Room Acoustic Rendering Networks with Control of Scattering and Early Reflections

Room acoustic synthesis can be used in Virtual Reality (VR), Augmented Reality (AR) and gaming applications to enhance listeners' sense of immersion, realism and externalisation. A common approach is to use Geometrical Acoustics (GA) models to compute impulse responses at interactive speed, and fast convolution methods to apply said responses in real time. Alternatively, delay-network-based models are capable of modeling certain aspects of room acoustics, but with a significantly lower computational cost. In order to bridge the gap between these classes of models, recent work introduced delay network designs that approximate Acoustic Radiance Transfer (ART), a GA model that simulates the transfer of acoustic energy between discrete surface patches in an environment. This paper presents two key extensions of such designs. The first extension involves a new physically-based and stability-preserving design of the feedback matrices, enabling more accurate control of scattering and, more in general, of late reverberation properties. The second extension allows an arbitrary number of early reflections to be modeled with high accuracy, meaning the network can be scaled at will between computational cost and early reverb precision. The proposed extensions are compared to the baseline ART-approximating delay network as well as two reference GA models. The evaluation is based on objective measures of perceptually-relevant features, including frequency-dependent reverberation times, echo density build-up, and early decay time. Results show how the proposed extensions result in a significant improvement over the baseline model, especially for the case of non-convex geometries or the case of unevenly distributed wall absorption, both scenarios of broad practical interest.

==> figures/EDC_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    \begin{axis}[
    width=10cm,
    height=6cm,
    legend cell align={left},
    legend style={
        fill opacity=0.7,
        draw opacity=1,
        text opacity=1,
        draw=lightgray
    },
    tick align=outside,
    tick pos=left,
    % title={Earlier EDC},
    x grid style={darkgray},
    xmin=0, xmax=95,
    xtick style={color=black},
    xlabel={Time [ms]},
    y grid style={darkgray},
    ymin=-10, ymax=1,
    ytick style={color=black},
    ylabel={EDC [dB]}
    ]
    
    \addplot [thick, myLightBlue, forget plot]
    table {%
    0 -0
    12.0409984588623 -0
    12.086350440979 -0.133264541625977
    12.5625486373901 -0.13355815410614
    12.5852241516113 -0.197117209434509
    12.6986045837402 -0.197266578674316
    12.7212810516357 -0.26346218585968
    12.9480419158936 -0.263989448547363
    12.9707174301147 -0.305078864097595
    13.1067743301392 -0.305543422698975
    13.1294498443604 -0.347872138023376
    13.8550844192505 -0.350864410400391
    13.877760887146 -0.412104606628418
    13.9004373550415 -0.412144422531128
    13.9231128692627 -0.473082780838013
    13.9684648513794 -0.53935444355011
    14.0818452835083 -0.541017770767212
    14.1045217514038 -0.544032335281372
    14.127197265625 -0.594217300415039
    14.2179021835327 -0.598659873008728
    14.5807189941406 -0.602979183197021
    15.0115652084351 -0.608086585998535
    15.0342407226562 -0.61648690700531
    15.1022691726685 -0.618006229400635
    15.124945640564 -0.629067420959473
    15.1476211547852 -0.630657196044922
    15.1702976226807 -0.68055248260498
    15.1929731369019 -0.680882453918457
    15.2156496047974 -0.730583310127258
    15.3063535690308 -0.736008405685425
    15.3290300369263 -0.748329639434814
    15.3517055511475 -0.878323435783386
    15.374382019043 -0.906556844711304
    15.3970584869385 -0.916521549224854
    15.4650859832764 -0.920609474182129
    15.5331144332886 -0.924229979515076
    15.6464948654175 -0.926846742630005
    15.7825517654419 -0.930059432983398
    15.9866361618042 -0.934426069259644
    16.4174823760986 -0.941665887832642
    16.8710041046143 -0.948022127151489
    16.8936786651611 -0.955164670944214
    16.9163551330566 -0.955476760864258
    16.9390316009521 -0.962258338928223
    16.9843845367432 -1.06079959869385
    17.5739612579346 -1.07252025604248
    17.5966377258301 -1.10554146766663
    17.710018157959 -1.10776650905609
    17.8233985900879 -1.11187279224396
    17.8460750579834 -1.14403581619263
    18.0048065185547 -1.14744889736176
    18.4356536865234 -1.15502238273621
    19.2066402435303 -1.16524922847748
    19.2519912719727 -1.18025708198547
    19.5694561004639 -1.1839439868927
    19.5921325683594 -1.19019150733948
    19.6374855041504 -1.19056606292725
    19.6828365325928 -1.20489621162415
    19.8869228363037 -1.20745313167572
    19.9095973968506 -1.21380984783173
    20.045654296875 -1.21544694900513
    20.0683307647705 -1.2221018075943
    20.1817111968994 -1.22345805168152
    20.2043876647949 -1.23027122020721
    20.3404426574707 -1.23197400569916
    20.3857955932617 -1.24542915821075
    20.4311485290527 -1.2602881193161
    20.5445289611816 -1.26204335689545
    20.5672035217285 -1.26806569099426
    20.589879989624 -1.26822018623352
    20.6125564575195 -1.2737500667572
    20.7259368896484 -1.27562320232391
    20.7939643859863 -1.50246953964233
    20.8393173217773 -1.50394821166992
    20.8619937896729 -1.58436751365662
    21.2021350860596 -1.59847748279572
    21.2248115539551 -1.60358464717865
    21.247486114502 -1.60393118858337
    21.2701625823975 -1.62834560871124
    21.292839050293 -1.62849235534668
    21.3155155181885 -1.63289630413055
    21.4062194824219 -1.63609063625336
    21.4288959503174 -1.64164423942566
    21.4742469787598 -1.64305078983307
    21.4969234466553 -1.6774297952652
    21.5195999145508 -1.80592489242554
    21.5649509429932 -1.80904543399811
    21.7690372467041 -1.81690216064453
    21.791711807251 -1.8194739818573
    21.8143882751465 -1.85046207904816
    21.837064743042 -1.85194432735443
    21.8597412109375 -1.85832726955414
    21.9050922393799 -1.85930216312408
    21.9277687072754 -1.8652925491333
    21.9731216430664 -1.86630237102509
    21.9957981109619 -1.87286841869354
    22.0411491394043 -1.87388014793396
    22.0638256072998 -1.89717185497284
    22.1318531036377 -1.90966105461121
    22.2905864715576 -1.91504502296448
    22.3132629394531 -1.91903960704803
    22.3586139678955 -1.92001116275787
    22.381290435791 -1.93964076042175
    22.426643371582 -1.94125998020172
    22.4493198394775 -1.96116185188293
    22.4946708679199 -1.96261644363403
    22.5173473358154 -1.96715402603149
    22.5400238037109 -1.96736061573029
    22.5627002716064 -1.9734251499176
    22.6080513000488 -1.97450613975525
    22.6534042358398 -1.98902475833893
    22.8574886322021 -1.99388945102692
    22.9481925964355 -1.99603664875031
    22.9708690643311 -2.00038361549377
    23.08424949646 -2.00277805328369
    23.1069259643555 -2.00999593734741
    23.2203063964844 -2.01245903968811
    23.2429809570312 -2.04333591461182
    23.3110103607178 -2.0446617603302
    23.3336868286133 -2.08106708526611
    23.3563613891602 -2.08110022544861
    23.3790378570557 -2.08443450927734
    23.4697418212891 -2.08687829971313
    23.5377712249756 -2.09383225440979
    23.673828125 -2.0978856086731
    23.7191791534424 -2.10110664367676
    24.3314342498779 -2.12081456184387
    24.3541088104248 -2.12536644935608
    24.5808696746826 -2.13025903701782
    24.8076305389404 -2.1349561214447
    24.8529834747314 -2.15234136581421
    24.9210109710693 -2.15310072898865
    24.9436874389648 -2.16046380996704
    25.0117168426514 -2.16186618804932
    25.0343914031982 -2.16948747634888
    25.1477718353271 -2.17207646369934
    25.1704483032227 -2.24378871917725
    25.1931247711182 -2.24445199966431
    25.2158012390137 -2.26261806488037
    25.2838287353516 -2.26429152488708
    25.3065052032471 -2.29986572265625
    25.374532699585 -2.30263876914978
    25.419885635376 -2.30383539199829
    25.4425621032715 -2.33853673934937
    25.4652366638184 -2.33999276161194
    25.4879131317139 -2.41691207885742
    25.5559425354004 -2.41881895065308
    25.5786170959473 -2.42644095420837
    25.7146739959717 -2.43010592460632
    25.7373504638672 -2.45679211616516
    25.8280544281006 -2.45934104919434
    25.8734073638916 -2.46024131774902
    25.8960838317871 -2.49111318588257
    26.0548152923584 -2.49433493614197
    26.0774917602539 -2.52186989784241
    26.1001682281494 -2.52769994735718
    26.1228446960449 -2.52777075767517
    26.1455192565918 -2.53515601158142
    26.3269290924072 -2.53855443000793
    26.3496055603027 -2.53898453712463
    26.3722801208496 -2.54549813270569
    26.508337020874 -2.54810118675232
    26.5310134887695 -2.57880806922913
    26.8711547851562 -2.58428573608398
    26.8938312530518 -2.58960342407227
    26.9618587493896 -2.59065675735474
    26.9845352172852 -2.59607815742493
    27.3020000457764 -2.60087299346924
    27.4380569458008 -2.60292267799377
    27.4607334136963 -2.60836982727051
    27.6194648742676 -2.61060070991516
    27.6421413421631 -2.61641836166382
    28.0956630706787 -2.62099361419678
    28.5265083312988 -2.62517523765564
    28.5491847991943 -2.62937140464783
    28.6172122955322 -2.63097167015076
    28.7532691955566 -2.63400959968567
    28.7759456634521 -2.63814449310303
    28.8212966918945 -2.63876938819885
    28.84397315979 -2.6438844203949
    29.0934104919434 -2.64666032791138
    29.1160869598389 -2.65207409858704
    29.1387634277344 -2.65358972549438
    29.1841144561768 -2.65977191925049
    29.2974948883057 -2.66190624237061
    29.3201713562012 -2.66577672958374
    29.4789028167725 -2.6683931350708
    29.501579284668 -2.68452930450439
    29.5242557525635 -2.69164061546326
    29.5696086883545 -2.69406223297119
    29.5922832489014 -2.70731973648071
    29.7283401489258 -2.70985102653503
    29.7510166168213 -2.71489667892456
    29.7736930847168 -2.71493029594421
    29.7963695526123 -2.71938562393188
    29.8417205810547 -2.71971893310547
    29.8643970489502 -2.72412061691284
    30.045804977417 -2.72725439071655
    30.0684814453125 -2.73238134384155
    30.1818618774414 -2.73501348495483
    30.2498912811279 -2.74088335037231
    30.2952423095703 -2.74154424667358
    30.3179187774658 -2.74591755867004
    30.3405952453613 -2.74708676338196
    30.3632717132568 -2.76668334007263
    30.4539756774902 -2.76745700836182
    30.4766521453857 -2.77999806404114
    30.5220031738281 -2.78486967086792
    30.590030670166 -2.78501439094543
    30.6127071380615 -2.82577705383301
    30.635383605957 -2.83062863349915
    30.7260875701904 -2.83144283294678
    30.7487640380859 -2.83839011192322
    30.8621444702148 -2.84746289253235
    31.0208778381348 -2.85420608520508
    31.0662288665771 -2.88320469856262
    31.1342582702637 -2.8856189250946
    31.1569328308105 -2.88650560379028
    31.1796092987061 -2.89670467376709
    31.2022857666016 -2.91156411170959
    31.2476387023926 -2.91465973854065
    31.338342666626 -2.91654896736145
    31.3610191345215 -2.92085862159729
    31.3836936950684 -2.94027233123779
    31.4063701629639 -2.94045758247375
    31.4290466308594 -2.95988130569458
    31.4970741271973 -2.97086405754089
    31.5424270629883 -2.9721040725708
    31.5877799987793 -2.98044657707214
    31.6104545593262 -2.98174595832825
    31.6331310272217 -2.98680520057678
    31.7011604309082 -2.98805618286133
    31.7465114593506 -2.99484443664551
    31.7691879272461 -3.00352716445923
    31.8145389556885 -3.00356078147888
    31.837215423584 -3.03691601753235
    31.882568359375 -3.04776382446289
    31.9959487915039 -3.04838013648987
    32.0186233520508 -3.05234813690186
    32.1320037841797 -3.0542676448822
    32.1546821594238 -3.07301926612854
    32.2000350952148 -3.07756304740906
    32.2227096557617 -3.15651249885559
    32.2453842163086 -3.15662574768066
    32.2907371520996 -3.16790723800659
    32.3134155273438 -3.17256331443787
    32.3360900878906 -3.18029189109802
    32.3587646484375 -3.18037724494934
    32.3814430236816 -3.18334698677063
    32.4494705200195 -3.18375515937805
    32.4721450805664 -3.19670414924622
    32.4948234558105 -3.20243239402771
    32.5855255126953 -3.20551180839539
    32.6082038879395 -3.21139144897461
    32.6762313842773 -3.21981763839722
    32.6989059448242 -3.25493311882019
    32.7442588806152 -3.26819133758545
    32.7669334411621 -3.2690281867981
    32.7896118164062 -3.28495860099792
    32.880313873291 -3.28770875930786
    32.9029922485352 -3.29288768768311
    32.9483451843262 -3.29445838928223
    32.971019744873 -3.29451894760132
    32.9936943054199 -3.30227875709534
    33.0390472412109 -3.30496001243591
    33.084400177002 -3.30505204200745
    33.1070747375488 -3.30956697463989
    33.175106048584 -3.31114864349365
    33.2884864807129 -3.31680750846863
    33.3565139770508 -3.31770014762878
    33.3791885375977 -3.33035135269165
    33.4018669128418 -3.33428025245667
    33.5605964660645 -3.34036707878113
    33.6286277770996 -3.35332703590393
    33.6513023376465 -3.36253571510315
    33.8327102661133 -3.37130975723267
    33.8553886413574 -3.38636016845703
    33.8780632019043 -3.38644504547119
    33.9007377624512 -3.39170217514038
    33.9687690734863 -3.39399671554565
    34.127498626709 -3.40018224716187
    34.1955299377441 -3.40107655525208
    34.218204498291 -3.41543698310852
    34.263557434082 -3.41768717765808
    34.2862319946289 -3.41769886016846
    34.308910369873 -3.43198251724243
    34.3315849304199 -3.43198394775391
    34.3542594909668 -3.43608570098877
    34.3769378662109 -3.44927978515625
    34.3996124267578 -3.45753407478333
    34.422290802002 -3.45837998390198
    34.4449653625488 -3.47486758232117
    34.4676399230957 -3.48126149177551
    34.5129928588867 -3.48136687278748
    34.5356712341309 -3.48535084724426
    34.5583457946777 -3.48592948913574
    34.5810203552246 -3.4996166229248
    34.6717262268066 -3.50412797927856
    34.6944007873535 -3.50820350646973
    34.7170791625977 -3.54696321487427
    34.7851066589355 -3.55018377304077
    34.8758125305176 -3.5508759021759
    34.9211616516113 -3.56411647796631
    34.9891929626465 -3.56634926795959
    35.0118675231934 -3.58041763305664
    35.0572204589844 -3.58066439628601
    35.0798950195312 -3.59921145439148
    35.261302947998 -3.60925769805908
    35.2839813232422 -3.60927748680115
    35.3066558837891 -3.61248302459717
    35.3293304443359 -3.61248540878296
    35.374683380127 -3.61602973937988
    35.3973617553711 -3.61617517471313
    35.420036315918 -3.65648555755615
    35.6467971801758 -3.65961027145386
    35.6694717407227 -3.66347765922546
    35.8508834838867 -3.66580820083618
    35.8735580444336 -3.6958155632019
    35.9415855407715 -3.70220971107483
    35.9869384765625 -3.70228362083435
    36.0322914123535 -3.70976972579956
    36.0549659729004 -3.71003174781799
    36.0776443481445 -3.7134051322937
    36.1456718444824 -3.71353340148926
    36.1683464050293 -3.72312331199646
    36.1910247802734 -3.72312808036804
    36.2136993408203 -3.73042941093445
    36.508487701416 -3.73776793479919
    36.5311660766602 -3.77800226211548
    36.553840637207 -3.78712272644043
    36.6672210693359 -3.79079151153564
    36.7352485656738 -3.79082775115967
    36.757926940918 -3.80183744430542
    36.8032760620117 -3.80372858047485
    36.8713073730469 -3.80391621589661
    36.8939819335938 -3.81273293495178
    37.0753898620605 -3.81483721733093
    37.1207427978516 -3.81735801696777
    37.1434173583984 -3.82329702377319
    37.1887702941895 -3.82589244842529
    37.2567977905273 -3.827481508255
    37.2794761657715 -3.82749342918396
    37.3021507263184 -3.83061170578003
    37.3928565979004 -3.83171820640564
    37.4155311584473 -3.87990641593933
    37.4382095336914 -3.88014245033264
    37.4608840942383 -3.89248609542847
    37.6196174621582 -3.89644289016724
    37.6422920227051 -3.90186548233032
    37.710319519043 -3.90453457832336
    38.0731391906738 -3.91115188598633
    38.0958137512207 -3.91753816604614
    38.5266609191895 -3.92233085632324
    38.5946884155273 -3.92643809318542
    38.7080688476562 -3.92870497703552
    38.7307434082031 -3.93375706672668
    38.7760963439941 -3.93607807159424
    38.844123840332 -3.93904209136963
    38.9121513366699 -3.94264197349548
    38.9348297119141 -3.94386053085327
    38.9575042724609 -3.9553074836731
    39.002857208252 -3.95686554908752
    39.048210144043 -3.96335458755493
    39.2749710083008 -3.96939849853516
    39.3203239440918 -3.96992826461792
    39.3429985046387 -3.97578263282776
    39.3883514404297 -3.97759413719177
    39.4110260009766 -3.98411130905151
    39.5017318725586 -3.98808693885803
    39.5244064331055 -3.99559688568115
    39.6377868652344 -3.99967169761658
    39.6604652404785 -4.00025081634521
    39.7284927368164 -4.00808906555176
    39.7511672973633 -4.00960159301758
    39.7738456726074 -4.01686573028564
    39.8418731689453 -4.01873159408569
    39.8872261047363 -4.02506446838379
    39.9779281616211 -4.02616214752197
    40.0232810974121 -4.0306224822998
    40.136661529541 -4.03498649597168
    40.3634223937988 -4.04548501968384
    40.4994773864746 -4.0462327003479
    40.5901832580566 -4.0545015335083
    40.6582107543945 -4.05709648132324
    40.6808853149414 -4.05841493606567
    40.7035636901855 -4.06785917282104
    40.7489166259766 -4.07361793518066
    40.7942657470703 -4.07886981964111
    40.8169441223145 -4.07895660400391
    40.8622970581055 -4.08687210083008
    40.9303245544434 -4.09177875518799
    40.9529991149902 -4.11704683303833
    40.9983520507812 -4.12063264846802
    41.1117324829102 -4.12105321884155
    41.1570854187012 -4.1308126449585
    41.2251129150391 -4.13153219223022
    41.2477874755859 -4.13618803024292
    41.293140411377 -4.16466760635376
    41.4065208435059 -4.16935253143311
    41.42919921875 -4.17818737030029
    41.4745483398438 -4.17976427078247
    41.5199012756348 -4.18891525268555
    41.5879287719727 -4.19199323654175
    41.6559600830078 -4.19730663299561
    41.6786346435547 -4.19730710983276
    41.7013092041016 -4.20560550689697
    41.7693405151367 -4.20633268356323
    41.7920150756836 -4.2183198928833
    41.8146896362305 -4.28081369400024
    41.8600425720215 -4.28347492218018
    41.8827209472656 -4.28347778320312
    41.9053955078125 -4.28807497024536
    41.9507484436035 -4.28852701187134
    42.0414505004883 -4.29885482788086
    42.1094818115234 -4.30111455917358
    42.1321563720703 -4.31745386123657
    42.2001838684082 -4.32779169082642
    42.2228622436523 -4.34228897094727
    42.2455368041992 -4.34364938735962
    42.2682113647461 -4.35948181152344
    42.381591796875 -4.3705153465271
    42.4042701721191 -4.37082433700562
    42.426944732666 -4.39537286758423
    42.472297668457 -4.39781904220581
    42.4949722290039 -4.39955282211304
    42.517650604248 -4.40593004226685
    42.631031036377 -4.41901540756226
    42.6537055969238 -4.43370962142944
    42.676383972168 -4.44452571868896
    42.7670860290527 -4.44598579406738
    42.7897644042969 -4.45212841033936
    42.8124389648438 -4.46822452545166
    42.8351135253906 -4.48026180267334
    42.8804664611816 -4.48059368133545
    42.9031410217285 -4.48333549499512
    42.9258193969727 -4.49584674835205
    42.9711723327637 -4.49647569656372
    42.9938468933105 -4.50255155563354
    43.1299018859863 -4.51071119308472
    43.1752548217773 -4.52128648757935
    43.1979331970215 -4.59989070892334
    43.2659606933594 -4.6048731803894
    43.2886352539062 -4.61118030548096
    43.3566627502441 -4.6129789352417
    43.3793411254883 -4.6633358001709
    43.4020156860352 -4.66688060760498
    43.4473686218262 -4.6671724319458
    43.4927215576172 -4.68227338790894
    43.5380744934082 -4.68384599685669
    43.583423614502 -4.70332431793213
    43.628776550293 -4.70467615127563
    43.6514549255371 -4.71617937088013
    43.674129486084 -4.7355055809021
    43.6968040466309 -4.76154518127441
    43.719482421875 -4.77068042755127
    43.764835357666 -4.7726526260376
    43.8101844787598 -4.77343463897705
    43.8328628540039 -4.79931020736694
    43.8782157897949 -4.80227518081665
    43.9008903503418 -4.81084060668945
    43.9235649108887 -4.8131308555603
    43.9462432861328 -4.83759784698486
    43.9689178466797 -4.84879684448242
    44.0369453430176 -4.85052680969238
    44.0596237182617 -4.85951042175293
    44.1503257751465 -4.86129474639893
    44.1730041503906 -4.88109350204468
    44.1956787109375 -4.88117694854736
    44.2183570861816 -4.88535070419312
    44.2410316467285 -4.89641761779785
    44.3770866394043 -4.90333604812622
    44.3997650146484 -4.9122896194458
    44.4451179504395 -4.91892051696777
    44.4677925109863 -4.92882299423218
    44.4904670715332 -4.93023490905762
    44.5131454467773 -4.93496084213257
    44.5584983825684 -4.937255859375
    44.6492004394531 -4.94412851333618
    44.6718788146973 -4.95384311676025
    44.717227935791 -4.96033477783203
    44.762580871582 -4.96571826934814
    44.7852592468262 -4.97166776657104
    44.807933807373 -4.97185611724854
    44.8306083679199 -4.97922849655151
    44.921314239502 -4.98310279846191
    44.966667175293 -4.99129056930542
    44.9893417358398 -4.99162769317627
    45.0346946716309 -4.99660921096802
    45.1027221679688 -5.00015020370483
    45.1707496643066 -5.00058364868164
    45.1934280395508 -5.00389862060547
    45.3521614074707 -5.00730895996094
    45.3748359680176 -5.01091194152832
    45.4201889038086 -5.01353311538696
    45.4428634643555 -5.01755905151367
    45.4655380249023 -5.01855945587158
    45.4882164001465 -5.02927160263062
    45.5335693359375 -5.02965831756592
    45.5789184570312 -5.0450439453125
    45.6242713928223 -5.0520224571228
    45.6469497680664 -5.05242776870728
    45.6696243286133 -5.06512498855591
    45.7603302001953 -5.06885290145874
    45.7830047607422 -5.08249235153198
    45.8737106323242 -5.08973407745361
    45.964412689209 -5.09420490264893
    45.9870910644531 -5.09842777252197
    46.1458206176758 -5.10249805450439
    46.2365264892578 -5.10732316970825
    46.2592010498047 -5.11016178131104
    46.2818794250488 -5.11822462081909
    46.4179344177246 -5.13245248794556
    46.5086402893066 -5.13736772537231
    46.5766677856445 -5.14103937149048
    46.6220207214355 -5.15123748779297
    46.7354011535645 -5.15457248687744
    46.8487815856934 -5.15683460235596
    46.8714561462402 -5.16456127166748
    46.9168090820312 -5.16518402099609
    46.9394836425781 -5.16974401473999
    47.052864074707 -5.17260646820068
    47.098217010498 -5.17457818984985
    47.211597442627 -5.17560386657715
    47.2342758178711 -5.18453311920166
    47.3703308105469 -5.18732786178589
    47.3930053710938 -5.19268608093262
    47.5063858032227 -5.19515323638916
    47.5290641784668 -5.20958280563354
    47.7331466674805 -5.21191263198853
    47.8692054748535 -5.21715593338013
    47.8918800354004 -5.22383975982666
    47.9372329711914 -5.22572231292725
    47.9825859069824 -5.23093414306641
    48.0279350280762 -5.23273420333862
    48.0506134033203 -5.2381739616394
    48.1413154602051 -5.24035835266113
    48.1639938354492 -5.24403524398804
    48.300048828125 -5.25083875656128
    48.345401763916 -5.25454616546631
    48.4814567565918 -5.25566339492798
    48.5041351318359 -5.26404905319214
    48.6175155639648 -5.26558399200439
    48.6401901245117 -5.26915121078491
    48.7082176208496 -5.27100372314453
    48.7308959960938 -5.27310514450073
    48.7535705566406 -5.28255844116211
    48.7762489318848 -5.28692054748535
    49.0256843566895 -5.29274988174438
    49.0483589172363 -5.29600763320923
    49.0710372924805 -5.29632234573364
    49.0937118530273 -5.300612449646
    49.2297706604004 -5.30240440368652
    49.2977981567383 -5.30897617340088
    49.3204727172852 -5.30910396575928
    49.3431510925293 -5.31302309036255
    49.501880645752 -5.31607532501221
    49.5245590209961 -5.32638645172119
    49.547233581543 -5.32945871353149
    49.5699119567871 -5.34443855285645
    49.592586517334 -5.34876298904419
    49.7286415100098 -5.35100555419922
    49.7739944458008 -5.35316133499146
    49.8193473815918 -5.35500907897949
    49.8647003173828 -5.35515975952148
    49.8873748779297 -5.36429405212402
    50.0007553100586 -5.37115716934204
    50.0687828063965 -5.37341928482056
    50.1141357421875 -5.38430833816528
    50.1594886779785 -5.38728094100952
    50.2501945495605 -5.38979625701904
    50.2728691101074 -5.40250492095947
    50.3408966064453 -5.40280961990356
    50.4089241027832 -5.41514253616333
    50.6583633422852 -5.41688108444214
    50.681037902832 -5.42153787612915
    50.7037124633789 -5.44372749328613
    50.726390838623 -5.44857835769653
    50.7490653991699 -5.44879341125488
    50.7717437744141 -5.46324253082275
    50.9531517028809 -5.46642780303955
    51.0665321350098 -5.46945762634277
    51.1345596313477 -5.47477960586548
    51.2479400634766 -5.47731161117554
    51.3613204956055 -5.48050451278687
    51.3839950561523 -5.4808874130249
    51.4066734313965 -5.49085378646851
    51.4520263671875 -5.49525690078735
    51.5880813598633 -5.50483226776123
    51.6561088562012 -5.50770807266235
    51.8148422241211 -5.51419544219971
    51.837516784668 -5.54525661468506
    51.8601951599121 -5.55660057067871
    51.9055480957031 -5.56906795501709
    51.973575592041 -5.56960916519165
    51.9962501525879 -5.57460594177246
    52.0416030883789 -5.57817029953003
    52.0869560241699 -5.58695793151855
    52.1096305847168 -5.59745073318481
    52.1323089599609 -5.60393571853638
    52.1549835205078 -5.60394811630249
    52.1776580810547 -5.60783338546753
    52.2003364562988 -5.61606168746948
    52.2456893920898 -5.61811685562134
    52.2683639526367 -5.61981296539307
    52.3137168884277 -5.65051889419556
    52.3590698242188 -5.65504741668701
    52.3817443847656 -5.66008472442627
    52.4724502563477 -5.66163349151611
    52.5177993774414 -5.67488622665405
    52.5631523132324 -5.67653226852417
    52.5858306884766 -5.67943429946899
    52.6085052490234 -5.68628787994385
    52.7218856811523 -5.69180059432983
    52.7445602416992 -5.69898748397827
    52.7672386169434 -5.69924354553223
    52.7899131774902 -5.71269273757935
    53.1073799133301 -5.72914457321167
    53.130054473877 -5.75133371353149
    53.175407409668 -5.75263738632202
    53.1980819702148 -5.75594091415405
    53.2661094665527 -5.75925970077515
    53.2887878417969 -5.76063299179077
    53.3114624023438 -5.76523351669312
    53.3568153381348 -5.76617336273193
    53.3794898986816 -5.77202939987183
    53.4701957702637 -5.77338790893555
    53.4928703308105 -5.78417491912842
    53.5155487060547 -5.78790235519409
    53.6969566345215 -5.79398441314697
    53.7423095703125 -5.79617214202881
    53.7876625061035 -5.79994201660156
    53.8103370666504 -5.81658840179443
    53.8783645629883 -5.82322263717651
    53.9010429382324 -5.82322359085083
    53.9237174987793 -5.82995748519897
    53.9463920593262 -5.83023595809937
    53.9917449951172 -5.84586954116821
    54.0370979309082 -5.84609317779541
    54.1051254272461 -5.85816669464111
    54.173152923584 -5.85858488082886
    54.1958312988281 -5.86751747131348
    54.263858795166 -5.8762674331665
    54.354564666748 -5.87715435028076
    54.3999137878418 -5.88324308395386
    54.4906196594238 -5.88587474822998
    54.5359725952148 -5.88746452331543
    54.5586471557617 -5.89365243911743
    54.5813255310059 -5.89459180831909
    54.6040000915527 -5.90322828292847
    54.6266746520996 -5.93517160415649
    54.6493530273438 -5.94219636917114
    54.8080863952637 -5.94451761245728
    54.8307609558105 -5.94978094100952
    55.0575218200684 -5.95323705673218
    55.1028747558594 -5.9561882019043
    55.1935768127441 -5.95869922637939
    55.2389297485352 -5.96093320846558
    55.420337677002 -5.97071361541748
    55.4430160522461 -5.98409557342529
    55.4883689880371 -5.99211025238037
    55.556396484375 -5.99255800247192
    55.6244239807129 -6.00119543075562
    55.6470985412598 -6.00144624710083
    55.6697769165039 -6.01203298568726
    55.6924514770508 -6.01226806640625
    55.7378044128418 -6.01812839508057
    55.7604789733887 -6.01961469650269
    55.7831573486328 -6.03054046630859
    55.8058319091797 -6.03224658966064
    55.8285064697266 -6.039635181427
    55.8511848449707 -6.04307460784912
    55.8738594055176 -6.05063629150391
    55.8965377807617 -6.06909894943237
    55.9192123413086 -6.06928873062134
    55.9418869018555 -6.0758638381958
    55.9645652770996 -6.08553981781006
    56.0325927734375 -6.09575843811035
    56.3047065734863 -6.09939098358154
    56.3273811340332 -6.10536003112793
    56.3727340698242 -6.10575294494629
    56.3954086303711 -6.11712455749512
    56.4634399414062 -6.11995410919189
    56.5768203735352 -6.12626695632935
    56.6902008056641 -6.14295291900635
    56.7809028625488 -6.14449787139893
    56.803581237793 -6.15188598632812
    56.8942832946777 -6.15585136413574
    56.9169616699219 -6.16024255752563
    56.9396362304688 -6.16028738021851
    56.9849891662598 -6.16505861282349
    57.0303421020508 -6.16642475128174
    57.0756912231445 -6.17699289321899
    57.0983695983887 -6.1800217628479
    57.3024520874023 -6.18394231796265
    57.4158325195312 -6.18717622756958
    57.4838638305664 -6.18803882598877
    57.5065383911133 -6.19687795639038
    57.5518913269043 -6.19766998291016
    57.5745658874512 -6.2041277885437
    57.6425933837891 -6.20668458938599
    57.7106246948242 -6.21051216125488
    57.7332992553711 -6.21698999404907
    57.8466796875 -6.21981573104858
    57.8693542480469 -6.22719812393188
    57.892032623291 -6.22963380813599
    57.9147071838379 -6.23733186721802
    57.937385559082 -6.24114799499512
    57.9827346801758 -6.24269866943359
    58.0280876159668 -6.24505662918091
    58.0734405517578 -6.24565887451172
    58.0961151123047 -6.25685930252075
    58.1187934875488 -6.26025342941284
    58.1641464233398 -6.26026773452759
    58.1868209838867 -6.27419328689575
    58.2321739196777 -6.27733325958252
    58.3228759765625 -6.27887868881226
    58.3455543518066 -6.28707408905029
    58.3909072875977 -6.29231214523315
    58.4135818481445 -6.29809427261353
    58.4816093444824 -6.30095624923706
    58.5042839050293 -6.30543088912964
    58.6856956481934 -6.30805683135986
    58.7537231445312 -6.30957984924316
    58.7763977050781 -6.31309461593628
    58.8217506408691 -6.31338739395142
    58.844425201416 -6.32284069061279
    58.8671035766602 -6.32720232009888
    58.9124565124512 -6.32919263839722
    58.935131072998 -6.33625364303589
    58.9578056335449 -6.33633899688721
    58.9804840087891 -6.34157943725586
    59.0031585693359 -6.34158182144165
    59.0258369445801 -6.34470653533936
    59.048511505127 -6.3638916015625
    59.2752723693848 -6.37319421768188
    59.2979469299316 -6.3833122253418
    59.3659782409668 -6.39180898666382
    59.3886528015137 -6.40299415588379
    59.4113273620605 -6.4033203125
    59.4566802978516 -6.40877342224121
    59.7061195373535 -6.4137806892395
    59.7287940979004 -6.42440128326416
    59.7968215942383 -6.42489957809448
    59.8421745300293 -6.4353232383728
    59.8648490905762 -6.43576812744141
    59.9102020263672 -6.45334053039551
    59.9328804016113 -6.45827054977417
    60.0462608337402 -6.46340751647949
    60.091609954834 -6.46541404724121
    60.1142883300781 -6.46570730209351
    60.136962890625 -6.47144365310669
    60.1596412658691 -6.48151826858521
    60.4771041870117 -6.48812341690063
    60.6131629943848 -6.49307632446289
    60.6585121154785 -6.49314641952515
    60.6811904907227 -6.49615240097046
    60.7038650512695 -6.50216150283813
    60.7492179870605 -6.50625610351562
    60.7945709228516 -6.51550769805908
    60.8399238586426 -6.51615858078003
    60.8852729797363 -6.52560615539551
    61.0666809082031 -6.53010559082031
    61.0893592834473 -6.53352689743042
    61.1573867797852 -6.53394317626953
    61.180061340332 -6.54118633270264
    61.225414276123 -6.54303646087646
    61.2480926513672 -6.54852628707886
    61.4068222045898 -6.55537986755371
    61.4521751403809 -6.56400108337402
    61.5202026367188 -6.56655263900757
    61.6335830688477 -6.57377624511719
    61.6562614440918 -6.58094310760498
    61.7016143798828 -6.58573055267334
    61.7242889404297 -6.58589553833008
    61.7469635009766 -6.5929536819458
    61.7923164367676 -6.60198640823364
    61.8603439331055 -6.60334587097168
    61.8830223083496 -6.60782432556152
    62.0190773010254 -6.6114616394043
    62.0417556762695 -6.61655616760254
    62.0871047973633 -6.6178240776062
    62.1097831726074 -6.62179517745972
    62.2004852294922 -6.62716150283813
    62.2231636047363 -6.63199472427368
    62.2458381652832 -6.63206815719604
    62.2685165405273 -6.63722944259644
    62.2911911010742 -6.64606809616089
    62.3138656616211 -6.64738273620605
    62.3365440368652 -6.65398502349854
    62.3818969726562 -6.65487957000732
    62.517951965332 -6.66593599319458
    62.5406265258789 -6.66608762741089
    62.563304901123 -6.669349193573
    62.5859794616699 -6.66940927505493
    62.6313323974609 -6.68137884140015
    62.722038269043 -6.68580627441406
    62.7447128295898 -6.70263957977295
    62.8354187011719 -6.70882749557495
    62.8580932617188 -6.71620035171509
    62.8807678222656 -6.7192325592041
    62.9487991333008 -6.72074604034424
    62.9941482543945 -6.72300052642822
    63.0621795654297 -6.72506904602051
    63.0848541259766 -6.73007917404175
    63.1075286865234 -6.73019361495972
    63.1528816223145 -6.73547983169556
    63.1982345581055 -6.73583269119263
    63.2435874938965 -6.74671697616577
    63.3342895507812 -6.75461006164551
    63.3569679260254 -6.76881170272827
    63.3796424865723 -6.76985025405884
    63.4023208618164 -6.77796602249146
    63.4249954223633 -6.77799606323242
    63.4930229187012 -6.78901052474976
    63.5837287902832 -6.79284143447876
    63.6064033508301 -6.80385971069336
    63.6517562866211 -6.80392456054688
    63.674430847168 -6.80890369415283
    63.6971092224121 -6.81830644607544
    63.719783782959 -6.8188328742981
    63.7424583435059 -6.82247877120972
    63.7878112792969 -6.82279014587402
    63.8331642150879 -6.82963085174561
    63.8558387756348 -6.83700323104858
    63.9465446472168 -6.83741617202759
    63.9692192077637 -6.84483480453491
    63.9918975830078 -6.8482608795166
    64.0145721435547 -6.84826183319092
    64.0372467041016 -6.85777378082275
    64.1959838867188 -6.86694526672363
    64.2640075683594 -6.8675422668457
    64.2866897583008 -6.87218332290649
    64.3093643188477 -6.87251758575439
    64.3320388793945 -6.87649822235107
    64.3547134399414 -6.8766942024231
    64.3773880004883 -6.88172292709351
    64.4680938720703 -6.88572072982788
    64.6041488647461 -6.88795471191406
    64.6268310546875 -6.89571762084961
    64.7402114868164 -6.89709424972534
    64.7855606079102 -6.90006399154663
    64.8535919189453 -6.90277433395386
    64.8762664794922 -6.90824842453003
    65.0349960327148 -6.91806364059448
    65.0576705932617 -6.92108297348022
    65.1483764648438 -6.92389249801636
    65.2617568969727 -6.92665863037109
    65.2844314575195 -6.93697595596313
    65.3071060180664 -6.94162082672119
    65.3297882080078 -6.94331502914429
    65.3524627685547 -6.94784021377563
    65.3978118896484 -6.94834804534912
    65.4431686401367 -6.99295330047607
    65.5792236328125 -6.9954514503479
    65.6699295043945 -7.00366401672363
    65.8059844970703 -7.00461626052856
    65.8286590576172 -7.01135873794556
    65.8740081787109 -7.01221561431885
    65.8966903686523 -7.02425098419189
    65.9193649291992 -7.03219318389893
    65.964714050293 -7.03613805770874
    66.055419921875 -7.04437494277954
    66.0780944824219 -7.05052089691162
    66.1007690429688 -7.05170631408691
    66.1234512329102 -7.06103372573853
    66.1914749145508 -7.06557178497314
    66.2141494750977 -7.0730447769165
    66.350212097168 -7.07884931564331
    66.3955612182617 -7.08346176147461
    66.4862670898438 -7.09065532684326
    66.5089416503906 -7.09942674636841
    66.5316162109375 -7.10087871551514
    66.5542907714844 -7.11196327209473
    66.5996475219727 -7.11459445953369
    66.6223220825195 -7.12306356430054
    66.6676712036133 -7.12707424163818
    66.6903533935547 -7.132728099823
    66.8264083862305 -7.13899993896484
    66.8944320678711 -7.14184141159058
    66.9171142578125 -7.14920568466187
    66.9397888183594 -7.15289926528931
    66.9624633789062 -7.17884826660156
    67.0078125 -7.18152332305908
    67.0304946899414 -7.19702672958374
    67.0531692504883 -7.20529556274414
    67.0758438110352 -7.20592355728149
    67.098518371582 -7.21600484848022
    67.1211929321289 -7.22191095352173
    67.1665496826172 -7.22310638427734
    67.1892242431641 -7.22691822052002
    67.2572555541992 -7.2276816368103
    67.2799301147461 -7.23211097717285
    67.4159851074219 -7.24199867248535
    67.4613342285156 -7.25894689559937
    67.484016418457 -7.27054309844971
    67.5520401000977 -7.27057313919067
    67.5747146606445 -7.27477264404297
    67.7334518432617 -7.28022527694702
    67.7561264038086 -7.28773355484009
    67.8241577148438 -7.28895139694214
    68.0735931396484 -7.29481649398804
    68.0962677001953 -7.29667854309082
    68.1189422607422 -7.30140352249146
    68.1642990112305 -7.30436515808105
    68.1869735717773 -7.31021976470947
    68.254997253418 -7.31128835678101
    68.2776794433594 -7.31954383850098
    68.3003540039062 -7.32346534729004
    68.3910598754883 -7.32496356964111
    68.4137344360352 -7.32978677749634
    68.5044403076172 -7.33234071731567
    68.5271148681641 -7.33680534362793
    68.5724639892578 -7.3408637046814
    68.5951385498047 -7.36547374725342
    68.6178207397461 -7.3686637878418
    68.640495300293 -7.37673997879028
    68.6631698608398 -7.37682008743286
    68.7085189819336 -7.39277791976929
    68.731201171875 -7.41064023971558
    68.7765502929688 -7.41269826889038
    68.8218994140625 -7.41620492935181
    68.8445816040039 -7.43165397644043
    68.9352798461914 -7.43336248397827
    69.0486602783203 -7.43367671966553
    69.0940170288086 -7.43656635284424
    69.1847229003906 -7.43970680236816
    69.2073974609375 -7.44517469406128
    69.2527465820312 -7.44762897491455
    69.2981033325195 -7.44893598556519
    69.3207778930664 -7.45692110061646
    69.388801574707 -7.46264696121216
    69.4341583251953 -7.46460914611816
    69.6155624389648 -7.47003555297852
    69.6382446289062 -7.47837972640991
    69.7062683105469 -7.48092937469482
    69.774299621582 -7.48706769943237
    69.7969741821289 -7.49767398834229
    69.9103546142578 -7.50183725357056
    69.9330291748047 -7.5034351348877
    69.9557037353516 -7.51627254486084
    69.978385925293 -7.52277898788452
    70.0917587280273 -7.52837038040161
    70.1824645996094 -7.52990484237671
    70.3412017822266 -7.54378652572632
    70.3638763427734 -7.55051708221436
    70.3865509033203 -7.55051803588867
    70.4319000244141 -7.56004190444946
    70.4999313354492 -7.56516122817993
    70.5679626464844 -7.56890344619751
    70.7040176391602 -7.57303714752197
    70.726692199707 -7.57793092727661
    70.7720413208008 -7.58062124252319
    70.7947235107422 -7.58107423782349
    70.8173980712891 -7.58981132507324
    70.8400726318359 -7.5934853553772
    70.8627471923828 -7.59348630905151
    70.8854217529297 -7.59957218170166
    70.9081039428711 -7.59963369369507
    70.9534530639648 -7.60380744934082
    70.9988021850586 -7.60660600662231
    71.0441589355469 -7.60670614242554
    71.0668334960938 -7.61009311676025
    71.0895080566406 -7.61010456085205
    71.1121826171875 -7.61750793457031
    71.1348648071289 -7.61789512634277
    71.1575393676758 -7.62193536758423
    71.2255630493164 -7.62222099304199
    71.2482452392578 -7.63486433029175
    71.3162689208984 -7.6402759552002
    71.4976806640625 -7.64519119262695
    71.5430297851562 -7.65349149703979
    71.5657043457031 -7.66792631149292
    71.6110610961914 -7.67218780517578
    71.7017669677734 -7.67414999008179
    71.7471160888672 -7.67990589141846
    71.8151473999023 -7.68395280838013
    71.8378219604492 -7.68822765350342
    71.883171081543 -7.69251585006714
    71.9058456420898 -7.69942092895508
    71.9285278320312 -7.71006679534912
    71.9512023925781 -7.7145209312439
    72.064582824707 -7.71691417694092
    72.1099319458008 -7.71926212310791
    72.2233123779297 -7.72060251235962
    72.2459869384766 -7.72767972946167
    72.2913436889648 -7.72935342788696
    72.3366928100586 -7.73446655273438
    72.4500732421875 -7.73761320114136
    72.4727478027344 -7.74325752258301
    72.7221908569336 -7.754563331604
    72.8582458496094 -7.75759506225586
    72.9035949707031 -7.76461744308472
    72.9716262817383 -7.76513767242432
    72.9943008422852 -7.76916027069092
    73.016975402832 -7.76934766769409
    73.0623321533203 -7.77565097808838
    73.0850067138672 -7.77577877044678
    73.1530303955078 -7.78389644622803
    73.1757125854492 -7.7839298248291
    73.221061706543 -7.789879322052
    73.2664108276367 -7.79273271560669
    73.2890930175781 -7.79274463653564
    73.311767578125 -7.79816246032715
    73.3344421386719 -7.80706262588501
    73.402473449707 -7.81133794784546
    73.4478225708008 -7.81676530838013
    73.5385284423828 -7.8205361366272
    73.5612030029297 -7.82709932327271
    73.6972579956055 -7.83299922943115
    73.7199325561523 -7.83647966384888
    73.7426147460938 -7.84298610687256
    73.7879638671875 -7.84360933303833
    73.8106384277344 -7.84794855117798
    73.9466934204102 -7.8572211265564
    73.9693756103516 -7.8720965385437
    73.9920501708984 -7.880211353302
    74.0147247314453 -7.88037872314453
    74.0827560424805 -7.89342498779297
    74.1507797241211 -7.89514017105103
    74.2188110351562 -7.89815759658813
    74.354866027832 -7.90218925476074
    74.3775405883789 -7.91934585571289
    74.4909210205078 -7.92228126525879
    74.5362777709961 -7.92457056045532
    74.8537368774414 -7.93373250961304
    74.8764190673828 -7.9430103302002
    74.9217681884766 -7.94507551193237
    74.9444427490234 -7.95233964920044
    74.9897994995117 -7.95501518249512
    75.0351486206055 -7.96094226837158
    75.0578231811523 -7.97281122207642
    75.1258544921875 -7.97853183746338
    75.2165603637695 -7.98358964920044
    75.2619094848633 -7.98402976989746
    75.2845840454102 -7.98807573318481
    75.307258605957 -7.98816633224487
    75.3299331665039 -7.99502563476562
    75.3752899169922 -7.9954080581665
    75.4433135986328 -8.01567268371582
    75.4659957885742 -8.01622200012207
    75.4886703491211 -8.02253723144531
    75.511344909668 -8.02283668518066
    75.5340194702148 -8.02594757080078
    75.5566940307617 -8.03241539001465
    75.5793762207031 -8.0324649810791
    75.6247253417969 -8.04331207275391
    75.692756652832 -8.0537223815918
    75.7154312133789 -8.06725311279297
    75.8288116455078 -8.07076835632324
    75.8514862060547 -8.07700252532959
    76.1235961914062 -8.08255195617676
    76.1462783813477 -8.08594036102295
    76.1689529418945 -8.09393119812012
    76.3276824951172 -8.09885406494141
    76.3730392456055 -8.11461639404297
    76.3957138061523 -8.1146183013916
    76.4183883666992 -8.11870288848877
    76.463737487793 -8.11949157714844
    76.5090942382812 -8.12407398223877
    76.5317687988281 -8.13405132293701
    76.5771179199219 -8.13464546203613
    76.6224746704102 -8.14576530456543
    76.6678237915039 -8.14809703826904
    76.8038787841797 -8.15933036804199
    76.8719100952148 -8.16047954559326
    76.93994140625 -8.16809844970703
    76.9852905273438 -8.17032432556152
    77.0306396484375 -8.18615341186523
    77.0533218383789 -8.19157981872559
    77.0759963989258 -8.20028781890869
    77.2347259521484 -8.20291519165039
    77.3481063842773 -8.21779632568359
    77.3934631347656 -8.21997833251953
    77.4161376953125 -8.22958755493164
    77.4614868164062 -8.22995948791504
    77.4841613769531 -8.23589134216309
    77.5295181274414 -8.23715400695801
    77.5521926879883 -8.24532604217529
    77.5748672485352 -8.25678443908691
    77.597541809082 -8.27325344085693
    77.6202239990234 -8.27327156066895
    77.6428985595703 -8.27607536315918
    77.6655731201172 -8.2818431854248
    77.7109222412109 -8.28389263153076
    77.7336044311523 -8.28418922424316
    77.7562789916992 -8.28959941864014
    77.801628112793 -8.29053688049316
    77.8469848632812 -8.31972312927246
    77.8696594238281 -8.31993961334229
    77.892333984375 -8.3276252746582
    77.9150085449219 -8.34475803375244
    77.9376831054688 -8.35092544555664
    77.983039855957 -8.3513240814209
    78.0057144165039 -8.35505485534668
    78.0737457275391 -8.3586311340332
    78.0964202880859 -8.36164283752441
    78.2098007202148 -8.36388492584229
    78.2324752807617 -8.36729526519775
    78.2551498413086 -8.38319301605225
    78.3005065917969 -8.38748550415039
    78.4365615844727 -8.40176391601562
    78.4819107055664 -8.40547466278076
    78.5045852661133 -8.41266250610352
    78.7086715698242 -8.42155647277832
    78.8220520019531 -8.43043994903564
    78.9127578735352 -8.43275451660156
    79.1168441772461 -8.44089889526367
    79.1621932983398 -8.44269561767578
    79.230224609375 -8.45102405548096
    79.2528991699219 -8.45916080474854
    79.2755737304688 -8.46014976501465
    79.2982482910156 -8.47076606750488
    79.3436050415039 -8.47149276733398
    79.3662796020508 -8.47773551940918
    79.5023345947266 -8.48085880279541
    79.5703659057617 -8.48637390136719
    79.6610717773438 -8.49024391174316
    79.6837463378906 -8.49691104888916
    79.7290954589844 -8.49938488006592
    79.9105072021484 -8.51298141479492
    79.9331817626953 -8.51764869689941
    79.9785308837891 -8.51776885986328
    80.0012130737305 -8.52203750610352
    80.0692367553711 -8.52518367767334
    80.091911315918 -8.52790641784668
    80.1145935058594 -8.53453540802002
    80.1372680664062 -8.54916000366211
    80.2052917480469 -8.55370712280273
    80.2959976196289 -8.55594539642334
    80.3413543701172 -8.56075572967529
    80.477409362793 -8.56296825408936
    80.5681076049805 -8.56987953186035
    80.6361389160156 -8.57149124145508
    80.6588134765625 -8.57687091827393
    80.7268447875977 -8.58027267456055
    80.7495193481445 -8.58775997161865
    80.7721939086914 -8.58775997161865
    80.7948684692383 -8.59171772003174
    80.9536056518555 -8.5964937210083
    80.9989547729492 -8.6023998260498
    81.2030410766602 -8.60685348510742
    81.2483901977539 -8.621413230896
    81.2937469482422 -8.62160110473633
    81.3164215087891 -8.62515449523926
    81.3390960693359 -8.62535285949707
    81.4524765014648 -8.64208698272705
    81.5658569335938 -8.64562129974365
    81.611213684082 -8.65741920471191
    81.7019119262695 -8.65980815887451
    81.7245941162109 -8.66730213165283
    81.7472686767578 -8.6687183380127
    81.7699432373047 -8.67456817626953
    81.8606491088867 -8.68277835845947
    81.9286727905273 -8.68896865844727
    81.9513549804688 -8.69722652435303
    81.9967041015625 -8.69928646087646
    82.0874099731445 -8.7011833190918
    82.1100845336914 -8.70548152923584
    82.1327590942383 -8.71289539337158
    82.1781158447266 -8.71434497833252
    82.2007904052734 -8.71657085418701
    82.2234649658203 -8.72289752960205
    82.2461395263672 -8.73405933380127
    82.2688140869141 -8.74967765808105
    82.2914962768555 -8.75567722320557
    82.3141708374023 -8.75701332092285
    82.3595199584961 -8.76340866088867
    82.4048767089844 -8.76601600646973
    82.4502258300781 -8.76870822906494
    82.4955749511719 -8.77168941497803
    82.5409317016602 -8.77179718017578
    82.563606262207 -8.77574634552002
    82.6089553833008 -8.77887058258057
    82.6316375732422 -8.79641151428223
    82.6543121337891 -8.83554077148438
    82.6769866943359 -8.84570121765137
    82.7223358154297 -8.8474292755127
    82.767692565918 -8.85620975494385
    82.7903671264648 -8.85628509521484
    82.8357162475586 -8.86144828796387
    82.8583984375 -8.86893653869629
    83.0398025512695 -8.87863922119141
    83.0624771118164 -8.88280010223389
    83.0851593017578 -8.89264106750488
    83.1305084228516 -8.89321136474609
    83.1531829833984 -8.89682483673096
    83.2438888549805 -8.89888000488281
    83.2665634155273 -8.90298557281494
    83.3119201660156 -8.9037389755249
    83.3345947265625 -8.91371440887451
    83.4026184082031 -8.91507720947266
    83.4479751586914 -8.92741870880127
    83.4933242797852 -8.93870162963867
    83.515998840332 -8.9388952255249
    83.5613555908203 -8.95108890533447
    83.6293792724609 -8.95338249206543
    83.6520614624023 -8.95952606201172
    83.7654418945312 -8.96681785583496
    83.7881164550781 -8.97189903259277
    83.901496887207 -8.97346019744873
    83.9241714477539 -8.97703075408936
    83.9922027587891 -8.97729587554932
    84.0148773193359 -8.98459434509277
    84.0602264404297 -8.98763847351074
    84.105583190918 -8.98970317840576
    84.1509323120117 -8.99159526824951
    84.1736068725586 -8.99174690246582
    84.2416381835938 -9.00866508483887
    84.2869873046875 -9.00969314575195
    84.3323440551758 -9.01350593566895
    84.3776931762695 -9.01529121398926
    84.4003677368164 -9.02161598205566
    84.4457244873047 -9.02331733703613
    84.4683990478516 -9.03230762481689
    84.5364227294922 -9.03405094146729
    84.5591049194336 -9.03896045684814
    84.6044540405273 -9.04039573669434
    84.6271286010742 -9.0692138671875
    84.6724853515625 -9.07662105560303
    84.7178344726562 -9.07690238952637
    84.7858657836914 -9.08901691436768
    84.8085403442383 -9.08983898162842
    84.8312149047852 -9.10109424591064
    84.8765640258789 -9.10556602478027
    84.9672698974609 -9.10783290863037
    85.0353012084961 -9.11081886291504
    85.1713562011719 -9.11380290985107
    85.2167053222656 -9.11554050445557
    85.239387512207 -9.12300872802734
    85.3754425048828 -9.12855434417725
    85.3981170654297 -9.13702201843262
    85.4207916259766 -9.13846969604492
    85.4434661865234 -9.15503120422363
    85.5341720581055 -9.16193771362305
    85.5568466186523 -9.16819095611572
    85.6022033691406 -9.16933155059814
    85.6248779296875 -9.17721939086914
    85.6475524902344 -9.17772388458252
    85.6702270507812 -9.184326171875
    85.6929016113281 -9.1980447769165
    85.7609329223633 -9.21596240997314
    85.806282043457 -9.21942234039307
    85.8743133544922 -9.22076511383057
    85.9196624755859 -9.22579288482666
    85.9876937866211 -9.22610759735107
    86.0330429077148 -9.23514270782471
    86.0557250976562 -9.23521614074707
    86.0783996582031 -9.24366664886475
    86.10107421875 -9.24835014343262
    86.3051605224609 -9.25346565246582
    86.3278350830078 -9.25740242004395
    86.3505096435547 -9.27157020568848
    86.395866394043 -9.27536106109619
    86.4638900756836 -9.28029346466064
    86.7133255004883 -9.2870454788208
    86.7586822509766 -9.288254737854
    86.8040313720703 -9.29660129547119
    86.8267059326172 -9.29682064056396
    86.8947372436523 -9.32046699523926
    86.9174118041992 -9.32058238983154
    86.9400863647461 -9.32499217987061
    86.9627685546875 -9.32518863677979
    86.9854431152344 -9.33215808868408
    87.144172668457 -9.34500217437744
    87.1895294189453 -9.3469181060791
    87.2122039794922 -9.35844135284424
    87.2348785400391 -9.3619327545166
    87.3936080932617 -9.36796188354492
    87.4162902832031 -9.37447834014893
    87.43896484375 -9.3896312713623
    87.4616394042969 -9.39297962188721
    87.5069885253906 -9.39326190948486
    87.529670715332 -9.39711570739746
    87.5976943969727 -9.39832878112793
    87.6203689575195 -9.40678405761719
    87.7791061401367 -9.40917110443115
    87.8698120117188 -9.41530323028564
    87.8924865722656 -9.41919040679932
    87.9831924438477 -9.42130470275879
    88.0058670043945 -9.42629623413086
    88.1192474365234 -9.43091297149658
    88.1872711181641 -9.43686008453369
    88.3233337402344 -9.4410343170166
    88.4593887329102 -9.44497871398926
    88.482063293457 -9.44709777832031
    88.5274124145508 -9.4605884552002
    88.6181182861328 -9.46272754669189
    88.6407928466797 -9.46858978271484
    88.6634750366211 -9.47158336639404
    88.7088241577148 -9.47190761566162
    88.7314987182617 -9.47586059570312
    88.7541732788086 -9.47590351104736
    88.77685546875 -9.4836950302124
    88.8222045898438 -9.48437595367432
    88.8448791503906 -9.48750019073486
    88.8675537109375 -9.49463367462158
    89.0036163330078 -9.49687004089355
    89.0489654541016 -9.5088529586792
    89.0716400146484 -9.52283668518066
    89.1169967651367 -9.5241756439209
    89.1623458862305 -9.53863620758057
    89.3210754394531 -9.54180335998535
    89.3437576293945 -9.54677772521973
    89.4571380615234 -9.55335235595703
    89.4798126220703 -9.56705856323242
    89.5024871826172 -9.5766019821167
    89.5931930541992 -9.57912826538086
    89.6158676147461 -9.58415412902832
    89.638542175293 -9.58430099487305
    89.6612167358398 -9.58875560760498
    89.7519226074219 -9.59155368804932
    89.7972793579102 -9.59514713287354
    89.819953918457 -9.60353374481201
    89.9560089111328 -9.60873508453369
    90.1147384643555 -9.61497592926025
    90.1600952148438 -9.61638641357422
    90.1827697753906 -9.62030696868896
    90.3641815185547 -9.62512969970703
    90.3868560791016 -9.63526725769043
    90.4322052001953 -9.63570880889893
    90.4548797607422 -9.64798831939697
    90.5909423828125 -9.65119934082031
    90.6589660644531 -9.65395832061768
    90.681640625 -9.65486526489258
    90.7496719360352 -9.67426204681396
    90.8403778076172 -9.67492866516113
    90.8857269287109 -9.68175888061523
    90.976432800293 -9.68218326568604
    90.9991073608398 -9.68798923492432
    91.0444564819336 -9.68830680847168
    91.067138671875 -9.69493770599365
    91.2031936645508 -9.70249938964844
    91.2258682250977 -9.70311641693115
    91.2485427856445 -9.71089553833008
    91.3392486572266 -9.71392917633057
    91.3845977783203 -9.71657562255859
    91.4753036499023 -9.71865749359131
    91.4979782104492 -9.72772789001465
    91.5433349609375 -9.73536396026611
    91.5660095214844 -9.74821090698242
    91.6567153930664 -9.7495641708374
    91.7927703857422 -9.75170993804932
    91.8154449462891 -9.75358009338379
    91.8381195068359 -9.77336883544922
    91.8608016967773 -9.78068447113037
    91.928825378418 -9.78321361541748
    91.9514999389648 -9.7946662902832
    92.01953125 -9.79832649230957
    92.0422058105469 -9.80506229400635
    92.1329116821289 -9.8167781829834
    92.1782608032227 -9.84195518493652
    92.2462921142578 -9.84761905670166
    92.2689666748047 -9.8632173538208
    92.2916412353516 -9.87401866912842
    92.3596725463867 -9.87491703033447
    92.4050216674805 -9.8795804977417
    92.4277038574219 -9.8858470916748
    92.4503784179688 -9.90047359466553
    92.5864334106445 -9.90646362304688
    92.6091079711914 -9.91195869445801
    92.6998138427734 -9.91699981689453
    92.7678451538086 -9.92452239990234
    92.7905197143555 -9.9246129989624
    92.8358688354492 -9.93648815155029
    92.8585433959961 -9.94288158416748
    92.9946060180664 -9.94530773162842
    93.1079864501953 -9.95506763458252
    93.1533355712891 -9.95920944213867
    93.1986846923828 -9.96527004241943
    93.266716003418 -9.96638488769531
    93.3347473144531 -9.97279739379883
    93.357421875 -9.98044490814209
    93.3800964355469 -9.98235321044922
    93.4027709960938 -9.9931173324585
    93.6068572998047 -10.0003452301025
    };
    \addplot [thick, myGreen, forget plot]
    table {%
    0 -0
    14.1045217514038 -0.00178039073944092
    14.127197265625 -0.0381492376327515
    14.172550201416 -0.040688157081604
    14.6940994262695 -0.0410828590393066
    15.1476211547852 -0.0424984693527222
    15.1702976226807 -0.0785179138183594
    15.1929731369019 -0.0785613059997559
    15.2156496047974 -0.115157604217529
    15.3063535690308 -0.118956446647644
    15.3290300369263 -0.125467658042908
    15.3517055511475 -0.214714765548706
    15.374382019043 -0.234177827835083
    15.3970584869385 -0.238210201263428
    15.5331144332886 -0.240728378295898
    16.0773410797119 -0.243517279624939
    16.1000175476074 -0.245691180229187
    16.1226921081543 -0.252188563346863
    16.1453685760498 -0.338395357131958
    16.1907215118408 -0.341051816940308
    16.2587490081787 -0.341678619384766
    16.2814254760742 -0.345417022705078
    16.3041019439697 -0.380942225456238
    16.3267765045166 -0.426995158195496
    16.3494529724121 -0.436435699462891
    16.4401569366455 -0.448644399642944
    16.462833404541 -0.475959777832031
    17.4152297973633 -0.484350919723511
    17.4605808258057 -0.486644506454468
    17.4832572937012 -0.492009043693542
    17.5059337615967 -0.521529912948608
    17.5286102294922 -0.562197685241699
    17.5512847900391 -0.567518711090088
    17.5739612579346 -0.567757248878479
    17.5966377258301 -0.582563877105713
    17.8233985900879 -0.588712811470032
    17.8460750579834 -0.611272573471069
    18.254243850708 -0.615077137947083
    18.2769203186035 -0.61900806427002
    18.3222732543945 -0.677242517471313
    18.3449478149414 -0.685821771621704
    18.4129772186279 -0.694050550460815
    18.4356536865234 -0.701105356216431
    18.4583282470703 -0.717160940170288
    18.4810047149658 -0.942973732948303
    18.5490341186523 -0.945630550384521
    18.5717086791992 -0.955063581466675
    18.5943851470947 -1.02350568771362
    18.6170616149902 -1.02714896202087
    18.6397380828857 -1.06886804103851
    18.6624145507812 -1.07909953594208
    18.6850891113281 -1.08621203899384
    18.7757949829102 -1.08989405632019
    18.798469543457 -1.0918390750885
    18.8211460113525 -1.14877641201019
    18.8664989471436 -1.16220283508301
    18.8891735076904 -1.16264986991882
    18.9118499755859 -1.16711640357971
    18.9345264434814 -1.16728246212006
    18.957202911377 -1.17095184326172
    18.9798793792725 -1.17103600502014
    19.0025539398193 -1.17437732219696
    19.0252304077148 -1.17444443702698
    19.0479068756104 -1.17770636081696
    19.0705833435059 -1.17776274681091
    19.0932598114014 -1.18094873428345
    19.1159343719482 -1.18101251125336
    19.1386108398438 -1.1842178106308
    19.1612873077393 -1.18428444862366
    19.1839637756348 -1.18726444244385
    19.2293148040771 -1.18769872188568
    19.2519912719727 -1.20445775985718
    19.2746677398682 -1.22981631755829
    19.2973442077637 -1.28194391727448
    19.3200206756592 -1.29428446292877
    19.3426952362061 -1.29448127746582
    19.3653717041016 -1.30487549304962
    19.3880481719971 -1.38282895088196
    19.4107246398926 -1.44385635852814
    19.4787521362305 -1.44638347625732
    19.501428604126 -1.4518336057663
    19.5241050720215 -1.46537399291992
    19.546781539917 -1.46585738658905
    19.5694561004639 -1.50706386566162
    19.6148090362549 -1.51937818527222
    19.6601619720459 -1.52148008346558
    19.7055130004883 -1.5229914188385
    19.7281894683838 -1.52803373336792
    19.7508659362793 -1.53950190544128
    19.7735424041748 -1.57714796066284
    19.7962169647217 -1.58815765380859
    19.8188934326172 -1.58824265003204
    19.8415699005127 -1.59273993968964
    19.8869228363037 -1.59567761421204
    19.9776268005371 -1.5996458530426
    20.0229778289795 -1.60911810398102
    20.045654296875 -1.82433414459229
    20.0683307647705 -1.83984100818634
    20.091007232666 -1.90696692466736
    20.1136817932129 -1.91521334648132
    20.1363582611084 -1.91527497768402
    20.1590347290039 -1.92426300048828
    20.1817111968994 -2.0081582069397
    20.3177680969238 -2.01893782615662
    20.3404426574707 -2.02357125282288
    20.3631191253662 -2.023601770401
    20.3857955932617 -2.0337963104248
    20.4084720611572 -2.07770347595215
    20.4311485290527 -2.08526206016541
    20.4538230895996 -2.09656524658203
    20.4764995574951 -2.09678316116333
    20.4991760253906 -2.11010932922363
    20.5218524932861 -2.12691950798035
    20.5445289611816 -2.15689539909363
    20.5672035217285 -2.1678569316864
    20.589879989624 -2.16795420646667
    20.6125564575195 -2.17266488075256
    20.635232925415 -2.17331051826477
    20.6805839538574 -2.17778182029724
    20.7486133575439 -2.18441581726074
    20.8393173217773 -2.19177508354187
    20.8619937896729 -2.2370548248291
    20.9980506896973 -2.24871325492859
    21.134105682373 -2.2599036693573
    21.1567821502686 -2.30682873725891
    21.3155155181885 -2.32283091545105
    21.338191986084 -2.33254599571228
    21.3608665466309 -2.33257246017456
    21.3835430145264 -2.33687472343445
    21.4515705108643 -2.34180021286011
    21.5195999145508 -2.34804916381836
    21.6329803466797 -2.35647630691528
    21.7463607788086 -2.36530685424805
    21.9504451751709 -2.37920928001404
    21.9731216430664 -2.38225841522217
    21.9957981109619 -2.63641738891602
    22.0184726715088 -2.63771510124207
    22.0411491394043 -2.643146276474
    22.0865020751953 -2.6470160484314
    22.1318531036377 -2.6486439704895
    22.1545295715332 -2.79268431663513
    22.1772060394287 -2.8110830783844
    22.1998825073242 -2.81837129592896
    22.2225589752197 -2.81918811798096
    22.2905864715576 -2.82730960845947
    22.3586139678955 -2.83307337760925
    22.381290435791 -2.83725571632385
    22.4039669036865 -2.83726811408997
    22.426643371582 -2.89738345146179
    22.4493198394775 -2.90322422981262
    22.4946708679199 -2.90781235694885
    22.5627002716064 -2.91380095481873
    22.5853748321533 -2.91701173782349
    22.6080513000488 -2.94291162490845
    22.6534042358398 -2.94763207435608
    22.6760807037354 -2.96602559089661
    22.6987552642822 -2.96677780151367
    22.7214317321777 -2.97423052787781
    22.7441082000732 -3.03539276123047
    22.7667846679688 -3.03541469573975
    22.7894592285156 -3.0404155254364
    22.8574886322021 -3.04718804359436
    22.8801651000977 -3.0745689868927
    23.0162200927734 -3.08987331390381
    23.0388965606689 -3.1404709815979
    23.1069259643555 -3.14866018295288
    23.1296005249023 -3.19900012016296
    23.1522769927979 -3.22895956039429
    23.8098831176758 -3.30747437477112
    24.0819969177246 -3.33526134490967
    24.4448146820068 -3.36741280555725
    24.6942501068115 -3.38656234741211
    24.716926574707 -3.42833948135376
    24.7849559783936 -3.43361401557922
    24.8076305389404 -3.47363519668579
    25.1931247711182 -3.50276875495911
    25.6012935638428 -3.52801847457886
    25.6239700317383 -3.59846663475037
    25.8507308959961 -3.61191439628601
    25.8734073638916 -3.68300938606262
    26.2815761566162 -3.71029615402222
    26.3042526245117 -3.77667546272278
    26.4629859924316 -3.78580093383789
    26.4856605529785 -3.85449361801147
    27.1886196136475 -3.89546847343445
    27.6648178100586 -3.91337037086487
    28.1863670349121 -3.927401304245
    28.3224239349365 -3.93026447296143
    28.345100402832 -3.93664479255676
    28.3677749633789 -3.9368314743042
    28.3904514312744 -3.94328808784485
    28.4358043670654 -3.94402289390564
    28.4584808349609 -4.00773000717163
    28.5265083312988 -4.00943279266357
    28.5491847991943 -4.01594114303589
    28.5945358276367 -4.01680517196655
    28.6172122955322 -4.02279806137085
    28.6852416992188 -4.02419805526733
    28.7079162597656 -4.08754539489746
    29.1387634277344 -4.09833240509033
    29.1841144561768 -4.16622734069824
    29.2067909240723 -4.17219495773315
    29.3655223846436 -4.17454242706299
    29.3881988525391 -4.18183040618896
    29.4789028167725 -4.1830415725708
    29.501579284668 -4.19082450866699
    29.5242557525635 -4.19089460372925
    29.546932220459 -4.19764184951782
    29.6149597167969 -4.19850921630859
    29.6376361846924 -4.20604801177979
    29.8417205810547 -4.20904541015625
    29.8643970489502 -4.24545431137085
    30.0004539489746 -4.24736213684082
    30.0231304168701 -4.25519323348999
    30.0684814453125 -4.25571060180664
    30.091157913208 -4.28215408325195
    30.1591854095459 -4.28301000595093
    30.1818618774414 -4.31657409667969
    30.2045383453369 -4.31874895095825
    30.2272148132324 -4.32842493057251
    30.2498912811279 -4.35866975784302
    30.2952423095703 -4.35990142822266
    30.3405952453613 -4.37747621536255
    30.4312992095947 -4.37861013412476
    30.4539756774902 -4.40726518630981
    30.4766521453857 -4.41188526153564
    30.4993267059326 -4.4120512008667
    30.5220031738281 -4.48452568054199
    30.590030670166 -4.51116228103638
    30.6127071380615 -4.5113673210144
    30.635383605957 -4.51864004135132
    30.794116973877 -4.52224349975586
    30.8394680023193 -4.5232949256897
    30.8621444702148 -4.52792119979858
    30.9074974060059 -4.52871799468994
    30.9301719665527 -4.53205347061157
    30.9528484344482 -4.53234434127808
    30.9755249023438 -4.53546857833862
    30.9982013702393 -4.53574800491333
    31.0208778381348 -4.5397744178772
    31.0889053344727 -4.54116106033325
    31.1115818023682 -4.54870223999023
    31.1342582702637 -4.56627082824707
    31.1569328308105 -4.56742811203003
    31.1796092987061 -4.57270097732544
    31.3156661987305 -4.57546758651733
    31.338342666626 -4.58269119262695
    31.4290466308594 -4.58433771133423
    31.4517230987549 -4.60439014434814
    31.5424270629883 -4.60648775100708
    31.5651035308838 -4.64405536651611
    31.5877799987793 -4.64405584335327
    31.6104545593262 -4.65087556838989
    31.6784839630127 -4.65194511413574
    31.7011604309082 -4.65685129165649
    31.882568359375 -4.66014385223389
    31.9052448272705 -4.66533851623535
    31.9279193878174 -4.66548871994019
    31.9505958557129 -4.66942119598389
    31.9732723236084 -4.66989135742188
    31.9959487915039 -4.67470026016235
    32.0186233520508 -4.67487335205078
    32.0413017272949 -4.69890546798706
    32.3814430236816 -4.70899629592896
    32.4041175842285 -4.70927953720093
    32.4267959594727 -4.71533536911011
    32.4721450805664 -4.71573638916016
    32.4948234558105 -4.72506141662598
    32.6082038879395 -4.72632932662964
    32.6308784484863 -4.73518228530884
    32.6989059448242 -4.73585653305054
    32.7215843200684 -4.74503898620605
    32.7669334411621 -4.74545526504517
    32.7896118164062 -4.77806854248047
    32.8576393127441 -4.7794942855835
    32.880313873291 -4.78960704803467
    33.1977806091309 -4.79244756698608
    33.2204551696777 -4.82418727874756
    33.3338356018066 -4.8254280090332
    33.7646827697754 -4.82717514038086
    33.7873573303223 -4.83855104446411
    33.9460906982422 -4.83898448944092
    33.9687690734863 -4.85030841827393
    34.0141181945801 -4.85041666030884
    34.0367965698242 -4.86101102828979
    34.1501770019531 -4.86131906509399
    34.1728515625 -4.86528921127319
    34.2408790588379 -4.86549663543701
    34.263557434082 -4.87579917907715
    34.2862319946289 -4.87580537796021
    34.308910369873 -4.88109064102173
    34.3542594909668 -4.88119983673096
    34.3769378662109 -4.88684415817261
    34.6263732910156 -4.88934087753296
    34.6490516662598 -4.89645910263062
    34.6717262268066 -4.89646053314209
    34.6944007873535 -4.90317392349243
    34.8304595947266 -4.90356111526489
    34.8531341552734 -4.90739250183105
    35.1252479553223 -4.90809679031372
    35.1479225158691 -4.93030786514282
    35.1932754516602 -4.93194627761841
    35.261302947998 -4.93204259872437
    35.2839813232422 -4.95465230941772
    35.5107421875 -4.9550461769104
    36.553840637207 -4.95699453353882
    36.599193572998 -4.95948266983032
    36.8486289978027 -4.95957374572754
    36.8713073730469 -4.98147869110107
    36.9620094299316 -4.9837703704834
    36.9846878051758 -4.98689842224121
    37.0300369262695 -4.98694276809692
    37.0527153015137 -4.99823570251465
    37.0753898620605 -5.00112962722778
    37.0980682373047 -5.00121784210205
    37.1207427978516 -5.01251935958862
    37.1660957336426 -5.01273345947266
    37.1887702941895 -5.02405214309692
    37.2341232299805 -5.02943563461304
    37.2794761657715 -5.0294976234436
    37.3021507263184 -5.05166006088257
    37.3475036621094 -5.05183124542236
    37.3701782226562 -5.09505462646484
    37.3928565979004 -5.0956654548645
    37.4155311584473 -5.09915685653687
    37.5062370300293 -5.09922409057617
    37.5289115905762 -5.10211324691772
    37.5515899658203 -5.12111949920654
    37.6876449584961 -5.12535619735718
    37.7783470153809 -5.13335609436035
    38.0051078796387 -5.13563966751099
    38.0277862548828 -5.15047645568848
    38.0958137512207 -5.15267515182495
    38.1638412475586 -5.15647268295288
    38.2091941833496 -5.15661478042603
    38.2318687438965 -5.1635947227478
    38.2545471191406 -5.21494150161743
    38.2772216796875 -5.21559238433838
    38.2999000549316 -5.22344779968262
    38.3679275512695 -5.22375583648682
    38.3906021118164 -5.22855710983276
    38.4359550476074 -5.22863960266113
    38.4586296081543 -5.23196506500244
    38.4813079833984 -5.23202419281006
    38.5039825439453 -5.23519420623779
    38.6173629760742 -5.23709487915039
    38.6627159118652 -5.24488639831543
    38.7307434082031 -5.24779367446899
    38.7534217834473 -5.28383255004883
    38.7760963439941 -5.30914115905762
    38.798770904541 -5.30994129180908
    38.8214492797852 -5.31636238098145
    38.844123840332 -5.31638336181641
    38.889476776123 -5.37010288238525
    38.9121513366699 -5.37052345275879
    38.9348297119141 -5.37677574157715
    38.9801826477051 -5.37844514846802
    39.002857208252 -5.38422966003418
    39.048210144043 -5.38748979568481
    39.0708847045898 -5.39286327362061
    39.1389122009277 -5.39452171325684
    39.1615905761719 -5.40174436569214
    39.1842651367188 -5.43881940841675
    39.2069435119629 -5.45708417892456
    39.2296180725098 -5.45956897735596
    39.2522926330566 -5.4920449256897
    39.3429985046387 -5.49233245849609
    39.3656730651855 -5.52080106735229
    39.5244064331055 -5.52804374694824
    39.5470848083496 -5.53674983978271
    39.5697593688965 -5.5402455329895
    39.5924339294434 -5.56184387207031
    39.7058143615723 -5.56285429000854
    39.7284927368164 -5.62374639511108
    39.7511672973633 -5.62444972991943
    39.7738456726074 -5.65751695632935
    39.9099006652832 -5.66102886199951
    39.9552536010742 -5.66805934906006
    39.9779281616211 -5.67689418792725
    40.0006065368652 -5.67933368682861
    40.0232810974121 -5.68484973907471
    40.045955657959 -5.685462474823
    40.0686340332031 -5.69432306289673
    40.09130859375 -5.69796371459961
    40.1139869689941 -5.6983847618103
    40.136661529541 -5.70285081863403
    40.182014465332 -5.70512008666992
    40.2046890258789 -5.71301555633545
    40.2273635864258 -5.71541166305542
    40.2500419616699 -5.74973487854004
    40.3407440185547 -5.75185203552246
    40.3634223937988 -5.75875282287598
    40.3860969543457 -5.75899982452393
    40.4087753295898 -5.77290630340576
    40.4541244506836 -5.78051662445068
    40.4768028259277 -5.79408359527588
    40.5221557617188 -5.7995228767395
    40.5448303222656 -5.81437683105469
    40.6582107543945 -5.81461572647095
    40.6808853149414 -5.85884761810303
    40.7035636901855 -5.86304521560669
    40.7942657470703 -5.86464881896973
    40.9756774902344 -5.8786883354187
    41.0210266113281 -5.88079452514648
    41.0663795471191 -5.88940668106079
    41.0890579223633 -5.88945150375366
    41.1117324829102 -5.913254737854
    41.1570854187012 -5.91576337814331
    41.179759979248 -5.91875696182251
    41.2251129150391 -5.92089748382568
    41.2477874755859 -5.9383487701416
    41.293140411377 -5.94679975509644
    41.338493347168 -5.94900846481323
    41.3611679077148 -5.96444320678711
    41.42919921875 -5.96657562255859
    41.4745483398438 -5.97056484222412
    41.5199012756348 -5.97262525558472
    41.5425796508789 -5.97262525558472
    41.5652542114258 -5.975426197052
    41.6106071472168 -5.97542905807495
    41.6332817077637 -5.97954034805298
    41.7013092041016 -5.9847264289856
    41.7239875793457 -5.98604345321655
    41.7693405151367 -6.00210857391357
    41.8146896362305 -6.00357246398926
    41.8600425720215 -6.00520706176758
    41.9507484436035 -6.00798416137695
    42.0868034362793 -6.01350450515747
    42.2001838684082 -6.01350593566895
    42.2228622436523 -6.02001762390137
    42.2682113647461 -6.02390766143799
    42.3362426757812 -6.02686309814453
    42.381591796875 -6.02888822555542
    42.4042701721191 -6.0354118347168
    42.4496231079102 -6.05382966995239
    42.4949722290039 -6.0569953918457
    42.517650604248 -6.05707597732544
    42.5403251647949 -6.06198501586914
    42.5856781005859 -6.06553077697754
    42.631031036377 -6.07716703414917
    42.6990585327148 -6.07788419723511
    42.7217330932617 -6.08204793930054
    42.7670860290527 -6.08407354354858
    42.8351135253906 -6.09246063232422
    42.9484939575195 -6.09252405166626
    43.0165214538574 -6.10325860977173
    43.0618743896484 -6.10336208343506
    43.0845527648926 -6.13268899917603
    43.1072273254395 -6.13839197158813
    43.1299018859863 -6.13854265213013
    43.1525802612305 -6.16170072555542
    43.2432823181152 -6.16293621063232
    43.2659606933594 -6.17911863327026
    43.3113136291504 -6.18163776397705
    43.3339881896973 -6.18164443969727
    43.3566627502441 -6.19564723968506
    43.4473686218262 -6.1979284286499
    43.4927215576172 -6.20533609390259
    43.5380744934082 -6.20932483673096
    43.5607490539551 -6.21410703659058
    43.6514549255371 -6.21431827545166
    43.674129486084 -6.21854019165039
    43.6968040466309 -6.22672271728516
    43.719482421875 -6.22988653182983
    43.7875099182129 -6.23008251190186
    43.8101844787598 -6.24085712432861
    44.1049766540527 -6.25582122802734
    44.1276512145996 -6.25662517547607
    44.1503257751465 -6.26334762573242
    44.2183570861816 -6.26381683349609
    44.2410316467285 -6.26744508743286
    44.3090591430664 -6.267822265625
    44.3317375183105 -6.2726731300354
    44.3997650146484 -6.27556991577148
    44.4677925109863 -6.27882480621338
    44.4904670715332 -6.28285074234009
    44.5811729431152 -6.2855806350708
    44.6038475036621 -6.30088758468628
    44.8532867431641 -6.30300664901733
    45.2161026000977 -6.31482744216919
    45.2387809753418 -6.32236814498901
    45.2841300964355 -6.3244948387146
    45.3748359680176 -6.32579755783081
    45.3975105285645 -6.32939100265503
    46.5313148498535 -6.34197044372559
    46.5539932250977 -6.34581661224365
    46.5993423461914 -6.34854316711426
    46.7354011535645 -6.35497903823853
    46.7580757141113 -6.35994148254395
    46.8261032104492 -6.36065769195557
    46.8487815856934 -6.36962890625
    46.8941345214844 -6.36987543106079
    46.9168090820312 -6.37729787826538
    46.9394836425781 -6.38127517700195
    47.0301895141602 -6.38504695892334
    47.052864074707 -6.39201021194458
    47.1208953857422 -6.39706087112427
    47.1662445068359 -6.39921569824219
    47.211597442627 -6.39927959442139
    47.2342758178711 -6.40778970718384
    47.2796249389648 -6.41295099258423
    47.302303314209 -6.4388632774353
    47.34765625 -6.44549798965454
    47.3703308105469 -6.44591474533081
    47.4156837463379 -6.45253276824951
    47.4383583068848 -6.45258903503418
    47.4837112426758 -6.46866226196289
    47.5290641784668 -6.46930885314941
    47.5517387390137 -6.47384738922119
    47.5744171142578 -6.47480726242065
    47.5970916748047 -6.49556159973145
    47.6197662353516 -6.50033521652222
    47.6424446105957 -6.50059652328491
    47.6651191711426 -6.50373077392578
    47.6877975463867 -6.50373125076294
    47.7104721069336 -6.51042699813843
    47.8692054748535 -6.51797485351562
    47.9145584106445 -6.52610206604004
    47.9599075317383 -6.5269660949707
    48.0052604675293 -6.53009796142578
    48.0506134033203 -6.53118562698364
    48.0959663391113 -6.54328489303589
    48.1413154602051 -6.5459132194519
    48.1866683959961 -6.55035066604614
    48.2773742675781 -6.55249452590942
    48.300048828125 -6.56015348434448
    48.3227272033691 -6.5648193359375
    48.4814567565918 -6.5675573348999
    48.5268096923828 -6.59009885787964
    48.6628684997559 -6.59171867370605
    48.7082176208496 -6.5961217880249
    48.7762489318848 -6.59855031967163
    48.8215980529785 -6.62675285339355
    48.8442764282227 -6.63163757324219
    48.8896293640137 -6.63315582275391
    48.9123039245605 -6.64138460159302
    48.9349784851074 -6.64370155334473
    48.9576568603516 -6.65851354598999
    49.0030097961426 -6.66079759597778
    49.0256843566895 -6.66928768157959
    49.1163902282715 -6.67141199111938
    49.1390647888184 -6.69728755950928
    49.1844177246094 -6.69728899002075
    49.2297706604004 -6.71170997619629
    49.2524452209473 -6.71202802658081
    49.2751197814941 -6.72981214523315
    49.2977981567383 -6.72983694076538
    49.3658256530762 -6.74272537231445
    49.388500213623 -6.78896617889404
    49.4338531494141 -6.79404354095459
    49.4792060852051 -6.80744171142578
    49.592586517334 -6.81811952590942
    49.6152610778809 -6.81815195083618
    49.637939453125 -6.82342624664307
    49.7966728210449 -6.83155727386475
    49.8420219421387 -6.83413171768188
    49.8873748779297 -6.85076141357422
    50.0234336853027 -6.85741806030273
    50.1141357421875 -6.86007022857666
    50.1368141174316 -6.8737359046936
    50.2501945495605 -6.88236141204834
    50.4089241027832 -6.88912200927734
    50.4316024780273 -6.91116189956665
    50.4769554138184 -6.9139461517334
    50.5223045349121 -6.92034196853638
    50.5449829101562 -6.92056274414062
    50.5676574707031 -6.92707633972168
    50.5903358459473 -6.92717838287354
    50.6130104064941 -6.93491411209106
    50.6583633422852 -6.93878030776978
    50.726390838623 -6.94213438034058
    50.8170928955078 -6.9444899559021
    50.885124206543 -6.94579267501831
    50.9531517028809 -6.95087051391602
    50.9758262634277 -6.95859146118164
    51.0438537597656 -6.96542310714722
    51.0665321350098 -6.97067546844482
    51.0892066955566 -6.97936868667603
    51.1118850708008 -6.98000955581665
    51.1345596313477 -7.02157258987427
    51.1572341918945 -7.03298902511597
    51.2252655029297 -7.03546333312988
    51.2932929992676 -7.03710794448853
    51.3159675598145 -7.04660034179688
    51.4747009277344 -7.05120897293091
    51.5200538635254 -7.05901098251343
    51.5880813598633 -7.05965375900269
    51.6107559204102 -7.06780004501343
    51.7014617919922 -7.07590293884277
    51.7468147277832 -7.07772397994995
    51.7694892883301 -7.07814407348633
    51.7921676635742 -7.08143472671509
    51.8148422241211 -7.0815954208374
    51.8601951599121 -7.08635282516479
    51.9055480957031 -7.0869255065918
    51.92822265625 -7.09914064407349
    51.9962501525879 -7.10648107528687
    52.018928527832 -7.10669660568237
    52.0416030883789 -7.11530256271362
    52.0642776489258 -7.11856079101562
    52.0869560241699 -7.13021183013916
    52.1323089599609 -7.13025522232056
    52.1549835205078 -7.14095544815063
    52.1776580810547 -7.14102983474731
    52.2003364562988 -7.14873170852661
    52.2910385131836 -7.15768957138062
    52.3590698242188 -7.16286039352417
    52.5631523132324 -7.1763916015625
    52.5858306884766 -7.18235206604004
    52.6311798095703 -7.18324565887451
    52.6538581848145 -7.19745922088623
    52.7218856811523 -7.19934177398682
    52.7445602416992 -7.20503330230713
    52.7899131774902 -7.20570182800293
    52.8125915527344 -7.21392869949341
    52.8352661132812 -7.23434782028198
    52.9939994812012 -7.24838733673096
    53.016674041748 -7.2545952796936
    53.0847015380859 -7.25617694854736
    53.1073799133301 -7.2654013633728
    53.1527328491211 -7.26598358154297
    53.175407409668 -7.27690029144287
    53.1980819702148 -7.28135967254639
    53.2887878417969 -7.28309631347656
    53.3568153381348 -7.28701496124268
    53.3794898986816 -7.28701782226562
    53.4248428344727 -7.29236841201782
    53.4701957702637 -7.29415321350098
    53.4928703308105 -7.29834938049316
    53.5382232666016 -7.29906463623047
    53.5609016418457 -7.3091402053833
    53.6062507629395 -7.31528949737549
    53.6289291381836 -7.3152928352356
    53.6742820739746 -7.33896398544312
    53.7423095703125 -7.34413576126099
    53.7876625061035 -7.34495830535889
    53.8330116271973 -7.35407686233521
    53.9690704345703 -7.35739231109619
    53.9917449951172 -7.36300659179688
    54.0370979309082 -7.36521816253662
    54.0824508666992 -7.36825323104858
    54.1051254272461 -7.37432813644409
    54.1958312988281 -7.37537336349487
    54.2865333557129 -7.38912057876587
    54.3318862915039 -7.38925457000732
    54.3772392272949 -7.39534139633179
    54.5132942199707 -7.39836263656616
    54.5813255310059 -7.400550365448
    54.6040000915527 -7.40546846389771
    54.6947059631348 -7.40912771224976
    54.7627334594727 -7.41176700592041
    54.7854080200195 -7.43314218521118
    54.9441413879395 -7.43603992462158
    54.9668159484863 -7.4621729850769
    55.0121688842773 -7.46232748031616
    55.1255493164062 -7.47959661483765
    55.1482276916504 -7.4860692024231
    55.2616081237793 -7.48887395858765
    55.465690612793 -7.49262619018555
    55.601749420166 -7.49685573577881
    55.6697769165039 -7.51170492172241
    55.9192123413086 -7.51915168762207
    55.9645652770996 -7.52027320861816
    55.9872398376465 -7.52540922164917
    56.0325927734375 -7.52830362319946
    56.0779457092285 -7.53244638442993
    56.1006202697754 -7.53328704833984
    56.1459732055664 -7.53960847854614
    56.2140007019043 -7.54361248016357
    56.4634399414062 -7.56052875518799
    56.4861145019531 -7.57145023345947
    56.5087890625 -7.57797288894653
    56.554141998291 -7.58044815063477
    56.599494934082 -7.58276271820068
    56.644847869873 -7.5846152305603
    56.6675224304199 -7.593994140625
    56.6902008056641 -7.59572076797485
    56.7128753662109 -7.60205984115601
    56.8942832946777 -7.60385036468506
    56.9623107910156 -7.61072969436646
    56.9849891662598 -7.61866331100464
    57.0303421020508 -7.62590503692627
    57.0530166625977 -7.62617111206055
    57.0983695983887 -7.63072490692139
    57.1210441589355 -7.63073348999023
    57.1437225341797 -7.63751983642578
    57.1663970947266 -7.6499171257019
    57.2797775268555 -7.65680742263794
    57.3024520874023 -7.6612811088562
    57.4158325195312 -7.66339349746704
    57.4385108947754 -7.66922760009766
    57.4611854553223 -7.66960000991821
    57.4838638305664 -7.67462587356567
    57.5518913269043 -7.67762517929077
    57.6425933837891 -7.67932891845703
    57.6652717590332 -7.68108034133911
    57.6879463195801 -7.68650722503662
    57.8693542480469 -7.69714689254761
    57.892032623291 -7.69723033905029
    57.9147071838379 -7.70347785949707
    57.9827346801758 -7.71077728271484
    58.0280876159668 -7.71145057678223
    58.0507659912109 -7.71458625793457
    58.1187934875488 -7.71755456924438
    58.1641464233398 -7.7211799621582
    58.1868209838867 -7.72244262695312
    58.2094955444336 -7.73159074783325
    58.3002014160156 -7.73597240447998
    58.3228759765625 -7.73681926727295
    58.3455543518066 -7.74095487594604
    58.4362564086914 -7.74301195144653
    58.4589347839355 -7.74743413925171
    58.4816093444824 -7.75520753860474
    58.5042839050293 -7.75755882263184
    58.5269622802734 -7.7634129524231
    58.5496368408203 -7.76346445083618
    58.5723152160645 -7.76878833770752
    58.6176643371582 -7.769118309021
    58.6403427124023 -7.78510189056396
    58.6856956481934 -7.7896614074707
    58.8217506408691 -7.79399013519287
    58.844425201416 -7.80032157897949
    58.9804840087891 -7.80396842956543
    59.0258369445801 -7.80813646316528
    59.093864440918 -7.81076669692993
    59.1165390014648 -7.81557321548462
    59.139217376709 -7.81614255905151
    59.1618919372559 -7.82968378067017
    59.2752723693848 -7.8333854675293
    59.2979469299316 -7.84032773971558
    59.3206253051758 -7.85785627365112
    59.3659782409668 -7.85919189453125
    59.4566802978516 -7.87077236175537
    59.5247077941895 -7.87382125854492
    59.5700607299805 -7.87644004821777
    59.5927391052246 -7.87688779830933
    59.6154136657715 -7.8908863067627
    59.6834411621094 -7.89218473434448
    59.7061195373535 -7.89506101608276
    59.7287940979004 -7.89506673812866
    59.7514686584473 -7.92051601409912
    59.7968215942383 -7.92990016937256
    59.8194999694824 -7.92999601364136
    59.8421745300293 -7.93443536758423
    59.8875274658203 -7.93467330932617
    59.9102020263672 -7.94263362884521
    60.0235824584961 -7.94517374038696
    60.0689353942871 -7.94847393035889
    60.136962890625 -7.95238924026489
    60.182315826416 -7.9530782699585
    60.2503433227539 -7.9636435508728
    60.3637237548828 -7.96785354614258
    60.4317512512207 -7.97964191436768
    60.5224571228027 -7.98060655593872
    60.5451316833496 -7.9889235496521
    60.5904846191406 -7.98914289474487
    60.6131629943848 -7.99465608596802
    60.6585121154785 -7.99719953536987
    60.6811904907227 -8.01034069061279
    60.7265434265137 -8.01090621948242
    60.7492179870605 -8.01558399200439
    60.8399238586426 -8.01656436920166
    60.8852729797363 -8.02734184265137
    60.9079513549805 -8.03090476989746
    61.0213317871094 -8.03345966339111
    61.0440063476562 -8.04173946380615
    61.0666809082031 -8.06546020507812
    61.225414276123 -8.07473945617676
    61.2480926513672 -8.08378219604492
    61.2707672119141 -8.10023498535156
    61.338794708252 -8.11131381988525
    61.3614730834961 -8.11135768890381
    61.384147644043 -8.11420059204102
    61.4068222045898 -8.12459182739258
    61.429500579834 -8.12549686431885
    61.474853515625 -8.15424919128418
    61.5655555725098 -8.15616703033447
    61.6335830688477 -8.17738437652588
    61.6789360046387 -8.17892837524414
    61.7016143798828 -8.18775272369385
    61.8376693725586 -8.19124698638916
    61.8603439331055 -8.19558906555176
    61.8830223083496 -8.20281505584717
    61.9737243652344 -8.20382118225098
    61.9964027404785 -8.21038722991943
    62.1551361083984 -8.21655941009521
    62.1778106689453 -8.23301792144775
    62.2004852294922 -8.23394203186035
    62.2231636047363 -8.24149513244629
    62.2685165405273 -8.24191188812256
    62.2911911010742 -8.25773048400879
    62.3138656616211 -8.26006031036377
    62.3365440368652 -8.27081489562988
    62.3818969726562 -8.27119541168213
    62.42724609375 -8.28651332855225
    62.4952774047852 -8.2889404296875
    62.5406265258789 -8.32098484039307
    62.563304901123 -8.32895088195801
    62.5859794616699 -8.33068466186523
    62.6313323974609 -8.33730697631836
    62.722038269043 -8.33748340606689
    62.7447128295898 -8.34077262878418
    62.7673873901367 -8.34112453460693
    62.7900657653809 -8.3450288772583
    62.8127403259277 -8.3530387878418
    62.8807678222656 -8.35668849945068
    62.9034461975098 -8.35701560974121
    62.9487991333008 -8.3651180267334
    63.0168266296387 -8.37150859832764
    63.0395011901855 -8.38037776947021
    63.0621795654297 -8.38045978546143
    63.0848541259766 -8.38415241241455
    63.1075286865234 -8.38496589660645
    63.1302070617676 -8.38937759399414
    63.1755599975586 -8.39263153076172
    63.1982345581055 -8.39620113372803
    63.2209091186523 -8.4055233001709
    63.3116149902344 -8.40821743011475
    63.3796424865723 -8.40967178344727
    63.4703483581543 -8.41799831390381
    63.5837287902832 -8.41961669921875
    63.6064033508301 -8.4289436340332
    63.674430847168 -8.4311580657959
    63.76513671875 -8.43257427215576
    63.810489654541 -8.44191074371338
    63.9011917114258 -8.44414615631104
    63.9465446472168 -8.45067501068115
    63.9692192077637 -8.45133781433105
    63.9918975830078 -8.47302913665771
    64.0145721435547 -8.47390937805176
    64.0372467041016 -8.48068046569824
    64.1506271362305 -8.48649120330811
    64.1959838867188 -8.48669528961182
    64.2186584472656 -8.49269104003906
    64.2640075683594 -8.49344635009766
    64.3093643188477 -8.49592304229736
    64.3320388793945 -8.49727725982666
    64.3547134399414 -8.51163673400879
    64.4454193115234 -8.51463985443115
    64.4680938720703 -8.514967918396
    64.4907684326172 -8.52072906494141
    64.5814743041992 -8.52406406402588
    64.6041488647461 -8.5305233001709
    64.6721801757812 -8.53219318389893
    64.6948547363281 -8.53616809844971
    64.717529296875 -8.54500579833984
    64.7628860473633 -8.54529476165771
    64.7855606079102 -8.54980850219727
    64.8762664794922 -8.5523099899292
    64.8989410400391 -8.55850601196289
    64.9669647216797 -8.56150436401367
    64.9896469116211 -8.57198619842529
    65.0349960327148 -8.583909034729
    65.0576705932617 -8.58435916900635
    65.0803451538086 -8.58793544769287
    65.1710510253906 -8.58924007415771
    65.1937255859375 -8.59592533111572
    65.2164077758789 -8.5988187789917
    65.2390823364258 -8.61943054199219
    65.2617568969727 -8.62553787231445
    65.3751373291016 -8.62777233123779
    65.3978118896484 -8.63064193725586
    65.4204864501953 -8.63065242767334
    65.4658432006836 -8.63607597351074
    65.4885177612305 -8.63657188415527
    65.5111923217773 -8.65626430511475
    65.5338668823242 -8.65636444091797
    65.5565490722656 -8.65945243835449
    65.5792236328125 -8.659499168396
    65.6018981933594 -8.67385196685791
    65.6245727539062 -8.68045139312744
    65.6472473144531 -8.68384552001953
    65.6699295043945 -8.69977569580078
    65.7379531860352 -8.70115947723389
    65.760627746582 -8.70852661132812
    65.8059844970703 -8.70867919921875
    65.8286590576172 -8.71245861053467
    65.8513336181641 -8.72158622741699
    65.8740081787109 -8.72167301177979
    65.8966903686523 -8.72945880889893
    66.0100708007812 -8.73864936828613
    66.0780944824219 -8.73971366882324
    66.1234512329102 -8.74394035339355
    66.146125793457 -8.74676132202148
    66.1688003540039 -8.75247478485107
    66.1914749145508 -8.75382995605469
    66.2141494750977 -8.76428413391113
    66.3048553466797 -8.76652717590332
    66.350212097168 -8.77048110961914
    66.4182357788086 -8.77193546295166
    66.4409103393555 -8.77695274353027
    66.4862670898438 -8.77835083007812
    66.5316162109375 -8.79626750946045
    66.5769729614258 -8.79792881011963
    66.6676712036133 -8.79946327209473
    66.6903533935547 -8.81180095672607
    66.7130279541016 -8.81735897064209
    66.7357025146484 -8.81777763366699
    66.7583770751953 -8.8228874206543
    66.7810516357422 -8.83110046386719
    66.8944320678711 -8.83862495422363
    66.9171142578125 -8.84860229492188
    66.9851379394531 -8.85057926177979
    67.0078125 -8.85578918457031
    67.0304946899414 -8.86663722991943
    67.1211929321289 -8.86839580535889
    67.1665496826172 -8.87032127380371
    67.2118988037109 -8.87160968780518
    67.2345733642578 -8.87698173522949
    67.3252792358398 -8.88005447387695
    67.3706359863281 -8.88218975067139
    67.5066909790039 -8.88505077362061
    67.5520401000977 -8.89416217803955
    67.6427459716797 -8.90288352966309
    67.6880950927734 -8.9089937210083
    67.8468322753906 -8.92656517028809
    67.8695068359375 -8.94097709655762
    68.2096481323242 -8.9607048034668
    68.2776794433594 -8.96160316467285
    68.3910598754883 -8.97420692443848
    68.4137344360352 -8.9743537902832
    68.4817581176758 -8.98518657684326
    68.6858444213867 -8.989670753479
    68.7085189819336 -8.99594879150391
    68.8445816040039 -8.99889183044434
    68.8672561645508 -8.99977779388428
    68.8899307250977 -9.00622463226318
    68.9806365966797 -9.0081262588501
    69.0940170288086 -9.01737689971924
    69.1393661499023 -9.01812553405762
    69.2527465820312 -9.03307437896729
    69.2754211425781 -9.03338527679443
    69.2981033325195 -9.03905296325684
    69.3434524536133 -9.06462669372559
    69.388801574707 -9.0672082901001
    69.4114837646484 -9.06910037994385
    69.4795074462891 -9.0858325958252
    69.5702133178711 -9.09197521209717
    69.6382446289062 -9.10429382324219
    69.7062683105469 -9.10622787475586
    69.7516250610352 -9.11292934417725
    69.8423233032227 -9.11538314819336
    69.8650054931641 -9.12434387207031
    69.8876800537109 -9.12978076934814
    69.9557037353516 -9.13368701934814
    70.0010604858398 -9.15894031524658
    70.0237350463867 -9.16419506072998
    70.0690841674805 -9.16482639312744
    70.1144409179688 -9.1774787902832
    70.1597900390625 -9.17754936218262
    70.1824645996094 -9.18108749389648
    70.2958450317383 -9.18375968933105
    70.3638763427734 -9.19683265686035
    70.4319000244141 -9.20257949829102
    70.4772567749023 -9.20482921600342
    70.5226058959961 -9.20775699615479
    70.545280456543 -9.23585414886475
    70.635986328125 -9.24797630310059
    70.7493667602539 -9.25142860412598
    70.7720413208008 -9.25630187988281
    70.8173980712891 -9.25639629364014
    70.8400726318359 -9.26337051391602
    70.9081039428711 -9.26559925079346
    70.930778503418 -9.27731132507324
    70.9534530639648 -9.27907943725586
    70.9761276245117 -9.28516960144043
    71.021484375 -9.28754711151123
    71.1575393676758 -9.28861904144287
    71.2709197998047 -9.29738235473633
    71.3616256713867 -9.30080699920654
    71.3843002319336 -9.30370712280273
    71.4069747924805 -9.30376815795898
    71.4523239135742 -9.32276630401611
    71.5430297851562 -9.32594013214111
    71.5657043457031 -9.33847045898438
    71.6110610961914 -9.35024070739746
    71.7017669677734 -9.35375022888184
    71.7244415283203 -9.35919952392578
    71.7697906494141 -9.35975646972656
    71.8151473999023 -9.36327171325684
    71.8604965209961 -9.36500549316406
    71.883171081543 -9.36929035186768
    71.9058456420898 -9.37662410736084
    71.9285278320312 -9.37690925598145
    71.973876953125 -9.38470268249512
    72.0419082641602 -9.38650321960449
    72.064582824707 -9.3903226852417
    72.0872573852539 -9.39083862304688
    72.1099319458008 -9.39466571807861
    72.3140182495117 -9.39890766143799
    72.3593673706055 -9.4024133682251
    72.4954299926758 -9.40471172332764
    72.5181045532227 -9.41486644744873
    72.5407791137695 -9.41850185394287
    72.6088104248047 -9.42037582397461
    72.6768341064453 -9.42588329315186
    72.7675399780273 -9.42649555206299
    72.7902145385742 -9.43818092346191
    72.8128890991211 -9.43826198577881
    72.8582458496094 -9.44661521911621
    72.9035949707031 -9.44996929168701
    72.9489517211914 -9.46037101745605
    73.0623321533203 -9.46224975585938
    73.0850067138672 -9.47256946563721
    73.1076812744141 -9.4790735244751
    73.1303558349609 -9.4821891784668
    73.1757125854492 -9.48275566101074
    73.221061706543 -9.49211597442627
    73.2437362670898 -9.49347686767578
    73.2664108276367 -9.50051307678223
    73.2890930175781 -9.5037899017334
    73.311767578125 -9.50994205474854
    73.3344421386719 -9.52796745300293
    73.3571166992188 -9.53517627716064
    73.3797912597656 -9.53540515899658
    73.402473449707 -9.54502105712891
    73.4478225708008 -9.54690933227539
    73.4931716918945 -9.54766464233398
    73.5158538818359 -9.55325222015381
    73.5612030029297 -9.55550861358643
    73.5838775634766 -9.55551052093506
    73.6292343139648 -9.56267547607422
    73.6745834350586 -9.5631799697876
    73.6972579956055 -9.56841945648193
    73.8786697387695 -9.57120227813721
    73.9013442993164 -9.57159900665283
    73.9466934204102 -9.578932762146
    74.0600738525391 -9.58078002929688
    74.0827560424805 -9.58430004119873
    74.1961364746094 -9.58701992034912
    74.2188110351562 -9.58714580535889
    74.26416015625 -9.59304714202881
    74.3775405883789 -9.59663581848145
    74.4682464599609 -9.59809112548828
    74.4909210205078 -9.60452651977539
    74.5135955810547 -9.6060848236084
    74.5362777709961 -9.61098957061768
    74.7176818847656 -9.62482070922852
    74.7403564453125 -9.6409158706665
    74.8083877563477 -9.6430196762085
    74.8537368774414 -9.64570045471191
    74.8764190673828 -9.6458625793457
    74.8990936279297 -9.66645812988281
    74.9217681884766 -9.69408512115479
    74.9444427490234 -9.69933128356934
    74.9671173095703 -9.70070838928223
    74.9897994995117 -9.7116060256958
    75.0124740600586 -9.71160697937012
    75.0578231811523 -9.71987724304199
    75.0804977416992 -9.72956085205078
    75.1031799316406 -9.73125171661377
    75.1258544921875 -9.73654747009277
    75.1485290527344 -9.73814868927002
    75.1712036132812 -9.74773120880127
    75.1938781738281 -9.76221752166748
    75.2165603637695 -9.7905855178833
    75.2845840454102 -9.79217338562012
    75.3299331665039 -9.79340934753418
    75.3526153564453 -9.79611682891846
    75.3752899169922 -9.80831718444824
    75.3979644775391 -9.80832481384277
    75.4433135986328 -9.81236839294434
    75.4659957885742 -9.81236839294434
    75.4886703491211 -9.82715225219727
    75.692756652832 -9.83420276641846
    75.8288116455078 -9.84736728668213
    75.8741607666016 -9.84815216064453
    75.9421920776367 -9.8546724319458
    75.9648666381836 -9.86517429351807
    75.9875411987305 -9.87163352966309
    76.0102157592773 -9.87216567993164
    76.0328979492188 -9.88100814819336
    76.1009216308594 -9.88828086853027
    76.1235961914062 -9.890700340271
    76.1462783813477 -9.90314865112305
    76.4183883666992 -9.91402721405029
    76.463737487793 -9.92767429351807
    76.5771179199219 -9.931565284729
    76.645149230957 -9.93968200683594
    76.7358551025391 -9.9410457611084
    76.7585296630859 -9.94466590881348
    76.8265609741211 -9.94762420654297
    76.849235534668 -9.95881843566895
    76.93994140625 -9.9631929397583
    76.9626159667969 -9.97234153747559
    77.0079650878906 -9.98156452178955
    77.0533218383789 -9.98293209075928
    77.0986709594727 -9.98862171173096
    77.1440200805664 -9.98868083953857
    77.2120513916016 -10.0071935653687
    };
    \addplot [thick, myOrange, forget plot]
    table {%
    0 0
    8.0726842880249 -0.0025029182434082
    8.23141670227051 -0.00393772125244141
    8.45817756652832 -0.00744891166687012
    8.79831886291504 -0.012181282043457
    8.82099533081055 -0.0152910947799683
    8.91169929504395 -0.0182787179946899
    9.00240325927734 -0.0214037895202637
    9.07043170928955 -0.0232430696487427
    9.11578369140625 -0.025787353515625
    9.16113662719727 -0.0290136337280273
    9.20648860931396 -0.0311956405639648
    9.31986904144287 -0.0346906185150146
    9.34254455566406 -0.0431277751922607
    9.47860145568848 -0.0454086065292358
    9.52395343780518 -0.0474722385406494
    9.54662990570068 -0.06657874584198
    9.63733386993408 -0.0729330778121948
    9.70536231994629 -0.0751733779907227
    9.75071430206299 -0.0805820226669312
    9.84141826629639 -0.0835318565368652
    10.0001516342163 -0.0909903049468994
    10.1135311126709 -0.0925619602203369
    10.1815595626831 -0.101140856742859
    10.2042360305786 -0.115207195281982
    10.3856449127197 -0.118664145469666
    10.4536724090576 -0.124446868896484
    10.5443773269653 -0.126225709915161
    10.5670528411865 -0.126975417137146
    10.589729309082 -0.130764365196228
    10.7938137054443 -0.133392333984375
    10.8164901733398 -0.141849279403687
    10.8618421554565 -0.143593192100525
    10.9525461196899 -0.152682065963745
    11.0205745697021 -0.154063820838928
    11.0886030197144 -0.160319209098816
    11.1339550018311 -0.164783954620361
    11.1566314697266 -0.170982599258423
    11.1793069839478 -0.172026395797729
    11.3153638839722 -0.193981051445007
    11.3380403518677 -0.19414746761322
    11.3833923339844 -0.199937224388123
    11.4514198303223 -0.204949855804443
    11.4740962982178 -0.211858987808228
    11.5194482803345 -0.213437438011169
    11.5648002624512 -0.215071439743042
    11.5874767303467 -0.224042892456055
    11.6555051803589 -0.226376414299011
    11.7008571624756 -0.230759143829346
    11.7235336303711 -0.246407032012939
    11.791561126709 -0.248167276382446
    11.8142375946045 -0.252059817314148
    11.8369140625 -0.252157926559448
    11.8595895767212 -0.259422183036804
    11.9276180267334 -0.263298153877258
    11.9502944946289 -0.269597768783569
    11.9729700088501 -0.27903938293457
    11.9956464767456 -0.279164552688599
    12.0409984588623 -0.290459513664246
    12.0636739730835 -0.290572166442871
    12.086350440979 -0.294598698616028
    12.1770544052124 -0.297897219657898
    12.3131113052368 -0.304222583770752
    12.3357877731323 -0.318021059036255
    12.381139755249 -0.320182323455811
    12.4038152694702 -0.3335942029953
    12.4264917373657 -0.335705041885376
    12.4491682052612 -0.340741991996765
    12.4718437194824 -0.340790152549744
    12.4945201873779 -0.34469747543335
    12.630576133728 -0.351512432098389
    12.7666330337524 -0.366416931152344
    12.8346614837646 -0.368696331977844
    12.8800134658813 -0.37419867515564
    12.9480419158936 -0.376213669776917
    12.9707174301147 -0.379845261573792
    12.9933938980103 -0.38996958732605
    13.0160694122314 -0.396694421768188
    13.1294498443604 -0.400403499603271
    13.1521263122559 -0.408936142921448
    13.1974782943726 -0.411334753036499
    13.2428302764893 -0.411931276321411
    13.2881832122803 -0.416354775428772
    13.333535194397 -0.418243408203125
    13.3562107086182 -0.427550911903381
    13.8097324371338 -0.442866444587708
    13.8324089050293 -0.450585603713989
    13.9004373550415 -0.452182292938232
    13.9231128692627 -0.455739498138428
    13.9684648513794 -0.458499670028687
    14.0364933013916 -0.46402382850647
    14.0591697692871 -0.470845222473145
    14.0818452835083 -0.470920205116272
    14.1045217514038 -0.475740432739258
    14.127197265625 -0.53426194190979
    14.2179021835327 -0.537530183792114
    14.2405776977539 -0.541775345802307
    14.3086061477661 -0.54450249671936
    14.3312826156616 -0.545130372047424
    14.3539581298828 -0.551934957504272
    14.3993110656738 -0.552302598953247
    14.421986579895 -0.563124895095825
    14.4446630477905 -0.564109325408936
    14.4673385620117 -0.568542957305908
    14.9208602905273 -0.585482597351074
    14.9435367584229 -0.592229843139648
    15.0115652084351 -0.595263957977295
    15.0342407226562 -0.600167989730835
    15.1476211547852 -0.606594681739807
    15.1702976226807 -0.644246459007263
    15.1929731369019 -0.644246578216553
    15.2156496047974 -0.689887046813965
    15.2610015869141 -0.692018508911133
    15.2836780548096 -0.70344078540802
    15.3063535690308 -0.704127073287964
    15.3290300369263 -0.709402799606323
    15.3517055511475 -0.855165958404541
    15.374382019043 -0.917987585067749
    15.3970584869385 -0.931779146194458
    15.4197340011597 -0.931801080703735
    15.4650859832764 -0.948712587356567
    15.4877624511719 -0.955970048904419
    15.6238193511963 -0.958776473999023
    15.6918468475342 -0.964340686798096
    15.7145233154297 -0.967933535575867
    15.7598752975464 -0.968546152114868
    15.7825517654419 -0.973254680633545
    15.8052272796631 -0.973275661468506
    15.8279037475586 -0.97747266292572
    15.918607711792 -0.981414914131165
    15.9866361618042 -0.989155530929565
    16.0093116760254 -0.989201188087463
    16.0319881439209 -0.995668172836304
    16.1226921081543 -0.998298168182373
    16.1453685760498 -1.00142526626587
    16.2133979797363 -1.00342869758606
    16.2587490081787 -1.00583648681641
    16.3041019439697 -1.00940191745758
    16.3267765045166 -1.0139594078064
    16.4174823760986 -1.01654303073883
    16.4401569366455 -1.02065408229828
    16.462833404541 -1.02085638046265
    16.4855098724365 -1.02459323406219
    16.5988903045654 -1.02682197093964
    16.7122707366943 -1.03602480888367
    16.7802982330322 -1.03714501857758
    16.8029747009277 -1.04604530334473
    16.8256511688232 -1.04610669612885
    16.8483276367188 -1.05327558517456
    17.00705909729 -1.05859339237213
    17.0977649688721 -1.06326353549957
    17.1431159973145 -1.06449663639069
    17.1884689331055 -1.06692278385162
    17.2791728973389 -1.06804525852203
    17.3245258331299 -1.07452774047852
    17.4379062652588 -1.08093655109406
    17.5059337615967 -1.08390593528748
    17.5512847900391 -1.08600831031799
    17.5739612579346 -1.09395694732666
    17.5966377258301 -1.15781688690186
    17.710018157959 -1.16007494926453
    17.75537109375 -1.16081416606903
    17.7780456542969 -1.16813135147095
    17.8007221221924 -1.16814565658569
    17.8233985900879 -1.17242240905762
    17.8460750579834 -1.20419991016388
    17.9594554901123 -1.2066650390625
    18.0274829864502 -1.20967078208923
    18.1408634185791 -1.21224570274353
    18.2088928222656 -1.21977627277374
    18.254243850708 -1.21996438503265
    18.2769203186035 -1.23557794094086
    18.4583282470703 -1.24031865596771
    18.4810047149658 -1.24597954750061
    18.5036811828613 -1.24697840213776
    18.5263576507568 -1.25134694576263
    18.5490341186523 -1.26373493671417
    18.6170616149902 -1.26715385913849
    18.6397380828857 -1.267733335495
    18.6850891113281 -1.28608882427216
    18.798469543457 -1.28774845600128
    18.8211460113525 -1.29728186130524
    18.8891735076904 -1.29985415935516
    18.9345264434814 -1.30536019802094
    18.957202911377 -1.32130038738251
    18.9798793792725 -1.32726967334747
    19.1159343719482 -1.32972717285156
    19.1386108398438 -1.33848345279694
    19.1612873077393 -1.34211349487305
    19.1839637756348 -1.34252488613129
    19.2066402435303 -1.35470139980316
    19.2293148040771 -1.35682713985443
    19.2519912719727 -1.36284208297729
    19.2973442077637 -1.37039470672607
    19.3200206756592 -1.38315773010254
    19.3426952362061 -1.38700091838837
    19.4334011077881 -1.4398992061615
    19.456075668335 -1.44581305980682
    19.4787521362305 -1.4466872215271
    19.501428604126 -1.45208692550659
    19.5241050720215 -1.48050904273987
    19.546781539917 -1.48671877384186
    19.5921325683594 -1.48763024806976
    19.6148090362549 -1.49233961105347
    19.6601619720459 -1.50741219520569
    19.7055130004883 -1.53195488452911
    19.7281894683838 -1.53277385234833
    19.7508659362793 -1.53718495368958
    19.8188934326172 -1.53842055797577
    19.8642463684082 -1.55329990386963
    19.9549503326416 -1.55713486671448
    19.9776268005371 -1.5700386762619
    20.0003032684326 -1.58911216259003
    20.045654296875 -1.599848985672
    20.0683307647705 -1.60888576507568
    20.091007232666 -1.60889101028442
    20.2043876647949 -1.62646341323853
    20.2270622253418 -1.630450963974
    20.2497386932373 -1.64407539367676
    20.2724151611328 -1.6448872089386
    20.2950916290283 -1.65091121196747
    20.3177680969238 -1.66128349304199
    20.3631191253662 -1.66196286678314
    20.3857955932617 -1.67488789558411
    20.4764995574951 -1.67847347259521
    20.4991760253906 -1.68802058696747
    20.5218524932861 -1.70434939861298
    20.5445289611816 -1.72934877872467
    20.5672035217285 -1.736576795578
    20.589879989624 -1.73666930198669
    20.6125564575195 -1.74189436435699
    20.7032604217529 -1.74583852291107
    20.7259368896484 -1.75223278999329
    20.7486133575439 -1.77165985107422
    20.7712898254395 -1.77166366577148
    20.7939643859863 -1.78943920135498
    20.8846702575684 -1.8070752620697
    20.9073448181152 -1.82735347747803
    20.9526977539062 -1.82947218418121
    20.9753742218018 -1.84008502960205
    21.0887546539307 -1.85407018661499
    21.1114311218262 -1.8706089258194
    21.2021350860596 -1.87184393405914
    21.2248115539551 -1.87799632549286
    21.292839050293 -1.87864589691162
    21.3155155181885 -1.90781652927399
    21.338191986084 -1.90833580493927
    21.3608665466309 -1.92100667953491
    21.3835430145264 -1.92112839221954
    21.4062194824219 -1.93021929264069
    21.4288959503174 -1.93205642700195
    21.4515705108643 -1.94855868816376
    21.4742469787598 -1.94912588596344
    21.4969234466553 -1.95352578163147
    21.5195999145508 -1.95404672622681
    21.5422763824463 -1.96069502830505
    21.6329803466797 -1.97261881828308
    21.6556568145752 -1.97315549850464
    21.6783313751221 -1.97745358943939
    21.7010078430176 -2.00353598594666
    21.7236843109131 -2.00423526763916
    21.7463607788086 -2.01004910469055
    21.7690372467041 -2.02357220649719
    21.9277687072754 -2.03835129737854
    22.0184726715088 -2.0420253276825
    22.0411491394043 -2.04268312454224
    22.1091785430908 -2.06489992141724
    22.1545295715332 -2.06661510467529
    22.1772060394287 -2.07377600669861
    22.1998825073242 -2.07523584365845
    22.2225589752197 -2.08062148094177
    22.2452335357666 -2.11266350746155
    22.2679100036621 -2.11356377601624
    22.2905864715576 -2.12791061401367
    22.3132629394531 -2.13582277297974
    22.3586139678955 -2.13742136955261
    22.381290435791 -2.1502583026886
    22.426643371582 -2.15252566337585
    22.4719944000244 -2.15573763847351
    22.5173473358154 -2.15612697601318
    22.5400238037109 -2.16350960731506
    22.6760807037354 -2.17599654197693
    22.6987552642822 -2.17611956596375
    22.7667846679688 -2.18281579017639
    22.7894592285156 -2.20027589797974
    22.8348121643066 -2.20062470436096
    22.8801651000977 -2.21408319473267
    23.0615730285645 -2.22261238098145
    23.1069259643555 -2.2305109500885
    23.1296005249023 -2.23434734344482
    23.1749534606934 -2.23818826675415
    23.2203063964844 -2.24271845817566
    23.3110103607178 -2.24521207809448
    23.3336868286133 -2.26194357872009
    23.4697418212891 -2.27166080474854
    23.4924182891846 -2.27166223526001
    23.5150947570801 -2.27448773384094
    23.5377712249756 -2.28380632400513
    23.673828125 -2.29513502120972
    23.6965026855469 -2.30026483535767
    23.7191791534424 -2.30048036575317
    23.7418556213379 -2.31103587150574
    23.7645320892334 -2.31141304969788
    23.7872085571289 -2.31458306312561
    23.8098831176758 -2.32464027404785
    23.9459400177002 -2.33585691452026
    23.9686164855957 -2.34160685539246
    24.0139675140381 -2.34272694587708
    24.0366439819336 -2.34989309310913
    24.0819969177246 -2.35905265808105
    24.1046733856201 -2.36555552482605
    24.1500244140625 -2.36718797683716
    24.1953773498535 -2.38466000556946
    24.218053817749 -2.40947341918945
    24.2407283782959 -2.41428542137146
    24.2634048461914 -2.41469502449036
    24.2860813140869 -2.42880058288574
    24.3541088104248 -2.43023180961609
    24.3994617462158 -2.43239784240723
    24.4448146820068 -2.43510556221008
    24.4674892425537 -2.44326639175415
    24.5128421783447 -2.44400000572205
    24.5581951141357 -2.45103573799133
    24.5808696746826 -2.45121574401855
    24.6035461425781 -2.46894550323486
    24.6262226104736 -2.46896719932556
    24.6488990783691 -2.48563504219055
    24.6942501068115 -2.48817205429077
    24.7396030426025 -2.49069094657898
    24.762279510498 -2.49251055717468
    24.7849559783936 -2.4993634223938
    24.8983364105225 -2.50227832794189
    24.9436874389648 -2.5088803768158
    25.0797443389893 -2.51301622390747
    25.1024208068848 -2.52157998085022
    25.1477718353271 -2.52182865142822
    25.1704483032227 -2.53228259086609
    25.1931247711182 -2.53384017944336
    25.2158012390137 -2.53871464729309
    25.2838287353516 -2.54009032249451
    25.3065052032471 -2.54869842529297
    25.3518562316895 -2.55304646492004
    25.419885635376 -2.55560421943665
    25.4879131317139 -2.56220746040344
    25.5332660675049 -2.56757569313049
    25.6239700317383 -2.58179211616516
    25.6693229675293 -2.58417582511902
    25.6919975280762 -2.58828377723694
    25.7373504638672 -2.58922672271729
    25.8053779602051 -2.59537649154663
    26.0774917602539 -2.60276365280151
    26.1001682281494 -2.60619926452637
    26.1228446960449 -2.61740684509277
    26.2362251281738 -2.6179051399231
    26.2815761566162 -2.62161350250244
    26.5763664245605 -2.63844203948975
    26.5990409851074 -2.64380931854248
    26.6217174530029 -2.65233278274536
    26.6443939208984 -2.65654468536377
    26.6670703887939 -2.65739440917969
    26.6897449493408 -2.66588377952576
    26.7804508209229 -2.67507314682007
    26.8258018493652 -2.67597985267639
    26.8484783172607 -2.6801974773407
    26.8711547851562 -2.68085479736328
    26.8938312530518 -2.68775367736816
    26.9618587493896 -2.69124746322632
    27.0072116851807 -2.69401597976685
    27.052562713623 -2.69872546195984
    27.165943145752 -2.70279550552368
    27.1886196136475 -2.71207547187805
    27.2566471099854 -2.71381855010986
    27.3927040100098 -2.71814250946045
    27.4607334136963 -2.72422528266907
    27.4834079742432 -2.72906708717346
    27.6874942779541 -2.74559783935547
    27.710168838501 -2.74781513214111
    27.755521774292 -2.75875282287598
    27.8462257385254 -2.7619960308075
    27.8689022064209 -2.76698112487793
    27.9369297027588 -2.76856589317322
    28.0049591064453 -2.76979947090149
    28.0956630706787 -2.77805519104004
    28.299747467041 -2.78240299224854
    28.345100402832 -2.79125285148621
    28.3904514312744 -2.7913875579834
    28.5265083312988 -2.80729675292969
    28.5491847991943 -2.81449174880981
    28.5945358276367 -2.82006502151489
    28.6172122955322 -2.82543230056763
    28.6398887634277 -2.82546281814575
    28.6625652313232 -2.83035850524902
    28.7079162597656 -2.83047747612
    28.7305927276611 -2.84111428260803
    28.7986221313477 -2.84950423240662
    28.84397315979 -2.85225939750671
    28.8666496276855 -2.86034536361694
    28.9120025634766 -2.86654853820801
    28.9346771240234 -2.87345933914185
    28.9800300598145 -2.87582182884216
    29.00270652771 -2.88574314117432
    29.0253829956055 -2.89205861091614
    29.1387634277344 -2.89500904083252
    29.2067909240723 -2.90180349349976
    29.2748184204102 -2.90545415878296
    29.2974948883057 -2.90901398658752
    29.3428478240967 -2.90974044799805
    29.3655223846436 -2.91518425941467
    29.4789028167725 -2.92458701133728
    29.501579284668 -2.92754364013672
    29.5922832489014 -2.92962312698364
    29.6603126525879 -2.93532085418701
    29.7056636810303 -2.94765567779541
    29.7510166168213 -2.95028209686279
    29.7736930847168 -2.95788788795471
    29.7963695526123 -2.95984959602356
    29.8190441131592 -2.96662020683289
    29.8417205810547 -2.967125415802
    29.8643970489502 -2.97987961769104
    29.8870735168457 -2.98407173156738
    29.9324245452881 -2.98540902137756
    29.9551010131836 -2.9972288608551
    30.0231304168701 -2.99909615516663
    30.045804977417 -3.00146794319153
    30.0684814453125 -3.04892635345459
    30.1138343811035 -3.05764746665955
    30.136510848999 -3.05802083015442
    30.1591854095459 -3.06147432327271
    30.1818618774414 -3.06171941757202
    30.2045383453369 -3.07390522956848
    30.2952423095703 -3.08239316940308
    30.3405952453613 -3.09133386611938
    30.3632717132568 -3.09325242042542
    30.3859462738037 -3.0993766784668
    30.4766521453857 -3.10327625274658
    30.5446796417236 -3.10945701599121
    30.590030670166 -3.11002469062805
    30.635383605957 -3.11651206016541
    30.6580600738525 -3.11968994140625
    30.680736541748 -3.12947869300842
    30.7714405059814 -3.13154339790344
    30.794116973877 -3.16075205802917
    30.8167915344238 -3.16086864471436
    30.8394680023193 -3.1744589805603
    30.8621444702148 -3.17725133895874
    30.8848209381104 -3.20538139343262
    30.9528484344482 -3.21344923973083
    30.9755249023438 -3.21963381767273
    30.9982013702393 -3.21979713439941
    31.0208778381348 -3.22325658798218
    31.0662288665771 -3.22598719596863
    31.1569328308105 -3.25444078445435
    31.1796092987061 -3.25517416000366
    31.2249622344971 -3.26486849784851
    31.2703132629395 -3.26701998710632
    31.292989730835 -3.27422142028809
    31.3610191345215 -3.27646446228027
    31.3836936950684 -3.28317475318909
    31.4063701629639 -3.3045449256897
    31.4517230987549 -3.30581164360046
    31.4970741271973 -3.31274080276489
    31.5424270629883 -3.31838726997375
    31.5651035308838 -3.32733917236328
    31.5877799987793 -3.33147263526917
    31.6784839630127 -3.33516669273376
    31.7011604309082 -3.35196375846863
    31.7691879272461 -3.35499405860901
    31.7918643951416 -3.35940051078796
    31.837215423584 -3.36059761047363
    31.9052448272705 -3.38273787498474
    31.9279193878174 -3.38765692710876
    31.9959487915039 -3.38973355293274
    32.0186233520508 -3.39525985717773
    32.0866546630859 -3.39871692657471
    32.1093292236328 -3.42675232887268
    32.1320037841797 -3.42711329460144
    32.1546821594238 -3.43227314949036
    32.2227096557617 -3.43256020545959
    32.2453842163086 -3.45550417900085
    32.2680625915527 -3.46191358566284
    32.5174980163574 -3.48691010475159
    32.5401725769043 -3.48709774017334
    32.5628509521484 -3.49763751029968
    32.5855255126953 -3.49766635894775
    32.6082038879395 -3.52136921882629
    32.6762313842773 -3.52161526679993
    32.6989059448242 -3.52642130851746
    32.7669334411621 -3.52930808067322
    32.8122863769531 -3.53947567939758
    32.8576393127441 -3.5396990776062
    32.880313873291 -3.54316687583923
    32.9029922485352 -3.55088067054749
    32.9483451843262 -3.5510196685791
    32.971019744873 -3.55671310424805
    33.0617256164551 -3.56568264961243
    33.084400177002 -3.57320880889893
    33.129753112793 -3.57338356971741
    33.1524276733398 -3.57933473587036
    33.175106048584 -3.57990980148315
    33.2204551696777 -3.59819889068604
    33.3111610412598 -3.60071802139282
    33.3565139770508 -3.6072313785553
    33.4018669128418 -3.61281609535217
    33.4472160339355 -3.613196849823
    33.4698944091797 -3.62143540382385
    33.4925689697266 -3.62328577041626
    33.5152473449707 -3.63459658622742
    33.5379219055176 -3.63863563537598
    33.5605964660645 -3.63865613937378
    33.6513023376465 -3.65691041946411
    33.7193298339844 -3.65799379348755
    33.7420082092285 -3.66016960144043
    33.7646827697754 -3.68021535873413
    33.7873573303223 -3.68977189064026
    33.8327102661133 -3.69072008132935
    33.8553886413574 -3.70543456077576
    33.9007377624512 -3.70789861679077
    33.9687690734863 -3.70964050292969
    34.0141181945801 -3.70991134643555
    34.0821495056152 -3.724773645401
    34.1728515625 -3.72728395462036
    34.218204498291 -3.73507595062256
    34.263557434082 -3.73648571968079
    34.2862319946289 -3.74234676361084
    34.3315849304199 -3.74338626861572
    34.3542594909668 -3.7508602142334
    34.3996124267578 -3.75124263763428
    34.422290802002 -3.7589795589447
    34.5129928588867 -3.759765625
    34.5583457946777 -3.77257561683655
    34.6944007873535 -3.78017973899841
    34.7170791625977 -3.78752565383911
    34.8077812194824 -3.79081749916077
    34.8304595947266 -3.79435610771179
    34.8758125305176 -3.79544234275818
    34.9211616516113 -3.80104494094849
    34.9438400268555 -3.81412053108215
    34.9891929626465 -3.81842732429504
    35.0572204589844 -3.82228517532349
    35.0798950195312 -3.86582946777344
    35.1479225158691 -3.87305879592896
    35.1706008911133 -3.87305927276611
    35.1932754516602 -3.88846445083618
    35.261302947998 -3.89051055908203
    35.2839813232422 -3.89431738853455
    35.3293304443359 -3.89602065086365
    35.3520088195801 -3.90275478363037
    35.374683380127 -3.9131338596344
    35.3973617553711 -3.92725849151611
    35.4427108764648 -3.9322292804718
    35.4880638122559 -3.93423008918762
    35.5334167480469 -3.9367470741272
    35.5787696838379 -3.93698358535767
    35.6241226196289 -3.94795536994934
    35.6467971801758 -3.95653104782104
    35.6694717407227 -3.95767831802368
    35.6921501159668 -3.96600222587585
    35.7601776123047 -3.96816396713257
    35.8282051086426 -3.97472071647644
    35.8962326049805 -3.97521591186523
    35.9189109802246 -3.97930431365967
    36.1003189086914 -3.98638463020325
    36.1229934692383 -3.98845100402832
    36.1683464050293 -4.02342081069946
    36.2136993408203 -4.02604627609253
    36.2363739013672 -4.03313684463501
    36.2817268371582 -4.03377437591553
    36.3270797729492 -4.037193775177
    36.4177856445312 -4.03984355926514
    36.508487701416 -4.04072713851929
    36.5311660766602 -4.04553937911987
    36.5765151977539 -4.04580068588257
    36.599193572998 -4.05166721343994
    36.6672210693359 -4.05633497238159
    36.7806015014648 -4.05873203277588
    36.8032760620117 -4.06475019454956
    36.8939819335938 -4.07255554199219
    36.9620094299316 -4.07440328598022
    37.0980682373047 -4.0807056427002
    37.1207427978516 -4.09741258621216
    37.1434173583984 -4.09839582443237
    37.1660957336426 -4.10274028778076
    37.1887702941895 -4.11245536804199
    37.3021507263184 -4.1140398979187
    37.3248291015625 -4.12358427047729
    37.3928565979004 -4.12445259094238
    37.4382095336914 -4.12783527374268
    37.5742645263672 -4.1320948600769
    37.5969390869141 -4.14495134353638
    37.6196174621582 -4.14896583557129
    37.710319519043 -4.15212392807007
    37.755672454834 -4.15523767471313
    37.7783470153809 -4.15526485443115
    37.8236999511719 -4.15955400466919
    37.9144058227539 -4.16568231582642
    37.9597587585449 -4.17063570022583
    38.0958137512207 -4.17151737213135
    38.1184883117676 -4.17520523071289
    38.1638412475586 -4.17668867111206
    38.1865196228027 -4.18515396118164
    38.2545471191406 -4.18889379501343
    38.3225746154785 -4.19030427932739
    38.5039825439453 -4.19393396377563
    38.5266609191895 -4.19912528991699
    38.6400413513184 -4.20261478424072
    38.7080688476562 -4.20799779891968
    38.7307434082031 -4.21508646011353
    38.798770904541 -4.21770429611206
    38.8214492797852 -4.22434520721436
    38.8668022155762 -4.22550344467163
    38.889476776123 -4.23191785812378
    38.9575042724609 -4.23313760757446
    38.9801826477051 -4.23657894134521
    39.093563079834 -4.24001169204712
    39.2749710083008 -4.24949598312378
    39.2976455688477 -4.25602865219116
    39.4110260009766 -4.25957822799683
    39.4563789367676 -4.26756954193115
    39.4790534973145 -4.26995134353638
    39.5017318725586 -4.27535820007324
    39.5924339294434 -4.28198194503784
    39.6151123046875 -4.2983660697937
    39.6377868652344 -4.30469131469727
    39.6831398010254 -4.30617523193359
    39.7058143615723 -4.30618524551392
    39.7284927368164 -4.31068325042725
    39.7738456726074 -4.3142557144165
    39.7965202331543 -4.31967496871948
    39.9099006652832 -4.32274293899536
    40.045955657959 -4.33567094802856
    40.0686340332031 -4.34408330917358
    40.09130859375 -4.34411954879761
    40.1139869689941 -4.3550763130188
    40.2727165222168 -4.37014198303223
    40.2953948974609 -4.37404870986938
    40.3180694580078 -4.38128471374512
    40.4314498901367 -4.38383626937866
    40.4541244506836 -4.38972234725952
    40.5448303222656 -4.39609003067017
    40.5901832580566 -4.4043607711792
    40.6128578186035 -4.40966749191284
    40.6355361938477 -4.40970897674561
    40.6808853149414 -4.41633367538452
    40.7035636901855 -4.41657686233521
    40.7489166259766 -4.42269515991211
    40.8849716186523 -4.42569971084595
    40.9303245544434 -4.43970108032227
    40.9529991149902 -4.44193553924561
    40.9756774902344 -4.45065593719482
    41.0437049865723 -4.45590209960938
    41.1117324829102 -4.46047401428223
    41.134407043457 -4.47620487213135
    41.1570854187012 -4.48742151260376
    41.3158187866211 -4.51522397994995
    41.383846282959 -4.51827907562256
    41.4065208435059 -4.52726411819458
    41.42919921875 -4.53145694732666
    41.4518737792969 -4.53170585632324
    41.4745483398438 -4.53573226928711
    41.5199012756348 -4.56324148178101
    41.5425796508789 -4.56422805786133
    41.5879287719727 -4.57499980926514
    41.6106071472168 -4.57535839080811
    41.6332817077637 -4.58483362197876
    41.6786346435547 -4.58830642700195
    41.7013092041016 -4.59843063354492
    41.7466621398926 -4.601487159729
    41.7693405151367 -4.60747861862183
    41.7920150756836 -4.63439035415649
    41.8600425720215 -4.63603210449219
    41.8827209472656 -4.64477062225342
    41.9961013793945 -4.64904737472534
    42.0187759399414 -4.65227603912354
    42.0868034362793 -4.65380001068115
    42.1321563720703 -4.66399717330933
    42.1548309326172 -4.67532634735107
    42.2001838684082 -4.67660093307495
    42.2228622436523 -4.68182516098022
    42.2908897399902 -4.68464183807373
    42.3362426757812 -4.69162654876709
    42.4042701721191 -4.6931266784668
    42.4496231079102 -4.69513893127441
    42.472297668457 -4.70680999755859
    42.517650604248 -4.70907402038574
    42.5856781005859 -4.71799373626709
    42.6083526611328 -4.71813631057739
    42.6537055969238 -4.73820304870605
    42.6990585327148 -4.74102258682251
    42.7217330932617 -4.75548362731934
    42.8577919006348 -4.76072263717651
    42.8804664611816 -4.76716470718384
    42.9031410217285 -4.78069877624512
    42.9258193969727 -4.78422737121582
    42.9484939575195 -4.79418230056763
    42.9938468933105 -4.80256605148315
    43.0165214538574 -4.80779266357422
    43.0391998291016 -4.80779981613159
    43.0618743896484 -4.81216621398926
    43.0845527648926 -4.81959295272827
    43.1299018859863 -4.82300233840942
    43.1525802612305 -4.8309121131897
    43.1979331970215 -4.83596086502075
    43.2206077575684 -4.84070348739624
    43.2432823181152 -4.85103607177734
    43.2659606933594 -4.85393810272217
    43.3339881896973 -4.85463857650757
    43.3566627502441 -4.86156225204468
    43.3793411254883 -4.87693214416504
    43.4927215576172 -4.88013935089111
    43.5153961181641 -4.88731575012207
    43.5380744934082 -4.89054393768311
    43.583423614502 -4.89093685150146
    43.6061019897461 -4.89604997634888
    43.674129486084 -4.89911079406738
    43.7421569824219 -4.90013837814331
    43.764835357666 -4.91289854049683
    43.8101844787598 -4.91870403289795
    43.8328628540039 -4.91874551773071
    43.8555374145508 -4.92262029647827
    43.8782157897949 -4.92297649383545
    43.9462432861328 -4.94095134735107
    44.0142707824707 -4.9422287940979
    44.0369453430176 -4.94809103012085
    44.0596237182617 -4.94958305358887
    44.1276512145996 -4.96366024017334
    44.1503257751465 -4.96414422988892
    44.1730041503906 -4.97013425827026
    44.1956787109375 -4.97192525863647
    44.2183570861816 -4.98912382125854
    44.2410316467285 -5.0024471282959
    44.2863845825195 -5.00448846817017
    44.3317375183105 -5.00713014602661
    44.3544120788574 -5.00723648071289
    44.3997650146484 -5.01083183288574
    44.4224395751953 -5.01158618927002
    44.4451179504395 -5.02055501937866
    44.4677925109863 -5.02265310287476
    44.4904670715332 -5.02996921539307
    44.5584983825684 -5.03199005126953
    44.5811729431152 -5.04939985275269
    44.6265258789062 -5.0513219833374
    44.6492004394531 -5.06723690032959
    44.717227935791 -5.07034778594971
    44.7399063110352 -5.07525110244751
    44.762580871582 -5.07584047317505
    44.7852592468262 -5.08217811584473
    44.807933807373 -5.08485651016235
    44.8306083679199 -5.09240198135376
    44.921314239502 -5.10407733917236
    45.0346946716309 -5.10828828811646
    45.0573692321777 -5.11852645874023
    45.1934280395508 -5.11934375762939
    45.2161026000977 -5.13401985168457
    45.2387809753418 -5.13405179977417
    45.2614555358887 -5.14216613769531
    45.3068084716797 -5.14324998855591
    45.3294830322266 -5.15491056442261
    45.5335693359375 -5.16276788711548
    45.5562438964844 -5.17912912368774
    45.6922988891602 -5.18547630310059
    45.7149772644043 -5.18987274169922
    45.7376518249512 -5.1903920173645
    45.7603302001953 -5.20267391204834
    45.7830047607422 -5.2067346572876
    45.8510322570801 -5.20929288864136
    45.8737106323242 -5.21403026580811
    45.9417381286621 -5.21810913085938
    45.9870910644531 -5.22046089172363
    46.0324401855469 -5.22544479370117
    46.1231460571289 -5.23315525054932
    46.1458206176758 -5.23742914199829
    46.2138519287109 -5.24198913574219
    46.2818794250488 -5.25248575210571
    46.3725814819336 -5.25616073608398
    46.4406127929688 -5.2611517906189
    46.5539932250977 -5.26338911056519
    46.5766677856445 -5.27482938766479
    46.5993423461914 -5.27608871459961
    46.6220207214355 -5.28213357925415
    46.6446952819824 -5.29688310623169
    46.6673736572266 -5.29849481582642
    46.6900482177734 -5.30539321899414
    46.7127227783203 -5.30548238754272
    46.7354011535645 -5.31101131439209
    46.7580757141113 -5.32338094711304
    46.8941345214844 -5.3382773399353
    46.9168090820312 -5.34467935562134
    47.2796249389648 -5.35383653640747
    47.3249778747559 -5.35980892181396
    47.34765625 -5.35989475250244
    47.3703308105469 -5.36761474609375
    47.4156837463379 -5.36874055862427
    47.4610366821289 -5.37220525741577
    47.5744171142578 -5.37690305709839
    47.6424446105957 -5.37974691390991
    47.6651191711426 -5.38699436187744
    47.8238525390625 -5.3928656578064
    47.8465270996094 -5.40075302124023
    47.8918800354004 -5.40649175643921
    47.9599075317383 -5.41325902938843
    48.0052604675293 -5.41573333740234
    48.0279350280762 -5.42303943634033
    48.2093467712402 -5.43071126937866
    48.2320213317871 -5.43397760391235
    48.3680763244629 -5.43801641464233
    48.4134292602539 -5.44671440124512
    48.436107635498 -5.4468846321106
    48.4587821960449 -5.45404291152954
    48.5268096923828 -5.45538282394409
    48.549488067627 -5.46200323104858
    48.5948371887207 -5.46413326263428
    48.6175155639648 -5.47914695739746
    48.6401901245117 -5.48416042327881
    48.6855430603027 -5.48471069335938
    48.7308959960938 -5.49018049240112
    48.8215980529785 -5.49296379089355
    48.8442764282227 -5.49648284912109
    48.9349784851074 -5.49811697006226
    48.9576568603516 -5.50957345962524
    49.0030097961426 -5.51268291473389
    49.0483589172363 -5.52606248855591
    49.0710372924805 -5.52645683288574
    49.1390647888184 -5.53696966171265
    49.1844177246094 -5.53857135772705
    49.2524452209473 -5.54579210281372
    49.4338531494141 -5.5521388053894
    49.4792060852051 -5.55396604537964
    49.501880645752 -5.55400514602661
    49.5245590209961 -5.55730962753296
    49.5699119567871 -5.59627246856689
    49.592586517334 -5.60259914398193
    49.7059669494629 -5.60522413253784
    49.7286415100098 -5.61603116989136
    49.7966728210449 -5.61779928207397
    49.8193473815918 -5.63683557510376
    49.8873748779297 -5.6395583152771
    49.9327278137207 -5.63967037200928
    49.9554023742676 -5.64662599563599
    49.9780807495117 -5.66284418106079
    50.0007553100586 -5.6662540435791
    50.0461082458496 -5.66940021514893
    50.0687828063965 -5.68121147155762
    50.1141357421875 -5.68185186386108
    50.2048416137695 -5.69166231155396
    50.2501945495605 -5.69343566894531
    50.2728691101074 -5.69711017608643
    50.2955436706543 -5.69711780548096
    50.3408966064453 -5.71364593505859
    50.3635749816895 -5.73659515380859
    50.4316024780273 -5.73981237411499
    50.4542770385742 -5.73989963531494
    50.4996299743652 -5.7468695640564
    50.5676574707031 -5.76497983932495
    50.6583633422852 -5.76689100265503
    50.726390838623 -5.76717615127563
    50.7490653991699 -5.77672243118286
    50.7717437744141 -5.77950048446655
    50.7944183349609 -5.79133272171021
    50.9304733276367 -5.79779100418091
    51.0665321350098 -5.8066611289978
    51.0892066955566 -5.81529521942139
    51.1799125671387 -5.82491445541382
    51.2706146240234 -5.82598447799683
    51.3839950561523 -5.84007263183594
    51.4293479919434 -5.84349870681763
    51.5200538635254 -5.84953451156616
    51.5654067993164 -5.8497166633606
    51.5880813598633 -5.85348224639893
    51.6334342956543 -5.85372924804688
    51.6561088562012 -5.85959053039551
    51.7241363525391 -5.86404991149902
    51.7694892883301 -5.88038063049316
    51.8601951599121 -5.88386726379395
    51.9055480957031 -5.88893175125122
    52.018928527832 -5.89121723175049
    52.0416030883789 -5.91180610656738
    52.0642776489258 -5.91183233261108
    52.0869560241699 -5.9180474281311
    52.1096305847168 -5.91866493225098
    52.1549835205078 -5.92485570907593
    52.1776580810547 -5.92546796798706
    52.2230110168457 -5.94437074661255
    52.3137168884277 -5.95156383514404
    52.3590698242188 -5.96919059753418
    52.4044189453125 -5.97336149215698
    52.4951248168945 -5.97709321975708
    52.5177993774414 -5.98362064361572
    52.6992111206055 -5.99357032775879
    52.7445602416992 -6.00440454483032
    52.7899131774902 -6.00743246078491
    52.8125915527344 -6.01104497909546
    52.9032936096191 -6.01379537582397
    52.9259719848633 -6.03100872039795
    52.9939994812012 -6.03333234786987
    53.0393524169922 -6.04085493087769
    53.0620269775391 -6.0408992767334
    53.0847015380859 -6.04550457000732
    53.1073799133301 -6.05496120452881
    53.2434349060059 -6.06101846694946
    53.2661094665527 -6.06659412384033
    53.3114624023438 -6.0680251121521
    53.3568153381348 -6.0746431350708
    53.4928703308105 -6.08055257797241
    53.5835762023926 -6.08683586120605
    53.6062507629395 -6.0888671875
    53.6289291381836 -6.09449911117554
    53.7196311950684 -6.09672689437866
    53.7649841308594 -6.10444402694702
    53.8103370666504 -6.11210250854492
    53.8330116271973 -6.1160101890564
    53.8783645629883 -6.13920736312866
    53.9237174987793 -6.17048358917236
    54.0144233703613 -6.17456436157227
    54.0370979309082 -6.18407297134399
    54.1051254272461 -6.18525552749634
    54.1278038024902 -6.19018173217773
    54.218505859375 -6.19362497329712
    54.2411842346191 -6.20062923431396
    54.2865333557129 -6.20313787460327
    54.5359725952148 -6.21538591384888
    54.6493530273438 -6.21789598464966
    54.6720275878906 -6.22282886505127
    54.7854080200195 -6.22788715362549
    54.8987884521484 -6.23068904876709
    54.9214668273926 -6.23502635955811
    54.9668159484863 -6.238121509552
    55.0121688842773 -6.24143600463867
    55.1028747558594 -6.25725746154785
    55.1482276916504 -6.26078462600708
    55.1709022521973 -6.27363777160645
    55.306957244873 -6.27609586715698
    55.3523101806641 -6.28271865844727
    55.3749885559082 -6.28284740447998
    55.420337677002 -6.2909951210022
    55.4430160522461 -6.29229688644409
    55.465690612793 -6.29949951171875
    55.511043548584 -6.30285453796387
    55.6244239807129 -6.30552387237549
    55.8058319091797 -6.31027555465698
    55.8285064697266 -6.31584548950195
    55.8738594055176 -6.31623125076294
    55.8965377807617 -6.32462072372437
    55.9192123413086 -6.3255090713501
    55.9418869018555 -6.33222150802612
    55.9645652770996 -6.33242559432983
    55.9872398376465 -6.33666706085205
    56.0099182128906 -6.33721351623535
    56.0325927734375 -6.34654474258423
    56.0779457092285 -6.34822940826416
    56.1232986450195 -6.36184406280518
    56.1686477661133 -6.36457967758179
    56.1913261413574 -6.36834478378296
    56.2366790771484 -6.36909198760986
    56.2820281982422 -6.37637329101562
    56.4634399414062 -6.38314867019653
    56.4861145019531 -6.39009380340576
    56.5087890625 -6.39009380340576
    56.554141998291 -6.3996958732605
    56.8716087341309 -6.4103536605835
    56.8942832946777 -6.42326259613037
    56.9169616699219 -6.42923259735107
    57.0303421020508 -6.44117307662964
    57.0530166625977 -6.4411883354187
    57.0756912231445 -6.44408082962036
    57.0983695983887 -6.45160722732544
    57.2797775268555 -6.45734071731567
    57.3024520874023 -6.46121454238892
    57.3251304626465 -6.47138977050781
    57.3478050231934 -6.47144317626953
    57.3704833984375 -6.47705507278442
    57.4158325195312 -6.48057842254639
    57.4385108947754 -6.48557186126709
    57.5065383911133 -6.48868799209595
    57.5292129516602 -6.49299621582031
    57.6199188232422 -6.49987077713013
    57.6652717590332 -6.5025806427002
    57.755973815918 -6.50359678268433
    57.7786521911621 -6.50814342498779
    57.9147071838379 -6.51479339599609
    57.937385559082 -6.51887178421021
    58.1414680480957 -6.52442932128906
    58.2094955444336 -6.53039789199829
    58.2775268554688 -6.53818607330322
    58.6630172729492 -6.54778146743774
    58.7310447692871 -6.55652332305908
    58.9804840087891 -6.56581354141235
    59.0031585693359 -6.57216882705688
    59.0711860656738 -6.57491827011108
    59.093864440918 -6.57570791244507
    59.1165390014648 -6.5795373916626
    59.1618919372559 -6.58086824417114
    59.1845664978027 -6.5906286239624
    59.3659782409668 -6.59863519668579
    59.3886528015137 -6.61730527877808
    59.4113273620605 -6.62283420562744
    59.4340057373047 -6.62314510345459
    59.4566802978516 -6.62990665435791
    59.5700607299805 -6.63936519622803
    59.6154136657715 -6.64449167251587
    59.7741470336914 -6.64853811264038
    59.8194999694824 -6.65036916732788
    59.9102020263672 -6.655104637146
    59.9328804016113 -6.66377353668213
    60.182315826416 -6.67159128189087
    60.2503433227539 -6.67712783813477
    60.2956962585449 -6.67865180969238
    60.3410491943359 -6.68100214004517
    60.3637237548828 -6.68101215362549
    60.386402130127 -6.68670797348022
    60.4317512512207 -6.6867470741272
    60.4544296264648 -6.70293283462524
    60.4771041870117 -6.71190690994263
    60.5224571228027 -6.72160959243774
    60.5451316833496 -6.72198629379272
    60.5678100585938 -6.72708702087402
    60.6131629943848 -6.72822713851929
    60.6358375549316 -6.74036598205566
    60.7492179870605 -6.74125671386719
    60.7718925476074 -6.74678421020508
    60.8172454833984 -6.76656627655029
    60.8399238586426 -6.7729344367981
    60.8852729797363 -6.77444505691528
    60.9079513549805 -6.77444648742676
    60.9306259155273 -6.78293037414551
    60.9986534118652 -6.78356122970581
    61.0440063476562 -6.79053544998169
    61.3614730834961 -6.80046653747559
    61.384147644043 -6.80385589599609
    61.4521751403809 -6.80510520935059
    61.4975280761719 -6.80959224700928
    61.5202026367188 -6.81838083267212
    61.5655555725098 -6.82564258575439
    61.5882339477539 -6.82599401473999
    61.6109085083008 -6.83474826812744
    61.6335830688477 -6.83998155593872
    61.7016143798828 -6.84114408493042
    61.7469635009766 -6.84465408325195
    61.7923164367676 -6.84687232971191
    61.8603439331055 -6.84811401367188
    61.8830223083496 -6.85372400283813
    61.9964027404785 -6.85644292831421
    62.0190773010254 -6.85760164260864
    62.0417556762695 -6.86480951309204
    62.0871047973633 -6.86990261077881
    62.1097831726074 -6.87748718261719
    62.1324577331543 -6.87844753265381
    62.1778106689453 -6.89562177658081
    62.2458381652832 -6.90257930755615
    62.3592185974121 -6.90897941589355
    62.3818969726562 -6.91428804397583
    62.472599029541 -6.91698169708252
    62.5406265258789 -6.93027114868164
    62.5859794616699 -6.931077003479
    62.6313323974609 -6.93551874160767
    62.676685333252 -6.93619680404663
    62.6993598937988 -6.94477462768555
    62.7447128295898 -6.94713640213013
    62.7673873901367 -6.95557975769043
    62.8580932617188 -6.96052312850952
    62.8807678222656 -6.96926116943359
    62.9261207580566 -6.97059392929077
    62.9487991333008 -6.98495864868164
    62.9714736938477 -6.99464416503906
    63.0168266296387 -6.99746894836426
    63.0395011901855 -6.99758338928223
    63.0848541259766 -7.00318717956543
    63.1302070617676 -7.00513744354248
    63.1755599975586 -7.00875234603882
    63.2662620544434 -7.00974464416504
    63.2889404296875 -7.01501369476318
    63.3342895507812 -7.01775884628296
    63.3569679260254 -7.02644777297974
    63.4023208618164 -7.02753210067749
    63.4249954223633 -7.0393238067627
    63.4703483581543 -7.04221153259277
    63.5610504150391 -7.04401206970215
    63.5837287902832 -7.04624700546265
    63.6064033508301 -7.05739164352417
    63.674430847168 -7.06005716323853
    63.6971092224121 -7.06416463851929
    63.719783782959 -7.07321071624756
    63.8785171508789 -7.07842397689819
    63.9011917114258 -7.08220386505127
    63.9465446472168 -7.08335113525391
    63.9692192077637 -7.08790683746338
    63.9918975830078 -7.10105800628662
    64.0145721435547 -7.10105848312378
    64.0372467041016 -7.104905128479
    64.059928894043 -7.11370754241943
    64.1506271362305 -7.12541627883911
    64.1733093261719 -7.12755966186523
    64.1959838867188 -7.13579797744751
    64.2186584472656 -7.13588237762451
    64.2640075683594 -7.14291048049927
    64.2866897583008 -7.14291334152222
    64.3093643188477 -7.14578580856323
    64.4000701904297 -7.14658689498901
    64.4454193115234 -7.16295576095581
    64.4680938720703 -7.16448545455933
    64.4907684326172 -7.17053556442261
    64.5134506225586 -7.17117929458618
    64.5361251831055 -7.17488956451416
    64.5814743041992 -7.17787551879883
    64.6268310546875 -7.18772792816162
    64.6721801757812 -7.18891906738281
    64.6948547363281 -7.19370794296265
    64.7402114868164 -7.19526147842407
    64.808235168457 -7.19772148132324
    64.8535919189453 -7.19939708709717
    64.9669647216797 -7.20094203948975
    65.0349960327148 -7.20623445510864
    65.0576705932617 -7.20688056945801
    65.0803451538086 -7.22290563583374
    65.10302734375 -7.22855091094971
    65.1257019042969 -7.24150991439819
    65.1483764648438 -7.24684190750122
    65.2164077758789 -7.24848365783691
    65.2617568969727 -7.25119304656982
    65.3297882080078 -7.25375986099243
    65.4204864501953 -7.25857400894165
    65.5338668823242 -7.26057958602905
    65.5565490722656 -7.26269149780273
    65.6018981933594 -7.2780294418335
    65.6699295043945 -7.28007650375366
    65.6926040649414 -7.28480291366577
    65.7379531860352 -7.28803968429565
    65.760627746582 -7.29149484634399
    65.8059844970703 -7.29351758956909
    65.8513336181641 -7.30560302734375
    65.9873886108398 -7.30804061889648
    66.0327453613281 -7.31313276290894
    66.055419921875 -7.31313371658325
    66.0780944824219 -7.31807041168213
    66.1007690429688 -7.33331394195557
    66.1234512329102 -7.33811807632446
    66.1914749145508 -7.3392858505249
    66.2368316650391 -7.34688282012939
    66.3048553466797 -7.34807014465332
    66.3275299072266 -7.3484001159668
    66.350212097168 -7.35477256774902
    66.3955612182617 -7.35724353790283
    66.4182357788086 -7.35759449005127
    66.4635925292969 -7.36301612854004
    66.5316162109375 -7.36454391479492
    66.5769729614258 -7.3750581741333
    66.5996475219727 -7.37506151199341
    66.6449966430664 -7.38062429428101
    66.7130279541016 -7.38379573822021
    66.7357025146484 -7.39233732223511
    66.7810516357422 -7.39454317092896
    66.8037338256836 -7.40039205551147
    66.8490829467773 -7.40231132507324
    66.8717575073242 -7.40662240982056
    66.9171142578125 -7.40946960449219
    67.0078125 -7.41715574264526
    67.0304946899414 -7.42087030410767
    67.0531692504883 -7.4330153465271
    67.0758438110352 -7.43929243087769
    67.1211929321289 -7.44353675842285
    67.1665496826172 -7.44536972045898
    67.1892242431641 -7.4511923789978
    67.2345733642578 -7.45303249359131
    67.3252792358398 -7.45771503448486
    67.3479537963867 -7.46584224700928
    67.393310546875 -7.46923780441284
    67.4159851074219 -7.47703981399536
    67.5066909790039 -7.48035669326782
    67.5293655395508 -7.48633193969727
    67.5973968505859 -7.4871940612793
    67.6200714111328 -7.49537181854248
    67.9375381469727 -7.50579786300659
    68.0282363891602 -7.50778770446777
    68.0735931396484 -7.51658344268799
    68.1642990112305 -7.52049016952515
    68.1869735717773 -7.52567863464355
    68.2323226928711 -7.52603101730347
    68.254997253418 -7.529860496521
    68.3683776855469 -7.53374671936035
    68.4137344360352 -7.54254913330078
    68.5724639892578 -7.54633951187134
    68.5951385498047 -7.54690742492676
    68.6178207397461 -7.55175828933716
    68.731201171875 -7.55423641204834
    68.7765502929688 -7.55553913116455
    68.8445816040039 -7.56527948379517
    68.8672561645508 -7.5664381980896
    68.9126052856445 -7.59047889709473
    69.0486602783203 -7.59274435043335
    69.1166915893555 -7.59776973724365
    69.1393661499023 -7.59828662872314
    69.1847229003906 -7.60552358627319
    69.2300720214844 -7.60595178604126
    69.2754211425781 -7.61470031738281
    69.3207778930664 -7.6165246963501
    69.4114837646484 -7.62226629257202
    69.5248641967773 -7.62482976913452
    69.5702133178711 -7.63144063949585
    69.7062683105469 -7.64127779006958
    69.7516250610352 -7.64238452911377
    69.774299621582 -7.65643501281738
    69.8196487426758 -7.66566181182861
    69.8423233032227 -7.67344856262207
    70.0010604858398 -7.67583417892456
    70.0237350463867 -7.69167804718018
    70.0464096069336 -7.70139408111572
    70.1144409179688 -7.70394611358643
    70.1597900390625 -7.71069765090942
    70.2051391601562 -7.7149076461792
    70.2504959106445 -7.71828651428223
    70.2958450317383 -7.72901201248169
    70.3638763427734 -7.7309889793396
    70.4772567749023 -7.73630332946777
    70.4999313354492 -7.7472038269043
    70.5226058959961 -7.74768543243408
    70.545280456543 -7.75106191635132
    70.5679626464844 -7.75762414932251
    70.7720413208008 -7.77130842208862
    70.8400726318359 -7.78448057174683
    70.8627471923828 -7.79229211807251
    70.8854217529297 -7.79597806930542
    70.9761276245117 -7.7964825630188
    70.9988021850586 -7.80057764053345
    71.0441589355469 -7.80109214782715
    71.1121826171875 -7.81243276596069
    71.1575393676758 -7.81330537796021
    71.2255630493164 -7.82251310348511
    71.2482452392578 -7.82852935791016
    71.4750061035156 -7.8425498008728
    71.4976806640625 -7.85113382339478
    71.5883865356445 -7.85861110687256
    71.6110610961914 -7.85983228683472
    71.6337356567383 -7.86431217193604
    71.6564102172852 -7.86467409133911
    71.679084777832 -7.86932277679443
    71.8151473999023 -7.87972736358643
    71.8378219604492 -7.88591384887695
    71.8604965209961 -7.8959698677063
    71.9285278320312 -7.90217399597168
    71.9512023925781 -7.91463422775269
    71.973876953125 -7.91873931884766
    71.9965515136719 -7.92588567733765
    72.1779632568359 -7.92945194244385
    72.2006378173828 -7.95203018188477
    72.2233123779297 -7.96480703353882
    72.268669128418 -7.96845388412476
    72.2913436889648 -7.97779226303101
    72.3593673706055 -7.98122358322144
    72.3820495605469 -7.99789905548096
    72.4954299926758 -8.00044918060303
    72.5861282348633 -8.00659656524658
    72.6314849853516 -8.01010608673096
    72.7448654174805 -8.0170955657959
    72.7902145385742 -8.01754379272461
    72.8355712890625 -8.02036285400391
    72.8582458496094 -8.02078342437744
    72.8809204101562 -8.04058837890625
    72.92626953125 -8.04482173919678
    72.9489517211914 -8.04562377929688
    72.9943008422852 -8.07539558410645
    73.016975402832 -8.07641696929932
    73.0396499633789 -8.09958744049072
    73.0850067138672 -8.10603904724121
    73.1076812744141 -8.11202812194824
    73.1757125854492 -8.11410427093506
    73.221061706543 -8.11419105529785
    73.2437362670898 -8.11826610565186
    73.2664108276367 -8.13114166259766
    73.2890930175781 -8.13122844696045
    73.311767578125 -8.13561725616455
    73.3571166992188 -8.13841724395752
    73.402473449707 -8.14917087554932
    73.5158538818359 -8.15102195739746
    73.5612030029297 -8.15326690673828
    73.5838775634766 -8.1533842086792
    73.6065521240234 -8.15912628173828
    73.6519088745117 -8.16211128234863
    73.7199325561523 -8.1628475189209
    73.7652893066406 -8.16669178009033
    73.8786697387695 -8.17113590240479
    73.9013442993164 -8.17589950561523
    73.9240188598633 -8.17628955841064
    73.9466934204102 -8.1874828338623
    73.9920501708984 -8.18802738189697
    74.0147247314453 -8.19127750396729
    74.1281051635742 -8.19352436065674
    74.1507797241211 -8.20243263244629
    74.2188110351562 -8.20640182495117
    74.26416015625 -8.21797561645508
    74.3321914672852 -8.22076797485352
    74.4228973388672 -8.22402191162109
    74.4455718994141 -8.22962760925293
    74.5135955810547 -8.2329158782959
    74.6269760131836 -8.24161815643311
    74.6950073242188 -8.25128650665283
    74.7857131958008 -8.25531101226807
    74.8310623168945 -8.25796413421631
    74.9217681884766 -8.26022529602051
    75.0578231811523 -8.26756763458252
    75.0804977416992 -8.27198600769043
    75.1712036132812 -8.27341556549072
    75.2165603637695 -8.27673435211182
    75.2619094848633 -8.27718925476074
    75.307258605957 -8.28450202941895
    75.3526153564453 -8.28841209411621
    75.3752899169922 -8.30222511291504
    75.3979644775391 -8.32949924468994
    75.4206390380859 -8.33484840393066
    75.4886703491211 -8.3394889831543
    75.7381057739258 -8.35020637512207
    75.8968353271484 -8.3529577255249
    75.9421920776367 -8.35740756988525
    76.0555725097656 -8.36375045776367
    76.0782470703125 -8.37844944000244
    76.1235961914062 -8.38145351409912
    76.2596588134766 -8.38242244720459
    76.2823333740234 -8.39661121368408
    76.3050079345703 -8.40458583831787
    76.3503570556641 -8.4071216583252
    76.3730392456055 -8.41266536712646
    76.4410629272461 -8.41355419158936
    76.463737487793 -8.42238330841064
    76.5090942382812 -8.42316627502441
    76.5317687988281 -8.42759704589844
    76.5771179199219 -8.43110942840576
    76.5998001098633 -8.43579864501953
    76.6904983520508 -8.43788051605225
    76.7131805419922 -8.4387092590332
    76.7812042236328 -8.44862079620361
    76.8265609741211 -8.45105838775635
    76.849235534668 -8.45164108276367
    76.8719100952148 -8.4556884765625
    76.93994140625 -8.45667552947998
    77.0533218383789 -8.46798896789551
    77.0759963989258 -8.47635364532471
    77.1440200805664 -8.47793483734131
    77.2574005126953 -8.4807300567627
    77.3027572631836 -8.49004554748535
    77.3481063842773 -8.49808692932129
    77.4161376953125 -8.49953746795654
    77.5068435668945 -8.50944328308105
    77.5295181274414 -8.52724456787109
    77.5521926879883 -8.55224800109863
    77.5748672485352 -8.56260681152344
    77.6655731201172 -8.56601142883301
    77.7109222412109 -8.57079601287842
    77.7789535522461 -8.57282733917236
    77.801628112793 -8.58100128173828
    77.8696594238281 -8.58183479309082
    77.9150085449219 -8.58583736419678
    78.0283889770508 -8.58876132965088
    78.1417694091797 -8.59609508514404
    78.187126159668 -8.60591697692871
    78.2551498413086 -8.60676383972168
    78.2778244018555 -8.61104774475098
    78.5045852661133 -8.62301826477051
    78.5726165771484 -8.62459754943848
    78.6179656982422 -8.63255214691162
    78.6406478881836 -8.63277053833008
    78.6633224487305 -8.63597869873047
    78.7086715698242 -8.6379222869873
    78.7313461303711 -8.64582252502441
    78.7540283203125 -8.65685558319092
    78.8220520019531 -8.66095542907715
    78.8447265625 -8.6682825088501
    78.8900833129883 -8.66996574401855
    78.9127578735352 -8.67426681518555
    79.0034637451172 -8.67759609222412
    79.0261383056641 -8.68114280700684
    79.0488128662109 -8.68865585327148
    79.1848678588867 -8.69872093200684
    79.2075500488281 -8.70940589904785
    79.2528991699219 -8.71518707275391
    79.2755737304688 -8.72635459899902
    79.320930480957 -8.7390775680542
    79.3662796020508 -8.74049854278564
    79.4116287231445 -8.74396133422852
    79.4343109130859 -8.74942207336426
    79.4569854736328 -8.74956512451172
    79.4796600341797 -8.75390911102295
    79.5023345947266 -8.76138496398926
    79.6383895874023 -8.77646732330322
    79.6610717773438 -8.77940559387207
    79.6837463378906 -8.78880500793457
    79.7290954589844 -8.79137992858887
    79.7744522094727 -8.79500484466553
    79.7971267700195 -8.804762840271
    79.8198013305664 -8.80559539794922
    79.8424758911133 -8.81015872955322
    79.9558563232422 -8.81244945526123
    80.0692367553711 -8.81824588775635
    80.1372680664062 -8.81976127624512
    80.1599426269531 -8.83545970916748
    80.2279739379883 -8.84156894683838
    80.3186721801758 -8.84623241424561
    80.3413543701172 -8.8540210723877
    80.477409362793 -8.85638523101807
    80.5000839233398 -8.85807228088379
    80.5227584838867 -8.8687744140625
    80.5907897949219 -8.88602733612061
    80.6588134765625 -8.88765811920166
    80.7041702270508 -8.89008140563965
    80.8175506591797 -8.89412593841553
    80.8402252197266 -8.90649032592773
    80.9536056518555 -8.91086101531982
    80.9762802124023 -8.9108829498291
    80.9989547729492 -8.91774463653564
    81.0669860839844 -8.92616176605225
    81.0896606445312 -8.93228435516357
    81.1123352050781 -8.94153594970703
    81.1576919555664 -8.94403648376465
    81.225715637207 -8.94641208648682
    81.2710723876953 -8.95696258544922
    81.3390960693359 -8.95853805541992
    81.3844528198242 -8.96222877502441
    81.4071273803711 -8.97637844085693
    81.4524765014648 -8.97917079925537
    81.4751510620117 -8.981520652771
    81.4978332519531 -8.9901008605957
    81.5205078125 -8.99028396606445
    81.5431823730469 -8.9976634979248
    81.6565628051758 -9.00360488891602
    81.6792373657227 -9.00905704498291
    81.7699432373047 -9.01418304443359
    81.8833236694336 -9.02100563049316
    81.9059982299805 -9.0295991897583
    81.9513549804688 -9.03115272521973
    81.9740295410156 -9.03115749359131
    82.0420532226562 -9.04598331451416
    82.1327590942383 -9.05126476287842
    82.1554336547852 -9.06430625915527
    82.1781158447266 -9.06759834289551
    82.2688140869141 -9.06874752044678
    82.3141708374023 -9.07211589813232
    82.3595199584961 -9.07243347167969
    82.4048767089844 -9.078782081604
    82.472900390625 -9.08328914642334
    82.5182571411133 -9.0843563079834
    82.5409317016602 -9.08914566040039
    82.563606262207 -9.09971237182617
    82.8583984375 -9.1132345199585
    82.9037475585938 -9.11545085906982
    82.9717788696289 -9.11692237854004
    82.9944534301758 -9.12012004852295
    83.0398025512695 -9.1224308013916
    83.0624771118164 -9.12824153900146
    83.2438888549805 -9.13397979736328
    83.2665634155273 -9.13740158081055
    83.3119201660156 -9.13750457763672
    83.3345947265625 -9.14377880096436
    83.3572692871094 -9.15318489074707
    83.4026184082031 -9.15589618682861
    83.4253005981445 -9.15664482116699
    83.4706497192383 -9.19270706176758
    83.4933242797852 -9.19311046600342
    83.5386810302734 -9.20036602020264
    83.6747360229492 -9.20175647735596
    83.6974105834961 -9.20832252502441
    83.720085144043 -9.22198677062988
    83.7427597045898 -9.22679424285889
    83.8561401367188 -9.22970199584961
    83.8788223266602 -9.23365116119385
    83.9695205688477 -9.23653125762939
    84.0148773193359 -9.2399435043335
    84.0375518798828 -9.24005889892578
    84.0602264404297 -9.24991226196289
    84.1282577514648 -9.25044250488281
    84.1509323120117 -9.26119709014893
    84.1736068725586 -9.26120185852051
    84.3323440551758 -9.2828254699707
    84.4910736083984 -9.29091644287109
    84.5364227294922 -9.30103397369385
    84.5817794799805 -9.30286407470703
    84.6044540405273 -9.30771350860596
    84.6724853515625 -9.30984497070312
    84.76318359375 -9.31150436401367
    84.7858657836914 -9.31640625
    85.148681640625 -9.3382682800293
    85.1713562011719 -9.34234237670898
    85.1940307617188 -9.34285068511963
    85.2167053222656 -9.35356140136719
    85.239387512207 -9.36082172393799
    85.3074111938477 -9.36183547973633
    85.3300857543945 -9.36870574951172
    85.3527679443359 -9.36910724639893
    85.3981170654297 -9.37407398223877
    85.4207916259766 -9.37471866607666
    85.4661483764648 -9.38011741638184
    85.5341720581055 -9.38236236572266
    85.5568466186523 -9.39028644561768
    85.5795288085938 -9.39030075073242
    85.6022033691406 -9.39380645751953
    85.806282043457 -9.39741134643555
    85.8289642333984 -9.40529346466064
    85.8516387939453 -9.42437171936035
    85.8743133544922 -9.42440128326416
    85.9196624755859 -9.43164348602295
    85.9423446655273 -9.44454097747803
    85.9650192260742 -9.45254611968994
    85.9876937866211 -9.45308685302734
    86.010368347168 -9.45973110198975
    86.0330429077148 -9.45987796783447
    86.0557250976562 -9.46331882476807
    86.10107421875 -9.46442985534668
    86.1237487792969 -9.46953296661377
    86.1691055297852 -9.47598648071289
    86.2144546508789 -9.48214054107666
    86.2371292114258 -9.49213790893555
    86.2598037719727 -9.50910472869873
    86.2824859619141 -9.51327991485596
    86.3051605224609 -9.51339530944824
    86.3278350830078 -9.52864933013916
    86.3505096435547 -9.5493049621582
    86.4412155151367 -9.55189800262451
    86.4638900756836 -9.5607738494873
    86.5319213867188 -9.56339740753174
    86.5545959472656 -9.56379699707031
    86.5999450683594 -9.57326698303223
    86.6226272583008 -9.57798767089844
    86.8493881225586 -9.58320999145508
    86.8720626831055 -9.58327770233154
    86.8947372436523 -9.58703327178955
    87.0307922363281 -9.59049415588379
    87.0761489868164 -9.59803104400635
    87.1668472290039 -9.59892559051514
    87.1895294189453 -9.60488986968994
    87.348258972168 -9.61026477813721
    87.3709335327148 -9.61043739318848
    87.3936080932617 -9.61660385131836
    87.43896484375 -9.61957931518555
    87.5750198364258 -9.62172603607178
    87.5976943969727 -9.62406635284424
    87.6203689575195 -9.63535976409912
    87.7337493896484 -9.64041709899902
    87.7791061401367 -9.64579486846924
    87.9378356933594 -9.65327167510986
    87.9605102539062 -9.65371799468994
    88.0285415649414 -9.6630163192749
    88.1419219970703 -9.66711807250977
    88.1872711181641 -9.66981220245361
    88.2779769897461 -9.67073440551758
    88.300651550293 -9.68023681640625
    88.3233337402344 -9.68540096282959
    88.3460083007812 -9.68631553649902
    88.3686828613281 -9.69674777984619
    88.4593887329102 -9.69921779632568
    88.5500946044922 -9.70172595977783
    88.6407928466797 -9.7054443359375
    88.6634750366211 -9.71212196350098
    88.686149597168 -9.72840023040771
    88.7088241577148 -9.7352237701416
    88.7541732788086 -9.74142932891846
    88.8222045898438 -9.75641345977783
    89.0262908935547 -9.7658748626709
    89.0489654541016 -9.77536487579346
    89.0716400146484 -9.77874565124512
    89.0943145751953 -9.7878360748291
    89.1623458862305 -9.7902364730835
    89.1850204467773 -9.79688358306885
    89.2303771972656 -9.82120800018311
    89.3437576293945 -9.82412719726562
    89.4117813110352 -9.83280944824219
    89.434455871582 -9.84246635437012
    89.5251617431641 -9.85084915161133
    89.6158676147461 -9.86807918548584
    89.6612167358398 -9.86886405944824
    89.6838989257812 -9.87309646606445
    89.7065734863281 -9.8890495300293
    89.729248046875 -9.9005298614502
    89.9786834716797 -9.91143417358398
    90.024040222168 -9.91470527648926
    90.0467147827148 -9.92203998565674
    90.3188247680664 -9.93603229522705
    90.3414993286133 -9.93681526184082
    90.3641815185547 -9.94179439544678
    90.7496719360352 -9.95479488372803
    90.772346496582 -9.95902633666992
    90.8177032470703 -9.96089172363281
    90.8630523681641 -9.97266483306885
    90.9537582397461 -9.97897720336914
    91.0217819213867 -9.98835754394531
    91.067138671875 -9.98860263824463
    91.0898132324219 -9.99268436431885
    91.3845977783203 -10.0006046295166
    };
    \addplot [thick, myRed, forget plot]
    table {%
    0 -0
    12.2677593231201 -0.00274765491485596
    12.4491682052612 -0.00339293479919434
    13.8324089050293 -0.00728583335876465
    14.1045217514038 -0.00965201854705811
    14.127197265625 -0.0520443916320801
    14.172550201416 -0.0540461540222168
    14.3766345977783 -0.0574754476547241
    14.4673385620117 -0.0586340427398682
    14.8528318405151 -0.0613470077514648
    15.124945640564 -0.0653011798858643
    15.1476211547852 -0.0703184604644775
    15.1702976226807 -0.0990424156188965
    15.1929731369019 -0.0994139909744263
    15.2156496047974 -0.131820440292358
    15.2610015869141 -0.134891986846924
    15.3063535690308 -0.137155413627625
    15.3290300369263 -0.142580389976501
    15.3517055511475 -0.243836402893066
    15.374382019043 -0.253400444984436
    15.4424104690552 -0.262481093406677
    15.7371997833252 -0.267242550849915
    15.7825517654419 -0.269472479820251
    16.0773410797119 -0.273547172546387
    16.1000175476074 -0.279343843460083
    16.1226921081543 -0.281225442886353
    16.1453685760498 -0.377527475357056
    16.1680450439453 -0.384368538856506
    16.2360725402832 -0.387161731719971
    16.2587490081787 -0.38716197013855
    16.2814254760742 -0.394456148147583
    16.3267765045166 -0.489157915115356
    16.3494529724121 -0.501850247383118
    16.4401569366455 -0.510610222816467
    16.462833404541 -0.530763745307922
    16.5988903045654 -0.532528877258301
    16.6442432403564 -0.53461742401123
    16.7802982330322 -0.536847114562988
    16.8256511688232 -0.54044246673584
    16.9617080688477 -0.544495463371277
    17.2791728973389 -0.550583720207214
    17.3018493652344 -0.555095314979553
    17.4605808258057 -0.56177020072937
    17.4832572937012 -0.567612886428833
    17.5059337615967 -0.592181205749512
    17.5286102294922 -0.645703434944153
    17.5512847900391 -0.655661106109619
    17.5739612579346 -0.655991554260254
    17.5966377258301 -0.66801118850708
    17.6193141937256 -0.668022394180298
    17.6419906616211 -0.676099538803101
    17.7326946258545 -0.679356575012207
    17.8233985900879 -0.685154676437378
    17.8460750579834 -0.714918375015259
    17.8687515258789 -0.716173529624939
    17.8914260864258 -0.721586346626282
    17.9141025543213 -0.721590757369995
    17.9367790222168 -0.724948048591614
    18.0274829864502 -0.727947235107422
    18.0728359222412 -0.729775190353394
    18.1862163543701 -0.731181383132935
    18.2315673828125 -0.735757827758789
    18.2769203186035 -0.739229202270508
    18.299596786499 -0.779324769973755
    18.3222732543945 -0.807466387748718
    18.3449478149414 -0.818368434906006
    18.3903007507324 -0.819910645484924
    18.4129772186279 -0.823346853256226
    18.4356536865234 -0.833943843841553
    18.4583282470703 -0.853479385375977
    18.4810047149658 -1.09432590007782
    18.5490341186523 -1.09822487831116
    18.5717086791992 -1.11018013954163
    18.5943851470947 -1.16462469100952
    18.6170616149902 -1.16676867008209
    18.6397380828857 -1.21534395217896
    18.6624145507812 -1.22894287109375
    18.798469543457 -1.23759365081787
    18.8211460113525 -1.29777419567108
    18.843822479248 -1.30295860767365
    18.8664989471436 -1.31559753417969
    18.8891735076904 -1.31561005115509
    18.9118499755859 -1.31981098651886
    18.9798793792725 -1.32189965248108
    19.0025539398193 -1.3257862329483
    19.0705833435059 -1.32698011398315
    19.0932598114014 -1.3342432975769
    19.1159343719482 -1.33424365520477
    19.1386108398438 -1.33948922157288
    19.1612873077393 -1.33982372283936
    19.1839637756348 -1.34820008277893
    19.2293148040771 -1.35150492191315
    19.2746677398682 -1.38291728496552
    19.2973442077637 -1.43564081192017
    19.3200206756592 -1.46641218662262
    19.3426952362061 -1.4664546251297
    19.3653717041016 -1.4920506477356
    19.3880481719971 -1.58463215827942
    19.4107246398926 -1.63219678401947
    19.4787521362305 -1.63657879829407
    19.501428604126 -1.63735270500183
    19.5241050720215 -1.65749108791351
    19.546781539917 -1.65781366825104
    19.5694561004639 -1.69638550281525
    19.5921325683594 -1.70689165592194
    19.6148090362549 -1.71217477321625
    19.6601619720459 -1.71291172504425
    19.6828365325928 -1.71945738792419
    19.7508659362793 -1.72981810569763
    19.7735424041748 -1.76231825351715
    19.7962169647217 -1.77175521850586
    19.8188934326172 -1.77385234832764
    19.8415699005127 -1.78084254264832
    19.8869228363037 -1.78110349178314
    19.9095973968506 -1.78650975227356
    19.9549503326416 -1.78927791118622
    19.9776268005371 -1.79147791862488
    20.0003032684326 -1.80167198181152
    20.0229778289795 -1.80428409576416
    20.045654296875 -1.85309040546417
    20.0683307647705 -1.86661064624786
    20.091007232666 -1.86662149429321
    20.1136817932129 -1.90168285369873
    20.1363582611084 -1.90182375907898
    20.1590347290039 -1.90477895736694
    20.1817111968994 -2.01199746131897
    20.2497386932373 -2.01263737678528
    20.2724151611328 -2.01787567138672
    20.2950916290283 -2.03286170959473
    20.3857955932617 -2.04200649261475
    20.4311485290527 -2.06992793083191
    20.4538230895996 -2.09968614578247
    20.4991760253906 -2.11173629760742
    20.5218524932861 -2.12741780281067
    20.5445289611816 -2.14893174171448
    20.5672035217285 -2.15819501876831
    20.589879989624 -2.15824341773987
    20.6125564575195 -2.16440844535828
    20.6805839538574 -2.16727805137634
    20.7032604217529 -2.17837262153625
    20.8166408538818 -2.18174386024475
    20.8393173217773 -2.2050154209137
    20.8846702575684 -2.20795583724976
    20.9073448181152 -2.20824646949768
    20.9300212860107 -2.22122931480408
    20.9980506896973 -2.22431039810181
    21.1567821502686 -2.22902941703796
    21.2021350860596 -2.23089075088501
    21.2701625823975 -2.23345923423767
    21.292839050293 -2.24616575241089
    21.3155155181885 -2.24898552894592
    21.338191986084 -2.26294898986816
    21.3608665466309 -2.26319050788879
    21.3835430145264 -2.27368640899658
    21.4288959503174 -2.27408170700073
    21.4742469787598 -2.27785062789917
    21.4969234466553 -2.28722786903381
    21.5195999145508 -2.29305386543274
    21.5649509429932 -2.29413437843323
    21.6329803466797 -2.29789042472839
    21.7010078430176 -2.29993486404419
    21.7690372467041 -2.31356525421143
    21.8143882751465 -2.31655526161194
    21.837064743042 -2.32388591766357
    21.9504451751709 -2.32644462585449
    21.9731216430664 -2.33468890190125
    21.9957981109619 -2.68000292778015
    22.0411491394043 -2.68357419967651
    22.0638256072998 -2.69227719306946
    22.1091785430908 -2.69549703598022
    22.1318531036377 -2.70136070251465
    22.1545295715332 -2.82374286651611
    22.1998825073242 -2.86152625083923
    22.2679100036621 -2.86238574981689
    22.2905864715576 -2.88389682769775
    22.3132629394531 -2.88857364654541
    22.3359394073486 -2.89776849746704
    22.4039669036865 -2.90090990066528
    22.426643371582 -2.92437434196472
    22.4493198394775 -2.93637561798096
    22.4719944000244 -2.93638730049133
    22.4946708679199 -2.94255828857422
    22.5173473358154 -2.95758318901062
    22.6080513000488 -2.96335482597351
    22.6534042358398 -2.96484136581421
    22.6987552642822 -2.96674203872681
    22.7214317321777 -2.97453379631042
    22.7441082000732 -3.02875685691833
    22.7894592285156 -3.03379011154175
    22.8121356964111 -3.03579163551331
    22.8348121643066 -3.04283356666565
    22.8574886322021 -3.04388189315796
    22.9028396606445 -3.05293130874634
    22.9481925964355 -3.05529546737671
    22.9708690643311 -3.05958151817322
    22.9935455322266 -3.05976915359497
    23.0162200927734 -3.06402349472046
    23.0388965606689 -3.07681155204773
    23.0615730285645 -3.08119797706604
    23.1069259643555 -3.08347105979919
    23.1522769927979 -3.08767938613892
    23.1749534606934 -3.09331870079041
    23.1976299285889 -3.1070761680603
    23.2203063964844 -3.11318135261536
    23.2656574249268 -3.1142749786377
    23.2883338928223 -3.13462495803833
    23.3110103607178 -3.14821171760559
    23.3336868286133 -3.14843034744263
    23.3563613891602 -3.15316033363342
    23.4017143249512 -3.15428256988525
    23.4470672607422 -3.16252255439758
    23.4697418212891 -3.17429232597351
    23.4924182891846 -3.20223593711853
    23.5377712249756 -3.22014737129211
    23.6057987213135 -3.22478771209717
    23.673828125 -3.23048424720764
    23.6965026855469 -3.23633980751038
    23.7191791534424 -3.2372727394104
    23.7418556213379 -3.27759575843811
    23.8325595855713 -3.27892374992371
    23.8552360534668 -3.31957817077637
    23.8779125213623 -3.31960225105286
    23.9005889892578 -3.32361340522766
    23.9232635498047 -3.32442569732666
    23.9459400177002 -3.33022785186768
    23.9686164855957 -3.33034253120422
    24.0366439819336 -3.34166884422302
    24.0593204498291 -3.3429114818573
    24.0819969177246 -3.34941244125366
    24.1046733856201 -3.34973216056824
    24.127347946167 -3.35371065139771
    24.1500244140625 -3.35382437705994
    24.172700881958 -3.3619499206543
    24.218053817749 -3.40226721763611
    24.3087577819824 -3.4112389087677
    24.3541088104248 -3.41152215003967
    24.4448146820068 -3.4388427734375
    24.4674892425537 -3.44264554977417
    24.4901657104492 -3.44285321235657
    24.5128421783447 -3.44659399986267
    24.5355186462402 -3.44682002067566
    24.5581951141357 -3.45737266540527
    24.5808696746826 -3.45759272575378
    24.6035461425781 -3.4795708656311
    24.6262226104736 -3.47970271110535
    24.6488990783691 -3.48768377304077
    24.716926574707 -3.48881983757019
    24.762279510498 -3.491295337677
    24.8076305389404 -3.49623012542725
    24.8303070068359 -3.50892186164856
    24.8529834747314 -3.51230764389038
    24.875659942627 -3.51230788230896
    24.8983364105225 -3.52326369285583
    24.9210109710693 -3.5271098613739
    24.9436874389648 -3.52776002883911
    24.9663639068604 -3.53659796714783
    25.0570678710938 -3.54064464569092
    25.1250972747803 -3.59580850601196
    25.2384777069092 -3.60119390487671
    25.2611522674561 -3.62070369720459
    25.3065052032471 -3.62512135505676
    25.3972091674805 -3.63336491584778
    25.4425621032715 -3.64517855644226
    25.5786170959473 -3.64749240875244
    25.6012935638428 -3.64977407455444
    25.6466464996338 -3.66253447532654
    25.6693229675293 -3.66376280784607
    25.6919975280762 -3.6775860786438
    25.7373504638672 -3.68071293830872
    25.8280544281006 -3.68520641326904
    25.8734073638916 -3.68743753433228
    25.8960838317871 -3.69620323181152
    25.918758392334 -3.69931173324585
    25.9414348602295 -3.69931173324585
    25.964111328125 -3.7056872844696
    25.9867877960205 -3.70795083045959
    26.009464263916 -3.71663665771484
    26.0321388244629 -3.74060606956482
    26.0548152923584 -3.74648022651672
    26.1681957244873 -3.74977350234985
    26.2362251281738 -3.75364685058594
    26.2588996887207 -3.76020765304565
    26.2815761566162 -3.76065015792847
    26.3042526245117 -3.77755808830261
    26.3722801208496 -3.78439378738403
    26.3949565887451 -3.79412126541138
    26.4403095245361 -3.79510045051575
    26.4856605529785 -3.79779672622681
    26.5310134887695 -3.79806685447693
    26.5763664245605 -3.80368804931641
    26.6217174530029 -3.80699706077576
    26.6443939208984 -3.82150435447693
    26.6670703887939 -3.83976745605469
    26.7577743530273 -3.84156274795532
    26.7804508209229 -3.84886574745178
    26.8031253814697 -3.86847972869873
    26.8258018493652 -3.87728977203369
    26.8484783172607 -3.88155603408813
    26.8938312530518 -3.88327288627625
    26.9165058135986 -3.89112424850464
    26.9618587493896 -3.91025185585022
    26.9845352172852 -3.91123247146606
    27.0072116851807 -3.92347002029419
    27.0298862457275 -3.92400360107422
    27.052562713623 -3.92937445640564
    27.0752391815186 -3.93063354492188
    27.0979156494141 -3.9360682964325
    27.2339725494385 -3.94504451751709
    27.2566471099854 -3.9486072063446
    27.3473529815674 -3.95225381851196
    27.3700275421143 -3.95765495300293
    27.4153804779053 -3.96232581138611
    27.4607334136963 -3.97143483161926
    27.5060844421387 -3.97380113601685
    27.5514373779297 -3.98424959182739
    27.6421413421631 -3.98614239692688
    27.6648178100586 -3.99541139602661
    27.7781982421875 -4.00020742416382
    27.800874710083 -4.00609970092773
    27.8235492706299 -4.01575899124146
    27.8462257385254 -4.02110862731934
    27.9142532348633 -4.02420997619629
    27.9596061706543 -4.02448177337646
    27.9822826385498 -4.02947282791138
    28.0049591064453 -4.04495906829834
    28.0276336669922 -4.04511117935181
    28.0503101348877 -4.05661869049072
    28.1410140991211 -4.06911993026733
    28.2317199707031 -4.07368564605713
    28.25439453125 -4.09830665588379
    28.2770709991455 -4.09830713272095
    28.299747467041 -4.10140657424927
    28.3224239349365 -4.10141277313232
    28.345100402832 -4.10654544830322
    28.3904514312744 -4.10790205001831
    28.4358043670654 -4.11339855194092
    28.4811553955078 -4.12245988845825
    28.5491847991943 -4.12469816207886
    28.5945358276367 -4.1272234916687
    28.6852416992188 -4.13037490844727
    28.7305927276611 -4.13263607025146
    28.7532691955566 -4.13387823104858
    28.7759456634521 -4.13848352432251
    28.7986221313477 -4.15052461624146
    28.8893260955811 -4.15327835083008
    28.9120025634766 -4.1736307144165
    29.00270652771 -4.17752885818481
    29.0253829956055 -4.1844367980957
    29.0480575561523 -4.18624639511108
    29.0707340240479 -4.19665479660034
    29.1160869598389 -4.19862937927246
    29.1387634277344 -4.19866418838501
    29.1614379882812 -4.21474552154541
    29.2067909240723 -4.21500444412231
    29.2294673919678 -4.22672605514526
    29.3201713562012 -4.23538255691528
    29.3428478240967 -4.24880695343018
    29.4108753204346 -4.24904012680054
    29.4335517883301 -4.27119159698486
    29.6149597167969 -4.27578496932983
    29.6376361846924 -4.29791402816772
    29.6829891204834 -4.29849672317505
    29.7056636810303 -4.3061671257019
    29.7283401489258 -4.30627918243408
    29.7736930847168 -4.31127786636353
    29.8417205810547 -4.31207036972046
    29.8870735168457 -4.31429576873779
    30.0004539489746 -4.31748342514038
    30.045804977417 -4.31780576705933
    30.0684814453125 -4.32447481155396
    30.1138343811035 -4.32480192184448
    30.136510848999 -4.32745790481567
    30.1818618774414 -4.33713817596436
    30.2952423095703 -4.34624290466309
    30.3179187774658 -4.35387468338013
    30.4086227416992 -4.35587024688721
    30.4539756774902 -4.36380577087402
    30.4766521453857 -4.36426305770874
    30.4993267059326 -4.36842441558838
    30.6127071380615 -4.37224769592285
    30.635383605957 -4.37875366210938
    30.7034111022949 -4.38014125823975
    30.7260875701904 -4.38302230834961
    30.7487640380859 -4.39147472381592
    30.8621444702148 -4.39603471755981
    30.8848209381104 -4.39614057540894
    30.9074974060059 -4.40230846405029
    30.9528484344482 -4.40561580657959
    31.0208778381348 -4.40711736679077
    31.0435523986816 -4.41213941574097
    31.1115818023682 -4.41631603240967
    31.1796092987061 -4.41899394989014
    31.2022857666016 -4.43816375732422
    31.3156661987305 -4.44542646408081
    31.338342666626 -4.45903062820435
    31.3610191345215 -4.46356439590454
    31.4970741271973 -4.46826696395874
    31.5197505950928 -4.48517465591431
    31.6784839630127 -4.48831748962402
    31.7238349914551 -4.49459648132324
    31.837215423584 -4.49761772155762
    31.8598918914795 -4.50456571578979
    31.9279193878174 -4.50654649734497
    31.9505958557129 -4.52653360366821
    31.9732723236084 -4.53530788421631
    32.0186233520508 -4.53853321075439
    32.0413017272949 -4.54610681533813
    32.2000350952148 -4.55198860168457
    32.2453842163086 -4.55516815185547
    32.2680625915527 -4.55546140670776
    32.2907371520996 -4.56363296508789
    32.3587646484375 -4.56580829620361
    32.3814430236816 -4.57172155380249
    32.4494705200195 -4.57313680648804
    32.4721450805664 -4.57320404052734
    32.4948234558105 -4.58141231536865
    32.6535530090332 -4.59372854232788
    32.6989059448242 -4.59590816497803
    32.7215843200684 -4.60590600967407
    32.7442588806152 -4.60884523391724
    32.8349647521973 -4.61099338531494
    33.1977806091309 -4.62525987625122
    33.3565139770508 -4.62786769866943
    33.4472160339355 -4.63504266738892
    33.4698944091797 -4.65475988388062
    33.5152473449707 -4.65665340423584
    33.5605964660645 -4.65982961654663
    33.5832748413086 -4.668860912323
    33.6513023376465 -4.67310523986816
    33.9007377624512 -4.67700624465942
    33.9234161376953 -4.68661308288574
    33.9914436340332 -4.68747138977051
    34.0141181945801 -4.72166156768799
    34.0367965698242 -4.72310543060303
    34.0594711303711 -4.73101043701172
    34.1048240661621 -4.73373508453369
    34.1501770019531 -4.73494672775269
    34.1728515625 -4.7385778427124
    34.2862319946289 -4.74232530593872
    34.3315849304199 -4.7494592666626
    34.3996124267578 -4.75119400024414
    34.422290802002 -4.75632619857788
    34.4449653625488 -4.76950693130493
    34.4903182983398 -4.77770471572876
    34.6944007873535 -4.78105020523071
    34.7624320983887 -4.79036521911621
    34.8304595947266 -4.79205513000488
    34.8531341552734 -4.80992269515991
    34.9438400268555 -4.82198190689087
    34.9665145874023 -4.82405376434326
    34.9891929626465 -4.832688331604
    35.0118675231934 -4.83302402496338
    35.0345420837402 -4.85810518264771
    35.0572204589844 -4.86140489578247
    35.1252479553223 -4.86414384841919
    35.1932754516602 -4.86763048171997
    35.215950012207 -4.87750148773193
    35.3293304443359 -4.88313674926758
    35.3520088195801 -4.88588905334473
    35.374683380127 -4.89237976074219
    35.420036315918 -4.89306402206421
    35.465389251709 -4.90250253677368
    35.5560913085938 -4.90616416931152
    35.6014442443848 -4.91008329391479
    35.6241226196289 -4.9157657623291
    35.7375030517578 -4.92756128311157
    35.7601776123047 -4.93519067764282
    35.8282051086426 -4.93947744369507
    35.8508834838867 -4.93974113464355
    35.8735580444336 -4.95641231536865
    35.9189109802246 -4.95691394805908
    35.9415855407715 -4.96861791610718
    36.0096130371094 -4.9721827507019
    36.0322914123535 -4.97734022140503
    36.1456718444824 -4.98214101791382
    36.1683464050293 -4.99293518066406
    36.1910247802734 -4.99310970306396
    36.2136993408203 -4.99851655960083
    36.3724327087402 -5.00292921066284
    36.3951072692871 -5.00993967056274
    36.5311660766602 -5.02024269104004
    36.553840637207 -5.03282451629639
    36.599193572998 -5.03441762924194
    36.6218681335449 -5.03441762924194
    36.6445465087891 -5.03766345977783
    36.6672210693359 -5.04572772979736
    36.6898956298828 -5.05767393112183
    36.712574005127 -5.06139135360718
    36.7352485656738 -5.06140470504761
    36.757926940918 -5.07328796386719
    36.7806015014648 -5.07409191131592
    36.8032760620117 -5.08056783676147
    36.8486289978027 -5.08292055130005
    36.8713073730469 -5.08426713943481
    36.8939819335938 -5.09559202194214
    36.9166564941406 -5.09622573852539
    37.0073623657227 -5.10895586013794
    37.0300369262695 -5.10950565338135
    37.0980682373047 -5.12020301818848
    37.1887702941895 -5.12301826477051
    37.2341232299805 -5.13781547546387
    37.2794761657715 -5.14086389541626
    37.3021507263184 -5.14786767959595
    37.3248291015625 -5.14787149429321
    37.3475036621094 -5.15824747085571
    37.4608840942383 -5.16712665557861
    37.4835586547852 -5.17477893829346
    37.5062370300293 -5.17797327041626
    37.5289115905762 -5.18652820587158
    37.5742645263672 -5.19644021987915
    37.664966583252 -5.19843292236328
    37.6876449584961 -5.20593738555908
    37.710319519043 -5.20672464370728
    37.7329978942871 -5.21631908416748
    37.755672454834 -5.21639633178711
    37.7783470153809 -5.21970796585083
    37.801025390625 -5.21973609924316
    37.846378326416 -5.22493410110474
    37.8690528869629 -5.24344205856323
    37.9597587585449 -5.24513149261475
    38.0051078796387 -5.26166820526123
    38.0277862548828 -5.26709890365601
    38.0504608154297 -5.2756724357605
    38.0731391906738 -5.27590084075928
    38.0958137512207 -5.28401517868042
    38.1865196228027 -5.29083871841431
    38.2091941833496 -5.31399345397949
    38.2318687438965 -5.32021284103394
    38.3225746154785 -5.32108736038208
    38.3452491760254 -5.32806587219238
    38.3906021118164 -5.32860469818115
    38.4359550476074 -5.33230209350586
    38.5266609191895 -5.33600997924805
    38.5493354797363 -5.33632326126099
    38.6400413513184 -5.34762096405029
    38.6853904724121 -5.34911489486694
    38.7080688476562 -5.37826919555664
    38.7307434082031 -5.39554738998413
    38.9121513366699 -5.4014573097229
    38.9348297119141 -5.40940093994141
    39.0255317687988 -5.41491460800171
    39.048210144043 -5.43089485168457
    39.0708847045898 -5.43514442443848
    39.093563079834 -5.44339513778687
    39.1615905761719 -5.44440174102783
    39.1842651367188 -5.45561695098877
    39.3883514404297 -5.46220827102661
    39.4110260009766 -5.46801948547363
    39.4563789367676 -5.4705548286438
    39.5017318725586 -5.4729700088501
    39.5244064331055 -5.47297430038452
    39.5470848083496 -5.48787689208984
    39.5924339294434 -5.49122953414917
    39.6377868652344 -5.49510383605957
    39.6831398010254 -5.50274562835693
    39.7058143615723 -5.50274991989136
    39.7738456726074 -5.50997161865234
    39.8418731689453 -5.51203393936157
    39.8872261047363 -5.51650428771973
    39.9552536010742 -5.52206516265869
    40.0006065368652 -5.52796125411987
    40.045955657959 -5.52967691421509
    40.09130859375 -5.53796672821045
    40.1593360900879 -5.5404806137085
    40.2046890258789 -5.55569982528687
    40.2500419616699 -5.56468200683594
    40.2953948974609 -5.56545400619507
    40.3180694580078 -5.56956815719604
    40.3407440185547 -5.56970357894897
    40.3634223937988 -5.57273149490356
    40.3860969543457 -5.57286214828491
    40.4768028259277 -5.58342552185059
    40.5221557617188 -5.58419418334961
    40.5448303222656 -5.58862352371216
    40.6128578186035 -5.58977127075195
    40.6582107543945 -5.5978536605835
    40.7489166259766 -5.60227918624878
    40.7715911865234 -5.61407089233398
    40.8169441223145 -5.61740779876709
    40.8396186828613 -5.63596487045288
    40.8622970581055 -5.64602136611938
    41.0437049865723 -5.66071081161499
    41.0890579223633 -5.67879962921143
    41.1570854187012 -5.68386793136597
    41.42919921875 -5.68937110900879
    41.4745483398438 -5.6921763420105
    41.5425796508789 -5.69346475601196
    41.5652542114258 -5.6990966796875
    41.5879287719727 -5.69986820220947
    41.6106071472168 -5.70677042007446
    41.6332817077637 -5.707275390625
    41.6559600830078 -5.71109771728516
    41.6786346435547 -5.71127510070801
    41.7920150756836 -5.73158407211304
    41.8373680114746 -5.73233222961426
    41.8827209472656 -5.74191808700562
    41.9053955078125 -5.74744558334351
    41.9507484436035 -5.74777269363403
    41.9961013793945 -5.75619125366211
    42.1094818115234 -5.76124095916748
    42.1775093078613 -5.76712512969971
    42.2001838684082 -5.76816463470459
    42.2682113647461 -5.77797555923462
    42.3589172363281 -5.77941083908081
    42.381591796875 -5.78862857818604
    42.4042701721191 -5.78970098495483
    42.426944732666 -5.7984938621521
    42.5630035400391 -5.80081987380981
    42.6537055969238 -5.81281661987305
    42.676383972168 -5.8241720199585
    42.6990585327148 -5.82955980300903
    42.7217330932617 -5.83979368209839
    42.8124389648438 -5.84170436859131
    42.8351135253906 -5.84572219848633
    42.8577919006348 -5.85694360733032
    42.8804664611816 -5.86425113677979
    42.9258193969727 -5.8673882484436
    42.9484939575195 -5.87241506576538
    43.0845527648926 -5.87580013275146
    43.1299018859863 -5.88454055786133
    43.1979331970215 -5.88566541671753
    43.2206077575684 -5.89307641983032
    43.3113136291504 -5.89597415924072
    43.3566627502441 -5.89954566955566
    43.4927215576172 -5.90113544464111
    43.5607490539551 -5.90388250350952
    43.6061019897461 -5.91854619979858
    43.628776550293 -5.91862773895264
    43.6514549255371 -5.93282461166382
    43.6968040466309 -5.93311023712158
    43.719482421875 -5.93748426437378
    43.8555374145508 -5.9399847984314
    43.9008903503418 -5.94152927398682
    43.9235649108887 -5.94153356552124
    43.9462432861328 -5.9447283744812
    44.0142707824707 -5.94712114334106
    44.0822982788086 -5.95099830627441
    44.1276512145996 -5.95108795166016
    44.1503257751465 -5.95527362823486
    44.2183570861816 -5.95697689056396
    44.3090591430664 -5.96537208557129
    44.3317375183105 -5.96572875976562
    44.4451179504395 -5.98478698730469
    44.5811729431152 -5.98864078521729
    44.6038475036621 -6.00109529495239
    44.6492004394531 -6.001540184021
    44.6945533752441 -6.01327896118164
    44.7399063110352 -6.01388025283813
    44.807933807373 -6.02171039581299
    44.921314239502 -6.02400732040405
    44.9439888000488 -6.02892065048218
    45.012020111084 -6.03088808059692
    45.1027221679688 -6.03492069244385
    45.2161026000977 -6.03699541091919
    45.2841300964355 -6.04105043411255
    45.3521614074707 -6.04234075546265
    45.5562438964844 -6.05871629714966
    45.5789184570312 -6.0666675567627
    45.6242713928223 -6.06756114959717
    45.6469497680664 -6.07083463668823
    45.7376518249512 -6.07271957397461
    45.7830047607422 -6.077467918396
    45.8510322570801 -6.0804295539856
    45.8963851928711 -6.08327674865723
    45.919059753418 -6.09269094467163
    45.964412689209 -6.095778465271
    45.9870910644531 -6.11425161361694
    46.0777931213379 -6.11709928512573
    46.1458206176758 -6.12937784194946
    46.1684989929199 -6.12938356399536
    46.1911735534668 -6.13631153106689
    46.2365264892578 -6.13636112213135
    46.2592010498047 -6.14211416244507
    46.3952598571777 -6.14666271209717
    46.4179344177246 -6.15653276443481
    46.4406127929688 -6.15774059295654
    46.4859619140625 -6.1723804473877
    46.5086402893066 -6.17251634597778
    46.5539932250977 -6.17749977111816
    46.5766677856445 -6.17761421203613
    46.5993423461914 -6.18574523925781
    46.6446952819824 -6.18798780441284
    46.6673736572266 -6.19433069229126
    46.6900482177734 -6.19515323638916
    46.7127227783203 -6.20155906677246
    46.8487815856934 -6.20333337783813
    46.8714561462402 -6.20791578292847
    46.9168090820312 -6.20806121826172
    46.9394836425781 -6.21164035797119
    46.9621620178223 -6.22309494018555
    47.052864074707 -6.2287745475769
    47.0755424499512 -6.23850870132446
    47.211597442627 -6.24753952026367
    47.2342758178711 -6.25204706192017
    47.256950378418 -6.25352811813354
    47.2796249389648 -6.25918817520142
    47.4610366821289 -6.27014684677124
    47.4837112426758 -6.2778491973877
    47.5063858032227 -6.2804069519043
    47.5290641784668 -6.29943799972534
    47.6197662353516 -6.30351877212524
    47.6424446105957 -6.31485509872437
    47.7104721069336 -6.31657314300537
    47.7331466674805 -6.32171821594238
    47.7784996032715 -6.32456493377686
    47.8238525390625 -6.32721138000488
    47.9145584106445 -6.33297729492188
    47.9372329711914 -6.33837556838989
    47.9825859069824 -6.33963966369629
    48.0052604675293 -6.35582447052002
    48.0279350280762 -6.36172437667847
    48.1866683959961 -6.36518812179565
    48.2093467712402 -6.37036418914795
    48.254695892334 -6.3746223449707
    48.2773742675781 -6.39305400848389
    48.300048828125 -6.39312028884888
    48.3227272033691 -6.39937829971313
    48.345401763916 -6.3994574546814
    48.3680763244629 -6.40678405761719
    48.4134292602539 -6.40785884857178
    48.436107635498 -6.41337156295776
    48.5268096923828 -6.41593074798584
    48.5721626281738 -6.41784238815308
    48.6855430603027 -6.42030429840088
    48.7989234924316 -6.43093395233154
    48.8215980529785 -6.43148803710938
    48.8669509887695 -6.44774007797241
    48.9349784851074 -6.44885158538818
    48.9576568603516 -6.46688938140869
    49.0030097961426 -6.46699333190918
    49.0483589172363 -6.47277307510376
    49.0710372924805 -6.487229347229
    49.1163902282715 -6.48890686035156
    49.1390647888184 -6.49725961685181
    49.2297706604004 -6.50019311904907
    49.2751197814941 -6.50384998321533
    49.2977981567383 -6.50801134109497
    49.3204727172852 -6.54039716720581
    49.3431510925293 -6.54372978210449
    49.3658256530762 -6.55357933044434
    49.388500213623 -6.58760452270508
    49.501880645752 -6.59082460403442
    49.5245590209961 -6.59404325485229
    49.547233581543 -6.60428953170776
    49.6152610778809 -6.61042261123657
    49.6606140136719 -6.61262941360474
    49.683292388916 -6.62552118301392
    49.8873748779297 -6.63102865219116
    49.9327278137207 -6.63984441757202
    50.0234336853027 -6.64336109161377
    50.0461082458496 -6.65018367767334
    50.0687828063965 -6.65401601791382
    50.0914611816406 -6.65497303009033
    50.1141357421875 -6.65878486633301
    50.1594886779785 -6.6594705581665
    50.1821632385254 -6.66883373260498
    50.2275161743164 -6.68113040924072
    50.4996299743652 -6.70521068572998
    50.5223045349121 -6.7055869102478
    50.5903358459473 -6.71294641494751
    50.6583633422852 -6.71354246139526
    50.681037902832 -6.72563028335571
    50.7037124633789 -6.72566890716553
    50.726390838623 -6.72936868667603
    50.7717437744141 -6.7310962677002
    50.7944183349609 -6.73647975921631
    50.839771270752 -6.7377405166626
    50.8624458312988 -6.74690532684326
    50.9758262634277 -6.74949598312378
    51.0211791992188 -6.7514533996582
    51.0665321350098 -6.75281047821045
    51.1572341918945 -6.75977087020874
    51.1799125671387 -6.7597713470459
    51.2025871276855 -6.76556158065796
    51.2252655029297 -6.7673807144165
    51.2479400634766 -6.77267694473267
    51.2706146240234 -6.77409219741821
    51.2932929992676 -6.78864431381226
    51.4293479919434 -6.79172325134277
    51.5200538635254 -6.79824733734131
    51.5427284240723 -6.80791425704956
    51.5654067993164 -6.80833530426025
    51.5880813598633 -6.81479930877686
    51.8148422241211 -6.82530832290649
    51.837516784668 -6.83441829681396
    51.92822265625 -6.83601236343384
    51.9508972167969 -6.84339761734009
    51.9962501525879 -6.84535360336304
    52.018928527832 -6.84708881378174
    52.0416030883789 -6.85335493087769
    52.0869560241699 -6.85788202285767
    52.1096305847168 -6.85788297653198
    52.1549835205078 -6.86291837692261
    52.2456893920898 -6.866379737854
    52.3363914489746 -6.86793184280396
    52.4497718811035 -6.87158060073853
    52.6085052490234 -6.87848234176636
    52.6311798095703 -6.88935232162476
    52.8125915527344 -6.89596605300903
    52.8806190490723 -6.89786529541016
    52.9939994812012 -6.90639591217041
    53.016674041748 -6.91218280792236
    53.0393524169922 -6.92233848571777
    53.0847015380859 -6.9228343963623
    53.175407409668 -6.93218660354614
    53.1980819702148 -6.94144773483276
    53.3794898986816 -6.94675874710083
    53.4248428344727 -6.95015859603882
    53.4475212097168 -6.96262550354004
    53.4928703308105 -6.96517992019653
    53.5609016418457 -6.96939182281494
    53.6289291381836 -6.98092794418335
    53.6516036987305 -6.9883770942688
    53.6742820739746 -6.9987735748291
    53.6969566345215 -6.99897336959839
    53.7196311950684 -7.00315046310425
    53.7876625061035 -7.00554513931274
    53.8103370666504 -7.01095056533813
    53.8330116271973 -7.01215648651123
    53.8556900024414 -7.02005958557129
    53.9237174987793 -7.02243232727051
    53.9463920593262 -7.02778291702271
    54.0144233703613 -7.03001546859741
    54.0370979309082 -7.0465931892395
    54.1278038024902 -7.05293798446655
    54.1958312988281 -7.05544853210449
    54.218505859375 -7.07053327560425
    54.3318862915039 -7.07488584518433
    54.354564666748 -7.07844734191895
    54.3999137878418 -7.07949161529541
    54.4225921630859 -7.08315467834473
    54.467945098877 -7.08378314971924
    54.5132942199707 -7.08903455734253
    54.5359725952148 -7.09108781814575
    54.5586471557617 -7.098557472229
    54.6266746520996 -7.09995698928833
    54.6493530273438 -7.11036920547485
    54.7173805236816 -7.11559295654297
    54.7400550842285 -7.11938905715942
    54.8307609558105 -7.12246704101562
    54.8761138916016 -7.1256217956543
    54.9214668273926 -7.12834739685059
    55.0575218200684 -7.13340711593628
    55.0801963806152 -7.13527965545654
    55.1028747558594 -7.14172458648682
    55.1482276916504 -7.14397287368774
    55.1935768127441 -7.14507818222046
    55.2162551879883 -7.1490650177002
    55.2842826843262 -7.15145015716553
    55.306957244873 -7.1544303894043
    55.3296356201172 -7.16039323806763
    55.3749885559082 -7.16166925430298
    55.420337677002 -7.16526412963867
    55.4430160522461 -7.16581296920776
    55.465690612793 -7.17182350158691
    55.4883689880371 -7.17197132110596
    55.511043548584 -7.17521524429321
    55.5337181091309 -7.17543125152588
    55.5790710449219 -7.19244480133057
    55.8965377807617 -7.20098781585693
    55.9418869018555 -7.23354625701904
    56.0099182128906 -7.23660278320312
    56.1006202697754 -7.24092626571655
    56.1232986450195 -7.24830198287964
    56.1459732055664 -7.26089572906494
    56.1686477661133 -7.26661348342896
    56.3047065734863 -7.27664279937744
    56.3500595092773 -7.27782106399536
    56.3727340698242 -7.28496789932251
    56.3954086303711 -7.28504943847656
    56.4180870056152 -7.28982448577881
    56.5768203735352 -7.29295444488525
    56.599494934082 -7.29588651657104
    56.644847869873 -7.29745435714722
    56.6902008056641 -7.30207061767578
    56.7128753662109 -7.303626537323
    56.7355499267578 -7.30891847610474
    56.8489303588867 -7.31092119216919
    56.9849891662598 -7.31381177902222
    57.0076637268066 -7.31494998931885
    57.0530166625977 -7.32186603546143
    57.1210441589355 -7.3273491859436
    57.2117500305176 -7.34164094924927
    57.2344245910645 -7.35403776168823
    57.2571029663086 -7.35966348648071
    57.3478050231934 -7.36630535125732
    57.3704833984375 -7.37638139724731
    57.4158325195312 -7.37795114517212
    57.4385108947754 -7.38238763809204
    57.5518913269043 -7.38588523864746
    57.6199188232422 -7.38731479644775
    57.6879463195801 -7.38794851303101
    57.7106246948242 -7.39268827438354
    57.801326751709 -7.39649295806885
    57.8693542480469 -7.40072345733643
    57.9147071838379 -7.41027927398682
    58.0054130554199 -7.41193914413452
    58.0734405517578 -7.41680765151978
    58.0961151123047 -7.42499685287476
    58.1868209838867 -7.42637252807617
    58.2321739196777 -7.42764520645142
    58.2548484802246 -7.43079471588135
    58.2775268554688 -7.43092203140259
    58.3002014160156 -7.44061183929443
    58.4135818481445 -7.44435787200928
    58.4589347839355 -7.45705318450928
    58.4816093444824 -7.46107482910156
    58.6176643371582 -7.46470975875854
    58.6630172729492 -7.47555351257324
    58.7537231445312 -7.47869682312012
    58.8217506408691 -7.49387788772583
    58.844425201416 -7.49503993988037
    58.935131072998 -7.51105785369873
    58.9804840087891 -7.51215696334839
    59.0031585693359 -7.52347612380981
    59.0258369445801 -7.53892421722412
    59.093864440918 -7.54921627044678
    59.1165390014648 -7.55889415740967
    59.1618919372559 -7.560546875
    59.2979469299316 -7.56193542480469
    59.3206253051758 -7.56584787368774
    59.3432998657227 -7.57742357254028
    59.4566802978516 -7.58457565307617
    59.5020332336426 -7.5914626121521
    59.5700607299805 -7.59617900848389
    59.5927391052246 -7.60259103775024
    59.6380882263184 -7.60468053817749
    59.7287940979004 -7.6050500869751
    59.7741470336914 -7.61344814300537
    59.7968215942383 -7.61414098739624
    59.8194999694824 -7.61945486068726
    59.8421745300293 -7.63445234298706
    59.8875274658203 -7.6479606628418
    59.9102020263672 -7.64801168441772
    59.9555549621582 -7.65696907043457
    60.0235824584961 -7.65935230255127
    60.0462608337402 -7.66807651519775
    60.0689353942871 -7.67300701141357
    60.1142883300781 -7.6755256652832
    60.136962890625 -7.67899084091187
    60.2049903869629 -7.68079471588135
    60.273021697998 -7.68833637237549
    60.2956962585449 -7.68852663040161
    60.3410491943359 -7.69748878479004
    60.4090766906738 -7.70176649093628
    60.4317512512207 -7.71078062057495
    60.4771041870117 -7.71136474609375
    60.4997825622559 -7.72012710571289
    60.5451316833496 -7.72337341308594
    60.5904846191406 -7.72818756103516
    60.6811904907227 -7.7353515625
    60.7038650512695 -7.75152111053467
    60.8172454833984 -7.75692558288574
    60.8399238586426 -7.76034259796143
    60.9533042907715 -7.76408386230469
    60.9986534118652 -7.76697969436646
    61.0440063476562 -7.77228784561157
    61.0893592834473 -7.77859258651733
    61.1120338439941 -7.78119134902954
    61.1573867797852 -7.80424404144287
    61.2027397155762 -7.80796909332275
    61.2934417724609 -7.81042909622192
    61.3614730834961 -7.819495677948
    61.4068222045898 -7.82045984268188
    61.429500579834 -7.82706737518311
    61.4521751403809 -7.8274097442627
    61.4975280761719 -7.83500814437866
    61.7016143798828 -7.84312295913696
    61.7696418762207 -7.84595060348511
    61.7923164367676 -7.84936285018921
    61.9056968688965 -7.85218334197998
    62.1097831726074 -7.86494112014771
    62.2004852294922 -7.87629747390747
    62.3138656616211 -7.88083982467651
    62.3365440368652 -7.89109182357788
    62.42724609375 -7.89608907699585
    62.4499244689941 -7.90414667129517
    62.472599029541 -7.9154200553894
    62.4952774047852 -7.91871118545532
    62.563304901123 -7.91972398757935
    62.6313323974609 -7.92382860183716
    62.6540069580078 -7.92414379119873
    62.676685333252 -7.92824935913086
    62.7447128295898 -7.93332099914551
    62.7673873901367 -7.94075536727905
    62.8127403259277 -7.94472026824951
    62.8354187011719 -7.95397043228149
    62.8580932617188 -7.9571967124939
    62.9261207580566 -7.95793390274048
    62.9714736938477 -7.96640300750732
    62.9941482543945 -7.97501134872437
    63.1302070617676 -7.97805213928223
    63.1528816223145 -7.9810791015625
    63.2209091186523 -7.98213815689087
    63.2662620544434 -7.99082899093628
    63.2889404296875 -8.00128269195557
    63.629077911377 -8.01543712615967
    63.719783782959 -8.01626014709473
    63.76513671875 -8.02761745452881
    63.7878112792969 -8.03950691223145
    63.8785171508789 -8.04102516174316
    63.9238700866699 -8.04381084442139
    63.9918975830078 -8.05064678192139
    64.0145721435547 -8.05589962005615
    64.0372467041016 -8.06591892242432
    64.1506271362305 -8.0681095123291
    64.1733093261719 -8.07652568817139
    64.1959838867188 -8.0818567276001
    64.3093643188477 -8.08502769470215
    64.3320388793945 -8.09831142425537
    64.4680938720703 -8.10139465332031
    64.5814743041992 -8.10963344573975
    64.6041488647461 -8.11821460723877
    64.6495056152344 -8.1195592880249
    64.6721801757812 -8.1276969909668
    64.7402114868164 -8.1311206817627
    64.808235168457 -8.14486408233643
    64.8762664794922 -8.14966869354248
    64.9442901611328 -8.15139579772949
    64.9896469116211 -8.15462398529053
    65.10302734375 -8.15741443634033
    65.1710510253906 -8.16132545471191
    65.2617568969727 -8.17128467559814
    65.3524627685547 -8.17435169219971
    65.3978118896484 -8.17760181427002
    65.4658432006836 -8.1794319152832
    65.4885177612305 -8.18302059173584
    65.5565490722656 -8.18587207794189
    65.5792236328125 -8.18891620635986
    65.6245727539062 -8.20426273345947
    65.6472473144531 -8.20429229736328
    65.6699295043945 -8.21965026855469
    65.6926040649414 -8.22665786743164
    65.7152786254883 -8.24221420288086
    65.7833099365234 -8.24501991271973
    65.8286590576172 -8.25136852264404
    65.9420394897461 -8.25470066070557
    65.9873886108398 -8.26157855987549
    66.055419921875 -8.26440048217773
    66.1688003540039 -8.27067852020264
    66.3275299072266 -8.27730464935303
    66.350212097168 -8.28342819213867
    66.4182357788086 -8.28479099273682
    66.5089416503906 -8.28606700897217
    66.5542907714844 -8.29240036010742
    66.6223220825195 -8.29321956634521
    66.6449966430664 -8.30096054077148
    66.7130279541016 -8.30238056182861
    66.7583770751953 -8.31282234191895
    66.9624633789062 -8.31497478485107
    66.9851379394531 -8.31654930114746
    67.0078125 -8.32511615753174
    67.0758438110352 -8.32715892791748
    67.1211929321289 -8.32871341705322
    67.1892242431641 -8.32900905609131
    67.2345733642578 -8.34031295776367
    67.2572555541992 -8.37444305419922
    67.302604675293 -8.37772083282471
    67.3706359863281 -8.37904262542725
    67.393310546875 -8.39547348022461
    67.4386596679688 -8.39648342132568
    67.484016418457 -8.41076850891113
    67.5747146606445 -8.41473960876465
    67.5973968505859 -8.42123794555664
    67.6427459716797 -8.42217445373535
    67.6654205322266 -8.42861843109131
    67.8468322753906 -8.45403289794922
    67.9148559570312 -8.45689392089844
    67.9602127075195 -8.45933818817139
    68.0282363891602 -8.4610481262207
    68.0509185791016 -8.46556282043457
    68.1189422607422 -8.46821689605713
    68.2096481323242 -8.47461223602295
    68.2323226928711 -8.47829818725586
    68.254997253418 -8.4785680770874
    68.2776794433594 -8.48386764526367
    68.3683776855469 -8.48530578613281
    68.3910598754883 -8.49217700958252
    68.436408996582 -8.49221229553223
    68.4590835571289 -8.49904441833496
    68.5497894287109 -8.50162410736084
    68.640495300293 -8.51392936706543
    68.7538757324219 -8.5167989730835
    68.7992248535156 -8.54991817474365
    68.8899307250977 -8.55624485015869
    68.9126052856445 -8.55902576446533
    68.9352798461914 -8.56633567810059
    68.9579620361328 -8.57043170928955
    68.9806365966797 -8.57045078277588
    69.0486602783203 -8.58312702178955
    69.0940170288086 -8.58462905883789
    69.1393661499023 -8.59713649749756
    69.2073974609375 -8.60395622253418
    69.2300720214844 -8.61185264587402
    69.2754211425781 -8.61357307434082
    69.2981033325195 -8.63888645172119
    69.388801574707 -8.64744091033936
    69.4114837646484 -8.65670204162598
    69.4795074462891 -8.66317462921143
    69.5248641967773 -8.67605781555176
    69.6155624389648 -8.67899608612061
    69.6609191894531 -8.68192958831787
    69.68359375 -8.69656562805176
    69.774299621582 -8.70622444152832
    69.8196487426758 -8.70856952667236
    69.8876800537109 -8.71923446655273
    69.9103546142578 -8.73000144958496
    70.0917587280273 -8.73543453216553
    70.1371154785156 -8.73852729797363
    70.1597900390625 -8.73853588104248
    70.2051391601562 -8.74422931671143
    70.2278213500977 -8.74441432952881
    70.2731704711914 -8.75728321075439
    70.3185195922852 -8.75872611999512
    70.3412017822266 -8.76023483276367
    70.3638763427734 -8.76570892333984
    70.4092254638672 -8.76622676849365
    70.4319000244141 -8.77158355712891
    70.5226058959961 -8.77347469329834
    70.545280456543 -8.78401660919189
    70.5906372070312 -8.78482913970947
    70.6133117675781 -8.79234409332275
    70.6586608886719 -8.79716300964355
    70.6813430786133 -8.80211162567139
    70.7040176391602 -8.8026294708252
    70.7493667602539 -8.81331157684326
    70.7947235107422 -8.82321548461914
    70.8400726318359 -8.82607650756836
    70.8627471923828 -8.83110523223877
    70.9081039428711 -8.83403873443604
    70.9761276245117 -8.84418869018555
    71.0441589355469 -8.8468599319458
    71.0668334960938 -8.854416847229
    71.1121826171875 -8.85897445678711
    71.1348648071289 -8.86671733856201
    71.1575393676758 -8.86672115325928
    71.2028884887695 -8.87457847595215
    71.2482452392578 -8.87874221801758
    71.2709197998047 -8.87891674041748
    71.3162689208984 -8.88247680664062
    71.4523239135742 -8.88442516326904
    71.4750061035156 -8.88791084289551
    71.4976806640625 -8.89571762084961
    71.5430297851562 -8.92959785461426
    71.5657043457031 -8.93686962127686
    71.7017669677734 -8.94689178466797
    71.7471160888672 -8.95519924163818
    71.7697906494141 -8.95562744140625
    71.7924652099609 -8.96267890930176
    71.9058456420898 -8.97240161895752
    71.9285278320312 -8.97240161895752
    71.9965515136719 -8.97890567779541
    72.0192260742188 -8.98067569732666
    72.064582824707 -8.99748611450195
    72.0872573852539 -9.00468444824219
    72.1099319458008 -9.00485801696777
    72.1552886962891 -9.01372146606445
    72.1779632568359 -9.02190494537354
    72.2233123779297 -9.02476692199707
    72.2459869384766 -9.02503681182861
    72.3140182495117 -9.04489231109619
    72.3366928100586 -9.06639385223389
    72.3820495605469 -9.07572841644287
    72.4500732421875 -9.07787418365479
    72.4727478027344 -9.07945156097412
    72.4954299926758 -9.0904541015625
    72.5181045532227 -9.0951681137085
    72.5861282348633 -9.09913730621338
    72.6088104248047 -9.1140604019165
    72.7448654174805 -9.11701393127441
    72.8809204101562 -9.12591552734375
    72.9035949707031 -9.13099956512451
    72.92626953125 -9.13172626495361
    72.9489517211914 -9.13530826568604
    72.9716262817383 -9.13544845581055
    72.9943008422852 -9.14435291290283
    73.0623321533203 -9.14516544342041
    73.1303558349609 -9.16048622131348
    73.1757125854492 -9.16125965118408
    73.221061706543 -9.16371059417725
    73.3344421386719 -9.16857528686523
    73.4704971313477 -9.17471790313721
    73.4931716918945 -9.18004894256592
    73.5158538818359 -9.18113708496094
    73.5385284423828 -9.18687343597412
    73.6745834350586 -9.18900585174561
    73.7879638671875 -9.19858837127686
    73.8106384277344 -9.20115089416504
    73.8333129882812 -9.21178531646729
    73.9013442993164 -9.22921752929688
    74.0147247314453 -9.23242092132568
    74.0373992919922 -9.23799419403076
    74.1054306030273 -9.24399089813232
    74.173454284668 -9.24639320373535
    74.1961364746094 -9.25200748443604
    74.2414855957031 -9.25909996032715
    74.26416015625 -9.27091789245605
    74.3095169067383 -9.27572345733643
    74.3321914672852 -9.28904056549072
    74.4228973388672 -9.29911613464355
    74.4682464599609 -9.29937362670898
    74.4909210205078 -9.31185150146484
    74.6043014526367 -9.315673828125
    74.6723327636719 -9.3256368637085
    74.7403564453125 -9.32948589324951
    74.7857131958008 -9.32952117919922
    74.8083877563477 -9.33422183990479
    74.8764190673828 -9.33499622344971
    74.8990936279297 -9.34792232513428
    74.9444427490234 -9.34873294830322
    74.9671173095703 -9.35451221466064
    75.0351486206055 -9.35602760314941
    75.0578231811523 -9.35615539550781
    75.0804977416992 -9.36425113677979
    75.1031799316406 -9.36493968963623
    75.1258544921875 -9.37080001831055
    75.1938781738281 -9.3712911605835
    75.2165603637695 -9.37760448455811
    75.2619094848633 -9.38258075714111
    75.307258605957 -9.38686466217041
    75.3526153564453 -9.38921070098877
    75.4433135986328 -9.39005851745605
    75.4659957885742 -9.39547157287598
    75.4886703491211 -9.39547634124756
    75.5340194702148 -9.4000768661499
    75.5793762207031 -9.40235614776611
    75.60205078125 -9.40519714355469
    75.692756652832 -9.40783214569092
    75.7154312133789 -9.40811443328857
    75.7607803344727 -9.41649150848389
    75.8061370849609 -9.41823863983154
    75.8514862060547 -9.42507934570312
    76.0555725097656 -9.42740631103516
    76.1009216308594 -9.44583225250244
    76.1462783813477 -9.44824504852295
    76.2823333740234 -9.45142364501953
    76.3276824951172 -9.45533084869385
    76.5317687988281 -9.45962619781494
    76.5998001098633 -9.46145915985107
    76.6224746704102 -9.47790241241455
    76.645149230957 -9.48940086364746
    76.6904983520508 -9.50531578063965
    76.7131805419922 -9.51962375640869
    76.7358551025391 -9.51998901367188
    76.7812042236328 -9.52408504486084
    76.8038787841797 -9.52430438995361
    76.8265609741211 -9.52802562713623
    76.9626159667969 -9.52963352203369
    76.9852905273438 -9.53997898101807
    77.0079650878906 -9.54164886474609
    77.0306396484375 -9.55405616760254
    77.0759963989258 -9.56463813781738
    77.1213455200195 -9.56591606140137
    77.1440200805664 -9.5710916519165
    77.2120513916016 -9.57370948791504
    77.2800827026367 -9.57727813720703
    77.3254318237305 -9.58235740661621
    77.3481063842773 -9.58538055419922
    77.3707809448242 -9.59609127044678
    77.4161376953125 -9.59615802764893
    77.4841613769531 -9.60704517364502
    77.5068435668945 -9.60794830322266
    77.5295181274414 -9.62349224090576
    77.5748672485352 -9.6264009475708
    77.6202239990234 -9.62908935546875
    77.6655731201172 -9.62989902496338
    77.6882476806641 -9.63717746734619
    77.7336044311523 -9.63864040374756
    77.7789535522461 -9.64919853210449
    77.8243026733398 -9.65193176269531
    77.8696594238281 -9.6522102355957
    77.892333984375 -9.65925598144531
    77.9603652954102 -9.66029930114746
    77.983039855957 -9.66434478759766
    78.0964202880859 -9.66637897491455
    78.1417694091797 -9.6788215637207
    78.2098007202148 -9.68202877044678
    78.2324752807617 -9.68700122833252
    78.2551498413086 -9.68748760223389
    78.2778244018555 -9.69577121734619
    78.3005065917969 -9.69975471496582
    78.3231811523438 -9.70711708068848
    78.5726165771484 -9.71484279632568
    78.5952911376953 -9.72299003601074
    78.6179656982422 -9.72702217102051
    78.7540283203125 -9.73185539245605
    78.8220520019531 -9.74168872833252
    78.9127578735352 -9.74447631835938
    78.935432434082 -9.74918937683105
    78.9581069946289 -9.76395225524902
    78.9807891845703 -9.77250289916992
    79.0034637451172 -9.77321624755859
    79.0714874267578 -9.78287220001221
    79.1168441772461 -9.78720664978027
    79.139518737793 -9.79652404785156
    79.2075500488281 -9.80293560028076
    79.2982482910156 -9.80752182006836
    79.320930480957 -9.81919765472412
    79.3436050415039 -9.84432697296143
    79.3662796020508 -9.85705089569092
    79.3889541625977 -9.86316013336182
    79.4116287231445 -9.87330341339111
    79.4343109130859 -9.87685203552246
    79.4796600341797 -9.87740325927734
    79.5023345947266 -9.88294219970703
    79.5476913452148 -9.88576316833496
    79.5703659057617 -9.89053344726562
    79.6383895874023 -9.91337776184082
    79.7517700195312 -9.92192840576172
    79.7744522094727 -9.92763900756836
    79.7971267700195 -9.93753528594971
    79.8198013305664 -9.9420108795166
    79.8424758911133 -9.94201374053955
    79.9331817626953 -9.95535469055176
    79.9558563232422 -9.96060848236084
    80.0012130737305 -9.96364688873291
    80.1372680664062 -9.98237228393555
    80.1826171875 -9.98398303985596
    80.2279739379883 -10.0003137588501
    };
%     \addplot [thick, myPurple, forget plot]
%     table {%
% 0 0
% 14.1499519348145 0
% 14.1726274490356 -0.0842970609664917
% 15.1250286102295 -0.0842970609664917
% 15.1477041244507 -0.267982244491577
% 15.1703805923462 -0.282034158706665
% 15.2157335281372 -0.293403625488281
% 15.2837619781494 -0.297155857086182
% 15.3517904281616 -0.297707438468933
% 15.3744668960571 -0.479207992553711
% 15.3971424102783 -0.49475359916687
% 15.4198188781738 -0.502984523773193
% 15.4651718139648 -0.509633779525757
% 15.5785522460938 -0.512098073959351
% 17.0525054931641 -0.512203335762024
% 17.0751819610596 -0.664281368255615
% 17.0978584289551 -0.710822105407715
% 17.1205348968506 -0.727135419845581
% 17.1432113647461 -0.73222827911377
% 17.211238861084 -0.73376989364624
% 17.6194114685059 -0.734199047088623
% 17.6420879364014 -0.890660047531128
% 17.6647624969482 -0.902672171592712
% 17.7101154327393 -0.91238808631897
% 17.7781448364258 -0.91559624671936
% 18.1182880401611 -0.916150093078613
% 18.2543449401855 -0.916150093078613
% 18.2770214080811 -1.08332896232605
% 18.2996978759766 -1.13461863994598
% 18.3223724365234 -1.15260756015778
% 18.3450489044189 -1.15822494029999
% 18.4130783081055 -1.15992665290833
% 18.4811058044434 -1.16008508205414
% 18.5037822723389 -1.30054318904877
% 18.5264587402344 -1.33807790279388
% 18.5491352081299 -1.35065543651581
% 18.6171646118164 -1.35922145843506
% 18.6851921081543 -1.35982966423035
% 18.7078685760498 -1.53933894634247
% 18.7305450439453 -1.60077571868896
% 18.7532215118408 -1.62358629703522
% 18.7985725402832 -1.64099109172821
% 18.8212490081787 -1.6517561674118
% 18.8666019439697 -1.65561544895172
% 19.4335079193115 -1.65615034103394
% 19.4561824798584 -1.66219758987427
% 19.5242118835449 -1.6648485660553
% 20.4766120910645 -1.66492533683777
% 20.49928855896 -1.67922973632812
% 20.5219650268555 -1.73510444164276
% 20.5673179626465 -1.74112284183502
% 20.7033748626709 -1.74147737026215
% 20.7260513305664 -1.76005685329437
% 20.7487277984619 -1.77344250679016
% 20.7940788269043 -1.77660501003265
% 21.1115455627441 -1.77695369720459
% 21.1342220306396 -1.81487607955933
% 21.1568984985352 -1.87634420394897
% 21.2022514343262 -1.87924265861511
% 21.6784515380859 -1.87950456142426
% 21.7011280059814 -1.89441764354706
% 21.723804473877 -1.95335304737091
% 21.7691555023193 -1.95961761474609
% 21.9052143096924 -1.95998179912567
% 21.9278888702393 -1.97950863838196
% 21.9505653381348 -2.03872847557068
% 22.0185947418213 -2.04194831848145
% 22.1092987060547 -2.04201316833496
% 22.1319751739502 -2.05779647827148
% 22.1546516418457 -2.10953545570374
% 22.2000045776367 -2.11379885673523
% 22.3360614776611 -2.11506223678589
% 22.3587379455566 -2.13518404960632
% 22.3814144134521 -2.15005874633789
% 22.4267654418945 -2.15370464324951
% 22.5174713134766 -2.15761756896973
% 22.7669086456299 -2.15770816802979
% 22.7895851135254 -2.17897534370422
% 22.8122615814209 -2.19316673278809
% 22.8576145172119 -2.19640779495239
% 23.0617008209229 -2.19725728034973
% 23.9233951568604 -2.20001840591431
% 24.0141010284424 -2.20362830162048
% 24.1501579284668 -2.20520329475403
% 24.1728343963623 -2.21311187744141
% 24.2408618927002 -2.21470427513123
% 24.3542442321777 -2.21471190452576
% 24.4222717285156 -2.22551465034485
% 24.5810050964355 -2.2274763584137
% 24.6036815643311 -2.23531055450439
% 24.6943874359131 -2.23705720901489
% 24.807767868042 -2.23910117149353
% 24.853120803833 -2.24191761016846
% 25.1705875396729 -2.24549961090088
% 25.2159385681152 -2.24567627906799
% 25.2839679718018 -2.25701951980591
% 25.3519973754883 -2.25941133499146
% 25.3746719360352 -2.26601243019104
% 25.4427013397217 -2.26823925971985
% 25.5560817718506 -2.26825928688049
% 25.5787582397461 -2.27319002151489
% 25.828197479248 -2.2831506729126
% 26.0096073150635 -2.28556132316589
% 26.0549583435059 -2.28823328018188
% 26.2136917114258 -2.29035758972168
% 26.2590446472168 -2.29265999794006
% 26.4177780151367 -2.29529595375061
% 26.5084838867188 -2.30518317222595
% 26.8486251831055 -2.30869007110596
% 26.916654586792 -2.31966662406921
% 27.5742645263672 -2.32013034820557
% 27.6422939300537 -2.33063054084778
% 28.0051116943359 -2.33156394958496
% 28.0277881622314 -2.33634161949158
% 28.050464630127 -2.34787034988403
% 28.2999038696289 -2.34978151321411
% 28.3452548980713 -2.37504053115845
% 28.4359607696533 -2.37648129463196
% 28.6853981018066 -2.38079810142517
% 28.7534275054932 -2.38617873191833
% 29.0028648376465 -2.38929772377014
% 29.025541305542 -2.39750003814697
% 29.070894241333 -2.40107488632202
% 29.2069511413574 -2.40114879608154
% 29.2296276092529 -2.42614436149597
% 29.2523040771484 -2.44403028488159
% 29.2976570129395 -2.4471378326416
% 29.3656845092773 -2.449955701828
% 29.4337139129639 -2.45021748542786
% 29.4790649414062 -2.45728302001953
% 29.5017414093018 -2.45746231079102
% 29.5470943450928 -2.47394800186157
% 29.6151237487793 -2.47562146186829
% 29.7285041809082 -2.47920346260071
% 29.7511806488037 -2.48488783836365
% 29.7738571166992 -2.5365629196167
% 29.7965316772461 -2.61014866828918
% 29.8192081451416 -2.62274980545044
% 29.8645610809326 -2.62368154525757
% 29.8872375488281 -2.62816715240479
% 29.9552669525146 -2.63121795654297
% 29.9779415130615 -2.63920259475708
% 30.0686473846436 -2.64357113838196
% 30.0913238525391 -2.72775554656982
% 30.1140003204346 -2.78141593933105
% 30.1366748809814 -2.79596877098083
% 30.1820278167725 -2.79892563819885
% 30.5221710205078 -2.80305242538452
% 30.5675239562988 -2.8051483631134
% 30.7035808563232 -2.80604577064514
% 30.7262573242188 -2.82171273231506
% 30.7489337921143 -2.83144617080688
% 30.8396377563477 -2.83282160758972
% 30.9303436279297 -2.83297228813171
% 30.9530181884766 -2.84697389602661
% 30.9756946563721 -2.86652874946594
% 31.0664005279541 -2.86977434158325
% 31.134428024292 -2.87001991271973
% 31.179780960083 -2.89064145088196
% 31.3385143280029 -2.89613437652588
% 31.3838672637939 -2.89869856834412
% 31.4745712280273 -2.90301823616028
% 31.6106281280518 -2.90547347068787
% 31.7466869354248 -2.9072265625
% 31.7693614959717 -2.91293668746948
% 31.8373908996582 -2.91440796852112
% 31.9054203033447 -2.91499209403992
% 31.9280948638916 -2.93337416648865
% 31.9507713317871 -2.9461567401886
% 32.1321830749512 -2.94972157478333
% 32.1775321960449 -2.97040987014771
% 32.2002105712891 -3.00289416313171
% 32.2228851318359 -3.01426196098328
% 32.2455635070801 -3.01945638656616
% 32.3362693786621 -3.02001404762268
% 32.3816184997559 -3.02720785140991
% 32.449649810791 -3.03155016899109
% 32.495002746582 -3.03350400924683
% 32.5857048034668 -3.03560018539429
% 32.653736114502 -3.0388081073761
% 32.6990852355957 -3.04004454612732
% 32.7217636108398 -3.06411576271057
% 32.7444381713867 -3.08288979530334
% 33.1979637145996 -3.09848380088806
% 33.2206382751465 -3.10450792312622
% 33.2433166503906 -3.14059352874756
% 33.2886695861816 -3.1437041759491
% 33.3113441467285 -3.14427065849304
% 33.3340187072754 -3.15056443214417
% 33.3793716430664 -3.15142464637756
% 33.4020500183105 -3.15901279449463
% 33.4247245788574 -3.15996789932251
% 33.4474029541016 -3.17620944976807
% 33.4927520751953 -3.17747807502747
% 33.5154304504395 -3.19565367698669
% 33.5381050109863 -3.20125985145569
% 33.5607833862305 -3.22627949714661
% 33.6288108825684 -3.22875118255615
% 33.7421913146973 -3.23596405982971
% 33.7648696899414 -3.25547647476196
% 33.8328971862793 -3.25857186317444
% 33.8555717468262 -3.26771974563599
% 33.8782501220703 -3.28397154808044
% 33.9236030578613 -3.28652000427246
% 34.0369834899902 -3.28977012634277
% 34.0596580505371 -3.29484128952026
% 34.173038482666 -3.29706931114197
% 34.1957168579102 -3.30656003952026
% 34.3544502258301 -3.30798196792603
% 34.5812110900879 -3.31089854240417
% 34.603889465332 -3.31709694862366
% 34.6719169616699 -3.31909680366516
% 35.2388229370117 -3.32704734802246
% 35.2841758728027 -3.33075332641602
% 35.3295249938965 -3.33217573165894
% 35.4429092407227 -3.3422327041626
% 35.6243171691895 -3.34673118591309
% 35.6696701049805 -3.35887742042542
% 35.7830505371094 -3.36122536659241
% 35.9417839050293 -3.37368440628052
% 36.1231918334961 -3.37524318695068
% 36.1458702087402 -3.37967109680176
% 36.1685447692871 -3.38879728317261
% 36.2365760803223 -3.38962364196777
% 36.2592506408691 -3.39398336410522
% 36.4406623840332 -3.39651799201965
% 36.4633369445801 -3.40132117271423
% 36.6220703125 -3.40359425544739
% 36.667423248291 -3.41117811203003
% 36.7808036804199 -3.41275262832642
% 36.8488311767578 -3.41951203346252
% 37.0755958557129 -3.43160724639893
% 37.0982704162598 -3.43690752983093
% 37.1889762878418 -3.43887400627136
% 37.2116508483887 -3.44282031059265
% 37.2796783447266 -3.44636392593384
% 37.3023567199707 -3.44665312767029
% 37.3250312805176 -3.45142984390259
% 37.3703842163086 -3.45152187347412
% 37.4157371520996 -3.46823930740356
% 37.5064430236816 -3.4714674949646
% 37.7558784484863 -3.48386693000793
% 37.9146156311035 -3.48604345321655
% 37.9599647521973 -3.49442648887634
% 38.2320823669434 -3.49990653991699
% 38.2547569274902 -3.5049774646759
% 38.2774314880371 -3.51794981956482
% 38.6629295349121 -3.52257609367371
% 38.73095703125 -3.52553224563599
% 38.8896903991699 -3.52835321426392
% 38.9123649597168 -3.53214120864868
% 39.0937767028809 -3.53442096710205
% 39.1618041992188 -3.53597211837769
% 39.2071571350098 -3.53815102577209
% 39.2525100708008 -3.5419647693634
% 39.2978630065918 -3.54429221153259
% 39.3658905029297 -3.54681181907654
% 39.5019493103027 -3.55116105079651
% 39.6153297424316 -3.55478644371033
% 39.7513847351074 -3.55831575393677
% 40.0008239746094 -3.564608335495
% 40.2049102783203 -3.5676863193512
% 40.2729377746582 -3.56994271278381
% 40.3182907104492 -3.578932762146
% 40.4089965820312 -3.58137345314026
% 40.4543495178223 -3.58364415168762
% 40.4770240783691 -3.58429956436157
% 40.4997024536133 -3.58928751945496
% 40.8171691894531 -3.59716820716858
% 40.8625221252441 -3.60537457466125
% 40.885196685791 -3.60924005508423
% 40.9985771179199 -3.6127302646637
% 41.0212554931641 -3.62167000770569
% 41.0439300537109 -3.6232476234436
% 41.089282989502 -3.63028120994568
% 41.3160438537598 -3.63488173484802
% 41.3387222290039 -3.63925957679749
% 41.3613967895508 -3.65172529220581
% 41.6108360290527 -3.65662097930908
% 41.7242164611816 -3.66968321800232
% 42.2004165649414 -3.67851567268372
% 42.2230911254883 -3.72871541976929
% 42.2457695007324 -3.80670809745789
% 42.3818244934082 -3.81878590583801
% 42.4498558044434 -3.81973624229431
% 42.4725303649902 -3.82569742202759
% 42.5178833007812 -3.82613849639893
% 42.5405578613281 -3.86740708351135
% 42.5632362365723 -3.93502712249756
% 42.7219696044922 -3.94687461853027
% 42.9714088439941 -3.96143102645874
% 42.994083404541 -3.96922445297241
% 43.243522644043 -3.9758985042572
% 43.2661972045898 -3.97976589202881
% 43.288875579834 -3.98825550079346
% 43.3569030761719 -3.98986458778381
% 43.4022560119629 -3.99081707000732
% 43.4249305725098 -3.99567031860352
% 43.4476089477539 -4.00642824172974
% 43.6516952514648 -4.01358127593994
% 43.6743698120117 -4.01811122894287
% 43.7197227478027 -4.02247524261475
% 43.7423973083496 -4.02350854873657
% 43.8104286193848 -4.08036184310913
% 43.8331031799316 -4.0864462852478
% 43.9691619873047 -4.08842754364014
% 43.9918365478516 -4.09783697128296
% 44.0825424194336 -4.10098171234131
% 44.1052169799805 -4.10584735870361
% 44.1505699157715 -4.10626649856567
% 44.1732444763184 -4.11620950698853
% 44.1959228515625 -4.13489294052124
% 44.2639503479004 -4.14181709289551
% 44.3093032836914 -4.14785194396973
% 44.5133895874023 -4.15771818161011
% 44.8081817626953 -4.16047477722168
% 44.8308563232422 -4.16619920730591
% 44.8988838195801 -4.16871356964111
% 44.9895896911621 -4.17138385772705
% 45.0802955627441 -4.17617130279541
% 45.102970123291 -4.18292284011841
% 45.2390289306641 -4.18597984313965
% 45.2843818664551 -4.18832159042358
% 45.4204368591309 -4.18886518478394
% 45.4657897949219 -4.19212961196899
% 45.6245231628418 -4.19732999801636
% 45.6471977233887 -4.20212745666504
% 45.6698760986328 -4.2184681892395
% 45.7605819702148 -4.22189855575562
% 45.8512840270996 -4.22350168228149
% 45.8739624023438 -4.23442077636719
% 45.8966369628906 -4.27828598022461
% 45.9419898986816 -4.28174877166748
% 45.9873428344727 -4.28643321990967
% 46.0100173950195 -4.29927349090576
% 46.1460762023926 -4.30745697021484
% 46.1687507629395 -4.30798816680908
% 46.1914291381836 -4.32523345947266
% 46.2141036987305 -4.36697244644165
% 46.2594566345215 -4.36911010742188
% 46.2821350097656 -4.3768515586853
% 46.3048095703125 -4.39593315124512
% 46.3274841308594 -4.44466114044189
% 46.3501625061035 -4.44466400146484
% 46.3728370666504 -4.45128107070923
% 46.5315704345703 -4.45658254623413
% 46.5996017456055 -4.45947599411011
% 46.6222763061523 -4.49502515792847
% 46.6449508666992 -4.53863525390625
% 46.8036842346191 -4.54291534423828
% 46.9170684814453 -4.54472351074219
% 47.0304489135742 -4.54563331604004
% 47.0531234741211 -4.55775880813599
% 47.0758018493652 -4.57931280136108
% 47.1438293457031 -4.59226369857788
% 47.1891822814941 -4.59290504455566
% 47.211856842041 -4.60011720657349
% 47.2345352172852 -4.61833429336548
% 47.2798843383789 -4.6219916343689
% 47.302562713623 -4.62283515930176
% 47.3252372741699 -4.62814903259277
% 47.4386215209961 -4.63208150863647
% 47.5293235778809 -4.64469051361084
% 47.6880569458008 -4.64691162109375
% 47.7107353210449 -4.65336036682129
% 48.0282020568848 -4.6656060218811
% 48.0508766174316 -4.66999292373657
% 48.2096099853516 -4.67431735992432
% 48.3456687927246 -4.68710327148438
% 48.5497550964355 -4.69013500213623
% 48.5951042175293 -4.6960768699646
% 48.7311630249023 -4.69824934005737
% 48.7538414001465 -4.70433044433594
% 48.8672218322754 -4.70934343338013
% 48.9125747680664 -4.71255350112915
% 49.2073631286621 -4.71598625183105
% 49.2980690002441 -4.71818208694458
% 49.320743560791 -4.72477722167969
% 49.4341239929199 -4.72814989089966
% 49.524829864502 -4.73168277740479
% 49.5475082397461 -4.74084138870239
% 49.615535736084 -4.74182033538818
% 49.6382102966309 -4.74526739120483
% 49.660888671875 -4.75378751754761
% 49.7289161682129 -4.75569534301758
% 49.7742691040039 -4.75853061676025
% 49.8422966003418 -4.76294136047363
% 49.8649749755859 -4.77276420593262
% 49.9330024719238 -4.77593088150024
% 49.9556770324707 -4.784743309021
% 49.9783554077148 -4.81221961975098
% 50.0237083435059 -4.81319427490234
% 50.0917358398438 -4.82184553146362
% 50.1597633361816 -4.82476806640625
% 50.2277946472168 -4.82742404937744
% 50.2504692077637 -4.82771778106689
% 50.2731437683105 -4.83389139175415
% 50.2958221435547 -4.85717105865479
% 50.3411750793457 -4.85919094085693
% 50.3638496398926 -4.86571788787842
% 50.3865280151367 -4.86571836471558
% 50.4092025756836 -4.87432718276978
% 50.5225830078125 -4.87721824645996
% 50.5906105041504 -4.87909078598022
% 50.6813163757324 -4.88298273086548
% 50.7039947509766 -4.88451766967773
% 50.7266693115234 -4.89041805267334
% 50.9080772399902 -4.89655351638794
% 51.2028694152832 -4.90654230117798
% 51.2255439758301 -4.91324377059937
% 51.2482223510742 -4.92680883407593
% 51.2708969116211 -4.93414115905762
% 51.3616027832031 -4.93813133239746
% 51.474983215332 -4.94229316711426
% 51.633716583252 -4.95533227920532
% 51.9058303833008 -4.9608678817749
% 51.9285087585449 -4.96783494949341
% 51.9965362548828 -4.97148084640503
% 52.2006225585938 -4.98023557662964
% 52.5861167907715 -4.99306774139404
% 52.7675285339355 -4.99661302566528
% 52.8809089660645 -5.00311851501465
% 53.0169677734375 -5.00496864318848
% 53.0849952697754 -5.01798152923584
% 53.1303482055664 -5.02157020568848
% 53.1757011413574 -5.02331686019897
% 53.1983757019043 -5.02609014511108
% 53.2210502624512 -5.03591918945312
% 53.2437286376953 -5.0508885383606
% 53.3797836303711 -5.05891132354736
% 53.4024620056152 -5.06500673294067
% 53.4704895019531 -5.06861162185669
% 53.629222869873 -5.07166862487793
% 53.6745758056641 -5.08650875091553
% 53.833309173584 -5.09050512313843
% 53.878662109375 -5.11281251907349
% 53.924015045166 -5.11676263809204
% 53.9466896057129 -5.1217041015625
% 54.0147171020508 -5.12208032608032
% 54.0373954772949 -5.12898397445679
% 54.0600700378418 -5.15437698364258
% 54.2188034057617 -5.1628475189209
% 54.2414817810059 -5.17116498947144
% 54.2641563415527 -5.1843843460083
% 54.3321876525879 -5.18606185913086
% 54.3548622131348 -5.22091579437256
% 54.3775367736816 -5.23443412780762
% 54.4002151489258 -5.23446941375732
% 54.4455680847168 -5.24082708358765
% 54.5135955810547 -5.24433612823486
% 54.6496543884277 -5.24882078170776
% 54.6723289489746 -5.28832101821899
% 54.6950035095215 -5.30748748779297
% 54.8083877563477 -5.32005929946899
% 54.8990898132324 -5.32383489608765
% 54.9671211242676 -5.33119535446167
% 55.0351486206055 -5.33158588409424
% 55.0578231811523 -5.33949136734009
% 55.1485290527344 -5.3425087928772
% 55.1938819885254 -5.34543514251709
% 55.2165565490723 -5.34571361541748
% 55.2392349243164 -5.3795747756958
% 55.2619094848633 -5.47265005111694
% 55.3072624206543 -5.47603464126587
% 55.3299369812012 -5.49194478988647
% 55.4206428527832 -5.50260066986084
% 55.4433212280273 -5.50266933441162
% 55.4659957885742 -5.51113605499268
% 55.5567016601562 -5.51464033126831
% 55.5793762207031 -5.5214991569519
% 55.6474075317383 -5.53006029129028
% 55.692756652832 -5.54085826873779
% 55.7607879638672 -5.54304218292236
% 55.942195892334 -5.55453634262085
% 55.987548828125 -5.55718660354614
% 56.032901763916 -5.56181907653809
% 56.1462821960449 -5.56814002990723
% 56.236988067627 -5.57363557815552
% 56.2596626281738 -5.59622859954834
% 56.3050155639648 -5.60287666320801
% 56.3730430603027 -5.60492897033691
% 56.4183959960938 -5.60567283630371
% 56.4637489318848 -5.62080335617065
% 56.4864234924316 -5.62971544265747
% 56.6451568603516 -5.63254117965698
% 56.6678352355957 -5.63821268081665
% 56.6905097961426 -5.68205547332764
% 56.7131881713867 -5.6888747215271
% 56.7585411071777 -5.6916332244873
% 56.9172744750977 -5.69527912139893
% 56.9626235961914 -5.69852447509766
% 57.0533294677734 -5.70270776748657
% 57.0986824035645 -5.70855665206909
% 57.3481216430664 -5.71826267242432
% 57.3934745788574 -5.72535037994385
% 57.4388275146484 -5.72605037689209
% 57.4615020751953 -5.73519992828369
% 57.4841766357422 -5.73938751220703
% 57.6202354431152 -5.74283075332642
% 57.6655883789062 -5.74606657028198
% 57.7109413146973 -5.81937837600708
% 57.7562942504883 -5.8213906288147
% 57.8696746826172 -5.8367133140564
% 57.9150276184082 -5.87189483642578
% 57.9377021789551 -5.87291431427002
% 57.960376739502 -5.8781533241272
% 58.0284080505371 -5.87905836105347
% 58.051082611084 -5.88377046585083
% 58.0737609863281 -5.88419246673584
% 58.096435546875 -5.89557552337646
% 58.1191101074219 -5.96057748794556
% 58.141788482666 -6.00647687911987
% 58.2551689147949 -6.01077747344971
% 58.3005218505859 -6.0208911895752
% 58.3231964111328 -6.03662252426147
% 58.345874786377 -6.04770278930664
% 58.391227722168 -6.0522632598877
% 58.4592552185059 -6.07089567184448
% 58.5046081542969 -6.07307291030884
% 58.5953140258789 -6.07981538772583
% 58.6406631469727 -6.08109521865845
% 58.7086944580078 -6.0871114730835
% 58.7313690185547 -6.08720016479492
% 58.7540473937988 -6.09224987030029
% 58.7767219543457 -6.10307645797729
% 58.8220748901367 -6.10475301742554
% 58.8901023864746 -6.11705732345581
% 58.9127807617188 -6.16987371444702
% 58.9354553222656 -6.1750316619873
% 58.9581298828125 -6.17528343200684
% 59.0261611938477 -6.18487024307251
% 59.2755966186523 -6.19648170471191
% 59.3209495544434 -6.19940137863159
% 59.3436279296875 -6.21415090560913
% 59.3663024902344 -6.21427631378174
% 59.3889808654785 -6.21988868713379
% 59.5023612976074 -6.22118806838989
% 59.5930633544922 -6.22322273254395
% 59.7064476013184 -6.22935009002686
% 59.8878555297852 -6.23419666290283
% 59.9105339050293 -6.24788808822632
% 60.114616394043 -6.25235891342163
% 60.1372947692871 -6.2698974609375
% 60.3187026977539 -6.27964639663696
% 60.341381072998 -6.3057918548584
% 60.4094085693359 -6.31038665771484
% 60.454761505127 -6.31404590606689
% 60.7495498657227 -6.32491445541382
% 60.7722282409668 -6.34681463241577
% 60.8629341125488 -6.35287189483643
% 61.2030754089355 -6.35996627807617
% 61.2711029052734 -6.36296558380127
% 61.3391342163086 -6.3657112121582
% 61.3618087768555 -6.37920188903809
% 61.3844871520996 -6.38465452194214
% 61.4525146484375 -6.38755798339844
% 61.5658950805664 -6.392822265625
% 61.7019538879395 -6.39725542068481
% 61.7473030090332 -6.39847469329834
% 61.7699813842773 -6.4284496307373
% 61.7926559448242 -6.46482753753662
% 61.8153343200684 -6.46483469009399
% 61.8380088806152 -6.46870756149292
% 61.9513893127441 -6.47008800506592
% 61.9740676879883 -6.47803688049316
% 62.1554756164551 -6.4882493019104
% 62.2008285522461 -6.49245595932007
% 62.223503112793 -6.50060653686523
% 62.4275894165039 -6.50680875778198
% 62.4729423522949 -6.50747871398926
% 62.5182952880859 -6.51141786575317
% 62.5409736633301 -6.51152276992798
% 62.563648223877 -6.52454710006714
% 62.6770286560059 -6.52785634994507
% 62.7450561523438 -6.52993059158325
% 62.8130874633789 -6.53323316574097
% 62.8584403991699 -6.53362989425659
% 62.9037895202637 -6.53729438781738
% 62.9718208312988 -6.54391813278198
% 62.9944953918457 -6.5643835067749
% 63.0625228881836 -6.5673656463623
% 63.3119621276855 -6.56933164596558
% 63.3799896240234 -6.56950902938843
% 63.4253425598145 -6.57539033889771
% 63.6521072387695 -6.58161926269531
% 63.6747817993164 -6.58994960784912
% 63.6974563598633 -6.6107439994812
% 63.7654876708984 -6.61357259750366
% 63.8561897277832 -6.61615800857544
% 63.9468955993652 -6.61885499954224
% 63.9695739746094 -6.62015151977539
% 63.9922485351562 -6.6331958770752
% 64.1509857177734 -6.63811254501343
% 64.2190093994141 -6.65142869949341
% 64.4004211425781 -6.65629768371582
% 64.5364761352539 -6.65891122817993
% 64.5818328857422 -6.66758441925049
% 64.6498565673828 -6.67010927200317
% 64.6725387573242 -6.67185211181641
% 64.6952133178711 -6.68046474456787
% 64.7859191894531 -6.68304872512817
% 64.8766174316406 -6.68835830688477
% 64.899299621582 -6.69723224639893
% 65.0126800537109 -6.71617364883423
% 65.0353546142578 -6.71699523925781
% 65.0580291748047 -6.72300863265991
% 65.1260604858398 -6.72651100158691
% 65.1940841674805 -6.72825479507446
% 65.2167663574219 -6.74386262893677
% 65.2394409179688 -6.74392032623291
% 65.2621154785156 -6.75758934020996
% 65.4208526611328 -6.75993537902832
% 65.4435272216797 -6.76423645019531
% 65.5115509033203 -6.76730394363403
% 65.6929626464844 -6.77887868881226
% 65.8516998291016 -6.78141927719116
% 65.9197235107422 -6.78750896453857
% 65.9877548217773 -6.7899112701416
% 66.0104293823242 -6.79695415496826
% 66.1011352539062 -6.80393743515015
% 66.1238098144531 -6.81357860565186
% 66.1464920043945 -6.81431913375854
% 66.1918411254883 -6.82544183731079
% 66.3959274291992 -6.82733392715454
% 66.4186019897461 -6.8332052230835
% 66.441276550293 -6.85639905929565
% 66.5773391723633 -6.86438703536987
% 66.6000137329102 -6.86440753936768
% 66.6453628540039 -6.87369298934937
% 66.7133941650391 -6.87681341171265
% 66.7360687255859 -6.87754774093628
% 66.7587432861328 -6.88609504699707
% 66.8494491577148 -6.8881516456604
% 66.9401550292969 -6.89392518997192
% 67.0535354614258 -6.89781379699707
% 67.0762100219727 -6.91514158248901
% 67.0988922119141 -6.91532754898071
% 67.1215667724609 -6.97566318511963
% 67.1442413330078 -7.0061182975769
% 67.1895904541016 -7.00640058517456
% 67.212272644043 -7.01280164718628
% 67.2802963256836 -7.01604747772217
% 67.302978515625 -7.02249479293823
% 67.3256530761719 -7.03331279754639
% 67.3483276367188 -7.0648512840271
% 67.3710021972656 -7.08282089233398
% 67.4163589477539 -7.09591722488403
% 67.7565002441406 -7.10501480102539
% 67.7791748046875 -7.11340951919556
% 67.8018493652344 -7.11359453201294
% 67.8245239257812 -7.12285947799683
% 67.8472061157227 -7.12312698364258
% 67.8925552368164 -7.13147687911987
% 67.9832611083984 -7.13269996643066
% 68.0059356689453 -7.14156627655029
% 68.0512924194336 -7.14471578598022
% 68.1419906616211 -7.14708232879639
% 68.2553787231445 -7.17417001724243
% 68.3007278442383 -7.17418241500854
% 68.346076965332 -7.18484926223755
% 68.3687591552734 -7.18743085861206
% 68.4367828369141 -7.21416330337524
% 68.5728454589844 -7.21894359588623
% 68.5955200195312 -7.22711849212646
% 68.6181945800781 -7.22754383087158
% 68.640869140625 -7.23249483108521
% 68.6635437011719 -7.25749588012695
% 68.6862258911133 -7.27218627929688
% 68.731575012207 -7.27536296844482
% 68.7542495727539 -7.27537775039673
% 68.7769317626953 -7.28419733047485
% 68.8449554443359 -7.28481769561768
% 68.8676300048828 -7.28933477401733
% 69.0263671875 -7.29309415817261
% 69.0943984985352 -7.2970986366272
% 69.1850967407227 -7.30208396911621
% 69.2077789306641 -7.30799102783203
% 69.2758026123047 -7.31219053268433
% 69.3665084838867 -7.31299924850464
% 69.3891830444336 -7.31849813461304
% 69.4798889160156 -7.3230767250061
% 69.5252456665039 -7.32761383056641
% 69.7066497802734 -7.33211898803711
% 69.7520065307617 -7.33589792251587
% 69.8653869628906 -7.33753395080566
% 69.8880615234375 -7.34339332580566
% 70.1374969482422 -7.35343408584595
% 70.1601791381836 -7.36342811584473
% 70.1828536987305 -7.36368179321289
% 70.2055282592773 -7.36887216567993
% 70.2508850097656 -7.37103652954102
% 70.3189086914062 -7.38625764846802
% 70.4322891235352 -7.38870763778687
% 70.4776458740234 -7.39368677139282
% 70.5456695556641 -7.39760255813599
% 70.5683517456055 -7.43260908126831
% 70.5910263061523 -7.45031213760376
% 70.7270812988281 -7.45457744598389
% 70.749755859375 -7.46062040328979
% 70.7951126098633 -7.52233695983887
% 71.0218734741211 -7.5310115814209
% 71.044548034668 -7.53537511825562
% 71.0898971557617 -7.535400390625
% 71.13525390625 -7.54144859313965
% 71.1806030273438 -7.54192781448364
% 71.2032852172852 -7.55153274536133
% 71.225959777832 -7.56733894348145
% 71.2486343383789 -7.5674147605896
% 71.2939834594727 -7.57253789901733
% 71.3393402099609 -7.57554388046265
% 71.3620147705078 -7.58045101165771
% 71.3846893310547 -7.58148288726807
% 71.430046081543 -7.60590219497681
% 71.7701873779297 -7.61903047561646
% 71.8382186889648 -7.63775157928467
% 72.0196228027344 -7.66390514373779
% 72.2010345458984 -7.67168378829956
% 72.2237091064453 -7.6776762008667
% 72.2463836669922 -7.67798089981079
% 72.2690658569336 -7.68252849578857
% 72.3824462890625 -7.68374586105347
% 72.4051208496094 -7.6880350112915
% 72.4277954101562 -7.69637632369995
% 72.4504699707031 -7.7006983757019
% 72.4731521606445 -7.71106338500977
% 72.563850402832 -7.71266937255859
% 72.7225875854492 -7.72961473464966
% 72.949348449707 -7.74582862854004
% 72.9720230102539 -7.74995136260986
% 73.1080856323242 -7.7521595954895
% 73.153434753418 -7.76132249832153
% 73.2894897460938 -7.7666482925415
% 73.3575210571289 -7.77002239227295
% 73.4482269287109 -7.77380752563477
% 73.5162582397461 -7.77918148040771
% 73.6069564819336 -7.78225469589233
% 73.7203369140625 -7.78905010223389
% 73.7430191040039 -7.79378032684326
% 73.9017486572266 -7.80127620697021
% 73.9244232177734 -7.80545997619629
% 74.0151290893555 -7.80862522125244
% 74.1965408325195 -7.82100629806519
% 74.2418899536133 -7.90662908554077
% 74.2645721435547 -7.90728664398193
% 74.2872467041016 -7.91555976867676
% 74.4006271362305 -7.91946887969971
% 74.4459762573242 -7.92407131195068
% 74.5140075683594 -7.92801475524902
% 74.6047134399414 -7.93369960784912
% 74.6273880004883 -7.94010543823242
% 74.6500625610352 -7.96349000930786
% 74.6727447509766 -7.9678373336792
% 74.8314743041992 -7.97179460525513
% 74.8541488647461 -7.97604084014893
% 74.876823425293 -7.98463582992554
% 74.967529296875 -7.98903894424438
% 75.0809097290039 -7.99263000488281
% 75.1716156005859 -7.99956941604614
% 75.2169723510742 -8.00844383239746
% 75.262321472168 -8.00876712799072
% 75.2849960327148 -8.02247524261475
% 75.3303527832031 -8.02813339233398
% 75.3983764648438 -8.0318021774292
% 75.4210586547852 -8.03512001037598
% 75.443733215332 -8.04673767089844
% 75.4890823364258 -8.04994106292725
% 75.5344390869141 -8.05191326141357
% 75.6251449584961 -8.06058788299561
% 75.6704940795898 -8.06221580505371
% 75.7611999511719 -8.07243919372559
% 75.8519058227539 -8.07340049743652
% 75.8972549438477 -8.08205127716064
% 75.9879608154297 -8.08514881134033
% 76.0559921264648 -8.08787536621094
% 76.5321884155273 -8.10111141204834
% 76.5548629760742 -8.10502815246582
% 76.6228942871094 -8.10772037506104
% 76.6455688476562 -8.11199855804443
% 76.6682434082031 -8.11201858520508
% 76.6909255981445 -8.11702537536621
% 76.8496551513672 -8.12184524536133
% 76.8723297119141 -8.13524913787842
% 76.9857177734375 -8.13751888275146
% 77.0310668945312 -8.14483737945557
% 77.0990982055664 -8.14568614959717
% 77.167121887207 -8.1577262878418
% 77.3031845092773 -8.16072750091553
% 77.3258590698242 -8.16617679595947
% 77.371208190918 -8.16859245300293
% 77.3938827514648 -8.17416381835938
% 77.4845886230469 -8.17774200439453
% 77.6433258056641 -8.18568992614746
% 77.6886749267578 -8.19186019897461
% 77.7113494873047 -8.20354652404785
% 77.7340316772461 -8.20415306091309
% 77.756706237793 -8.20989894866943
% 77.847412109375 -8.21132469177246
% 77.8700866699219 -8.21976184844971
% 77.9154357910156 -8.22348308563232
% 78.0514984130859 -8.22817134857178
% 78.0968475341797 -8.23265266418457
% 78.2782592773438 -8.23719310760498
% 78.3009338378906 -8.24434566497803
% 78.3236083984375 -8.25551223754883
% 78.3689651489258 -8.25961494445801
% 78.4369888305664 -8.26559543609619
% 78.4596710205078 -8.27150058746338
% 78.5730514526367 -8.27627468109131
% 78.6184005737305 -8.28003787994385
% 78.6864318847656 -8.28034114837646
% 78.7317810058594 -8.28411388397217
% 78.7544555664062 -8.29746055603027
% 78.7998123168945 -8.30107116699219
% 78.8905181884766 -8.30325889587402
% 78.9585418701172 -8.3062219619751
% 79.0038986206055 -8.32072353363037
% 79.2986831665039 -8.3266716003418
% 79.3667144775391 -8.33573150634766
% 79.480094909668 -8.33771324157715
% 79.5481262207031 -8.33826541900635
% 79.5934753417969 -8.34649658203125
% 79.661506652832 -8.34842491149902
% 79.7295379638672 -8.35724353790283
% 79.7975616455078 -8.36102676391602
% 80.0696792602539 -8.37956809997559
% 80.0923538208008 -8.38959217071533
% 80.1830596923828 -8.39362335205078
% 80.2284088134766 -8.39599418640137
% 80.251091003418 -8.39606380462646
% 80.3191146850586 -8.41184616088867
% 80.3644714355469 -8.41537857055664
% 80.4098205566406 -8.41884899139404
% 80.4551696777344 -8.42133617401123
% 80.4778518676758 -8.42819309234619
% 80.6592559814453 -8.44036388397217
% 80.7272872924805 -8.44113540649414
% 80.7726364135742 -8.44938945770264
% 80.8406677246094 -8.45156002044678
% 80.9086990356445 -8.45480823516846
% 80.9994049072266 -8.45738983154297
% 81.0447540283203 -8.47789001464844
% 81.1808090209961 -8.47983741760254
% 81.3395462036133 -8.48269462585449
% 81.384895324707 -8.48475551605225
% 81.4075775146484 -8.49285316467285
% 81.6116561889648 -8.50717067718506
% 81.6343383789062 -8.51441192626953
% 81.7250442504883 -8.51668548583984
% 81.770393371582 -8.51949405670166
% 81.7930679321289 -8.53094005584717
% 81.8157424926758 -8.53116989135742
% 81.8610992431641 -8.55343055725098
% 81.9518051147461 -8.55716133117676
% 82.0878601074219 -8.56380653381348
% 82.1332092285156 -8.56839466094971
% 82.155891418457 -8.58285999298096
% 82.1785659790039 -8.60495948791504
% 82.2012405395508 -8.60536575317383
% 82.2239151000977 -8.61185073852539
% 82.2465896606445 -8.61186599731445
% 82.2692718505859 -8.61674785614014
% 82.359977722168 -8.622727394104
% 82.3826522827148 -8.62525367736816
% 82.4053268432617 -8.6320915222168
% 82.4733581542969 -8.63223075866699
% 82.5187072753906 -8.63574028015137
% 82.5867385864258 -8.64298915863037
% 82.6547622680664 -8.66867923736572
% 82.7001190185547 -8.67173290252686
% 82.7454681396484 -8.67625713348389
% 82.7681427001953 -8.6778621673584
% 82.7908248901367 -8.68451976776123
% 82.8361740112305 -8.6852912902832
% 82.8815307617188 -8.69168090820312
% 82.9949111938477 -8.69707202911377
% 83.0175857543945 -8.70281791687012
% 83.0402603149414 -8.71760177612305
% 83.1082916259766 -8.71951389312744
% 83.1536407470703 -8.72078895568848
% 83.1763153076172 -8.72774982452393
% 83.2216720581055 -8.72779178619385
% 83.2670211791992 -8.73352432250977
% 83.403076171875 -8.74318218231201
% 83.7432250976562 -8.75847148895264
% 83.8339309692383 -8.7679557800293
% 83.879280090332 -8.77201271057129
% 83.9473114013672 -8.773268699646
% 83.9926605224609 -8.77367877960205
% 84.1287155151367 -8.79323101043701
% 84.1513977050781 -8.80321598052979
% 84.264778137207 -8.80696296691895
% 84.2874526977539 -8.8161678314209
% 84.3554840087891 -8.82258033752441
% 84.4235076904297 -8.86672973632812
% 84.6049194335938 -8.88206768035889
% 84.6956253051758 -8.88643836975098
% 84.7182998657227 -8.89354228973389
% 84.8543548583984 -8.8986644744873
% 84.9450607299805 -8.90055847167969
% 84.9677352905273 -8.90513134002686
% 85.0811157226562 -8.90807056427002
% 85.1037979125977 -8.91177368164062
% 85.1264724731445 -8.91943073272705
% 85.1945037841797 -8.92157363891602
% 85.2625274658203 -8.92442226409912
% 85.2852020263672 -8.93783950805664
% 85.3078842163086 -8.9378833770752
% 85.3532333374023 -8.94256019592285
% 85.4212646484375 -8.94837856292725
% 85.4666137695312 -8.94856643676758
% 85.5119705200195 -8.9576301574707
% 85.8974609375 -8.96494579315186
% 85.9201354980469 -8.96601581573486
% 85.9428176879883 -8.97314834594727
% 85.988166809082 -8.97645568847656
% 86.1242218017578 -8.98635864257812
% 86.2149276733398 -8.98741912841797
% 86.2376022338867 -8.9977502822876
% 86.2602844238281 -9.02017498016357
% 86.3056335449219 -9.0230541229248
% 86.373664855957 -9.02616405487061
% 86.3963394165039 -9.03097629547119
% 86.577751159668 -9.03648471832275
% 86.6457748413086 -9.04212093353271
% 86.7364807128906 -9.05065727233887
% 86.7591552734375 -9.06161499023438
% 86.7818374633789 -9.06245994567871
% 86.8045120239258 -9.07190132141113
% 86.8725357055664 -9.07438945770264
% 86.9178924560547 -9.07565021514893
% 86.9405670166016 -9.0913200378418
% 86.9632415771484 -9.1022424697876
% 87.1673278808594 -9.11267471313477
% 87.1900024414062 -9.11267757415771
% 87.2126846313477 -9.12069129943848
% 87.2353591918945 -9.12102794647217
% 87.2580337524414 -9.14930534362793
% 87.2807083129883 -9.15599155426025
% 87.3487396240234 -9.15976715087891
% 87.3714141845703 -9.16578769683838
% 87.5074691772461 -9.17032337188721
% 87.5528259277344 -9.17742824554443
% 87.5981750488281 -9.17999267578125
% 87.6208572387695 -9.18227100372314
% 87.6662063598633 -9.19353771209717
% 87.8022613525391 -9.19648742675781
% 87.8249359130859 -9.20379257202148
% 87.915641784668 -9.21069717407227
% 87.9383239746094 -9.22276496887207
% 88.00634765625 -9.22453022003174
% 88.097053527832 -9.22675704956055
% 88.1197280883789 -9.22832870483398
% 88.2104339599609 -9.25620460510254
% 88.2784652709961 -9.26175117492676
% 88.3464889526367 -9.26891803741455
% 88.3691711425781 -9.26929378509521
% 88.391845703125 -9.27553272247314
% 88.6412811279297 -9.28409385681152
% 88.686637878418 -9.29562377929688
% 88.8907241821289 -9.29885387420654
% 89.2308654785156 -9.3135290145874
% 89.2988967895508 -9.32806301116943
% 89.4576263427734 -9.33163928985596
% 89.4803009033203 -9.33274745941162
% 89.5256576538086 -9.34053897857666
% 89.5710067749023 -9.34106826782227
% 89.5936813354492 -9.34982204437256
% 89.6163635253906 -9.35077571868896
% 89.6617126464844 -9.3576488494873
% 89.6843872070312 -9.36220169067383
% 89.8657989501953 -9.36935806274414
% 89.9111480712891 -9.37821865081787
% 89.9565048217773 -9.38214683532715
% 90.0018539428711 -9.39248752593994
% 90.1379089355469 -9.39698219299316
% 90.205940246582 -9.40247344970703
% 90.2739715576172 -9.40919208526611
% 90.3193206787109 -9.41228294372559
% 90.3646774291992 -9.41483116149902
% 90.3873519897461 -9.41483879089355
% 90.410026550293 -9.42682266235352
% 90.4553756713867 -9.42957782745361
% 90.4780578613281 -9.4396915435791
% 90.500732421875 -9.45851993560791
% 90.5234069824219 -9.49410247802734
% 90.591438293457 -9.50346088409424
% 90.7048187255859 -9.51237297058105
% 90.7274932861328 -9.52755928039551
% 90.7501678466797 -9.53290939331055
% 90.9315795898438 -9.54093170166016
% 90.9542541503906 -9.55120754241943
% 91.0903167724609 -9.5571231842041
% 91.1356658935547 -9.55732250213623
% 91.1583404541016 -9.56880378723145
% 91.2036972045898 -9.57042121887207
% 91.2263717651367 -9.57780170440674
% 91.3851013183594 -9.59952640533447
% 91.4077835083008 -9.61409759521484
% 91.4531326293945 -9.61809253692627
% 91.4984817504883 -9.6204948425293
% 91.5211639404297 -9.63069152832031
% 91.5891876220703 -9.63294410705566
% 91.7025680541992 -9.63640594482422
% 91.8386306762695 -9.64280891418457
% 91.8613052368164 -9.64885997772217
% 91.9066543579102 -9.64895534515381
% 91.9520111083984 -9.65455532073975
% 92.1107406616211 -9.65856647491455
% 92.1787719726562 -9.66381645202637
% 92.2014465332031 -9.66936111450195
% 92.4508819580078 -9.68568801879883
% 92.4962387084961 -9.70353412628174
% 92.5642700195312 -9.70740699768066
% 92.7910308837891 -9.71085739135742
% 92.8137054443359 -9.72122097015381
% 92.8363800048828 -9.72131443023682
% 92.8817367553711 -9.73510932922363
% 93.0404663085938 -9.7409782409668
% 93.1992034912109 -9.75115776062012
% 93.2445526123047 -9.78003311157227
% 93.2672271728516 -9.783371925354
% 93.2899017333984 -9.79819583892822
% 93.4939880371094 -9.80423069000244
% 93.5166702270508 -9.80466079711914
% 93.5620193481445 -9.81899738311768
% 93.6527252197266 -9.82301712036133
% 93.6753997802734 -9.82887172698975
% 93.7434310913086 -9.83216953277588
% 93.7887802124023 -9.84000682830811
% 93.8341369628906 -9.84294033050537
% 94.0382232666016 -9.85336589813232
% 94.0608978271484 -9.85976886749268
% 94.1516036987305 -9.86271667480469
% 94.1742782592773 -9.86937236785889
% 94.2196273803711 -9.87109756469727
% 94.242301940918 -9.87633800506592
% 94.2649841308594 -9.87666416168213
% 94.3103332519531 -9.88325214385986
% 94.4010391235352 -9.88452529907227
% 94.4463882446289 -9.88866806030273
% 94.5370941162109 -9.89124584197998
% 94.5824508666992 -9.90248966217041
% 94.6504745483398 -9.90521049499512
% 94.6958312988281 -9.90849685668945
% 94.718505859375 -9.90874099731445
% 94.7638549804688 -9.91743469238281
% 94.9452667236328 -9.92557716369629
% 95.0359725952148 -9.93464374542236
% 95.0586471557617 -9.94776344299316
% 95.0813217163086 -9.96624851226807
% 95.1493530273438 -9.97295093536377
% 95.1720275878906 -9.97317028045654
% 95.194709777832 -9.97920608520508
% 95.2173843383789 -9.97933197021484
% 95.2627334594727 -9.98855686187744
% 95.3534393310547 -9.99313735961914
% 95.3987884521484 -10.0064649581909
% 95.4441452026367 -10.0065460205078
% 95.4668197631836 -10.0126733779907
% 95.4894943237305 -10.0264472961426
% 95.5121765136719 -10.0265121459961
% 95.5575256347656 -10.0316371917725
% 95.6028747558594 -10.0321578979492
% 95.6255569458008 -10.0391597747803
% 95.6935806274414 -10.0403614044189
% 95.7162551879883 -10.0558662414551
% 95.7389373779297 -10.0863161087036
% 95.8069610595703 -10.0951118469238
% 95.8749923706055 -10.0986309051514
% 95.8976669311523 -10.0995817184448
% 95.9203414916992 -10.1042890548706
% 95.9430236816406 -10.1254291534424
% 95.9656982421875 -10.1329221725464
% 96.0337219238281 -10.1354475021362
% 96.0564041137695 -10.1404294967651
% 96.4645767211914 -10.1599826812744
% 96.4872512817383 -10.1715116500854
% 96.5099258422852 -10.1715354919434
% 96.532600402832 -10.1815147399902
% 96.5552749633789 -10.1820812225342
% 96.6686630249023 -10.2052841186523
% 96.6913375854492 -10.2062215805054
% 96.7820434570312 -10.2248821258545
% 96.8500671386719 -10.2275419235229
% 96.8727416992188 -10.2503776550293
% 96.8954238891602 -10.2642107009888
% 96.9634475708008 -10.2680177688599
% 97.0314788818359 -10.2720832824707
% 97.122184753418 -10.2771816253662
% 97.2582397460938 -10.2891359329224
% 97.2809143066406 -10.2891426086426
% 97.303596496582 -10.2994480133057
% 97.3262710571289 -10.3056011199951
% 97.4623260498047 -10.3098526000977
% 97.507682800293 -10.3308820724487
% 97.5530319213867 -10.3318567276001
% 97.5983810424805 -10.3367557525635
% 97.7344436645508 -10.3468418121338
% 97.7571182250977 -10.3587951660156
% 97.8024673461914 -10.3730888366699
% 97.8478240966797 -10.3759660720825
% 97.9385299682617 -10.3789739608765
% 98.0065536499023 -10.3808479309082
% 98.0292282104492 -10.3812494277954
% 98.0745849609375 -10.3947515487671
% 98.1652908325195 -10.3973989486694
% 98.1879653930664 -10.4062967300415
% 98.2333145141602 -10.4110155105591
% 98.2559967041016 -10.4221820831299
% 98.2786712646484 -10.4267625808716
% 98.4147262573242 -10.4333591461182
% 98.4374008178711 -10.4422588348389
% 98.4600830078125 -10.442982673645
% 98.4827575683594 -10.460355758667
% 98.5054321289062 -10.4603977203369
% 98.55078125 -10.464337348938
% 98.5734634399414 -10.466607093811
% 98.5961380004883 -10.4747743606567
% 98.641487121582 -10.4790697097778
% 98.6641616821289 -10.4791374206543
% 98.6868438720703 -10.4853191375732
% 98.7095184326172 -10.4964962005615
% 98.7321929931641 -10.4991807937622
% 98.7548675537109 -10.5069932937622
% 98.845573425293 -10.5142669677734
% 98.9589538574219 -10.51646900177
% 98.9816360473633 -10.5216264724731
% 99.0950164794922 -10.5232629776001
% 99.1176910400391 -10.5307865142822
% 99.1403656005859 -10.5452823638916
% 99.1630401611328 -10.5503749847412
% 99.231071472168 -10.5512790679932
% 99.2537460327148 -10.5581674575806
% 99.3444519042969 -10.5629043579102
% 99.3671264648438 -10.5733327865601
% 99.3898010253906 -10.6076517105103
% 99.412483215332 -10.6307287216187
% 99.4351577758789 -10.633451461792
% 99.4578323364258 -10.6423873901367
% 99.5938873291016 -10.6459007263184
% 99.6392440795898 -10.6488571166992
% 99.6845932006836 -10.6513137817383
% 99.7072677612305 -10.686767578125
% 99.7299499511719 -10.6985816955566
% 99.8206481933594 -10.7018260955811
% 99.8886795043945 -10.7046394348145
% 99.9340362548828 -10.7071695327759
% 100.002059936523 -10.7099504470825
% };
    \addplot [thick, black, forget plot]
    table {%
    0 -0
    14.127197265625 -0
    14.1498737335205 -0.0205762386322021
    14.172550201416 -0.0239866971969604
    14.2859306335449 -0.0269559621810913
    14.4900150299072 -0.0288134813308716
    14.6260709762573 -0.0312526226043701
    14.8301563262939 -0.037961483001709
    15.0115652084351 -0.0402486324310303
    15.0569171905518 -0.0421303510665894
    15.0795927047729 -0.0421464443206787
    15.1022691726685 -0.0875600576400757
    15.1702976226807 -0.0903998613357544
    15.2610015869141 -0.0926752090454102
    15.3063535690308 -0.0942860841751099
    15.3290300369263 -0.151221990585327
    15.3517055511475 -0.15415358543396
    15.374382019043 -0.160492181777954
    15.4197340011597 -0.163282871246338
    15.5104389190674 -0.165490746498108
    15.5331144332886 -0.169403433799744
    15.6918468475342 -0.17456066608429
    15.7371997833252 -0.174869060516357
    15.7598752975464 -0.178480744361877
    15.8279037475586 -0.1827073097229
    15.9866361618042 -0.194987416267395
    16.0093116760254 -0.199743509292603
    16.0546646118164 -0.201572895050049
    16.1680450439453 -0.205137729644775
    16.2133979797363 -0.207927703857422
    16.2360725402832 -0.260439872741699
    16.2587490081787 -0.269201397895813
    16.2814254760742 -0.274911046028137
    16.3267765045166 -0.277761101722717
    16.3494529724121 -0.283701539039612
    16.4174823760986 -0.284550309181213
    16.4401569366455 -0.288235187530518
    16.6442432403564 -0.293361663818359
    16.7349472045898 -0.293766975402832
    16.7576236724854 -0.298262238502502
    16.8936786651611 -0.303414940834045
    16.9163551330566 -0.308538794517517
    16.9843845367432 -0.311145544052124
    17.0297355651855 -0.313377857208252
    17.0750885009766 -0.31388783454895
    17.1204395294189 -0.316588401794434
    17.1431159973145 -0.325265407562256
    17.16579246521 -0.325344800949097
    17.211145401001 -0.3300940990448
    17.3472003936768 -0.334739208221436
    17.3698768615723 -0.3777015209198
    17.4152297973633 -0.388522624969482
    17.5739612579346 -0.39317774772644
    17.5966377258301 -0.424263715744019
    17.6193141937256 -0.432996869087219
    17.664665222168 -0.435378909111023
    17.6873416900635 -0.440919756889343
    17.75537109375 -0.442474722862244
    17.7780456542969 -0.445473670959473
    17.8687515258789 -0.446364998817444
    17.8914260864258 -0.450816988945007
    18.0501594543457 -0.455385565757751
    18.1408634185791 -0.456185698509216
    18.1635398864746 -0.47441577911377
    18.299596786499 -0.486372947692871
    18.3449478149414 -0.486387372016907
    18.3676242828369 -0.49428915977478
    18.3903007507324 -0.746007919311523
    18.4129772186279 -0.769979000091553
    18.4583282470703 -0.777245759963989
    18.4810047149658 -0.794713973999023
    18.5036811828613 -0.795803546905518
    18.5263576507568 -0.803999423980713
    18.5490341186523 -0.804214835166931
    18.5717086791992 -0.909486532211304
    18.5943851470947 -0.944442987442017
    18.6397380828857 -0.947315454483032
    18.7304420471191 -0.950963854789734
    18.7757949829102 -0.958763360977173
    18.9118499755859 -0.962400078773499
    18.957202911377 -0.965012669563293
    19.0025539398193 -0.965966701507568
    19.0479068756104 -0.977219343185425
    19.0932598114014 -0.979637145996094
    19.1386108398438 -0.984154224395752
    19.1612873077393 -1.02785277366638
    19.2066402435303 -1.03405201435089
    19.2293148040771 -1.06028652191162
    19.2973442077637 -1.06125497817993
    19.3200206756592 -1.0784307718277
    19.3426952362061 -1.11038649082184
    19.3880481719971 -1.11288738250732
    19.4787521362305 -1.1184686422348
    19.501428604126 -1.13953840732574
    19.546781539917 -1.14172279834747
    19.5694561004639 -1.15534949302673
    19.5921325683594 -1.15976464748383
    19.6601619720459 -1.16187107563019
    19.6828365325928 -1.16841971874237
    19.7281894683838 -1.17128312587738
    19.7962169647217 -1.17498958110809
    19.9322738647461 -1.1796350479126
    19.9549503326416 -1.19576776027679
    19.9776268005371 -1.20720243453979
    20.091007232666 -1.21249985694885
    20.1136817932129 -1.23676681518555
    20.2724151611328 -1.24188768863678
    20.2950916290283 -1.27444064617157
    20.3404426574707 -1.2911456823349
    20.3631191253662 -1.29183828830719
    20.3857955932617 -1.29647839069366
    20.4991760253906 -1.30027532577515
    20.5218524932861 -1.30608451366425
    20.589879989624 -1.30791640281677
    20.6125564575195 -1.31309330463409
    20.7486133575439 -1.316730260849
    20.7939643859863 -1.3195629119873
    20.8393173217773 -1.32160639762878
    20.8619937896729 -1.32262420654297
    20.8846702575684 -1.32708978652954
    20.9073448181152 -1.32771074771881
    20.9300212860107 -1.33128905296326
    20.9526977539062 -1.33129000663757
    20.9753742218018 -1.37250065803528
    21.0434017181396 -1.37535750865936
    21.0660781860352 -1.38944101333618
    21.0887546539307 -1.3981351852417
    21.1114311218262 -1.39862596988678
    21.134105682373 -1.49552726745605
    21.1567821502686 -1.51926279067993
    21.1794586181641 -1.53111016750336
    21.2021350860596 -1.54842054843903
    21.2248115539551 -1.56116092205048
    21.247486114502 -1.56119000911713
    21.3155155181885 -1.56866800785065
    21.3608665466309 -1.5708544254303
    21.4288959503174 -1.57729482650757
    21.4742469787598 -1.58044135570526
    21.5422763824463 -1.58126270771027
    21.5649509429932 -1.58599281311035
    21.6103038787842 -1.58808386325836
    21.7010078430176 -1.59569036960602
    21.7236843109131 -1.61251556873322
    21.7463607788086 -1.63893866539001
    21.7690372467041 -1.63894069194794
    21.791711807251 -1.64803600311279
    21.8143882751465 -1.65023481845856
    21.837064743042 -1.6724681854248
    21.8597412109375 -1.67580223083496
    21.882417678833 -1.67584550380707
    21.9050922393799 -1.76316571235657
    21.9277687072754 -1.7785918712616
    21.9504451751709 -1.78308713436127
    21.9731216430664 -1.78349781036377
    21.9957981109619 -1.79470026493073
    22.0184726715088 -1.79604816436768
    22.0411491394043 -1.80732834339142
    22.1091785430908 -1.81375694274902
    22.1772060394287 -1.82211935520172
    22.1998825073242 -1.83715713024139
    22.2452335357666 -1.84162521362305
    22.2679100036621 -1.84167087078094
    22.2905864715576 -1.85752987861633
    22.3586139678955 -1.86190402507782
    22.4039669036865 -1.86959648132324
    22.4946708679199 -1.87716114521027
    22.5173473358154 -1.88159370422363
    22.5400238037109 -1.96609151363373
    22.5627002716064 -1.96890711784363
    22.5853748321533 -1.98096489906311
    22.6307277679443 -1.98496806621552
    22.6534042358398 -2.03181195259094
    22.6760807037354 -2.03181934356689
    22.6987552642822 -2.08814930915833
    22.7214317321777 -2.09705924987793
    22.7441082000732 -2.11050963401794
    22.8348121643066 -2.11308002471924
    22.8574886322021 -2.11607837677002
    22.8801651000977 -2.11608052253723
    22.9028396606445 -2.12604975700378
    22.9708690643311 -2.1293773651123
    22.9935455322266 -2.14727258682251
    23.0615730285645 -2.14821553230286
    23.08424949646 -2.15168762207031
    23.1069259643555 -2.15946960449219
    23.1296005249023 -2.17487597465515
    23.1976299285889 -2.17532086372375
    23.2203063964844 -2.17887997627258
    23.2656574249268 -2.17893004417419
    23.2883338928223 -2.18837594985962
    23.3563613891602 -2.18883514404297
    23.3790378570557 -2.19661712646484
    23.4243907928467 -2.1999409198761
    23.4470672607422 -2.20235776901245
    23.4924182891846 -2.22562599182129
    23.5377712249756 -2.22868680953979
    23.5604476928711 -2.23457837104797
    23.628475189209 -2.26889967918396
    23.7872085571289 -2.27558374404907
    23.8098831176758 -2.28067898750305
    23.9232635498047 -2.28301095962524
    23.9459400177002 -2.29817056655884
    24.0139675140381 -2.29953861236572
    24.0366439819336 -2.31495046615601
    24.0593204498291 -2.32077288627625
    24.0819969177246 -2.32084155082703
    24.1046733856201 -2.36365652084351
    24.127347946167 -2.36435127258301
    24.1500244140625 -2.37425327301025
    24.172700881958 -2.37554168701172
    24.1953773498535 -2.38562083244324
    24.3767852783203 -2.39097666740417
    24.4221382141113 -2.39134883880615
    24.4448146820068 -2.39535975456238
    24.4674892425537 -2.39536094665527
    24.5355186462402 -2.40841674804688
    24.5581951141357 -2.42255735397339
    24.5808696746826 -2.42835927009583
    24.6262226104736 -2.42957806587219
    24.6488990783691 -2.43647265434265
    24.6715755462646 -2.43691205978394
    24.6942501068115 -2.44683909416199
    24.7396030426025 -2.45209145545959
    24.762279510498 -2.45209550857544
    24.7849559783936 -2.4560432434082
    24.8076305389404 -2.50119471549988
    24.875659942627 -2.50236058235168
    24.9436874389648 -2.5100212097168
    24.9663639068604 -2.55707120895386
    24.9890403747559 -2.56558609008789
    25.1704483032227 -2.58986139297485
    25.2158012390137 -2.61056399345398
    25.2384777069092 -2.61277961730957
    25.2611522674561 -2.65638947486877
    25.3065052032471 -2.68122363090515
    25.3518562316895 -2.68127489089966
    25.419885635376 -2.69363284111023
    25.4425621032715 -2.71204948425293
    25.4652366638184 -2.71225476264954
    25.4879131317139 -2.77425360679626
    25.5105895996094 -2.77907180786133
    25.5332660675049 -2.79918837547302
    25.6012935638428 -2.80198526382446
    25.6239700317383 -2.80578207969666
    25.6466464996338 -2.80584812164307
    25.6693229675293 -2.81907057762146
    25.6919975280762 -2.82463383674622
    25.7146739959717 -2.82499623298645
    25.7373504638672 -2.84528183937073
    25.8053779602051 -2.85349917411804
    25.8280544281006 -2.86355924606323
    25.8734073638916 -2.86389756202698
    25.964111328125 -2.88521814346313
    25.9867877960205 -2.89510416984558
    26.0548152923584 -2.89810681343079
    26.0774917602539 -2.89846229553223
    26.2135486602783 -2.9408917427063
    26.2588996887207 -2.94512844085693
    26.3269290924072 -2.96829795837402
    26.3722801208496 -2.98485469818115
    26.4403095245361 -2.98585724830627
    26.4629859924316 -2.99207139015198
    26.4856605529785 -3.00274014472961
    26.508337020874 -3.00841999053955
    26.5310134887695 -3.02503299713135
    26.553689956665 -3.04947400093079
    26.5990409851074 -3.05207562446594
    26.6217174530029 -3.0605788230896
    26.6443939208984 -3.07400846481323
    26.6670703887939 -3.07691931724548
    26.7124214172363 -3.07866334915161
    26.7350978851318 -3.09536218643188
    26.7577743530273 -3.0973916053772
    26.7804508209229 -3.10354804992676
    26.8031253814697 -3.12807011604309
    26.9165058135986 -3.13286423683167
    26.9391822814941 -3.15123677253723
    27.0072116851807 -3.1556441783905
    27.0298862457275 -3.1619017124176
    27.052562713623 -3.16244959831238
    27.0752391815186 -3.17793440818787
    27.0979156494141 -3.18314814567566
    27.1205921173096 -3.18383383750916
    27.165943145752 -3.19609355926514
    27.2339725494385 -3.19824028015137
    27.2793235778809 -3.20534038543701
    27.3246765136719 -3.20818305015564
    27.3700275421143 -3.21930694580078
    27.3927040100098 -3.22659301757812
    27.4607334136963 -3.22890377044678
    27.4834079742432 -3.23023271560669
    27.5060844421387 -3.24158000946045
    27.5741138458252 -3.25003218650818
    27.5967884063721 -3.2579653263092
    27.6421413421631 -3.28617215156555
    27.710168838501 -3.29735207557678
    27.7328453063965 -3.29735279083252
    27.7781982421875 -3.30231738090515
    27.800874710083 -3.34517359733582
    27.8462257385254 -3.35492706298828
    27.8689022064209 -3.35496163368225
    27.8915786743164 -3.37171292304993
    27.9142532348633 -3.37958192825317
    27.9596061706543 -3.38621926307678
    28.0049591064453 -3.38729476928711
    28.0276336669922 -3.40531015396118
    28.0503101348877 -3.42945194244385
    28.0956630706787 -3.43171072006226
    28.1183395385742 -3.4318060874939
    28.1410140991211 -3.43777203559875
    28.1636905670166 -3.48311948776245
    28.1863670349121 -3.48755311965942
    28.2090435028076 -3.51079106330872
    28.2317199707031 -3.51093888282776
    28.25439453125 -3.51883769035339
    28.299747467041 -3.52452778816223
    28.3224239349365 -3.52879333496094
    28.4584808349609 -3.53303980827332
    28.4811553955078 -3.53638505935669
    28.5038318634033 -3.5363974571228
    28.6172122955322 -3.55218100547791
    28.6398887634277 -3.57722496986389
    28.6625652313232 -3.57773041725159
    28.6852416992188 -3.59844422340393
    28.7532691955566 -3.60051655769348
    28.7759456634521 -3.61340093612671
    28.8212966918945 -3.61749410629272
    28.84397315979 -3.62839555740356
    28.9573535919189 -3.66339874267578
    28.9800300598145 -3.6774697303772
    29.00270652771 -3.6870059967041
    29.0253829956055 -3.68711376190186
    29.0480575561523 -3.7085599899292
    29.0707340240479 -3.71255135536194
    29.1614379882812 -3.71446776390076
    29.1841144561768 -3.72056031227112
    29.2067909240723 -3.72114038467407
    29.2294673919678 -3.72639203071594
    29.2521419525146 -3.75310063362122
    29.2748184204102 -3.7577064037323
    29.2974948883057 -3.77031946182251
    29.3655223846436 -3.7719464302063
    29.3881988525391 -3.78944993019104
    29.4108753204346 -3.79915404319763
    29.4335517883301 -3.80347895622253
    29.4562282562256 -3.83507895469666
    29.6376361846924 -3.84769988059998
    29.6603126525879 -3.85310459136963
    29.7510166168213 -3.85622310638428
    29.7736930847168 -3.86888289451599
    29.8643970489502 -3.88154578208923
    29.9097499847412 -3.88250827789307
    29.9324245452881 -3.89927816390991
    29.9777774810791 -3.904465675354
    30.0231304168701 -3.90721273422241
    30.045804977417 -3.91055297851562
    30.0684814453125 -3.91940379142761
    30.1818618774414 -3.93361449241638
    30.2045383453369 -3.94146680831909
    30.2272148132324 -3.94155335426331
    30.2498912811279 -3.94514989852905
    30.2725658416748 -3.95928502082825
    30.2952423095703 -3.95930457115173
    30.3179187774658 -3.9895715713501
    30.3405952453613 -4.00273466110229
    30.3859462738037 -4.00358438491821
    30.4312992095947 -4.01005125045776
    30.4539756774902 -4.02130699157715
    30.4766521453857 -4.02153396606445
    30.4993267059326 -4.0312385559082
    30.590030670166 -4.03370046615601
    30.6127071380615 -4.03975391387939
    30.6580600738525 -4.04247903823853
    30.680736541748 -4.05228757858276
    30.7034111022949 -4.05786466598511
    30.794116973877 -4.0637059211731
    30.8167915344238 -4.07854175567627
    30.8394680023193 -4.07886552810669
    30.8621444702148 -4.08733510971069
    30.9074974060059 -4.11495018005371
    30.9301719665527 -4.17779207229614
    30.9528484344482 -4.17840766906738
    30.9755249023438 -4.18198108673096
    30.9982013702393 -4.19799375534058
    31.0889053344727 -4.20360565185547
    31.1115818023682 -4.21082878112793
    31.1342582702637 -4.21086645126343
    31.1796092987061 -4.21977710723877
    31.2022857666016 -4.23338460922241
    31.292989730835 -4.23495197296143
    31.3156661987305 -4.25315380096436
    31.3610191345215 -4.26003170013428
    31.3836936950684 -4.26052284240723
    31.4063701629639 -4.2651891708374
    31.4517230987549 -4.2659010887146
    31.4743995666504 -4.27078104019165
    31.5651035308838 -4.27249717712402
    31.5877799987793 -4.27608442306519
    31.6104545593262 -4.28522396087646
    31.6331310272217 -4.29108381271362
    31.6558074951172 -4.29151058197021
    31.7465114593506 -4.3068265914917
    31.7691879272461 -4.32406759262085
    31.7918643951416 -4.33038711547852
    31.882568359375 -4.3344669342041
    31.9505958557129 -4.33738803863525
    31.9732723236084 -4.34767913818359
    32.0639762878418 -4.35417413711548
    32.0866546630859 -4.35825538635254
    32.1093292236328 -4.35845518112183
    32.1320037841797 -4.36305999755859
    32.3360900878906 -4.37618637084961
    32.3814430236816 -4.37696552276611
    32.4494705200195 -4.38746452331543
    32.4721450805664 -4.39611959457397
    32.5855255126953 -4.39991807937622
    32.6762313842773 -4.41614055633545
    32.6989059448242 -4.4345498085022
    32.7215843200684 -4.44574689865112
    32.7442588806152 -4.45034170150757
    32.8122863769531 -4.45181274414062
    32.8349647521973 -4.47662210464478
    32.8576393127441 -4.48926687240601
    32.880313873291 -4.49044227600098
    32.9029922485352 -4.49655437469482
    32.925666809082 -4.49716377258301
    32.9483451843262 -4.50712013244629
    32.971019744873 -4.50803375244141
    32.9936943054199 -4.51276016235352
    33.0163726806641 -4.52096509933472
    33.0390472412109 -4.55347442626953
    33.0617256164551 -4.55713510513306
    33.129753112793 -4.55852699279785
    33.175106048584 -4.59153461456299
    33.2431335449219 -4.59713649749756
    33.3565139770508 -4.60023593902588
    33.4472160339355 -4.62323570251465
    33.4925689697266 -4.62726926803589
    33.5605964660645 -4.62903308868408
    33.6059494018555 -4.63179492950439
    33.6966552734375 -4.63380289077759
    33.7193298339844 -4.63581943511963
    33.7420082092285 -4.64147758483887
    33.7873573303223 -4.64627265930176
    33.8327102661133 -4.66025924682617
    33.8553886413574 -4.66026782989502
    33.8780632019043 -4.66385936737061
    34.0141181945801 -4.66737222671509
    34.0821495056152 -4.67005968093872
    34.1048240661621 -4.67847871780396
    34.1728515625 -4.68596029281616
    34.2408790588379 -4.68766355514526
    34.263557434082 -4.71143245697021
    34.2862319946289 -4.71676683425903
    34.308910369873 -4.73250389099121
    34.3542594909668 -4.73474264144897
    34.3769378662109 -4.73474645614624
    34.3996124267578 -4.74345779418945
    34.6036987304688 -4.74775648117065
    34.6263732910156 -4.76115369796753
    34.6490516662598 -4.76136445999146
    34.6944007873535 -4.76738595962524
    34.8077812194824 -4.77528095245361
    34.8758125305176 -4.79040336608887
    34.8984870910645 -4.79079294204712
    34.9211616516113 -4.79894733428955
    34.9891929626465 -4.80514812469482
    35.0798950195312 -4.80798673629761
    35.1025695800781 -4.80807065963745
    35.1252479553223 -4.83615398406982
    35.1479225158691 -4.83687973022461
    35.1932754516602 -4.84380912780762
    35.2386283874512 -4.84646606445312
    35.2839813232422 -4.85175275802612
    35.3066558837891 -4.86762619018555
    35.374683380127 -4.87727642059326
    35.420036315918 -4.87924814224243
    35.4880638122559 -4.88127088546753
    35.5560913085938 -4.88390016555786
    35.6241226196289 -4.88623523712158
    35.6467971801758 -4.8924412727356
    35.6921501159668 -4.89246940612793
    35.7148246765137 -4.91485548019409
    35.7375030517578 -4.92083263397217
    35.7601776123047 -4.93627882003784
    35.7828521728516 -4.93662357330322
    35.8055305480957 -4.96111345291138
    35.8735580444336 -4.96146440505981
    35.8962326049805 -4.96451807022095
    35.9869384765625 -4.96641397476196
    36.0322914123535 -4.97280836105347
    36.0776443481445 -4.97524309158325
    36.1910247802734 -4.98444700241089
    36.2136993408203 -5.00164937973022
    36.3724327087402 -5.00999975204468
    36.3951072692871 -5.01318740844727
    36.463134765625 -5.01537418365479
    36.4858131408691 -5.02089691162109
    36.553840637207 -5.02379703521729
    36.6218681335449 -5.0257830619812
    36.6672210693359 -5.05843448638916
    36.7352485656738 -5.05991172790527
    36.757926940918 -5.06477880477905
    36.8032760620117 -5.06561326980591
    36.8259544372559 -5.09166860580444
    36.8713073730469 -5.09496355056763
    36.8939819335938 -5.10062265396118
    36.9166564941406 -5.1114239692688
    37.0073623657227 -5.11490678787231
    37.0527153015137 -5.1176323890686
    37.0753898620605 -5.11864042282104
    37.0980682373047 -5.12471580505371
    37.1207427978516 -5.12548398971558
    37.1434173583984 -5.13086557388306
    37.1660957336426 -5.13118600845337
    37.1887702941895 -5.13892602920532
    37.2567977905273 -5.14071607589722
    37.2794761657715 -5.14787817001343
    37.3248291015625 -5.14843940734863
    37.3475036621094 -5.15303182601929
    37.8236999511719 -5.18579244613647
    37.9597587585449 -5.19759559631348
    37.9824333190918 -5.19766092300415
    38.0051078796387 -5.20272779464722
    38.0958137512207 -5.20660829544067
    38.1184883117676 -5.21944284439087
    38.1411666870117 -5.22051811218262
    38.1638412475586 -5.24312925338745
    38.2545471191406 -5.24599742889404
    38.2772216796875 -5.24833726882935
    38.2999000549316 -5.25734996795654
    38.3906021118164 -5.26345157623291
    38.4132804870605 -5.26834630966187
    38.4359550476074 -5.26980495452881
    38.4586296081543 -5.27451419830322
    38.5720100402832 -5.27955675125122
    38.6400413513184 -5.28227853775024
    38.6627159118652 -5.28784227371216
    38.6853904724121 -5.30491876602173
    38.7307434082031 -5.30618333816528
    38.7534217834473 -5.31937885284424
    38.7760963439941 -5.32765483856201
    38.889476776123 -5.33082914352417
    38.9348297119141 -5.33462476730347
    38.9575042724609 -5.34123516082764
    39.002857208252 -5.3492693901062
    39.0255317687988 -5.36205148696899
    39.0708847045898 -5.36421060562134
    39.1162376403809 -5.37253999710083
    39.1389122009277 -5.38067388534546
    39.3883514404297 -5.39271974563599
    39.4563789367676 -5.39822244644165
    39.5697593688965 -5.39967107772827
    39.6151123046875 -5.4016284942627
    39.6604652404785 -5.40268850326538
    39.6831398010254 -5.40872621536255
    39.7058143615723 -5.4191746711731
    39.7511672973633 -5.42047882080078
    39.7965202331543 -5.42519426345825
    39.8418731689453 -5.42731475830078
    39.8645477294922 -5.43740701675415
    39.8872261047363 -5.4415922164917
    39.9779281616211 -5.44579362869263
    40.0006065368652 -5.45363283157349
    40.0232810974121 -5.45746088027954
    40.136661529541 -5.45900630950928
    40.1593360900879 -5.46340751647949
    40.182014465332 -5.47145795822144
    40.2046890258789 -5.47180604934692
    40.2273635864258 -5.47775936126709
    40.2953948974609 -5.47841358184814
    40.3180694580078 -5.48308706283569
    40.3860969543457 -5.48393154144287
    40.4314498901367 -5.49344348907471
    40.4541244506836 -5.49347400665283
    40.4768028259277 -5.49716138839722
    40.5901832580566 -5.50063276290894
    40.8396186828613 -5.51428413391113
    40.8622970581055 -5.52520036697388
    40.9303245544434 -5.53636693954468
    40.9529991149902 -5.53637266159058
    40.9756774902344 -5.54303407669067
    41.1117324829102 -5.54631805419922
    41.134407043457 -5.54783630371094
    41.1570854187012 -5.5526819229126
    41.2024383544922 -5.55495738983154
    41.2477874755859 -5.55916452407837
    41.2704658508301 -5.56588792800903
    41.3158187866211 -5.56883668899536
    41.338493347168 -5.57354497909546
    41.383846282959 -5.57478952407837
    41.42919921875 -5.57881832122803
    41.4972267150879 -5.58011960983276
    41.5199012756348 -5.59820127487183
    41.6106071472168 -5.60092258453369
    41.7239875793457 -5.60402393341064
    41.7693405151367 -5.60679197311401
    41.7920150756836 -5.60679721832275
    41.8373680114746 -5.61258363723755
    41.8600425720215 -5.61263132095337
    41.9053955078125 -5.6212797164917
    41.9734230041504 -5.62352323532104
    42.0414505004883 -5.63063526153564
    42.0641288757324 -5.63076877593994
    42.1094818115234 -5.64341259002686
    42.1548309326172 -5.64495658874512
    42.2455368041992 -5.65343904495239
    42.2682113647461 -5.65676355361938
    42.4496231079102 -5.66100025177002
    42.472297668457 -5.67841863632202
    42.517650604248 -5.68081140518188
    42.5856781005859 -5.68463659286499
    42.7444114685059 -5.69339036941528
    42.7670860290527 -5.7006402015686
    42.8351135253906 -5.70703077316284
    42.8804664611816 -5.7130274772644
    42.9031410217285 -5.71345376968384
    42.9258193969727 -5.72296190261841
    42.9711723327637 -5.72543239593506
    43.0165214538574 -5.73330211639404
    43.0845527648926 -5.73513317108154
    43.1072273254395 -5.73707437515259
    43.1299018859863 -5.74996423721313
    43.1525802612305 -5.75421619415283
    43.1979331970215 -5.75575590133667
    43.2206077575684 -5.7667064666748
    43.2659606933594 -5.77211666107178
    43.2886352539062 -5.7790994644165
    43.3339881896973 -5.77993679046631
    43.3566627502441 -5.78415727615356
    43.4020156860352 -5.78418207168579
    43.4246940612793 -5.79384326934814
    43.4927215576172 -5.79615640640259
    43.5153961181641 -5.80600547790527
    43.583423614502 -5.81047964096069
    43.6061019897461 -5.81059980392456
    43.6514549255371 -5.81675863265991
    43.6968040466309 -5.81732606887817
    43.719482421875 -5.82067012786865
    43.7421569824219 -5.82082223892212
    43.764835357666 -5.82688760757446
    43.8101844787598 -5.82901048660278
    43.8555374145508 -5.84288501739502
    43.8782157897949 -5.84430122375488
    43.9008903503418 -5.85243320465088
    43.9235649108887 -5.85246419906616
    43.9689178466797 -5.8602499961853
    44.0369453430176 -5.86700582504272
    44.0596237182617 -5.8671498298645
    44.0822982788086 -5.87164115905762
    44.1049766540527 -5.87311172485352
    44.1276512145996 -5.89568281173706
    44.1503257751465 -5.89745140075684
    44.1956787109375 -5.9051685333252
    44.2410316467285 -5.91368675231934
    44.2863845825195 -5.91463899612427
    44.3090591430664 -5.91888236999512
    44.4224395751953 -5.92073631286621
    44.4677925109863 -5.92563438415527
    44.4904670715332 -5.92563438415527
    44.5131454467773 -5.9310302734375
    44.5584983825684 -5.94979858398438
    44.6492004394531 -5.95556306838989
    44.6945533752441 -5.98013639450073
    44.717227935791 -5.9826340675354
    44.7399063110352 -5.9962682723999
    44.8306083679199 -6.02384042739868
    44.8759613037109 -6.02498435974121
    44.966667175293 -6.03329467773438
    44.9893417358398 -6.05341911315918
    45.0346946716309 -6.05468988418579
    45.0573692321777 -6.07409143447876
    45.0800476074219 -6.08232736587524
    45.1480751037598 -6.08421325683594
    45.1934280395508 -6.08674478530884
    45.2387809753418 -6.08985424041748
    45.3294830322266 -6.09651231765747
    45.3975105285645 -6.0992603302002
    45.5108909606934 -6.1073317527771
    45.5335693359375 -6.10794162750244
    45.5562438964844 -6.11427640914917
    45.6015968322754 -6.11725282669067
    45.6242713928223 -6.12459087371826
    45.6469497680664 -6.12459135055542
    45.6696243286133 -6.12815284729004
    45.7149772644043 -6.13022184371948
    45.7830047607422 -6.13445711135864
    45.8963851928711 -6.13913059234619
    45.919059753418 -6.14702129364014
    45.9417381286621 -6.14822912216187
    45.964412689209 -6.1563515663147
    45.9870910644531 -6.15775442123413
    46.009765625 -6.17485189437866
    46.2138519287109 -6.1931939125061
    46.2592010498047 -6.19331502914429
    46.2818794250488 -6.20381689071655
    46.3045539855957 -6.20444774627686
    46.3952598571777 -6.23555946350098
    46.4632873535156 -6.24028396606445
    46.5086402893066 -6.25181913375854
    46.5313148498535 -6.25766801834106
    46.6900482177734 -6.25923013687134
    46.7127227783203 -6.26061677932739
    46.7354011535645 -6.265221118927
    46.8261032104492 -6.26556015014648
    46.8714561462402 -6.27399206161499
    47.0755424499512 -6.27794647216797
    47.1208953857422 -6.28254556655884
    47.211597442627 -6.28646087646484
    47.256950378418 -6.28849792480469
    47.3249778747559 -6.31539487838745
    47.3703308105469 -6.33775758743286
    47.4156837463379 -6.3392858505249
    47.4837112426758 -6.34073925018311
    47.5970916748047 -6.35049724578857
    47.6197662353516 -6.35076570510864
    47.6651191711426 -6.35453319549561
    47.7331466674805 -6.36204719543457
    47.7558250427246 -6.37127923965454
    47.8465270996094 -6.379638671875
    47.8692054748535 -6.38414573669434
    47.9825859069824 -6.38596868515015
    48.0052604675293 -6.39289808273315
    48.0732879638672 -6.39737844467163
    48.0959663391113 -6.40276432037354
    48.1639938354492 -6.40367221832275
    48.2093467712402 -6.40753841400146
    48.2320213317871 -6.40829467773438
    48.2773742675781 -6.42715501785278
    48.300048828125 -6.43448734283447
    48.345401763916 -6.43601846694946
    48.390754699707 -6.44717597961426
    48.436107635498 -6.44720411300659
    48.4587821960449 -6.45170211791992
    48.5041351318359 -6.45345735549927
    48.5268096923828 -6.46383762359619
    48.6401901245117 -6.4719409942627
    48.7082176208496 -6.47474336624146
    48.7308959960938 -6.48070383071899
    48.7989234924316 -6.48230075836182
    48.8442764282227 -6.49583864212036
    48.9576568603516 -6.50180387496948
    49.0030097961426 -6.50673580169678
    49.0483589172363 -6.5081262588501
    49.0937118530273 -6.51416635513306
    49.1390647888184 -6.51470804214478
    49.1617393493652 -6.52868986129761
    49.2524452209473 -6.5355076789856
    49.2751197814941 -6.54819202423096
    49.3204727172852 -6.55216503143311
    49.3431510925293 -6.57888603210449
    49.388500213623 -6.58147621154785
    49.4111785888672 -6.58668994903564
    49.4338531494141 -6.58668994903564
    49.4565315246582 -6.59110355377197
    49.4792060852051 -6.599289894104
    49.5245590209961 -6.59992504119873
    49.547233581543 -6.60478401184082
    49.6152610778809 -6.60696458816528
    49.637939453125 -6.61974287033081
    49.6606140136719 -6.62930250167847
    49.683292388916 -6.63574981689453
    49.7059669494629 -6.65653085708618
    49.7966728210449 -6.65926074981689
    49.8193473815918 -6.66250038146973
    49.9100532531738 -6.66478824615479
    49.9327278137207 -6.67577219009399
    49.9554023742676 -6.67972707748413
    50.0007553100586 -6.69616270065308
    50.0687828063965 -6.70366239547729
    50.0914611816406 -6.72368812561035
    50.1594886779785 -6.72464179992676
    50.1821632385254 -6.7298378944397
    50.2275161743164 -6.72989463806152
    50.2955436706543 -6.74032306671143
    50.3182220458984 -6.74702167510986
    50.3408966064453 -6.74707317352295
    50.3635749816895 -6.7566556930542
    50.3862495422363 -6.77274131774902
    50.4996299743652 -6.77291393280029
    50.5449829101562 -6.77568054199219
    50.5676574707031 -6.78805208206177
    50.6130104064941 -6.79031801223755
    50.681037902832 -6.79254770278931
    50.7490653991699 -6.79307746887207
    50.7717437744141 -6.80180549621582
    50.8624458312988 -6.80704116821289
    50.885124206543 -6.81663513183594
    50.9758262634277 -6.83402538299561
    50.9985046386719 -6.83745050430298
    51.0211791992188 -6.84698963165283
    51.0438537597656 -6.86509990692139
    51.0665321350098 -6.87465381622314
    51.0892066955566 -6.87802839279175
    51.1345596313477 -6.87898683547974
    51.1572341918945 -6.89956188201904
    51.2025871276855 -6.90129804611206
    51.2479400634766 -6.90386295318604
    51.3159675598145 -6.9068341255188
    51.3386459350586 -6.91257619857788
    51.4066734313965 -6.9152684211731
    51.4293479919434 -6.91605472564697
    51.4520263671875 -6.92501926422119
    51.5200538635254 -6.93070554733276
    51.5654067993164 -6.93771886825562
    51.6561088562012 -6.9383659362793
    51.6787872314453 -6.94516801834106
    51.7468147277832 -6.9517936706543
    51.8148422241211 -6.96052932739258
    51.837516784668 -6.96149158477783
    51.9055480957031 -6.97487878799438
    51.973575592041 -6.97608423233032
    51.9962501525879 -6.98059368133545
    52.0416030883789 -7.00319385528564
    52.0642776489258 -7.0038948059082
    52.0869560241699 -7.01717472076416
    52.1549835205078 -7.02508974075317
    52.1776580810547 -7.02852535247803
    52.3363914489746 -7.03028202056885
    52.3590698242188 -7.03141117095947
    52.3817443847656 -7.03597927093506
    52.4044189453125 -7.0374493598938
    52.4270973205566 -7.05240678787231
    52.4497718811035 -7.07503843307495
    52.4724502563477 -7.08156681060791
    52.5404777526855 -7.08269500732422
    52.5631523132324 -7.08793687820435
    52.5858306884766 -7.08955526351929
    52.6085052490234 -7.0958080291748
    52.6765327453613 -7.09600830078125
    52.6992111206055 -7.09936141967773
    52.7218856811523 -7.09936237335205
    52.7445602416992 -7.10270690917969
    52.7672386169434 -7.11189985275269
    52.7899131774902 -7.11640644073486
    52.8125915527344 -7.14266395568848
    52.8352661132812 -7.147620677948
    52.9032936096191 -7.14834308624268
    52.9259719848633 -7.15543842315674
    52.971321105957 -7.15827178955078
    52.9939994812012 -7.15829515457153
    53.016674041748 -7.17617511749268
    53.0620269775391 -7.17733144760132
    53.0847015380859 -7.21121454238892
    53.1073799133301 -7.22614288330078
    53.1980819702148 -7.23418235778809
    53.2887878417969 -7.23505401611328
    53.3114624023438 -7.23857259750366
    53.3341407775879 -7.23859310150146
    53.3794898986816 -7.24686288833618
    53.4021682739258 -7.24837255477905
    53.4248428344727 -7.25944375991821
    53.4475212097168 -7.27478408813477
    53.4928703308105 -7.27728319168091
    53.5155487060547 -7.28678894042969
    53.6289291381836 -7.29100179672241
    53.6742820739746 -7.29244232177734
    53.6969566345215 -7.30478429794312
    53.7196311950684 -7.30798387527466
    53.7423095703125 -7.30798387527466
    53.7649841308594 -7.31282663345337
    53.8783645629883 -7.31479263305664
    53.9463920593262 -7.33600378036499
    53.9917449951172 -7.33785152435303
    54.0144233703613 -7.34231901168823
    54.0370979309082 -7.34282732009888
    54.0597724914551 -7.36987543106079
    54.1504783630371 -7.3764967918396
    54.1958312988281 -7.37724256515503
    54.218505859375 -7.38274717330933
    54.2865333557129 -7.38518285751343
    54.309211730957 -7.39531946182251
    54.3318862915039 -7.4022045135498
    54.354564666748 -7.4022274017334
    54.3772392272949 -7.40643739700317
    54.3999137878418 -7.42420530319214
    54.467945098877 -7.42806577682495
    54.8307609558105 -7.44956588745117
    54.8534355163574 -7.45327758789062
    54.8761138916016 -7.45370006561279
    54.8987884521484 -7.46552991867065
    54.9214668273926 -7.46577882766724
    54.9441413879395 -7.47063732147217
    55.1028747558594 -7.47319221496582
    55.1482276916504 -7.47570276260376
    55.1709022521973 -7.4837818145752
    55.2389297485352 -7.48582601547241
    55.3523101806641 -7.49398422241211
    55.3749885559082 -7.5298638343811
    55.3976631164551 -7.54802656173706
    55.4430160522461 -7.54810667037964
    55.4883689880371 -7.55947494506836
    55.5337181091309 -7.56518793106079
    55.5790710449219 -7.57293939590454
    55.6244239807129 -7.57617425918579
    55.6470985412598 -7.58611345291138
    55.7831573486328 -7.58706951141357
    55.8965377807617 -7.59613132476807
    55.9872398376465 -7.59779596328735
    56.0099182128906 -7.60136222839355
    56.0325927734375 -7.60137605667114
    56.0779457092285 -7.61110162734985
    56.1006202697754 -7.62735986709595
    56.1459732055664 -7.63820457458496
    56.1686477661133 -7.64320945739746
    56.2366790771484 -7.64443492889404
    56.3273811340332 -7.65470409393311
    56.3500595092773 -7.655198097229
    56.3727340698242 -7.67243909835815
    56.3954086303711 -7.68199825286865
    56.4407615661621 -7.68369770050049
    56.4634399414062 -7.69727993011475
    56.554141998291 -7.70244979858398
    56.5768203735352 -7.70294618606567
    56.599494934082 -7.72229528427124
    56.6221694946289 -7.73794221878052
    56.6675224304199 -7.73966312408447
    56.6902008056641 -7.74687004089355
    56.7128753662109 -7.74839067459106
    56.7355499267578 -7.75301027297974
    56.803581237793 -7.75797557830811
    56.8262557983398 -7.7732458114624
    56.9169616699219 -7.78487110137939
    56.9396362304688 -7.78552103042603
    56.9849891662598 -7.7961540222168
    57.0303421020508 -7.79820203781128
    57.0530166625977 -7.79930019378662
    57.0756912231445 -7.82100820541382
    57.0983695983887 -7.82284212112427
    57.1210441589355 -7.84478712081909
    57.1437225341797 -7.86251735687256
    57.1890716552734 -7.86514616012573
    57.2117500305176 -7.8772554397583
    57.2344245910645 -7.89264011383057
    57.2571029663086 -7.89365196228027
    57.2797775268555 -7.90070009231567
    57.3704833984375 -7.90393924713135
    57.4838638305664 -7.90629577636719
    57.6199188232422 -7.9259352684021
    57.6425933837891 -7.92687463760376
    57.6652717590332 -7.9377179145813
    57.6879463195801 -7.94195985794067
    57.7106246948242 -7.9430136680603
    57.7332992553711 -7.95265579223633
    57.8466796875 -7.95411777496338
    57.9147071838379 -7.96079015731812
    57.9827346801758 -7.96531105041504
    58.0054130554199 -7.99941301345825
    58.0280876159668 -8.00129985809326
    58.0507659912109 -8.00637149810791
    58.1414680480957 -8.00753307342529
    58.1641464233398 -8.01887226104736
    58.2094955444336 -8.02097988128662
    58.2775268554688 -8.02311420440674
    58.4589347839355 -8.04368305206299
    58.5042839050293 -8.0489444732666
    58.5269622802734 -8.0502815246582
    58.5496368408203 -8.0577392578125
    58.6630172729492 -8.0628547668457
    58.7083702087402 -8.06979751586914
    58.7310447692871 -8.07012271881104
    58.7537231445312 -8.08235836029053
    58.7990760803223 -8.08479976654053
    58.844425201416 -8.08987236022949
    58.8671035766602 -8.0920295715332
    58.889778137207 -8.09854030609131
    58.9124565124512 -8.09873867034912
    58.935131072998 -8.10528087615967
    58.9804840087891 -8.10961818695068
    59.0031585693359 -8.10965251922607
    59.0258369445801 -8.11282157897949
    59.0711860656738 -8.11486530303955
    59.093864440918 -8.12529945373535
    59.1165390014648 -8.12541770935059
    59.139217376709 -8.14023113250732
    59.1845664978027 -8.15258884429932
    59.2299194335938 -8.16390895843506
    59.2752723693848 -8.16703414916992
    59.3206253051758 -8.17191505432129
    59.3659782409668 -8.18759727478027
    59.3886528015137 -8.19171619415283
    59.4113273620605 -8.19196033477783
    59.4566802978516 -8.20275402069092
    59.4793586730957 -8.20302581787109
    59.5020332336426 -8.2092752456665
    59.5927391052246 -8.21150207519531
    59.6607666015625 -8.21771335601807
    59.6834411621094 -8.22689247131348
    59.7514686584473 -8.2299861907959
    59.7741470336914 -8.2361536026001
    59.7968215942383 -8.26706981658936
    59.8194999694824 -8.28514289855957
    59.8648490905762 -8.28678798675537
    59.8875274658203 -8.28729152679443
    59.9102020263672 -8.29237461090088
    59.9328804016113 -8.29307460784912
    59.9555549621582 -8.29657077789307
    60.0235824584961 -8.29899501800537
    60.0462608337402 -8.30676746368408
    60.1142883300781 -8.31320190429688
    60.136962890625 -8.32086277008057
    60.1596412658691 -8.3397216796875
    60.2049903869629 -8.33988475799561
    60.273021697998 -8.35690021514893
    60.3183708190918 -8.35915565490723
    60.4090766906738 -8.36183643341064
    60.4317512512207 -8.36851596832275
    60.4544296264648 -8.37201118469238
    60.5224571228027 -8.37489318847656
    60.5678100585938 -8.38053131103516
    60.7265434265137 -8.3831090927124
    60.7492179870605 -8.39087581634521
    60.7945709228516 -8.3931770324707
    60.8172454833984 -8.39323902130127
    60.8399238586426 -8.40695571899414
    60.8852729797363 -8.40960121154785
    60.9306259155273 -8.42763328552246
    60.9533042907715 -8.44835567474365
    60.9759788513184 -8.45311069488525
    60.9986534118652 -8.4629430770874
    61.0440063476562 -8.46425724029541
    61.0666809082031 -8.46849632263184
    61.1120338439941 -8.4894847869873
    61.180061340332 -8.49122047424316
    61.2480926513672 -8.49175262451172
    61.2707672119141 -8.49540233612061
    61.4521751403809 -8.50114154815674
    61.474853515625 -8.50332164764404
    61.4975280761719 -8.50888633728027
    61.5428810119629 -8.51184749603271
    61.5882339477539 -8.51264476776123
    61.6109085083008 -8.51830673217773
    61.7016143798828 -8.52453899383545
    61.8149948120117 -8.53300094604492
    61.8603439331055 -8.53347682952881
    61.8830223083496 -8.53771686553955
    61.9964027404785 -8.54322624206543
    62.0190773010254 -8.555908203125
    62.0871047973633 -8.56342792510986
    62.1097831726074 -8.56896018981934
    62.2231636047363 -8.57413578033447
    62.2458381652832 -8.60704135894775
    62.2685165405273 -8.63335800170898
    62.2911911010742 -8.64023017883301
    62.3138656616211 -8.64117431640625
    62.3592185974121 -8.65859794616699
    62.4499244689941 -8.66011428833008
    62.472599029541 -8.6673641204834
    62.5406265258789 -8.67693901062012
    62.563304901123 -8.68583393096924
    62.5859794616699 -8.68584823608398
    62.6313323974609 -8.69203567504883
    62.6540069580078 -8.70449638366699
    62.676685333252 -8.70944404602051
    62.6993598937988 -8.70994663238525
    62.722038269043 -8.71535301208496
    62.7447128295898 -8.71569919586182
    62.8354187011719 -8.72938442230225
    62.8807678222656 -8.73442554473877
    62.9034461975098 -8.73973655700684
    62.9941482543945 -8.74186706542969
    63.0621795654297 -8.75063705444336
    63.1302070617676 -8.75239372253418
    63.1528816223145 -8.76227474212646
    63.1982345581055 -8.76277256011963
    63.2209091186523 -8.77237510681152
    63.2889404296875 -8.7759895324707
    63.3116149902344 -8.77620315551758
    63.3796424865723 -8.78663444519043
    63.4476699829102 -8.78789329528809
    63.4930229187012 -8.79103946685791
    63.5157012939453 -8.80604553222656
    63.5610504150391 -8.81359577178955
    63.7424583435059 -8.85487651824951
    63.76513671875 -8.85502815246582
    63.7878112792969 -8.86140441894531
    63.8331642150879 -8.86187648773193
    63.8558387756348 -8.87037467956543
    63.9465446472168 -8.88103008270264
    64.0372467041016 -8.88247394561768
    64.0826034545898 -8.89007759094238
    64.1052780151367 -8.89398384094238
    64.1279525756836 -8.89418315887451
    64.1506271362305 -8.90005779266357
    64.2186584472656 -8.90460205078125
    64.2413330078125 -8.91160678863525
    64.2866897583008 -8.91687297821045
    64.3093643188477 -8.92692089080811
    64.4454193115234 -8.93577289581299
    64.5587997436523 -8.94118213653564
    64.5814743041992 -8.94125843048096
    64.6041488647461 -8.94495964050293
    64.6268310546875 -8.95149040222168
    64.6721801757812 -8.9523229598999
    64.6948547363281 -8.95463275909424
    64.717529296875 -8.96022129058838
    64.7628860473633 -8.96115970611572
    64.7855606079102 -8.96812152862549
    64.8535919189453 -8.970534324646
    64.8762664794922 -8.97180271148682
    64.8989410400391 -8.98523712158203
    65.1257019042969 -8.99124050140381
    65.1483764648438 -8.99150371551514
    65.1937255859375 -8.99721908569336
    65.2390823364258 -8.9987850189209
    65.4204864501953 -9.01270389556885
    65.4431686401367 -9.0201416015625
    65.4658432006836 -9.02415657043457
    65.5111923217773 -9.02548980712891
    65.5338668823242 -9.03168487548828
    65.6018981933594 -9.0350980758667
    65.6472473144531 -9.07663345336914
    65.6926040649414 -9.08683204650879
    65.7379531860352 -9.08919811248779
    65.8059844970703 -9.09055709838867
    65.8513336181641 -9.09354209899902
    65.8740081787109 -9.09979438781738
    65.9873886108398 -9.10428333282471
    66.0100708007812 -9.11111450195312
    66.0327453613281 -9.1381196975708
    66.055419921875 -9.14645004272461
    66.146125793457 -9.14846992492676
    66.1914749145508 -9.15298748016357
    66.2368316650391 -9.15456867218018
    66.2595062255859 -9.16680812835693
    66.3275299072266 -9.17252159118652
    66.4182357788086 -9.17587184906006
    66.4409103393555 -9.18696308135986
    66.4862670898438 -9.18870162963867
    66.5769729614258 -9.19814968109131
    66.6676712036133 -9.20357608795166
    66.7130279541016 -9.20611000061035
    66.7810516357422 -9.20784473419189
    66.8037338256836 -9.20789623260498
    66.8264083862305 -9.21779823303223
    66.8944320678711 -9.22479724884033
    66.9171142578125 -9.23504257202148
    66.9624633789062 -9.2388916015625
    67.0078125 -9.24946212768555
    67.0304946899414 -9.25853443145752
    67.0531692504883 -9.25872707366943
    67.0758438110352 -9.26222133636475
    67.1438751220703 -9.26525115966797
    67.1665496826172 -9.26722812652588
    67.1892242431641 -9.27725028991699
    67.2799301147461 -9.28477096557617
    67.302604675293 -9.29127311706543
    67.3706359863281 -9.2964506149292
    67.393310546875 -9.31075572967529
    67.4159851074219 -9.31535053253174
    67.5520401000977 -9.31991195678711
    67.6200714111328 -9.32740306854248
    67.6427459716797 -9.32793712615967
    67.6654205322266 -9.33200454711914
    67.7107772827148 -9.33313369750977
    67.7334518432617 -9.33933448791504
    67.7561264038086 -9.35001564025879
    67.7788009643555 -9.35594654083252
    67.8921813964844 -9.359130859375
    67.9148559570312 -9.36338806152344
    67.9375381469727 -9.37522125244141
    68.0055618286133 -9.37796115875244
    68.0282363891602 -9.38671875
    68.0509185791016 -9.39213848114014
    68.0735931396484 -9.39372444152832
    68.1189422607422 -9.40235805511475
    68.2096481323242 -9.4055700302124
    68.254997253418 -9.40868186950684
    68.3003540039062 -9.42520618438721
    68.3910598754883 -9.4306468963623
    68.4590835571289 -9.43719482421875
    68.4817581176758 -9.44100666046143
    68.5271148681641 -9.44320583343506
    68.5724639892578 -9.44677925109863
    68.5951385498047 -9.44896411895752
    68.6178207397461 -9.45635414123535
    68.6858444213867 -9.45745182037354
    68.731201171875 -9.45967102050781
    68.7538757324219 -9.46755027770996
    68.8218994140625 -9.46880531311035
    68.8672561645508 -9.46978282928467
    68.8899307250977 -9.4887752532959
    68.9126052856445 -9.49234580993652
    68.9352798461914 -9.50667572021484
    68.9806365966797 -9.52570629119873
    69.1166915893555 -9.52745628356934
    69.2073974609375 -9.53149509429932
    69.2981033325195 -9.53410816192627
    69.3661270141602 -9.54436206817627
    69.388801574707 -9.58911895751953
    69.4341583251953 -9.59253215789795
    69.5248641967773 -9.59755706787109
    69.5475387573242 -9.60684680938721
    69.5702133178711 -9.61002349853516
    69.592887878418 -9.61962985992432
    69.6609191894531 -9.6245002746582
    69.7062683105469 -9.62582969665527
    69.7289428710938 -9.62900161743164
    69.774299621582 -9.62904739379883
    69.7969741821289 -9.63366031646729
    69.8423233032227 -9.63492393493652
    70.0010604858398 -9.65201091766357
    70.0237350463867 -9.66009044647217
    70.0690841674805 -9.66035270690918
    70.1144409179688 -9.66842079162598
    70.1371154785156 -9.67511940002441
    70.2504959106445 -9.67738914489746
    70.3865509033203 -9.68293952941895
    70.5226058959961 -9.68401145935059
    70.545280456543 -9.68988418579102
    70.5679626464844 -9.70102214813232
    70.635986328125 -9.70875549316406
    70.6813430786133 -9.71463871002197
    70.7040176391602 -9.72270488739014
    70.726692199707 -9.74018383026123
    70.7720413208008 -9.74121570587158
    70.8173980712891 -9.76373291015625
    70.8400726318359 -9.76373291015625
    70.8627471923828 -9.77115631103516
    70.8854217529297 -9.78982353210449
    70.9081039428711 -9.79647445678711
    70.9534530639648 -9.79791927337646
    70.9761276245117 -9.8054666519165
    71.0441589355469 -9.81262493133545
    71.1348648071289 -9.8363561630249
    71.1575393676758 -9.83695125579834
    71.1802139282227 -9.8404655456543
    71.2482452392578 -9.84226608276367
    71.2709197998047 -9.84946346282959
    71.3389434814453 -9.85279846191406
    71.4523239135742 -9.85549068450928
    71.4976806640625 -9.85922908782959
    71.5883865356445 -9.86187553405762
    71.6564102172852 -9.86480522155762
    71.679084777832 -9.87206840515137
    71.7244415283203 -9.8747673034668
    71.8604965209961 -9.87700843811035
    72.0419082641602 -9.88600063323975
    72.064582824707 -9.89901065826416
    72.1099319458008 -9.91072940826416
    72.1326065063477 -9.9175443649292
    72.3366928100586 -9.92984485626221
    72.4047241210938 -9.93241214752197
    72.5181045532227 -9.93832588195801
    72.5634536743164 -9.94113063812256
    72.5861282348633 -9.94126033782959
    72.6314849853516 -9.94816780090332
    72.7675399780273 -9.95471000671387
    72.8582458496094 -9.95767498016357
    72.9716262817383 -9.96027565002441
    72.9943008422852 -9.96835899353027
    73.0623321533203 -9.97429656982422
    73.0850067138672 -9.98123836517334
    73.1983871459961 -9.98403739929199
    73.2437362670898 -9.98794078826904
    73.2664108276367 -9.98818016052246
    73.2890930175781 -9.99253082275391
    73.3797912597656 -9.9946117401123
    73.4478225708008 -9.99734783172607
    73.4704971313477 -10.0140409469604
    };
    
    \addplot [line width=3pt, black]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{CATT-Acoustics}
    \addplot [line width=3pt, myLightBlue]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{ARN (baseline)}
    % \addplot [line width=3pt, myPurple]
    % table {%
    % -1 0
    % -2 0
    % };
    % \addlegendentry{SDN}
    \addplot [line width=3pt, myGreen]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{ARN (${K=3}$)}
    \addplot [line width=3pt, myOrange]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{ARN (${K=1}$, spr.)}
    \addplot [line width=3pt, myRed]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{ARN (${K=3}$, spr.)}
    
    \end{axis}
    
\end{tikzpicture}


==> figures/EDT_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=10cm,
height=7.5cm,
scale only axis,
legend cell align={left},
legend columns=2,
legend style={
    at={(0.5, 0.03)},
    anchor=south,
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Octave band EDT},
x grid style={darkgray176},
xmode=log,
xlabel={Frequency [Hz]},
xmin=31.25, xmax=16000,
xtick style={color=black},
xtick={10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={EDT [ms]},
ymin=0, ymax=125,
ytick style={color=black}
]
% \addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=None]
% table{%
% x  y
% 0.75 0.5
% 0 -0
% 0.75 -0.5
% };
% \addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, forget plot, mark=None]
% table{%
% x  y
% 0.75 0.5
% 0 -0
% 0.75 -0.5
% };
% \addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, forget plot, mark=None]
% table{%
% x  y
% 0.75 0.5
% 0 -0
% 0.75 -0.5
% };
% \addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=None]
% table{%
% x  y
% 0.75 0.5
% 0 -0
% 0.75 -0.5
% };
% \addplot [
%   draw=mediumpurple148103189,
%   draw=none,
%   fill=mediumpurple148103189,
%   forget plot,
%   mark=None
% ]
% table{%
% x  y
% 0.75 0.5
% 0 -0
% 0.75 -0.5
% };
% \addplot [draw=none, draw=sienna1408675, fill=sienna1408675, forget plot, mark=None]
% table{%
% x  y
% 0.75 0.5
% 0 -0
% 0.75 -0.5
% };
\addplot [thick, steelblue31119180]
table {%
31.25 118.513458251953
62.5 97.0787048339844
125 69.5541839599609
250 58.3940544128418
500 54.1714515686035
1000 52.4524841308594
2000 51.5718421936035
4000 57.1254959106445
8000 53.4839286804199
16000 41.6674270629883
};
\addlegendentry{ARN (baseline)}
\addplot [thick, darkorange25512714]
table {%
31.25 71.6032235685553
62.5 48.474503342174
125 30.1713595443752
250 67.4988950087998
500 76.2389700118891
1000 94.2031933974318
2000 92.516369388363
4000 90.4236249677264
8000 73.0704075859903
16000 48.6512974779747
};
\addlegendentry{ARN (kernel mat.)}
\addplot [thick, forestgreen4416044]
table {%
31.25 65.6701460685966
62.5 56.940929720055
125 31.9102463878848
250 76.8926304653973
500 89.6089706435735
1000 98.0041714788984
2000 97.2708305649787
4000 86.8153399501917
8000 70.6566056823913
16000 44.3101480783916
};
\addlegendentry{ARN (uniform mat.)}
% \addplot [thick, sienna1408675]
% table {%
% 31.25 110.240142766785
% 62.5 102.40140191275
% 125 94.2220366746753
% 250 88.8643409760115
% 500 68.1355963535451
% 1000 61.684372207364
% 2000 67.1350317507492
% 4000 64.8595900279993
% 8000 56.0186222985714
% 16000 64.362936874601
% };
% \addlegendentry{PyRoomAcoustics}
\addplot [thick, black]
table {%
31.25 91.8720360122669
62.5 72.0637424362068
125 88.120864988592
250 92.9855131446277
500 94.3200807567934
1000 93.7412974251109
2000 86.4415754587181
4000 73.7017380369065
8000 59.9500290351146
16000 48.8336192372514
};
\addlegendentry{CATT-Acoustics}
\end{axis}

\end{tikzpicture}


==> figures/EDT_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    \begin{axis}[
    width=10cm,
    height=6cm,
    scale only axis,
    legend cell align={left},
    legend columns=2,
    legend style={
        at={(0.02, 0.02)},
        anchor=south west,
        fill opacity=0.7,
        draw opacity=1,
        text opacity=1,
        draw=lightgray
    },
    tick align=outside,
    tick pos=left,
    % title={Octave band EDT},
    x grid style={darkgray},
    xmode=log,
    xlabel={Frequency [Hz]},
    % xmin=31.25, xmax=16000,
    xmin=125, xmax=16000,
    xtick style={color=black},
    % xtick={10,100,1000,10000},
    % xticklabels={
    %   \(\displaystyle {10^{1}}\),
    %   \(\displaystyle {10^{2}}\),
    %   \(\displaystyle {10^{3}}\),
    %   \(\displaystyle {10^{4}}\)
    % },
    xtick={125,250,500,1000,2000,4000,8000,16000},
    xticklabels={125,250,500,1k,2k,4k,8k,16k},
    y grid style={darkgray},
    ylabel={EDT [ms]},
    ymin=65, ymax=185,
    ytick style={color=black}
    ]
    
    \addplot [thick, myDarkBlue, mark=x, forget plot, mark size=2.5pt]
    table {%
    31.25 137.672134399414
    62.5 118.348075866699
    125 110.74104309082
    250 108.531478881836
    500 114.636024475098
    1000 113.481964111328
    2000 119.512023925781
    4000 112.222373962402
    8000 94.8671569824219
    16000 75.9612731933594
    };
    \addplot [thick, myGreen, mark=otimes, forget plot, mark size=2.5pt]
    table {%
    31.25 83.5294216473015
    62.5 66.8187485150845
    125 111.925487382162
    250 129.470781720321
    500 125.00457691775
    1000 115.927869774775
    2000 120.81598848756
    4000 106.65688298071
    8000 91.1256826639872
    16000 71.2099972718421
    };
    \addplot [thick, myOrange, mark=+, forget plot, mark size=2.5pt]
    table {%
    31.25 117.908503380998
    62.5 111.467942661766
    125 123.945475779042
    250 110.390790548867
    500 123.853360593958
    1000 110.538906896736
    2000 114.704984514363
    4000 112.169017875266
    8000 98.3546854506973
    16000 78.4885329452345
    };
    \addplot [thick, myRed, mark=oplus, forget plot, mark size=2.5pt]
    table {%
    31.25 136.637264709457
    62.5 128.174907832572
    125 149.406326630874
    250 124.038965597971
    500 127.217847807247
    1000 122.775528857254
    2000 117.071827737234
    4000 107.421779551815
    8000 88.7752052063497
    16000 70.5988234850567
    };
    \addplot [thick, myLightBlue, mark=*, forget plot, mark size=2.5pt]
    table {%
    31.25 105.761677419353
    62.5 78.7454819872436
    125 85.5554010530806
    250 117.257570645131
    500 160.459482031532
    1000 176.888894055461
    2000 171.655759642919
    4000 153.06252379285
    8000 120.90358544438
    16000 87.2191683670204
    };
    \addplot [thick, black, mark=diamond*, forget plot, mark size=2.5pt]
    table {%
    31.25 97.7320495818991
    62.5 86.8973713510993
    125 121.551390416191
    250 131.640655537904
    500 128.359834514866
    1000 126.129001452938
    2000 115.486337290895
    4000 104.165980414291
    8000 98.5527159144505
    16000 84.2752660995743
    };
    
    \addplot [line width=1.25pt, black, mark=diamond*, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{CATT-Acoustics}
    \addplot [line width=1.25pt, myLightBlue, mark=*, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (baseline)}
    \addplot [line width=1.25pt, myDarkBlue, mark=x, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=1}$)}
    \addplot [line width=1.25pt, myGreen, mark=otimes, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=3}$)}
    \addplot [line width=1.25pt, myOrange, mark=+, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=1}$, spr.)}
    \addplot [line width=1.25pt, myRed, mark=oplus, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=3}$, spr.)}
    
    \end{axis}

\end{tikzpicture}


==> figures/EDT_BRAS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    \begin{axis}[
    width=10cm,
    height=6cm,
    scale only axis,
    legend cell align={left},
    legend columns=2,
    legend style={
        at={(0.02, 0.02)},
        anchor=south west,
        fill opacity=0.7,
        draw opacity=1,
        text opacity=1,
        draw=lightgray
    },
    tick align=outside,
    tick pos=left,
    % title={Octave band EDT},
    x grid style={darkgray},
    xmode=log,
    xlabel={Frequency [Hz]},
    % xmin=31.25, xmax=16000,
    xmin=125, xmax=16000,
    xtick style={color=black},
    % xtick={10,100,1000,10000},
    % xticklabels={
    %   \(\displaystyle {10^{1}}\),
    %   \(\displaystyle {10^{2}}\),
    %   \(\displaystyle {10^{3}}\),
    %   \(\displaystyle {10^{4}}\)
    % },
    xtick={125,250,500,1000,2000,4000,8000,16000},
    xticklabels={125,250,500,1k,2k,4k,8k,16k},
    y grid style={darkgray},
    ylabel={EDT [ms]},
    ymin=45, ymax=350,
    ytick style={color=black}
    ]
    
    \addplot [thick, myLightBlue, mark=*, forget plot, mark size=2.5pt]
    table {%
    125 167.851806640625
    249.999954223633 197.446960449219
    500.000091552734 252.231719970703
    1000 283.949249267578
    1999.99963378906 268.079742431641
    4000.00073242188 222.010681152344
    8000 129.210983276367
    16000.0068359375 50.6143913269043
    };
    \addplot [thick, myDarkBlue, mark=x, forget plot, mark size=2.5pt]
    table {%
    125 185.125564575195
    249.999954223633 232.338760375977
    500.000091552734 323.095397949219
    1000 291.704162597656
    1999.99963378906 282.214935302734
    4000.00073242188 236.337646484375
    8000 142.682525634766
    16000.0068359375 51.0836029052734
    };
    \addplot [thick, myGreen, mark=otimes, forget plot, mark size=2.5pt]
    table {%
    125 157.303344726562
    249.999954223633 230.110946655273
    500.000091552734 291.516418457031
    1000 286.241058349609
    1999.99963378906 255.913955688477
    4000.00073242188 222.25927734375
    8000 114.880683898926
    16000.0068359375 35.9918479919434
    };
    % \addplot [thick, myGreen, mark=otimes, forget plot, mark size=2.5pt]
    % table {%
    % 125 197.608001708984
    % 249.999954223633 251.6611328125
    % 500.000091552734 288.27197265625
    % 1000 262.179229736328
    % 1999.99963378906 236.23649597168
    % 4000.00073242188 213.397155761719
    % 8000 137.678115844727
    % 16000.0068359375 56.1968727111816
    % };
    \addplot [thick, myOrange, mark=+, forget plot, mark size=2.5pt]
    table {%
    125 281.613739013672
    249.999954223633 282.420745849609
    500.000091552734 320.090362548828
    1000 300.297149658203
    1999.99963378906 260.128692626953
    4000.00073242188 231.979751586914
    8000 145.985931396484
    16000.0068359375 57.881908416748
    };
    \addplot [thick, myRed, mark=oplus, forget plot, mark size=2.5pt]
    table {%
    125 228.678955078125
    249.999954223633 220.442855834961
    500.000091552734 282.732482910156
    1000 263.916137695312
    1999.99963378906 275.161254882812
    4000.00073242188 239.545944213867
    8000 136.133834838867
    16000.0068359375 53.216968536377
    };
    \addplot [thick, black, mark=diamond*, forget plot, mark size=2.5pt]
    table {%
    125 235.895385742188
    249.999954223633 251.404754638672
    500.000091552734 308.066436767578
    1000 318.508270263672
    1999.99963378906 287.277923583984
    4000.00073242188 259.077697753906
    8000 164.404754638672
    16000.0068359375 83.397575378418
    };
    
    \addplot [line width=1.25pt, black, mark=diamond*, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{Measurement}
    % \addlegendimage{empty legend}\addlegendentry{}
    \addplot [line width=1.25pt, myLightBlue, mark=*, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (baseline)}
    % \addplot [line width=1.25pt, myGreen, mark=otimes, mark size=4pt]
    % table {%
    % 1 -1
    % 2 -1
    % };
    % \addlegendentry{ARN (Householder, spr.)}
    \addplot [line width=1.25pt, myDarkBlue, mark=x, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=1}$)}
    \addplot [line width=1.25pt, myGreen, mark=otimes, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=2}$)}
    \addplot [line width=1.25pt, myOrange, mark=+, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=1}$, spr.)}
    \addplot [line width=1.25pt, myRed, mark=oplus, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=2}$, spr.)}
    
    \end{axis}
    
\end{tikzpicture}


==> figures/NED_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    \begin{axis}[
    width=10cm,
    height=6cm,
    scale only axis,
    legend cell align={left},
    % legend columns=2,
    legend style={
        at={(0.97, 0.02)},
        anchor=south east,
        fill opacity=0.7,
        draw opacity=1,
        text opacity=1,
        draw=lightgray
    },
    tick align=outside,
    tick pos=left,
    % title={Earlier NED},
    xlabel={Time [ms]},
    ylabel={NED},
    x grid style={darkgray},
    xmin=0, xmax=65,
    xtick style={color=black},
    y grid style={darkgray},
    ymin=0, ymax=1.1,
    ytick style={color=black}
    ]
    
    \addplot [line join=round, thick, myLightBlue, forget plot]
    table {%
    0 0.0316272974014282
    0.0226758718490601 0.0282033681869507
    0.0453517436981201 0.0275247097015381
    0.0680276155471802 0.0274558067321777
    0.0907033681869507 0.0278998613357544
    0.113379240036011 0.0278352499008179
    0.136055111885071 0.0282835960388184
    0.158730983734131 0.0280935764312744
    0.181406855583191 0.0285433530807495
    0.204082727432251 0.028200626373291
    0.249434351921082 0.0291048288345337
    0.272110223770142 0.0290452241897583
    0.362813711166382 0.0309091806411743
    0.385489463806152 0.0308473110198975
    0.408165335655212 0.0313241481781006
    0.430841207504272 0.0313087701797485
    0.476192951202393 0.032271146774292
    0.498868823051453 0.0317630767822266
    0.589572191238403 0.0337222814559937
    0.634923934936523 0.0341589450836182
    0.770979046821594 0.0370582342147827
    0.793654918670654 0.0371549129486084
    0.929710030555725 0.0401967763900757
    0.952385902404785 0.0397319793701172
    1.02041339874268 0.0409623384475708
    1.0657651424408 0.0420867204666138
    1.15646851062775 0.0428228378295898
    1.17914438247681 0.0426123142242432
    1.22449612617493 0.04320228099823
    1.24717199802399 0.0431334972381592
    1.31519949436188 0.044816255569458
    1.33787536621094 0.044788122177124
    1.45125460624695 0.0476865768432617
    1.47393047809601 0.0476282835006714
    1.51928222179413 0.0485818386077881
    1.54195809364319 0.04902184009552
    1.56463396549225 0.048772931098938
    1.60998558998108 0.0494019985198975
    1.63266146183014 0.0490603446960449
    1.72336494922638 0.0507473945617676
    1.76871657371521 0.0517122745513916
    1.79139244556427 0.0513278245925903
    1.83674418926239 0.0524129867553711
    1.85942006111145 0.0519540309906006
    1.88209593296051 0.0524961948394775
    1.90477180480957 0.05207359790802
    1.92744755744934 0.0525429248809814
    1.97279930114746 0.0527647733688354
    1.99547517299652 0.05332350730896
    2.01815104484558 0.0528398752212524
    2.04082679748535 0.0533585548400879
    2.0635027885437 0.0533097982406616
    2.10885453224182 0.0544195175170898
    2.13153028488159 0.0541607141494751
    2.22223377227783 0.0561633110046387
    2.2449095249176 0.0558314323425293
    2.26758551597595 0.0563889741897583
    2.29026126861572 0.0561439990997314
    2.38096475601196 0.0580251216888428
    2.40364050865173 0.0577600002288818
    2.51701974868774 0.0602327585220337
    2.53969573974609 0.0599445104598999
    2.56237149238586 0.060504674911499
    2.58504748344421 0.0606957674026489
    2.6530749797821 0.0621210336685181
    2.67575073242188 0.0617439746856689
    2.69842672348022 0.0622937679290771
    2.72110247612 0.0616647005081177
    2.74377846717834 0.0619494915008545
    2.76645421981812 0.0608055591583252
    2.78912997245789 0.0613338947296143
    2.85715770721436 0.0617619752883911
    2.94786095619202 0.0638573169708252
    2.97053694725037 0.0621684789657593
    2.99321269989014 0.0618679523468018
    3.08391618728638 0.0623160600662231
    3.10659193992615 0.0628069639205933
    3.1292679309845 0.0628763437271118
    3.15194368362427 0.063366174697876
    3.17461967468262 0.0632648468017578
    3.19729542732239 0.0637526512145996
    3.21997117996216 0.0632224082946777
    3.24264717102051 0.0647341012954712
    3.26532292366028 0.0658445358276367
    3.3106746673584 0.0668497085571289
    3.33335065841675 0.066720724105835
    3.35602641105652 0.0678632259368896
    3.37870216369629 0.0677263736724854
    3.40137815475464 0.0682322978973389
    3.42405390739441 0.0676548480987549
    3.46940565109253 0.0683873891830444
    3.51475739479065 0.0693956613540649
    3.53743314743042 0.0692007541656494
    3.62813663482666 0.0712281465530396
    3.65081262588501 0.0709937810897827
    3.69616413116455 0.0716854333877563
    3.7188401222229 0.0710266828536987
    3.76419186592102 0.0720356702804565
    3.78686761856079 0.0717446804046631
    3.80954360961914 0.0722483396530151
    3.83221936225891 0.0722895860671997
    3.85489511489868 0.071338415145874
    3.9002468585968 0.0723356008529663
    3.92292284965515 0.0719853639602661
    3.99095034599304 0.0734858512878418
    4.01362609863281 0.0730974674224854
    4.03630208969116 0.0731897354125977
    4.05897808074951 0.0724214315414429
    4.0816535949707 0.071986198425293
    4.19503307342529 0.0744507312774658
    4.21770906448364 0.0739666223526001
    4.33108806610107 0.0764646530151367
    4.35376405715942 0.0759297609329224
    4.5351710319519 0.0799132585525513
    4.5578465461731 0.0774856805801392
    4.58052253723145 0.0766837596893311
    4.69390201568604 0.0790746212005615
    4.71657752990723 0.0783417224884033
    4.73925352096558 0.0788389444351196
    4.76192951202393 0.0786923170089722
    4.85263299942017 0.0805851221084595
    4.87530851364136 0.079413890838623
    4.89798450469971 0.0799026489257812
    4.92066049575806 0.079043984413147
    5.0113639831543 0.0807482004165649
    5.17009496688843 0.0841794013977051
    5.19277048110962 0.0832946300506592
    5.28347396850586 0.0852723121643066
    5.30614995956421 0.0849730968475342
    5.35150146484375 0.085893988609314
    5.3741774559021 0.0855585336685181
    5.44220495223999 0.087039589881897
    5.46488094329834 0.0860427618026733
    5.89572191238403 0.0954189300537109
    5.94107389450073 0.0928381681442261
    6.05445289611816 0.0953786373138428
    6.07712888717651 0.093614935874939
    6.16783237457275 0.0956515073776245
    6.1905083656311 0.0951086282730103
    6.34923934936523 0.0986976623535156
    6.37191486358643 0.0973633527755737
    6.50797033309937 0.100462555885315
    6.53064584732056 0.0984864234924316
    6.71205282211304 0.102652668952942
    6.73472881317139 0.101898670196533
    6.87078380584717 0.105049133300781
    6.89345979690552 0.104219913482666
    6.91613531112671 0.104743838310242
    6.93881130218506 0.103191256523132
    7.16556978225708 0.108226537704468
    7.18824577331543 0.106469869613647
    7.23359727859497 0.107514619827271
    7.25627326965332 0.106663823127747
    7.82316970825195 0.11960232257843
    7.8458456993103 0.117722511291504
    8.36739063262939 0.130421757698059
    8.91161060333252 0.144356489181519
    9.02499008178711 0.147343397140503
    9.0476655960083 0.147368550300598
    9.093017578125 0.142711758613586
    9.65991401672363 0.157595872879028
    9.75061702728271 0.160032987594604
    9.77329349517822 0.157428860664368
    10.4308929443359 0.175316452980042
    11.2018718719482 0.196959495544434
    11.2245473861694 0.193791747093201
    11.3606033325195 0.197637677192688
    11.3832788467407 0.195403695106506
    11.4513063430786 0.197309613227844
    11.4739818572998 0.194360256195068
    11.4966583251953 0.194991111755371
    11.5193338394165 0.19016432762146
    12.6077747344971 0.22022807598114
    12.9479131698608 0.229724407196045
    12.970588684082 0.228280544281006
    13.0839681625366 0.231410384178162
    13.1066436767578 0.229958772659302
    13.2880506515503 0.234905242919922
    13.3107261657715 0.234061717987061
    13.4694576263428 0.238337278366089
    13.492133140564 0.237349033355713
    15.1021184921265 0.279808282852173
    15.7143669128418 0.295895576477051
    15.737042427063 0.293277740478516
    16.3719673156738 0.309743642807007
    16.3946418762207 0.307639718055725
    17.4604072570801 0.334495306015015
    17.7778701782227 0.342396259307861
    17.8005447387695 0.341699957847595
    17.823221206665 0.341870307922363
    18.6849040985107 0.362401366233826
    18.7075805664062 0.361881852149963
    19.4105319976807 0.377733588218689
    20.1134834289551 0.393212914466858
    20.136157989502 0.394862413406372
    20.1588344573975 0.39380145072937
    20.2948894500732 0.396621823310852
    20.3175659179688 0.398687601089478
    20.6123504638672 0.404771327972412
    20.6350269317627 0.403888463973999
    20.6577033996582 0.404340505599976
    20.6803798675537 0.406150937080383
    20.7030544281006 0.4052414894104
    20.7257308959961 0.407065391540527
    21.2699508666992 0.417691588401794
    21.7914962768555 0.427213072776794
    22.2450122833252 0.434922695159912
    22.2676887512207 0.437031984329224
    22.2903652191162 0.440271019935608
    22.7665576934814 0.448045253753662
    22.9252891540527 0.450492262840271
    22.9479637145996 0.452532649040222
    23.4241580963135 0.459904193878174
    23.4468326568604 0.461231350898743
    23.9003505706787 0.467472314834595
    23.9230270385742 0.470265984535217
    24.1497840881348 0.47323751449585
    24.1724605560303 0.478793859481812
    24.1951370239258 0.475805282592773
    24.2178115844727 0.479393720626831
    24.2631645202637 0.479987025260925
    24.2858390808105 0.481167793273926
    24.3085155487061 0.480574131011963
    24.3311920166016 0.481765627861023
    24.5806255340576 0.484943628311157
    24.6033020019531 0.489256381988525
    24.8300609588623 0.491946935653687
    24.8527355194092 0.494737982749939
    24.8980884552002 0.495270729064941
    24.9207630157471 0.495973467826843
    25.328929901123 0.500663757324219
    25.3516044616699 0.504420518875122
    25.7144184112549 0.508064389228821
    25.7370948791504 0.511210322380066
    25.8504734039307 0.512313604354858
    25.8731498718262 0.514081001281738
    26.4173698425293 0.519143342971802
    27.0522937774658 0.524365663528442
    27.0749702453613 0.524540185928345
    27.0976448059082 0.528142929077148
    27.2563762664795 0.529378652572632
    27.279052734375 0.532533168792725
    27.3017292022705 0.532712936401367
    27.3244037628174 0.535446882247925
    27.4604587554932 0.536553144454956
    27.4831352233887 0.537805557250977
    27.5058116912842 0.53691554069519
    27.5284862518311 0.538181066513062
    27.5511627197266 0.541057825088501
    27.5738391876221 0.545011162757874
    27.64186668396 0.545600414276123
    27.6645412445068 0.548587083816528
    27.891300201416 0.55056369304657
    27.9139766693115 0.551248073577881
    28.2994651794434 0.554489374160767
    28.3221416473389 0.555331945419312
    28.7303066253662 0.558616518974304
    28.7529830932617 0.564791679382324
    28.8210105895996 0.565354824066162
    28.8436870574951 0.569388866424561
    28.866361618042 0.569577813148499
    28.8890380859375 0.573617696762085
    28.911714553833 0.576986312866211
    28.9570655822754 0.577344417572021
    28.9797420501709 0.578019142150879
    29.0250930786133 0.5783611536026
    29.0477695465088 0.579843401908875
    29.0704441070557 0.580020070075989
    29.0931205749512 0.584163665771484
    29.1157970428467 0.585003972053528
    29.1838245391846 0.585543274879456
    29.2065010070801 0.586670398712158
    29.3198795318604 0.587584495544434
    29.3425559997559 0.590876340866089
    29.4105834960938 0.591391563415527
    29.4332580566406 0.592021226882935
    29.4559345245361 0.592195868492126
    29.4786109924316 0.59316873550415
    29.5466384887695 0.593948364257812
    29.5693130493164 0.59932279586792
    29.5919895172119 0.600292682647705
    29.6373405456543 0.600645422935486
    29.6600170135498 0.603122234344482
    29.7280445098877 0.603617548942566
    29.7507209777832 0.607815861701965
    29.8640995025635 0.608663439750671
    29.886775970459 0.609866738319397
    30.1135349273682 0.611508846282959
    30.136209487915 0.615749835968018
    30.7711334228516 0.619901418685913
    31.0659198760986 0.621550440788269
    31.0885963439941 0.623400568962097
    31.4060573577881 0.625103235244751
    31.4287338256836 0.629300355911255
    31.4514102935791 0.627552509307861
    31.474084854126 0.62952709197998
    32.0183067321777 0.631887197494507
    32.449146270752 0.633267402648926
    32.4718246459961 0.63724148273468
    32.494499206543 0.637297868728638
    32.5171737670898 0.633446931838989
    32.539852142334 0.637407302856445
    32.5852012634277 0.637511730194092
    32.6078796386719 0.63366961479187
    32.6305541992188 0.633722424507141
    32.6532287597656 0.637855887413025
    32.6759071350098 0.637905597686768
    32.6985816955566 0.643223285675049
    32.7892837524414 0.643467903137207
    32.8119621276855 0.640906929969788
    32.8346366882324 0.643582224845886
    32.8799896240234 0.643690943717957
    32.9026641845703 0.647681951522827
    33.1294212341309 0.648090004920959
    33.152099609375 0.651921510696411
    33.1747741699219 0.648153305053711
    33.2201271057129 0.648210406303406
    33.2428016662598 0.652018547058105
    33.2654762268066 0.648261547088623
    33.2881546020508 0.652058124542236
    33.3335037231445 0.652091503143311
    33.3561820983887 0.653303384780884
    33.4468841552734 0.653376817703247
    33.4695625305176 0.655469179153442
    33.5602645874023 0.655546069145203
    33.5829391479492 0.659284353256226
    33.6056175231934 0.662139296531677
    33.6509666442871 0.662168502807617
    33.6736450195312 0.663984775543213
    33.8323745727539 0.664086103439331
    33.8550491333008 0.66530704498291
    33.9230766296387 0.665438413619995
    33.9457550048828 0.663605928421021
    33.9684295654297 0.663608312606812
    33.9911041259766 0.665529131889343
    34.0137825012207 0.66360878944397
    34.0818099975586 0.663598299026489
    34.1044845581055 0.667554497718811
    34.1271591186523 0.668562412261963
    34.1725120544434 0.668562412261963
    34.1951866149902 0.670554876327515
    34.2858924865723 0.670564651489258
    34.3085670471191 0.674630522727966
    34.331241607666 0.672582149505615
    34.3992691040039 0.672537207603455
    34.421947479248 0.674597263336182
    34.4446220397949 0.676000833511353
    34.4672966003418 0.671937704086304
    34.4899749755859 0.675839185714722
    34.5353240966797 0.675818681716919
    34.5580024719238 0.679859280586243
    34.5806770324707 0.679843902587891
    34.6033515930176 0.675938129425049
    34.6260299682617 0.675923347473145
    34.6487045288086 0.679610967636108
    34.6713790893555 0.683661699295044
    34.7167320251465 0.683614492416382
    34.7394104003906 0.684457182884216
    34.8527870178223 0.684434175491333
    34.9434928894043 0.684331059455872
    34.9661674499512 0.686172246932983
    35.0341949462891 0.686095476150513
    35.0568695068359 0.689358830451965
    35.0795478820801 0.686052083969116
    35.1248970031738 0.685995817184448
    35.147575378418 0.689281463623047
    35.2156028747559 0.689343214035034
    35.2609519958496 0.697447538375854
    35.2836303710938 0.693334341049194
    35.3063049316406 0.697390198707581
    35.3516578674316 0.696998476982117
    35.3743324279785 0.701046109199524
    35.4877128601074 0.700840950012207
    35.5103874206543 0.704804658889771
    36.0319328308105 0.70338773727417
    36.0772857666016 0.703235149383545
    36.0999603271484 0.704994201660156
    36.1453132629395 0.704851388931274
    36.1679878234863 0.705308437347412
    36.2586898803711 0.705027461051941
    36.2813682556152 0.708008646965027
    36.3040428161621 0.704880475997925
    36.326717376709 0.704805374145508
    36.3493957519531 0.707804918289185
    36.8709373474121 0.705987691879272
    36.8936157226562 0.707825660705566
    36.93896484375 0.707659006118774
    36.9616432189941 0.710450410842896
    37.0069923400879 0.710293531417847
    37.029670715332 0.713782548904419
    37.0523452758789 0.713696360588074
    37.0750198364258 0.710051536560059
    37.0976982116699 0.713521242141724
    37.1203727722168 0.717475891113281
    37.2337532043457 0.717009425163269
    37.2564277648926 0.717991590499878
    37.2791023254395 0.721987009048462
    37.3017807006836 0.721896409988403
    37.3244552612305 0.716619729995728
    37.3471336364746 0.717627763748169
    37.3698081970215 0.71753466129303
    37.3924827575684 0.721525192260742
    37.4605102539062 0.721237182617188
    37.4831886291504 0.723726272583008
    37.8686752319336 0.722053647041321
    37.8913536071777 0.723128795623779
    38.1181106567383 0.722138404846191
    38.1407852172852 0.725182771682739
    38.208812713623 0.724827766418457
    38.2314910888672 0.731351137161255
    38.2541656494141 0.735157608985901
    38.2768402099609 0.730106830596924
    38.2995185852051 0.733238816261292
    38.322193145752 0.733140468597412
    38.3448677062988 0.726523160934448
    38.367546081543 0.726423025131226
    38.4128952026367 0.732736349105835
    38.4355735778809 0.736525177955627
    38.979793548584 0.733646154403687
    39.0024681091309 0.73464298248291
    39.025146484375 0.734516143798828
    39.0478210449219 0.735882163047791
    39.5013389587402 0.7332444190979
    39.5240135192871 0.737136960029602
    39.546688079834 0.732954740524292
    39.5693664550781 0.736848473548889
    39.6827430725098 0.736104965209961
    39.7054214477539 0.739006757736206
    39.9095039367676 0.737641334533691
    39.9321784973145 0.733419299125671
    39.9775314331055 0.733096361160278
    40.0002059936523 0.736999988555908
    40.2723159790039 0.735049724578857
    40.294994354248 0.737248063087463
    40.4083709716797 0.736382007598877
    40.4310493469238 0.740215659141541
    40.4537239074707 0.736026763916016
    40.4763984680176 0.739862322807312
    40.5671043395996 0.739140033721924
    40.5897789001465 0.742584347724915
    40.8845634460449 0.740146160125732
    40.9072418212891 0.743420958518982
    40.9299163818359 0.739751815795898
    40.9525909423828 0.739552736282349
    40.975269317627 0.742841482162476
    40.9979438781738 0.742645621299744
    41.0206184387207 0.743934631347656
    41.3154067993164 0.741147756576538
    41.3380813598633 0.743863105773926
    41.4514617919922 0.742778897285461
    41.4741363525391 0.746110439300537
    41.542163848877 0.745469331741333
    41.5648422241211 0.746157646179199
    41.587516784668 0.745930910110474
    41.6101913452148 0.750212669372559
    41.7915992736816 0.748395442962646
    41.8142738342285 0.752015352249146
    41.8369522094727 0.747930288314819
    41.8596267700195 0.751540184020996
    41.8823013305664 0.752080202102661
    41.9956817626953 0.750901818275452
    42.0183563232422 0.754740238189697
    42.0863838195801 0.754015684127808
    42.1090621948242 0.75728452205658
    42.1770896911621 0.756564974784851
    42.199764251709 0.760055303573608
    42.5852546691895 0.755713701248169
    42.6079292297363 0.7582106590271
    42.6306076049805 0.757936477661133
    42.6532821655273 0.754919767379761
    42.6759567260742 0.757390737533569
    42.6986351013184 0.758302330970764
    42.7439842224121 0.757771730422974
    42.7666625976562 0.760210990905762
    42.8346900939941 0.759531021118164
    42.857364654541 0.759249448776245
    42.8800392150879 0.762908935546875
    42.902717590332 0.762628793716431
    42.9253921508789 0.764271974563599
    42.9480667114258 0.763986587524414
    42.9707450866699 0.761782050132751
    42.9934196472168 0.761497735977173
    43.0160942077637 0.764073610305786
    43.0387725830078 0.763779640197754
    43.0614471435547 0.766509890556335
    43.1068000793457 0.765931487083435
    43.1294746398926 0.76948070526123
    43.1975021362305 0.768613934516907
    43.2201766967773 0.769025325775146
    43.3562316894531 0.767220258712769
    43.3789100646973 0.770269751548767
    43.4015846252441 0.770625829696655
    43.4469375610352 0.77001690864563
    43.469612121582 0.771205186843872
    43.4922866821289 0.770890474319458
    43.514965057373 0.769096612930298
    43.5376396179199 0.768787860870361
    43.5603141784668 0.770191669464111
    43.6056671142578 0.769553184509277
    43.6283416748047 0.770670652389526
    43.6510200500488 0.770340919494629
    43.6736946105957 0.77406895160675
    43.6963691711426 0.773738622665405
    43.7190475463867 0.77635133266449
    43.7417221069336 0.776026606559753
    43.7643966674805 0.779675006866455
    43.9004554748535 0.777941703796387
    43.9231300354004 0.779498338699341
    43.9458045959473 0.780503630638123
    43.9684829711914 0.780172109603882
    44.0138320922852 0.781072854995728
    44.081859588623 0.780091762542725
    44.1045379638672 0.782097578048706
    44.1272125244141 0.782575130462646
    44.1725654602051 0.781942844390869
    44.195240020752 0.784276247024536
    44.2632675170898 0.783295750617981
    44.2859420776367 0.783632159233093
    44.3312950134277 0.783005714416504
    44.3766479492188 0.787363767623901
    44.3993225097656 0.790649890899658
    44.4446754455566 0.790006041526794
    44.4673500061035 0.797142624855042
    44.6260795593262 0.79487681388855
    44.6487579345703 0.795492053031921
    44.7167854309082 0.79452908039093
    44.7394599914551 0.795148611068726
    44.762134552002 0.794832706451416
    44.7848129272461 0.798596620559692
    44.807487487793 0.798280239105225
    44.8301620483398 0.799252510070801
    45.1476249694824 0.794880151748657
    45.1703033447266 0.796082735061646
    45.2610054016113 0.794848918914795
    45.2836799621582 0.79593825340271
    45.3063583374023 0.795636653900146
    45.3290328979492 0.79863715171814
    45.3517074584961 0.795032382011414
    45.3743858337402 0.798811435699463
    45.419734954834 0.798206567764282
    45.4424133300781 0.801711320877075
    45.465087890625 0.804666996002197
    45.7598724365234 0.800562143325806
    45.7825508117676 0.803739786148071
    45.8278999328613 0.803116798400879
    45.8505783081055 0.799292802810669
    45.8732528686523 0.799616098403931
    45.8959274291992 0.802181482315063
    45.9186058044434 0.806598305702209
    45.9412803649902 0.805632829666138
    45.9639549255371 0.806010007858276
    46.0093078613281 0.805397033691406
    46.031982421875 0.805774331092834
    46.1680374145508 0.803973913192749
    46.1907157897949 0.806916832923889
    46.2133903503418 0.806610465049744
    46.2360649108887 0.810099124908447
    46.2587432861328 0.805998086929321
    46.2814178466797 0.805692195892334
    46.3040924072266 0.809193849563599
    46.3267707824707 0.808892250061035
    46.3494453430176 0.811751365661621
    46.4401473999023 0.810518503189087
    46.4628257751465 0.815310001373291
    46.5081787109375 0.81472384929657
    46.5308532714844 0.820513367652893
    46.5535278320312 0.8202223777771
    46.5762062072754 0.821926116943359
    46.5988807678223 0.829067945480347
    46.7802886962891 0.826738238334656
    46.8029632568359 0.827592015266418
    46.8256378173828 0.827308416366577
    46.848316192627 0.830185651779175
    46.9843711853027 0.828461408615112
    47.0070457458496 0.829243779182434
    47.0523986816406 0.828652620315552
    47.0977478027344 0.833496451377869
    47.1204261779785 0.830417394638062
    47.1657752990723 0.829843044281006
    47.1884536743164 0.83237886428833
    47.2111282348633 0.835315465927124
    47.2338027954102 0.831820726394653
    47.2564811706543 0.831541776657104
    47.2791557312012 0.834498882293701
    47.3245086669922 0.833954930305481
    47.3471832275391 0.838645696640015
    47.7780265808105 0.833597660064697
    47.8233757019043 0.840952396392822
    47.8460540771484 0.84370493888855
    48.4129486083984 0.836812973022461
    48.4356231689453 0.839547514915466
    48.4583015441895 0.839863061904907
    48.4809761047363 0.839585781097412
    48.5036506652832 0.835709095001221
    48.5716781616211 0.840304613113403
    48.639705657959 0.839496850967407
    48.6623840332031 0.84010910987854
    48.68505859375 0.836927890777588
    48.7077331542969 0.836650609970093
    48.730411529541 0.839287161827087
    48.7530860900879 0.839938640594482
    48.7757606506348 0.843504190444946
    48.7984390258789 0.843233585357666
    48.8211135864258 0.84634256362915
    48.8437881469727 0.847273826599121
    48.8664665222168 0.850510358810425
    48.8891410827637 0.854101657867432
    48.9118156433105 0.85451078414917
    48.9344940185547 0.854248523712158
    48.9571685791016 0.856472969055176
    49.3199844360352 0.852057814598083
    49.342658996582 0.849363684654236
    49.3653335571289 0.851502776145935
    49.4106864929199 0.850946664810181
    49.4333610534668 0.848284363746643
    49.4560394287109 0.85798454284668
    49.4787139892578 0.857707500457764
    49.5013885498047 0.859789490699768
    49.5240669250488 0.857152581214905
    49.5694160461426 0.856596827507019
    49.5920944213867 0.85864520072937
    49.7734985351562 0.856348276138306
    49.7961769104004 0.857938528060913
    49.8415260314941 0.85734486579895
    49.8642044067383 0.860582709312439
    49.909553527832 0.859998464584351
    49.9322319030762 0.862838268280029
    49.9775810241699 0.862266063690186
    50.0002593994141 0.864453315734863
    50.0229339599609 0.864158391952515
    50.0456085205078 0.86492657661438
    50.1363143920898 0.863771677017212
    50.1589889526367 0.866915941238403
    50.1816635131836 0.871019601821899
    50.2043418884277 0.870739936828613
    50.2270164489746 0.867243528366089
    50.2723693847656 0.86710786819458
    50.2950439453125 0.869615077972412
    50.3177185058594 0.872973680496216
    50.3403968811035 0.872693657875061
    50.3630714416504 0.875676035881042
    50.3857460021973 0.872571587562561
    50.4310989379883 0.872007012367249
    50.4537773132324 0.874577522277832
    50.4991264343262 0.87402606010437
    50.5218048095703 0.87717604637146
    50.5898323059082 0.876330971717834
    50.6125068664551 0.876589775085449
    50.635181427002 0.876312613487244
    50.6578598022461 0.875482320785522
    50.7032089233398 0.874914884567261
    50.725887298584 0.876525640487671
    50.7485618591309 0.876232862472534
    50.7712364196777 0.878637790679932
    50.8392639160156 0.877732872962952
    50.8619422912598 0.874072432518005
    50.8846168518066 0.87712824344635
    51.0886993408203 0.874393224716187
    51.1113739013672 0.874759316444397
    51.1340522766113 0.881195306777954
    51.1567268371582 0.880883693695068
    51.1794013977051 0.881731510162354
    51.2020797729492 0.878861427307129
    51.2247543334961 0.881317138671875
    51.247428894043 0.88101053237915
    51.2701072692871 0.88324248790741
    51.292781829834 0.883673191070557
    51.3154563903809 0.88336181640625
    51.338134765625 0.882321357727051
    51.4061622619629 0.881370067596436
    51.4288368225098 0.88417112827301
    51.4968643188477 0.88333785533905
    51.5195388793945 0.883801221847534
    51.5422172546387 0.883485317230225
    51.5648918151855 0.882369995117188
    51.5875663757324 0.882046937942505
    51.6102447509766 0.882535934448242
    51.6782722473145 0.881585121154785
    51.7009468078613 0.880429029464722
    51.7236251831055 0.888235092163086
    51.7462997436523 0.887912273406982
    51.7689743041992 0.888448476791382
    51.7916526794434 0.887265920639038
    51.8143272399902 0.890692949295044
    51.8370018005371 0.892992496490479
    51.8596801757812 0.889662742614746
    51.8823547363281 0.893960475921631
    51.995735168457 0.892176985740662
    52.0184097290039 0.895184755325317
    52.0410842895508 0.894856929779053
    52.0637626647949 0.893169283866882
    52.0864372253418 0.896186590194702
    52.1317901611328 0.895511150360107
    52.1544647216797 0.895702838897705
    52.1771392822266 0.895358443260193
    52.1998176574707 0.891621589660645
    52.3585472106934 0.889150381088257
    52.3812217712402 0.892236948013306
    52.4265747070312 0.891538143157959
    52.4492492675781 0.897569417953491
    52.4719276428223 0.897212266921997
    52.4946022033691 0.893383502960205
    52.517276763916 0.896496772766113
    52.6760101318359 0.893977165222168
    52.6986846923828 0.896659255027771
    52.7667121887207 0.89556097984314
    52.7893867492676 0.896376371383667
    52.8800926208496 0.894934177398682
    52.9027671813965 0.896294116973877
    53.1068496704102 0.893095731735229
    53.1295280456543 0.896689176559448
    53.1975555419922 0.895605802536011
    53.2202301025391 0.895842790603638
    53.2429046630859 0.895486354827881
    53.2655830383301 0.896777391433716
    53.3109321594238 0.896079063415527
    53.333610534668 0.899807453155518
    53.3562850952148 0.902131080627441
    53.3789596557617 0.901787042617798
    53.4016380310059 0.905013561248779
    53.4469871520996 0.9043208360672
    53.4696655273438 0.904348134994507
    53.4923400878906 0.903626918792725
    53.5150146484375 0.903643846511841
    53.855152130127 0.898319244384766
    53.8778305053711 0.89854907989502
    53.900505065918 0.89760422706604
    53.9685325622559 0.89652955532074
    53.9912071228027 0.896729230880737
    54.0138854980469 0.902872085571289
    54.1045875549316 0.901394128799438
    54.1272621154785 0.904662251472473
    54.1499404907227 0.905716896057129
    54.3540229797363 0.902249336242676
    54.3766975402832 0.902327537536621
    54.3993759155273 0.901935338973999
    54.4220504760742 0.90108847618103
    54.4447250366211 0.902485370635986
    54.4674034118652 0.902536630630493
    54.512752532959 0.901740789413452
    54.5354309082031 0.907114148139954
    54.55810546875 0.902814626693726
    54.5807800292969 0.906340837478638
    54.8302154541016 0.902080178260803
    54.8528900146484 0.903218507766724
    54.8755683898926 0.902838468551636
    54.8982429504395 0.903792262077332
    54.9889450073242 0.902268886566162
    55.0116233825684 0.903470635414124
    55.0342979431152 0.903097629547119
    55.0569725036621 0.904178619384766
    55.0796508789062 0.90773618221283
    55.3517608642578 0.903240919113159
    55.3744354248047 0.905046701431274
    55.4197883605957 0.904253244400024
    55.4424629211426 0.909171342849731
    55.4651374816895 0.908790469169617
    55.4878158569336 0.911632061004639
    55.5331649780273 0.910856962203979
    55.5558433532715 0.916898608207703
    55.5785179138184 0.910082101821899
    55.6011924743652 0.911343216896057
    55.6238708496094 0.914841651916504
    55.6692237854004 0.914097428321838
    55.6918983459473 0.915195465087891
    55.7145729064941 0.919775724411011
    55.7599258422852 0.919030070304871
    55.782600402832 0.927284002304077
    55.8052787780762 0.926178336143494
    55.8506278991699 0.925465106964111
    55.8733062744141 0.925817608833313
    55.8959808349609 0.929975032806396
    55.9640083312988 0.92894172668457
    55.9866828918457 0.934012651443481
    56.0547103881836 0.933047771453857
    56.0773887634277 0.929362297058105
    56.1000633239746 0.932844638824463
    56.1907653808594 0.931480407714844
    56.2134437561035 0.933630228042603
    56.4175262451172 0.930511236190796
    56.4402008056641 0.93126654624939
    56.6669578552246 0.92776894569397
    56.6896362304688 0.92997670173645
    56.7123107910156 0.929638743400574
    56.7349853515625 0.92672872543335
    56.7576637268066 0.928964376449585
    56.8030128479004 0.928292036056519
    56.8256912231445 0.92534863948822
    56.8483657836914 0.925004720687866
    56.8710403442383 0.926337599754333
    56.8937187194824 0.928637504577637
    56.9163932800293 0.928154706954956
    56.9390678405762 0.929513216018677
    56.9844207763672 0.928848505020142
    57.0070991516113 0.930040001869202
    57.0297737121582 0.929709672927856
    57.0524482727051 0.930866122245789
    57.2338562011719 0.928182601928711
    57.2565307617188 0.931616544723511
    57.4606132507324 0.928925275802612
    57.4832916259766 0.932679891586304
    57.5966682434082 0.931145191192627
    57.6193466186523 0.934251308441162
    57.823429107666 0.931257009506226
    57.8461036682129 0.934467792510986
    57.8687782287598 0.93413245677948
    57.8914566040039 0.930268168449402
    57.9594841003418 0.929284453392029
    57.9821586608887 0.932464361190796
    58.0955390930176 0.930811643600464
    58.1182136535645 0.934136986732483
    58.1408882141113 0.934499979019165
    58.4130020141602 0.930653810501099
    58.435676574707 0.931128621101379
    58.5037040710449 0.930159211158752
    58.5263786315918 0.930922746658325
    58.6170845031738 0.929669857025146
    58.6397590637207 0.933061838150024
    58.7077865600586 0.932115316390991
    58.7304611206055 0.933160305023193
    58.9572219848633 0.92996609210968
    58.9798965454102 0.932464599609375
    59.002571105957 0.934458017349243
    59.0705986022949 0.933511734008789
    59.0932769775391 0.935911178588867
    59.6374969482422 0.928319454193115
    59.6601715087891 0.931238174438477
    59.6828498840332 0.927698612213135
    59.728199005127 0.927079439163208
    59.7508773803711 0.928715229034424
    59.773551940918 0.929420471191406
    59.7962265014648 0.928114652633667
    59.818904876709 0.928834915161133
    59.9549598693848 0.927087664604187
    60.0003089904785 0.932724952697754
    60.0456619262695 0.932085990905762
    60.0683364868164 0.932867288589478
    60.0910148620605 0.92535388469696
    60.1136894226074 0.925066232681274
    60.1363639831543 0.92684018611908
    60.1590423583984 0.930419325828552
    60.2950973510742 0.928632736206055
    60.3177719116211 0.929463386535645
    60.385799407959 0.928542494773865
    60.4084739685059 0.934029817581177
    60.6125564575195 0.931180953979492
    60.6579093933105 0.926995038986206
    60.6805839538574 0.927406072616577
    61.0207252502441 0.923274755477905
    61.088752746582 0.922106504440308
    61.1114273071289 0.924575924873352
    61.1341018676758 0.921838045120239
    61.1567802429199 0.923978328704834
    61.1794548034668 0.921265482902527
    61.2021293640137 0.922242641448975
    61.3381843566895 0.920551538467407
    61.3608627319336 0.92421543598175
    61.4288902282715 0.923364400863647
    61.4515647888184 0.919148445129395
    61.5649452209473 0.917748212814331
    61.5876197814941 0.92138147354126
    61.6329727172852 0.920815587043762
    61.655647277832 0.924115657806396
    61.701000213623 0.923570513725281
    61.7236747741699 0.92516815662384
    61.8597297668457 0.923584461212158
    61.8824043273926 0.930370330810547
    61.9050827026367 0.93011748790741
    61.9277572631836 0.930329561233521
    61.9504318237305 0.931917428970337
    61.9731101989746 0.936609745025635
    61.9957847595215 0.931378841400146
    62.0184593200684 0.931109666824341
    62.0411376953125 0.93578565120697
    62.0864868164062 0.93523645401001
    62.1091651916504 0.930899262428284
    62.1318397521973 0.93468713760376
    62.1545143127441 0.929495096206665
    62.1998672485352 0.928832769393921
    62.2225456237793 0.933588027954102
    62.4946556091309 0.930526256561279
    62.5173301696777 0.932489037513733
    63.0161972045898 0.926634788513184
    63.038875579834 0.92728066444397
    63.0615501403809 0.932633519172668
    63.0842247009277 0.930836915969849
    63.1069030761719 0.926495790481567
    63.1295776367188 0.926233530044556
    63.1522521972656 0.929094552993774
    63.1749305725098 0.928802728652954
    63.1976051330566 0.929473638534546
    63.2202796936035 0.928218245506287
    63.2429580688477 0.928902745246887
    63.2656326293945 0.927632689476013
    63.5830955505371 0.923501968383789
    63.605770111084 0.927248477935791
    63.696475982666 0.926063537597656
    63.7191505432129 0.926896572113037
    63.7418251037598 0.928379774093628
    63.8325309753418 0.927238464355469
    63.8552055358887 0.928082346916199
    63.8778800964355 0.927788496017456
    63.9005584716797 0.930441856384277
    63.9459075927734 0.929869771003723
    63.9685859680176 0.926610112190247
    63.9912605285645 0.930381894111633
    64.2860488891602 0.926652908325195
    64.308723449707 0.92997932434082
    64.3313980102539 0.929687976837158
    64.3540725708008 0.930416345596313
    64.5581588745117 0.927713632583618
    64.5808334350586 0.931401014328003
    64.6035079956055 0.927109718322754
    64.6488571166992 0.926504850387573
    64.6942138671875 0.933769464492798
    64.7168884277344 0.933493852615356
    64.7395629882812 0.933674573898315
    64.7622375488281 0.933368921279907
    64.784912109375 0.933942794799805
    64.8075942993164 0.932757377624512
    64.8529434204102 0.932145595550537
    64.875617980957 0.932692289352417
    65.079704284668 0.929876804351807
    65.1023788452148 0.933282494544983
    65.1250534057617 0.937629461288452
    65.1477279663086 0.936574220657349
    65.2157592773438 0.935629725456238
    65.2384338378906 0.938281297683716
    65.2611083984375 0.93795907497406
    65.2837829589844 0.941275596618652
    65.3064575195312 0.937314987182617
    65.3291320800781 0.937676787376404
    65.3518142700195 0.934419751167297
    65.3971633911133 0.934088706970215
    65.6239242553711 0.930936932563782
    65.646598815918 0.93717098236084
    65.6692733764648 0.938460826873779
    65.9187088012695 0.935126304626465
    65.9413833618164 0.938879251480103
    65.9640579223633 0.939414262771606
    65.9867324829102 0.950107455253601
    66.0094146728516 0.949804306030273
    66.0547637939453 0.957363367080688
    66.0774383544922 0.952980995178223
    66.1001129150391 0.956759929656982
    66.1227874755859 0.956458568572998
    66.1681442260742 0.947690725326538
    66.1908187866211 0.947390198707581
    66.213493347168 0.950793743133545
    66.2361679077148 0.940207362174988
    66.2588424682617 0.942504405975342
    66.2815246582031 0.944217801094055
    66.3948974609375 0.942817211151123
    66.4175796508789 0.941553831100464
    66.4402542114258 0.9412682056427
    66.4629287719727 0.941981315612793
    66.4856033325195 0.941703319549561
    66.5082778930664 0.944312334060669
    66.5309524536133 0.945044636726379
    66.5536346435547 0.944764375686646
    66.5763092041016 0.943449974060059
    66.6216583251953 0.942876577377319
    66.6443328857422 0.943646669387817
    66.7123641967773 0.942811965942383
    66.7350387573242 0.949930667877197
    66.7577133178711 0.942437887191772
    66.780387878418 0.945402979850769
    66.8030700683594 0.942984819412231
    66.8257446289062 0.952419519424438
    66.8484191894531 0.953464031219482
    66.9391250610352 0.952395677566528
    66.9844741821289 0.959991216659546
    67.0071487426758 0.958348751068115
    67.0298233032227 0.958073854446411
    67.0524978637695 0.95879077911377
    67.0751800537109 0.954705953598022
    67.1205291748047 0.954152703285217
    67.1432037353516 0.956495523452759
    67.2112350463867 0.95564603805542
    67.2339096069336 0.959136962890625
    67.3019332885742 0.958279728889465
    67.3246078491211 0.9542396068573
    67.6194000244141 0.950750827789307
    67.6420745849609 0.952709197998047
    67.6647491455078 0.952424049377441
    67.6874237060547 0.957667112350464
    67.8008041381836 0.956246495246887
    67.8234786987305 0.959144830703735
    67.9595336914062 0.957713484764099
    67.9822082519531 0.960028886795044
    68.095588684082 0.958555936813354
    68.1182632446289 0.959508776664734
    68.1409454345703 0.959211111068726
    68.1636199951172 0.954370975494385
    68.1862945556641 0.958632946014404
    68.2089691162109 0.958332061767578
    68.2316436767578 0.960541725158691
    68.2543182373047 0.964191794395447
    68.2770004272461 0.966630697250366
    68.5944595336914 0.962501287460327
    68.6171340942383 0.964837074279785
    68.6398086547852 0.96845817565918
    68.7985382080078 0.96635890007019
    68.8212203979492 0.974786996841431
    68.8438949584961 0.974486351013184
    68.866569519043 0.975128054618835
    68.8892440795898 0.973886489868164
    68.9119186401367 0.973587512969971
    68.9345932006836 0.970600128173828
    68.957275390625 0.96722948551178
    68.9799499511719 0.969982147216797
    69.0026245117188 0.971701502799988
    69.0252990722656 0.971415042877197
    69.0479736328125 0.974110126495361
    69.1613540649414 0.972723007202148
    69.1840286254883 0.981113910675049
    69.2067031860352 0.975151896476746
    69.2293853759766 0.980554342269897
    69.2747344970703 0.979996085166931
    69.2974090576172 0.976058483123779
    69.3200836181641 0.974052786827087
    69.3427581787109 0.969969034194946
    69.4107894897461 0.96914267539978
    69.433464050293 0.966533303260803
    69.4561386108398 0.968593716621399
    69.4788208007812 0.972097396850586
    69.5014953613281 0.980426788330078
    69.5695190429688 0.979581475257874
    69.5921936035156 0.973565220832825
    69.614875793457 0.972753882408142
    69.6602249145508 0.972218751907349
    69.6828994750977 0.969926118850708
    69.7736053466797 0.968904852867126
    69.7962799072266 0.965414047241211
    69.8189544677734 0.967305302619934
    69.8416290283203 0.968140840530396
    69.8643035888672 0.966766357421875
    69.9096603393555 0.966227650642395
    69.9323348999023 0.961876153945923
    69.9550094604492 0.962934970855713
    69.9776840209961 0.961549520492554
    70.0457153320312 0.960772514343262
    % 70.0683898925781 0.962326049804688
    % 70.091064453125 0.96025538444519
    % 70.1137390136719 0.959996938705444
    % 70.1364135742188 0.961289167404175
    % 70.1590957641602 0.961023092269897
    % 70.181770324707 0.959222793579102
    % 70.2044448852539 0.96072781085968
    % 70.2271194458008 0.960225701332092
    % 70.2497940063477 0.963892698287964
    % 70.2724685668945 0.959930419921875
    % 70.2951507568359 0.961158990859985
    % 70.3178253173828 0.960885405540466
    % 70.3404998779297 0.964556813240051
    % 70.4538803100586 0.96332859992981
    % 70.4765548706055 0.965053796768188
    % 70.5899353027344 0.963757038116455
    % 70.6126098632812 0.968859434127808
    % 70.6352844238281 0.964613199234009
    % 70.657958984375 0.968330144882202
    % 70.7259902954102 0.967535734176636
    % 70.748664855957 0.969124436378479
    % 70.7713394165039 0.968851089477539
    % 70.7940139770508 0.972054958343506
    % 70.952751159668 0.970096111297607
    % 70.9754257202148 0.978041648864746
    % 70.9981002807617 0.969535112380981
    % 71.0207748413086 0.9692542552948
    % 71.0434494018555 0.971126079559326
    % 71.0661239624023 0.968692541122437
    % 71.0888061523438 0.970737934112549
    % 71.1114807128906 0.97631311416626
    % 71.1341552734375 0.970034837722778
    % 71.2248611450195 0.968942046165466
    % 71.2475357055664 0.970937252044678
    % 71.2702102661133 0.973400712013245
    % 71.2928848266602 0.976245164871216
    % 71.315559387207 0.976277947425842
    % 71.3609161376953 0.975400805473328
    % 71.3835906982422 0.97511899471283
    % 71.4062652587891 0.9689621925354
    % 71.4289398193359 0.972642064094543
    % 71.4516143798828 0.970622181892395
    % 71.5423202514648 0.969512343406677
    % 71.5649948120117 0.964413166046143
    % 71.6783752441406 0.96309506893158
    % 71.7010498046875 0.964341282844543
    % 71.7237243652344 0.96256697177887
    % 71.7917556762695 0.96177339553833
    % 71.8144302368164 0.962978839874268
    % 71.8371047973633 0.965887188911438
    % 71.8597793579102 0.965607166290283
    % 71.882453918457 0.967363357543945
    % 71.9051361083984 0.972954988479614
    % 72.4493560791016 0.9660964012146
    % 72.4720306396484 0.969506740570068
    % 72.4947052001953 0.965503931045532
    % 72.5854110717773 0.964318037033081
    % 72.6080856323242 0.964614391326904
    % 72.6307601928711 0.963724374771118
    % 72.653434753418 0.964032173156738
    % 72.744140625 0.962866544723511
    % 72.7668151855469 0.963727235794067
    % 72.7894897460938 0.963427901268005
    % 72.8121643066406 0.965548872947693
    % 72.8575210571289 0.965149402618408
    % 72.8801956176758 0.964194059371948
    % 72.9028701782227 0.967786550521851
    % 73.0389251708984 0.965987682342529
    % 73.0615997314453 0.966401815414429
    % 73.2430114746094 0.964038610458374
    % 73.2656860351562 0.970808386802673
    % 73.2883605957031 0.970522165298462
    % 73.31103515625 0.973517179489136
    % 73.3337097167969 0.973225116729736
    % 73.3563919067383 0.973731637001038
    % 73.3790664672852 0.970331192016602
    % 73.401741027832 0.970036745071411
    % 73.4244155883789 0.966625571250916
    % 73.4470901489258 0.964200258255005
    % 73.4697647094727 0.967629671096802
    % 73.5831451416016 0.965819120407104
    % 73.6058197021484 0.972970128059387
    % 73.6511764526367 0.965121626853943
    % 73.6965255737305 0.971752166748047
    % 73.7645568847656 0.97083592414856
    % 73.7872314453125 0.974612951278687
    % 73.8099060058594 0.970224022865295
    % 73.8325805664062 0.969917774200439
    % 73.8552551269531 0.973695039749146
    % 73.9913101196289 0.971851348876953
    % 74.0139846801758 0.975564241409302
    % 74.0366668701172 0.975290298461914
    % 74.0593414306641 0.978463172912598
    % 74.0820159912109 0.974545240402222
    % 74.1046905517578 0.977830171585083
    % 74.1273651123047 0.975289583206177
    % 74.1500396728516 0.974985599517822
    % 74.172721862793 0.97362494468689
    % 74.1953964233398 0.973327398300171
    % 74.2180709838867 0.976018071174622
    % 74.2407455444336 0.973765850067139
    % 74.2634201049805 0.976463317871094
    % 74.2860946655273 0.975144505500793
    % 74.3994750976562 0.973681449890137
    % 74.4221496582031 0.975150465965271
    % 74.4675064086914 0.973011493682861
    % 74.4901809692383 0.973342418670654
    % 74.5128555297852 0.972403526306152
    % 74.535530090332 0.972820043563843
    % 74.5582046508789 0.971346616744995
    % 74.5808868408203 0.974688649177551
    % 74.6035614013672 0.977352857589722
    % 74.6715850830078 0.976548552513123
    % 74.6942672729492 0.9794020652771
    % 74.7169418334961 0.979980707168579
    % 74.8983459472656 0.977452874183655
    % 74.9210205078125 0.981220483779907
    % 74.9436950683594 0.983278751373291
    % 74.9663772583008 0.986404418945312
    % 74.9890518188477 0.990092515945435
    % 75.0117263793945 0.989790916442871
    % 75.0344009399414 0.985492348670959
    % 75.0570755004883 0.989186763763428
    % 75.1477813720703 0.987974405288696
    % 75.1704559326172 0.988510370254517
    % 75.2158050537109 0.987915515899658
    % 75.2384872436523 0.994303226470947
    % 75.2611618041992 0.994012594223022
    % 75.2838363647461 0.995882511138916
    % 75.306510925293 0.986721992492676
    % 75.3291854858398 0.986422777175903
    % 75.3518600463867 0.992846488952637
    % 75.3745422363281 0.985823512077332
    % 75.5786209106445 0.983110189437866
    % 75.6012954711914 0.991653323173523
    % 75.6239700317383 0.991348147392273
    % 75.6466522216797 0.994519710540771
    % 75.6693267822266 0.990736484527588
    % 75.7146759033203 0.99012279510498
    % 75.7373504638672 0.993315935134888
    % 75.873405456543 0.991494655609131
    % 75.8960800170898 0.992595672607422
    % 76.2362213134766 0.98807418346405
    % 76.2588958740234 0.991668224334717
    % 76.3042526245117 0.991063117980957
    % 76.3269271850586 0.986850142478943
    % 76.3496017456055 0.988346815109253
    % 76.3722763061523 0.98623514175415
    % 76.4176254272461 0.989541053771973
    % 76.4856567382812 0.988621234893799
    % 76.5083312988281 0.990175366401672
    % 76.531005859375 0.98613440990448
    % 76.5536804199219 0.987417936325073
    % 76.6897354125977 0.985610485076904
    % 76.7124176025391 0.989269614219666
    % 76.7350921630859 0.985003232955933
    % 76.7577667236328 0.985058665275574
    % 76.7804412841797 0.987556219100952
    % 76.8484725952148 0.986600041389465
    % 76.8711471557617 0.989798069000244
    % 76.9164962768555 0.989144563674927
    % 76.9391708374023 0.989305257797241
    % 77.2339630126953 0.985285043716431
    % 77.2566375732422 0.988370656967163
    % 77.3019866943359 0.987513780593872
    % 77.3246612548828 0.989676594734192
    % 77.3473358154297 0.986842393875122
    % 77.3700180053711 0.989020347595215
    % 77.6194458007812 0.985395908355713
    % 77.6421279907227 0.98848557472229
    % 77.8008575439453 0.986095547676086
    % 77.8235321044922 0.989169001579285
    % 77.9142379760742 0.987865686416626
    % 77.9369125366211 0.984125375747681
    % 77.9822616577148 0.983427882194519
    % 78.0049362182617 0.986445426940918
    % 78.0276107788086 0.98608934879303
    % 78.05029296875 0.994153022766113
    % 78.0729675292969 0.988704681396484
    % 78.1183166503906 0.987848043441772
    % 78.1409912109375 0.995944976806641
    % 78.1636657714844 0.992783069610596
    % 78.2316970825195 0.991721272468567
    % 78.2543716430664 0.991933822631836
    % 78.3224029541016 0.990875244140625
    % 78.3450775146484 0.987622261047363
    % 78.4584579467773 0.985904932022095
    % 78.5038070678711 0.991612553596497
    % 78.526481628418 0.991521000862122
    % 78.5491561889648 0.994011878967285
    % 78.6398620605469 0.99255895614624
    % 78.6625366210938 0.993181586265564
    % 78.707893371582 0.992427349090576
    % 78.7305679321289 0.991101622581482
    % 78.7985916137695 0.990005493164062
    % 78.8212661743164 0.990960001945496
    % 78.9800033569336 0.988337278366089
    % 79.0253524780273 0.989994049072266
    % 79.0480270385742 0.988366365432739
    % 79.093376159668 0.990989208221436
    % 79.1160583496094 0.990611433982849
    % 79.1387329101562 0.994308233261108
    % 79.2521133422852 0.992417454719543
    % 79.274787902832 0.993205428123474
    % 79.2974624633789 0.992818117141724
    % 79.3201370239258 0.988350033760071
    % 79.3428115844727 0.992042422294617
    % 79.4561920166016 0.990096569061279
    % 79.4788665771484 0.988605976104736
    % 79.5015411376953 0.992042779922485
    % 79.5468978881836 0.991283535957336
    % 79.5695724487305 0.994374513626099
    % 79.6149215698242 0.993867635726929
    % 79.8190078735352 0.990557193756104
    % 79.841682434082 0.991164207458496
    % 79.8643569946289 0.990779519081116
    % 79.8870315551758 0.989625811576843
    % 79.9097137451172 0.989251017570496
    % 79.9323883056641 0.989623069763184
    % 79.9550628662109 0.989449262619019
    % 79.9777374267578 0.990202188491821
    % 80.0684432983398 0.988728046417236
    % 80.0911178588867 0.98926568031311
    % 80.1137924194336 0.98888897895813
    % 80.1364669799805 0.991209864616394
    % 80.2951965332031 0.988611221313477
    % 80.3178787231445 0.988977909088135
    % 80.3632278442383 0.988235950469971
    % 80.3859024047852 0.990633726119995
    % 80.408576965332 0.986740708351135
    % 80.4312515258789 0.98636531829834
    % 80.4539337158203 0.987215518951416
    % 80.5446319580078 0.985724449157715
    % 80.5673065185547 0.98690938949585
    % 80.6580123901367 0.985378861427307
    % 80.6806869506836 0.987067699432373
    % 80.7033615112305 0.986722946166992
    % 80.7260437011719 0.990422487258911
    % 80.9074478149414 0.987440824508667
    % 80.9301223754883 0.98849630355835
    % 80.9527969360352 0.990355491638184
    % 81.1568832397461 0.986829400062561
    % 81.179557800293 0.990058064460754
    % 81.2022323608398 0.989658117294312
    % 81.2249069213867 0.989948272705078
    % 81.4063186645508 0.986656665802002
    % 81.4289932250977 0.990025162696838
    % 81.4516677856445 0.98582935333252
    % 81.4743423461914 0.993636012077332
    % 81.7918090820312 0.98789119720459
    % 81.8144836425781 0.989941120147705
    % 81.8825073242188 0.988441944122314
    % 81.9051818847656 0.990261673927307
    % 81.927864074707 0.988731741905212
    % 81.9732131958008 0.987870693206787
    % 81.9958877563477 0.988510251045227
    % 82.0185623168945 0.989850282669067
    % 82.0639190673828 0.989173889160156
    % 82.0865936279297 0.988728761672974
    % 82.1092681884766 0.988976716995239
    % 82.1546173095703 0.988325595855713
    % 82.1999740600586 0.98744535446167
    % 82.2226486206055 0.985052585601807
    % 82.2679977416992 0.984178423881531
    % 82.2906723022461 0.985421299934387
    % 82.3360290527344 0.984795570373535
    % 82.494758605957 0.981687545776367
    % 82.5174331665039 0.984296083450317
    % 82.6081390380859 0.982162237167358
    % 82.6308135986328 0.980144500732422
    % 82.6534881591797 0.979692935943604
    % 82.6761627197266 0.980783224105835
    % 82.7215194702148 0.979861736297607
    % 82.7441940307617 0.977882146835327
    % 82.7668685913086 0.979289293289185
    % 82.8122177124023 0.978374481201172
    % 82.8348922729492 0.981375932693481
    % 82.9029235839844 0.979982376098633
    % 82.9255981445312 0.98276686668396
    % 83.0389785766602 0.980470895767212
    % 83.0843276977539 0.98101544380188
    % 83.1070022583008 0.982526063919067
    % 83.1296844482422 0.984944939613342
    % 83.2203826904297 0.983174085617065
    % 83.2430572509766 0.983164310455322
    % 83.3564376831055 0.980969905853271
    % 83.3791122436523 0.97776186466217
    % 83.4017944335938 0.977329969406128
    % 83.4244689941406 0.980839967727661
    % 83.628547668457 0.976916193962097
    % 83.6512222290039 0.979152917861938
    % 84.2181243896484 0.967899322509766
    % 84.2407989501953 0.972055196762085
    % 84.2634735107422 0.971583962440491
    % 84.2861480712891 0.975197434425354
    % 84.3315048217773 0.974496126174927
    % 84.4222030639648 0.972689032554626
    % 84.4448776245117 0.973893761634827
    % 84.4675598144531 0.973409414291382
    % 84.490234375 0.97126030921936
    % 84.5129089355469 0.972439289093018
    % 84.5355834960938 0.971953749656677
    % 84.5582580566406 0.974434018135071
    % 84.5809326171875 0.970981359481812
    % 84.6262893676758 0.970007181167603
    % 84.6489639282227 0.967912435531616
    % 84.6943130493164 0.966951966285706
    % 84.7169876098633 0.968053817749023
    % 84.7623443603516 0.967074751853943
    % 84.7850189208984 0.969475984573364
    % 84.8076934814453 0.973846673965454
    % 84.9210739135742 0.971325159072876
    % 84.9437484741211 0.973096370697021
    % 85.5559997558594 0.959543228149414
    % 85.5786743164062 0.962815284729004
    % 85.8054351806641 0.957966327667236
    % 85.8281097412109 0.960124492645264
    % 85.8507843017578 0.959603548049927
    % 85.8734588623047 0.962215185165405
    % 85.8961334228516 0.964320182800293
    % 85.9868392944336 0.962233066558838
    % 86.0095138549805 0.964495420455933
    % 86.1682434082031 0.961006283760071
    % 86.19091796875 0.962716579437256
    % 86.4630355834961 0.956744909286499
    % 86.485710144043 0.957339525222778
    % 86.7804946899414 0.951111316680908
    % 86.8258438110352 0.950561285018921
    % 86.848518371582 0.94987940788269
    % 86.8938751220703 0.949120759963989
    % 87.0979537963867 0.944804072380066
    % 87.1206283569336 0.945432901382446
    % 87.143310546875 0.943846702575684
    % 87.1659851074219 0.944490671157837
    % 87.2340087890625 0.943078994750977
    % 87.2566833496094 0.945299029350281
    % 87.3247146606445 0.943865895271301
    % 87.3473892211914 0.947251558303833
    % 87.3927383422852 0.94626522064209
    % 87.4154205322266 0.948633193969727
    % 87.5968246459961 0.944791913032532
    % 87.619499206543 0.947611570358276
    % 87.7782287597656 0.944190740585327
    % 87.800910949707 0.950456857681274
    % 87.8235855102539 0.945998907089233
    % 87.8462600708008 0.946360349655151
    % 87.8916091918945 0.945425748825073
    % 87.9142837524414 0.945976853370667
    % 87.9369659423828 0.946057677268982
    % 87.9823150634766 0.945080041885376
    % 88.0049896240234 0.951299905776978
    % 88.0276641845703 0.950264692306519
    % 88.0503387451172 0.952242374420166
    % 88.0730209350586 0.950653314590454
    % 88.1183700561523 0.949575662612915
    % 88.1410446166992 0.951164722442627
    % 88.1637191772461 0.947110176086426
    % 88.186393737793 0.950170993804932
    % 88.2090759277344 0.949754357337952
    % 88.2317504882812 0.95040488243103
    % 88.2544250488281 0.9499192237854
    % 88.277099609375 0.94991397857666
    % 88.2997741699219 0.956111431121826
    % 88.3451309204102 0.95516312122345
    % 88.367805480957 0.955147981643677
    % 88.4358291625977 0.95370888710022
    % 88.4585037231445 0.954296827316284
    % 88.5265350341797 0.952834844589233
    % 88.5492095947266 0.954998731613159
    % 88.5718841552734 0.954520106315613
    % 88.5945587158203 0.955713987350464
    % 88.6172409057617 0.955227613449097
    % 88.6399154663086 0.953085541725159
    % 88.6625900268555 0.952607750892639
    % 88.6852645874023 0.956204295158386
    % 88.7079391479492 0.955726146697998
    % 88.7306137084961 0.956871747970581
    % 88.7532958984375 0.95569920539856
    % 88.8666687011719 0.953301668167114
    % 88.8893508911133 0.95688796043396
    % 88.9800491333008 0.954972743988037
    % 89.0027236938477 0.95612621307373
    % 89.0254058837891 0.954017162322998
    % 89.0480804443359 0.95625376701355
    % 89.1161041259766 0.954825639724731
    % 89.138786315918 0.955699801445007
    % 89.1614608764648 0.955222845077515
    % 89.1841354370117 0.956674337387085
    % 89.2068099975586 0.961878895759583
    % 89.2521591186523 0.960910081863403
    % 89.2748413085938 0.96446418762207
    % 89.2975158691406 0.960621356964111
    % 89.3428649902344 0.959360599517822
    % 89.3655395507812 0.957275152206421
    % 89.3882141113281 0.953303813934326
    % 89.4335708618164 0.952298641204834
    % 89.4562454223633 0.952250838279724
    % 89.501594543457 0.951236844062805
    % 89.5242691040039 0.953436374664307
    % 89.5469512939453 0.952938318252563
    % 89.5696258544922 0.948933959007263
    % 89.6376495361328 0.947425365447998
    % 89.6603240966797 0.95045280456543
    % 89.705680847168 0.949461460113525
    % 89.7283554077148 0.945419788360596
    % 89.7510299682617 0.948471546173096
    % 89.7737045288086 0.947977304458618
    % 89.7963790893555 0.94553542137146
    % 89.8190612792969 0.948597073554993
    % 89.9097595214844 0.946595191955566
    % 89.9324340820312 0.946438550949097
    % 89.9551162719727 0.953481435775757
    % 89.9777908325195 0.950085282325745
    % 90.0004653930664 0.948548674583435
    % 90.0231399536133 0.955653190612793
    % 90.1365203857422 0.953278779983521
    % 90.1591949462891 0.956781268119812
    % 90.1818695068359 0.952656745910645
    % 90.2045440673828 0.951617479324341
    % 90.2272262573242 0.951148509979248
    % 90.2499008178711 0.949312925338745
    % 90.272575378418 0.952797651290894
    % 90.2952499389648 0.952341318130493
    % 90.3179244995117 0.95580518245697
    % 90.36328125 0.954922914505005
    % 90.3859558105469 0.952905654907227
    % 90.4086303710938 0.954005718231201
    % 90.4993362426758 0.952178239822388
    % 90.5220108032227 0.955753803253174
    % 90.5446853637695 0.952905654907227
    % 90.6127166748047 0.95155930519104
    % 90.6353912353516 0.953471064567566
    % 90.6580657958984 0.954494595527649
    % 90.6807403564453 0.954048633575439
    % 90.7260894775391 0.960998058319092
    % 90.7941207885742 0.959730863571167
    % 90.8167953491211 0.956884622573853
    % 90.8621444702148 0.956027269363403
    % 90.8848266601562 0.956457614898682
    % 90.9755249023438 0.954718828201294
    % 90.9981994628906 0.956213712692261
    % 91.0889053344727 0.954519152641296
    % 91.1115798950195 0.956627607345581
    % 91.1342544555664 0.961517572402954
    % 91.1569366455078 0.961090803146362
    % 91.1796112060547 0.961946249008179
    % 91.2022857666016 0.95625114440918
    % 91.2249603271484 0.957206010818481
    % 91.2703094482422 0.95634651184082
    % 91.2929916381836 0.961123466491699
    % 91.406364440918 0.95891809463501
    % 91.4290466308594 0.962371230125427
    % 91.5197448730469 0.960634469985962
    % 91.5424194335938 0.964241981506348
    % 91.5651016235352 0.96381151676178
    % 91.587776184082 0.959337949752808
    % 91.6104507446289 0.963073253631592
    % 91.7691802978516 0.960063219070435
    % 91.7918548583984 0.962864398956299
    % 91.8372116088867 0.962007522583008
    % 91.8598861694336 0.964478850364685
    % 91.8825607299805 0.964064836502075
    % 91.9052352905273 0.96490740776062
    % 91.9732666015625 0.963650465011597
    % 91.9959411621094 0.964273691177368
    % 92.2000198364258 0.960605144500732
    % 92.2227020263672 0.960731506347656
    % 92.2680511474609 0.959914922714233
    % 92.2907257080078 0.963520646095276
    % 92.4494552612305 0.960707545280457
    % 92.4721298217773 0.96085000038147
    % 92.5174865722656 0.960042953491211
    % 92.5401611328125 0.964018106460571
    % 92.5855102539062 0.963197708129883
    % 92.6081848144531 0.963296294212341
    % 92.6988906860352 0.961642980575562
    % 92.721565246582 0.964053869247437
    % 92.7669219970703 0.963247418403625
    % 92.7895965576172 0.964307308197021
    % 92.8576202392578 0.963127851486206
    % 92.8802947998047 0.969373226165771
    % 92.9029769897461 0.972983837127686
    % 92.925651550293 0.975173950195312
    % 93.0843811035156 0.972466707229614
    % 93.1070556640625 0.972475290298462
    % 93.1297302246094 0.973668813705444
    % 93.1524124145508 0.97328782081604
    % 93.1750869750977 0.977237939834595
    % 93.1977615356445 0.976853489875793
    % 93.2204360961914 0.977158546447754
    % 93.2431106567383 0.979832887649536
    % 93.2657852172852 0.979068994522095
    % 93.3111419677734 0.978290319442749
    % 93.3338165283203 0.97455358505249
    % 93.3791656494141 0.973568558692932
    % 93.4018402099609 0.977274656295776
    % 93.492546081543 0.975765228271484
    % 93.5152206420898 0.979655385017395
    % 93.583251953125 0.978515863418579
    % 93.6059265136719 0.981707334518433
    % 93.6286010742188 0.981420040130615
    % 93.6512756347656 0.982039332389832
    % 93.6739501953125 0.981646180152893
    % 93.6966323852539 0.980262160301208
    % 93.7193069458008 0.98086142539978
    % 93.7419815063477 0.980469703674316
    % 93.7646560668945 0.981783866882324
    % 93.7873306274414 0.981384992599487
    % 93.8100051879883 0.982237458229065
    % 93.8780364990234 0.981069087982178
    % 93.9007110595703 0.979498744010925
    % 93.9233856201172 0.979100704193115
    % 93.9460601806641 0.980000138282776
    % 93.9687423706055 0.97830605506897
    % 93.9914169311523 0.979222178459167
    % 94.1728210449219 0.976131677627563
    % 94.1954956054688 0.979737162590027
    % 94.2181701660156 0.975363731384277
    % 94.240852355957 0.974980354309082
    % 94.2635269165039 0.978659987449646
    % 94.3315505981445 0.977517366409302
    % 94.3542327880859 0.978720188140869
    % 94.3769073486328 0.98240327835083
    % 94.7623977661133 0.976228952407837
    % 94.7850723266602 0.976665854454041
    % 94.8304214477539 0.975938320159912
    % 94.8530960083008 0.979427099227905
    % 94.8984527587891 0.978694438934326
    % 94.9211273193359 0.974538087844849
    % 94.9438018798828 0.974178671836853
    % 94.9664764404297 0.977652072906494
    % 95.0345077514648 0.976566553115845
    % 95.0571823120117 0.972389817237854
    % 95.1252059936523 0.971322298049927
    % 95.1478805541992 0.976791858673096
    % 95.1705627441406 0.9769366979599
    % 95.2612609863281 0.97548770904541
    % 95.283935546875 0.978899598121643
    % 95.3066177368164 0.977987408638
    % 95.3292922973633 0.97190535068512
    % 95.3519668579102 0.971549391746521
    % 95.374641418457 0.977440714836121
    % 95.5560531616211 0.974536895751953
    % 95.578727722168 0.977503538131714
    % 95.6014022827148 0.977135419845581
    % 95.6240768432617 0.978870153427124
    % 95.7374572753906 0.97707462310791
    % 95.7601318359375 0.978202104568481
    % 95.7828063964844 0.981671690940857
    % 95.9642181396484 0.978765726089478
    % 95.9868927001953 0.981804609298706
    % 96.0322418212891 0.981048583984375
    % 96.0549163818359 0.977278470993042
    % 96.0775909423828 0.980292558670044
    % 96.1002731323242 0.976534962654114
    % 96.1229476928711 0.979536294937134
    % 96.2136459350586 0.978101968765259
    % 96.236328125 0.980665683746338
    % 96.2590026855469 0.979634284973145
    % 96.3270263671875 0.978466272354126
    % 96.3497009277344 0.978699684143066
    % 96.3723831176758 0.981177687644958
    % 96.4177322387695 0.980427265167236
    % 96.4404067993164 0.9806809425354
    % 96.4630813598633 0.983184099197388
    % 96.712516784668 0.979012250900269
    % 96.7351913452148 0.979042887687683
    % 96.7578659057617 0.984726190567017
    % 96.7805480957031 0.977879762649536
    % 96.8258972167969 0.977125883102417
    % 96.8485717773438 0.980077743530273
    % 96.8712463378906 0.980133771896362
    % 96.893928527832 0.979756355285645
    % 96.9166030883789 0.985398769378662
    % 96.9619522094727 0.984845519065857
    % 96.9846267700195 0.987765789031982
    % 97.1433563232422 0.985144853591919
    % 97.1660385131836 0.98153555393219
    % 97.1887130737305 0.984398603439331
    % 97.279411315918 0.982909202575684
    % 97.3020935058594 0.984916210174561
    % 97.4834976196289 0.981833934783936
    % 97.5061721801758 0.98341953754425
    % 97.5742034912109 0.982293367385864
    % 97.5968780517578 0.983558177947998
    % 97.8463134765625 0.97953462600708
    % 97.8689880371094 0.981586456298828
    % 97.93701171875 0.980517148971558
    % 97.9596862792969 0.97771167755127
    % 98.0050430297852 0.976983666419983
    % 98.027717590332 0.979093790054321
    % 98.4358825683594 0.972718000411987
    % 98.4812316894531 0.979210615158081
    % 98.5265884399414 0.978483319282532
    % 98.5492630004883 0.978479623794556
    % 98.6172866821289 0.977375745773315
    % 98.6399688720703 0.980976343154907
    % 98.6626434326172 0.983516454696655
    % 98.6853179931641 0.980926513671875
    % 98.7079925537109 0.982754468917847
    % 98.7760238647461 0.981612682342529
    % 98.798698425293 0.981702566146851
    % 98.9347534179688 0.979394316673279
    % 98.9574279785156 0.979788184165955
    % 99.0027770996094 0.979030847549438
    % 99.0254516601562 0.979715824127197
    % 99.0708084106445 0.979141116142273
    % 99.0934829711914 0.975928068161011
    % 99.1161575317383 0.978406548500061
    % 99.2522125244141 0.976476907730103
    % 99.2975616455078 0.97594940662384
    % 99.4789733886719 0.973067879676819
    % 99.5016479492188 0.975182056427002
    % 99.5696792602539 0.974128842353821
    % 99.5923538208008 0.977659821510315
    % 99.6377029418945 0.976691484451294
    % 99.6830520629883 0.976243615150452
    % 99.7057342529297 0.976845741271973
    % 99.7284088134766 0.973009347915649
    % 99.7510833740234 0.971712589263916
    % 99.7737579345703 0.973912477493286
    % 99.7964324951172 0.971954107284546
    % 99.8191070556641 0.975043296813965
    % 99.8417892456055 0.975091695785522
    % 99.8644638061523 0.97473669052124
    % 99.8871383666992 0.973963499069214
    % 99.9098129272461 0.97360372543335
    % 99.932487487793 0.973672747612
    % 99.9778442382812 0.97296416759491
    % 100.000518798828 0.974107027053833
    % 100.091217041016 0.972649574279785
    % 100.113899230957 0.974545955657959
    % 100.136573791504 0.978044271469116
    % 100.159248352051 0.9786696434021
    % 100.204597473145 0.977980375289917
    % 100.227272033691 0.979788661003113
    % 100.249954223633 0.979436159133911
    % 100.27262878418 0.980707406997681
    % 100.317977905273 0.980010747909546
    % 100.34065246582 0.978628039360046
    % 100.386009216309 0.977917432785034
    % 100.408683776855 0.973646521568298
    % 100.431358337402 0.970506191253662
    % 100.454032897949 0.972934246063232
    % 100.476707458496 0.972578167915344
    % 100.499382019043 0.969414949417114
    % 100.522064208984 0.97589373588562
    % 100.544738769531 0.976636171340942
    % 100.567413330078 0.976285815238953
    % 100.590087890625 0.977955102920532
    % 100.635437011719 0.977237701416016
    % 100.65811920166 0.978137493133545
    % 100.680793762207 0.979694366455078
    % 100.703468322754 0.983406066894531
    % 100.726142883301 0.984703421592712
    % 100.748817443848 0.985096216201782
    % 100.771492004395 0.984002590179443
    % 100.794174194336 0.983652234077454
    % 100.816848754883 0.984147548675537
    % 100.83952331543 0.982951521873474
    % 100.884872436523 0.982250928878784
    % 100.907554626465 0.982773542404175
    % 100.930229187012 0.989675045013428
    % 101.020927429199 0.988332390785217
    % 101.043609619141 0.992003202438354
    % 101.066284179688 0.994087338447571
    % 101.156982421875 0.992769122123718
    % 101.179664611816 0.990050435066223
    % 101.22501373291 0.989380717277527
    % 101.247688293457 0.991396903991699
    % 101.270362854004 0.988710641860962
    % 101.293037414551 0.990710258483887
    % 101.678527832031 0.984861612319946
    % 101.701202392578 0.98768424987793
    % 101.72388458252 0.993200540542603
    % 101.837257385254 0.991510629653931
    % 101.859939575195 0.987983584403992
    % 101.882614135742 0.984861373901367
    % 101.905288696289 0.990493535995483
    % 102.018669128418 0.988793134689331
    % 102.041343688965 0.991126656532288
    % 102.064018249512 0.990777373313904
    % 102.086692810059 0.994509220123291
    % 102.109375 0.995380043983459
    % 102.222747802734 0.993588924407959
    % 102.245429992676 0.992054581642151
    % 102.29077911377 0.991349220275879
    % 102.313453674316 0.992148160934448
    % 102.35880279541 0.991424679756165
    % 102.381484985352 0.995018839836121
    % 102.426834106445 0.994286298751831
    % 102.449508666992 0.995109081268311
    % 102.472183227539 0.999460458755493
    % 102.494857788086 1.00165772438049
    % 102.540214538574 1.00090897083282
    % 102.562889099121 1.00214087963104
    % 102.585563659668 1.00015807151794
    % 102.608238220215 1.00140535831451
    % 102.630912780762 0.999405384063721
    % 102.653594970703 1.00066792964935
    % 102.698944091797 0.999928712844849
    % 102.721618652344 1.00061464309692
    % 103.06175994873 0.994894504547119
    % 103.084434509277 0.993662357330322
    % 103.107109069824 0.994124531745911
    % 103.447250366211 0.988297462463379
    % 103.469924926758 0.990580320358276
    % 103.537948608398 0.989379167556763
    % 103.560623168945 0.995954275131226
    % 103.787384033203 0.991990208625793
    % 103.81005859375 0.995229721069336
    % 104.150199890137 0.98930549621582
    % 104.172874450684 0.992829561233521
    % 104.19554901123 0.992893099784851
    % 104.218223571777 0.995556116104126
    % 104.331604003906 0.99363112449646
    % 104.376953125 1.00091707706451
    % 104.399635314941 1.00052630901337
    % 104.422309875488 0.996064782142639
    % 104.444984436035 0.995673894882202
    % 104.467658996582 0.999350786209106
    % 104.490333557129 1.00483465194702
    % 104.513008117676 1.00834476947784
    % 104.581039428711 1.00711250305176
    % 104.603713989258 1.00757992267609
    % 104.626388549805 1.01012444496155
    % 105.397369384766 0.996345281600952
    % 105.420043945312 0.997529745101929
    % 105.760185241699 0.99104118347168
    % 105.782859802246 0.99259352684021
    % 105.805534362793 0.998815417289734
    % 105.82820892334 0.999208927154541
    % 105.986938476562 0.996217012405396
    % 106.009620666504 1.00637912750244
    % 106.100318908691 1.00464916229248
    % 106.123001098633 1.00486326217651
    % 106.259056091309 1.00230145454407
    % 106.281730651855 1.00520253181458
    % 106.395111083984 1.00303113460541
    % 106.417785644531 1.00477385520935
    % 106.440460205078 1.00434720516205
    % 106.463134765625 1.00172626972198
    % 106.508483886719 1.0008556842804
    % 106.553840637207 1.00436460971832
    % 106.621864318848 1.00310671329498
    % 106.644538879395 1.00494754314423
    % 106.735244750977 1.00323390960693
    % 106.757919311523 1.00350117683411
    % 106.803276062012 1.00265550613403
    % 106.825950622559 1.00151741504669
    % 106.848625183105 1.00180912017822
    % 106.939331054688 1.00011491775513
    % 106.962005615234 0.998937726020813
    % 106.984680175781 1.00128018856049
    % 107.075386047363 0.999565720558167
    % 107.09806060791 1.00235915184021
    % 107.120735168457 1.00193655490875
    % 107.143409729004 0.999083399772644
    % 107.166084289551 0.998660326004028
    % 107.188758850098 1.00148642063141
    % 107.234115600586 1.000652551651
    % 107.256790161133 0.999396324157715
    % 107.27946472168 0.998972177505493
    % 107.302139282227 1.00002574920654
    % 107.324813842773 0.997597575187683
    % 107.347496032715 0.999191880226135
    % 107.460876464844 0.997103214263916
    % 107.483551025391 0.997591972351074
    % 107.574249267578 0.995943784713745
    % 107.59693145752 0.998872518539429
    % 107.619606018066 0.998453140258789
    % 107.642280578613 0.999228477478027
    % 107.66495513916 1.00671446323395
    % 107.687629699707 1.00752544403076
    % 107.755661010742 1.00624179840088
    % 107.778335571289 1.00746154785156
    % 107.937065124512 1.00451862812042
    % 107.959739685059 1.00797951221466
    % 108.095794677734 1.00547325611115
    % 108.118469238281 1.00854992866516
    % 108.141151428223 1.00463688373566
    % 108.16382598877 1.00421857833862
    % 108.186500549316 1.00500524044037
    % 108.209175109863 1.00339531898499
    % 108.23184967041 1.00297021865845
    % 108.254524230957 1.00304210186005
    % 108.277206420898 1.00562191009521
    % 108.299880981445 1.00653457641602
    % 108.322555541992 1.00611913204193
    % 108.345230102539 1.00953984260559
    % 108.367904663086 1.00957238674164
    % 108.390579223633 1.00915324687958
    % 108.413261413574 1.01231384277344
    % 108.458610534668 1.01148653030396
    % 108.481285095215 1.00707137584686
    % 108.594665527344 1.00501441955566
    % 108.617340087891 1.00858974456787
    % 108.708045959473 1.00693416595459
    % 108.73072052002 1.00851500034332
    % 108.753395080566 1.00810933113098
    % 108.776069641113 1.00569248199463
    % 108.798751831055 1.00729823112488
    % 108.980155944824 1.0040545463562
    % 109.002830505371 1.00216555595398
    % 109.025505065918 1.00324380397797
    % 109.048179626465 1.0028383731842
    % 109.070861816406 1.00566208362579
    % 109.161560058594 1.00401270389557
    % 109.184234619141 1.0076767206192
    % 109.252265930176 1.00644207000732
    % 109.274940490723 1.00671410560608
    % 109.29761505127 1.00630879402161
    % 109.320289611816 1.00520730018616
    % 109.365646362305 1.00438404083252
    % 109.388320922852 1.00468742847443
    % 109.410995483398 1.00428223609924
    % 109.433670043945 1.00314927101135
    % 109.456344604492 1.00273776054382
    % 109.50170135498 1.00349366664886
    % 109.524375915527 1.0023285150528
    % 109.547050476074 1.00191020965576
    % 109.569725036621 1.00556111335754
    % 109.592399597168 1.00514364242554
    % 109.615081787109 1.00600028038025
    % 109.660430908203 1.0051521062851
    % 109.68310546875 1.00828170776367
    % 109.705780029297 1.00867021083832
    % 109.751136779785 1.00781166553497
    % 109.773811340332 1.00866138935089
    % 109.796485900879 1.00822925567627
    % 109.819160461426 1.00591850280762
    % 109.887191772461 1.00470387935638
    % 109.909866333008 1.0051851272583
    % 109.932540893555 1.00826442241669
    % 109.955215454102 1.0079300403595
    % 109.977890014648 1.00726413726807
    % 110.023246765137 1.00650560855865
    % 110.113945007324 1.00474178791046
    % 110.136627197266 1.00798845291138
    % 110.159301757812 1.0095522403717
    % 110.181976318359 1.00912129878998
    % 110.204650878906 1.00930619239807
    % 110.227325439453 1.00888228416443
    % 110.25 1.01188731193542
    % 110.340705871582 1.01016402244568
    % 110.363380432129 1.01343142986298
    % 110.386054992676 1.00960290431976
    % 110.408737182617 1.00917255878448
    % 110.431411743164 1.00765645503998
    % 110.476760864258 1.00678038597107
    % 110.499435424805 1.00351297855377
    % 110.590141296387 1.00177347660065
    % 110.612815856934 1.00402867794037
    % 110.658164978027 1.00314247608185
    % 110.680847167969 1.00003266334534
    % 110.703521728516 0.999597191810608
    % 110.726196289062 1.00307476520538
    % 110.748870849609 0.99872612953186
    % 110.771545410156 1.00484502315521
    % 110.794219970703 1.00177788734436
    % 110.816902160645 1.00134539604187
    % 110.839576721191 1.00352382659912
    % 110.862251281738 1.00170814990997
    % 110.884925842285 1.0045325756073
    % 111.066329956055 1.00108897686005
    % 111.089012145996 1.00354659557343
    % 111.157035827637 1.00225901603699
    % 111.179710388184 0.999061346054077
    % 111.20238494873 0.998485803604126
    % 111.225067138672 1.00097179412842
    % 111.270416259766 1.00011384487152
    % 111.293090820312 1.00213432312012
    % 111.383796691895 1.00038611888885
    % 111.406471252441 1.00145924091339
    % 111.429145812988 0.999511957168579
    % 111.51985168457 0.99776291847229
    % 111.542526245117 0.998884201049805
    % 111.565200805664 1.00432693958282
    % 111.587875366211 1.00388491153717
    % 111.610557556152 1.00501763820648
    % 111.633232116699 1.00726616382599
    % 111.723930358887 1.00559568405151
    % 111.814636230469 1.00389266014099
    % 111.837310791016 0.999384880065918
    % 111.859985351562 1.00060653686523
    % 111.882667541504 1.00276720523834
    % 111.905342102051 1.0023250579834
    % 111.928016662598 0.997914433479309
    % 111.950691223145 0.994991302490234
    % 111.973365783691 0.995663523674011
    % 112.08674621582 0.993631839752197
    % 112.109420776367 0.996399879455566
    % 112.222801208496 0.99440336227417
    % 112.245475769043 0.992891430854797
    % 112.26815032959 0.992477178573608
    % 112.290832519531 0.999343156814575
    % 112.313507080078 0.993485808372498
    % 112.336181640625 0.994477272033691
    % 112.358856201172 0.994069814682007
    % 112.381530761719 0.994777321815491
    % 112.426887512207 0.993977069854736
    % 112.449562072754 0.995606184005737
    % 112.472236633301 0.995779633522034
    % 112.630966186523 0.993031024932861
    % 112.65364074707 0.994585990905762
    % 112.676322937012 0.994179487228394
    % 112.698997497559 0.992785453796387
    % 112.857727050781 0.99004602432251
    % 112.880401611328 0.991524696350098
    % 112.903076171875 0.991124868392944
    % 112.925750732422 0.988871335983276
    % 112.948432922363 0.99244487285614
    % 112.97110748291 0.988087892532349
    % 112.993782043457 0.987695932388306
    % 113.016456604004 0.991277456283569
    % 113.061805725098 0.990498304367065
    % 113.084487915039 0.991904258728027
    % 113.107162475586 0.991506099700928
    % 113.129837036133 0.989328622817993
    % 113.15251159668 0.99070930480957
    % 113.175186157227 0.990310668945312
    % 113.197860717773 0.99546480178833
    % 113.220542907715 0.991681933403015
    % 113.243217468262 0.989113330841064
    % 113.265892028809 0.995751142501831
    % 113.288566589355 0.990508437156677
    % 113.311241149902 0.995325803756714
    % 113.333915710449 0.996206521987915
    % 113.356597900391 0.995820999145508
    % 113.379272460938 0.997624397277832
    % 113.401947021484 0.995570421218872
    % 113.424621582031 0.995204925537109
    % 113.447296142578 0.998755216598511
    % 113.469970703125 1.00311124324799
    % 113.515327453613 1.00662088394165
    % 113.53800201416 1.00196754932404
    % 113.560676574707 1.00158560276031
    % 113.583351135254 1.00547480583191
    % 113.71940612793 1.00317275524139
    % 113.742080688477 0.998516798019409
    % 113.764762878418 0.991229772567749
    % 113.787437438965 0.997745752334595
    % 113.810111999512 1.00163042545319
    % 113.968841552734 0.998916625976562
    % 113.991516113281 1.00198078155518
    % 114.014198303223 1.00159740447998
    % 114.03687286377 0.997748374938965
    % 114.082221984863 0.996968030929565
    % 114.10489654541 1.0000604391098
    % 114.127571105957 1.00177657604218
    % 114.172927856445 1.00098490715027
    % 114.195602416992 1.00318360328674
    % 114.240951538086 1.0026627779007
    % 114.286308288574 1.00184452533722
    % 114.308982849121 1.00459575653076
    % 114.331657409668 1.00417912006378
    % 114.354331970215 1.00702512264252
    % 114.399681091309 1.00620424747467
    % 114.445037841797 0.998974561691284
    % 114.490386962891 0.998152613639832
    % 114.535736083984 1.00373554229736
    % 114.558418273926 1.0000011920929
    % 114.581092834473 1.00046193599701
    % 114.60376739502 1.00249814987183
    % 114.807846069336 0.998961567878723
    % 114.853202819824 0.9984050989151
    % 114.875877380371 0.997996926307678
    % 114.898551940918 1.00033366680145
    % 114.921226501465 1.00322210788727
    % 114.9892578125 1.00199830532074
    % 115.011932373047 1.00683236122131
    % 115.034606933594 1.00649845600128
    % 115.057281494141 1.01006746292114
    % 115.079956054688 1.00965809822083
    % 115.102638244629 1.0109783411026
    % 115.17066192627 1.00972509384155
    % 115.193336486816 1.00761044025421
    % 115.216018676758 1.00720083713531
    % 115.238693237305 1.00847196578979
    % 115.261367797852 1.01091527938843
    % 115.284042358398 1.01050531864166
    % 115.306716918945 1.00721919536591
    % 115.329391479492 1.00515377521515
    % 115.352073669434 1.00064980983734
    % 115.37474822998 1.00433504581451
    % 115.397422790527 1.00845539569855
    % 115.420097351074 1.01092922687531
    % 115.465446472168 1.0101124048233
    % 115.488128662109 1.01179838180542
    % 115.533477783203 1.01121771335602
    % 115.828262329102 1.00596332550049
    % 115.850936889648 1.00876784324646
    % 115.873611450195 1.01202082633972
    % 115.896293640137 1.0130627155304
    % 116.009666442871 1.01096129417419
    % 116.032348632812 1.01212549209595
    % 116.055023193359 1.01169240474701
    % 116.077697753906 1.01581382751465
    % 116.236427307129 1.01295375823975
    % 116.259101867676 1.01550841331482
    % 116.281776428223 1.01899647712708
    % 116.304458618164 1.01008594036102
    % 116.327133178711 1.01775634288788
    % 116.349807739258 1.02243316173553
    % 116.463188171387 1.02015066146851
    % 116.485862731934 1.02355349063873
    % 116.599243164062 1.02128839492798
    % 116.621917724609 1.01685106754303
    % 116.689949035645 1.01549911499023
    % 116.712623596191 1.01902198791504
    % 116.894027709961 1.01539158821106
    % 116.916702270508 1.02274227142334
    % 116.939376831055 1.02485632896423
    % 116.962059020996 1.02752590179443
    % 116.984733581543 1.02708399295807
    % 117.00740814209 1.02350926399231
    % 117.030082702637 1.0230598449707
    % 117.052757263184 1.02575695514679
    % 117.07543182373 1.02668929100037
    % 117.415573120117 1.02014100551605
    % 117.438247680664 1.02046895027161
    % 117.528953552246 1.0187394618988
    % 117.551628112793 1.02233397960663
    % 117.57430267334 1.0178736448288
    % 117.596977233887 1.01662814617157
    % 117.619651794434 1.01700687408447
    % 117.642333984375 1.02059245109558
    % 117.665008544922 1.02775013446808
    % 117.687683105469 1.02730929851532
    % 117.710357666016 1.0192836523056
    % 117.733032226562 1.0188467502594
    % 117.755706787109 1.01637101173401
    % 117.778388977051 1.01594424247742
    % 117.801063537598 1.01952075958252
    % 117.823738098145 1.02465736865997
    % 117.846412658691 1.02421402931213
    % 117.869087219238 1.02578163146973
    % 117.89176940918 1.01779925823212
    % 117.95979309082 1.01650381088257
    % 117.982467651367 1.0235983133316
    % 118.005142211914 1.02316045761108
    % 118.027824401855 1.02470016479492
    % 118.050498962402 1.02217519283295
    % 118.095848083496 1.02126359939575
    % 118.118522644043 1.0280624628067
    % 118.163879394531 1.02737736701965
    % 118.186553955078 1.02875316143036
    % 118.277252197266 1.02690577507019
    % 118.299934387207 1.03010678291321
    % 118.322608947754 1.0329087972641
    % 118.730773925781 1.02420330047607
    % 118.753448486328 1.02506124973297
    % 118.776123046875 1.02674245834351
    % 119.274993896484 1.0161098241806
    % 119.297668457031 1.01872181892395
    % 119.320343017578 1.01962661743164
    % 119.365699768066 1.0186539888382
    % 119.388374328613 1.0201952457428
    % 119.41104888916 1.01768040657043
    % 119.433723449707 1.01719319820404
    % 119.456398010254 1.01875865459442
    % 119.728507995605 1.0130375623703
    % 119.751182556152 1.01524353027344
    % 119.955268859863 1.0109498500824
    % 119.97794342041 1.01202273368835
    % 120.182029724121 1.00764739513397
    % 120.204704284668 1.00929689407349
    % 120.227378845215 1.01156282424927
    % 120.272727966309 1.01055729389191
    % 120.295402526855 1.00731706619263
    % 120.318084716797 1.01020765304565
    % 120.340759277344 1.00904846191406
    % 120.363433837891 1.01089644432068
    % 120.408782958984 1.00987362861633
    % 120.431465148926 1.01053392887115
    % 120.54483795166 1.00809037685394
    % 120.567520141602 1.01018691062927
    % 120.590194702148 1.01264977455139
    % 120.612869262695 1.01248276233673
    % 120.635543823242 1.00898587703705
    % 120.658218383789 1.00846982002258
    % 120.680892944336 1.00974094867706
    % 120.703575134277 1.01044738292694
    % 120.794273376465 1.00810730457306
    % 120.816947937012 1.00335085391998
    % 120.839630126953 1.00607776641846
    % 120.930328369141 1.00401222705841
    % 120.953002929688 1.00924575328827
    % 120.975685119629 1.00552439689636
    % 120.998359680176 1.0093412399292
    % 121.066383361816 1.00778198242188
    % 121.089057922363 1.00608563423157
    % 121.111740112305 1.00555825233459
    % 121.134414672852 1.00733244419098
    % 121.179763793945 1.00626015663147
    % 121.202438354492 1.0094256401062
    % 121.225112915039 1.00786113739014
    % 121.24779510498 1.00899457931519
    % 121.293144226074 1.00772440433502
    % 121.315818786621 1.00579237937927
    % 121.338493347168 1.00667333602905
    % 121.383850097656 1.00289154052734
    % 121.406524658203 1.00236618518829
    % 121.42919921875 1.00591289997101
    % 121.451873779297 1.00894975662231
    % 121.474548339844 1.00842869281769
    % 121.497222900391 1.00918138027191
    % 121.519905090332 1.01728355884552
    % 121.542579650879 1.01382744312286
    % 121.565254211426 1.01330769062042
    % 121.587928771973 1.01574671268463
    % 121.973419189453 1.00702250003815
    % 121.99609375 1.0118465423584
    % 122.018768310547 1.01132416725159
    % 122.041450500488 1.01513993740082
    % 122.064125061035 1.0153968334198
    % 122.086799621582 1.0123987197876
    % 122.109474182129 1.01077151298523
    % 122.132148742676 1.01308417320251
    % 122.154823303223 1.01256442070007
    % 122.177505493164 1.01258027553558
    % 122.268203735352 1.0104866027832
    % 122.31356048584 1.01416325569153
    % 122.336235046387 1.01744997501373
    % 122.38158416748 1.01639199256897
    % 122.404258728027 1.01825535297394
    % 122.449615478516 1.01721465587616
    % 122.472290039062 1.01819670200348
    % 122.494964599609 1.01766872406006
    % 122.517639160156 1.01877248287201
    % 122.56298828125 1.01793920993805
    % 122.585670471191 1.01905965805054
    % 122.699043273926 1.01642644405365
    % 122.721725463867 1.02131819725037
    % 122.744400024414 1.02080810070038
    % 122.767074584961 1.02169680595398
    % 122.789749145508 1.02295029163361
    % 123.084533691406 1.01614379882812
    % 123.107215881348 1.01105403900146
    % 123.129890441895 1.01053249835968
    % 123.152565002441 1.00597631931305
    % 123.175239562988 1.00949025154114
    % 123.197914123535 1.01353847980499
    % 123.44734954834 1.00782632827759
    % 123.470024108887 1.01117169857025
    % 123.628753662109 1.00757873058319
    % 123.651435852051 1.01024770736694
    % 123.674110412598 1.00972855091095
    % 123.696784973145 1.01200079917908
    % 123.719459533691 1.01146614551544
    % 123.742134094238 1.01483798027039
    % 123.764808654785 1.0112818479538
    % 123.787490844727 1.01075828075409
    % 123.810165405273 1.0132452249527
    % 123.855514526367 1.01218390464783
    % 123.878189086914 1.01447141170502
    % 123.900863647461 1.01395487785339
    % 123.923545837402 1.01059293746948
    % 123.946220397949 1.01006293296814
    % 123.968894958496 1.00666856765747
    % 123.991569519043 1.00257420539856
    % 124.059600830078 1.0010312795639
    % 124.082275390625 1.00407004356384
    % 124.127624511719 1.00303149223328
    % 124.150299072266 1.00541138648987
    % 124.263679504395 1.00278031826019
    % 124.286354064941 1.00532281398773
    % 124.377059936523 1.00327682495117
    % 124.39973449707 1.00317895412445
    % 124.422409057617 1.00597178936005
    % 124.649169921875 1.00075018405914
    % 124.671844482422 0.999506235122681
    % 124.694519042969 0.998987197875977
    % 124.71720123291 1.00169110298157
    % 124.762550354004 1.00064146518707
    % 124.785224914551 0.997864961624146
    % 124.807899475098 0.999593257904053
    % 124.96662902832 0.995936632156372
    % 124.989311218262 0.996354103088379
    % 125.011985778809 0.99801778793335
    % 125.034660339355 0.998452186584473
    % 125.057334899902 0.993856191635132
    % 125.080009460449 0.997412085533142
    % 125.102684020996 0.99689257144928
    % 125.125366210938 0.992300271987915
    % 125.148040771484 0.993943929672241
    % 125.170715332031 1.00084340572357
    % 125.193389892578 1.00034999847412
    % 125.216064453125 1.0038937330246
    % 125.238739013672 1.00339901447296
    % 125.261421203613 1.00348746776581
    % 125.510848999023 0.998000264167786
    % 125.533531188965 1.00577521324158
    % 125.578880310059 1.00766754150391
    % 125.624229431152 1.00666701793671
    % 125.646903991699 1.00492382049561
    % 125.669586181641 1.00662219524384
    % 125.78296661377 1.00429832935333
    % 125.805641174316 1.00499391555786
    % 125.964370727539 1.00148797035217
    % 125.987045288086 1.00517988204956
    % 126.009719848633 1.00467908382416
    % 126.03239440918 1.00544416904449
    % 126.055076599121 1.00837326049805
    % 126.077751159668 1.00788652896881
    % 126.100425720215 1.00968444347382
    % 126.123100280762 1.00919532775879
    % 126.145774841309 1.00695216655731
    % 126.168449401855 1.00821793079376
    % 126.191131591797 1.00379395484924
    % 126.213806152344 1.00330281257629
    % 126.236480712891 1.0067538022995
    % 126.259155273438 1.00626647472382
    % 126.281829833984 1.00774729251862
    % 126.304504394531 1.00874304771423
    % 126.440559387207 1.00590145587921
    % 126.463241577148 1.00941014289856
    % 126.508590698242 1.00845944881439
    % 126.531265258789 1.01156949996948
    % 126.553939819336 1.01109981536865
    % 126.576614379883 1.00703430175781
    % 126.599296569824 1.01016104221344
    % 126.667320251465 1.00875389575958
    % 126.689994812012 1.0134699344635
    % 126.826049804688 1.0106714963913
    % 126.848724365234 1.01172304153442
    % 126.91675567627 1.01036870479584
    % 126.939430236816 1.01212847232819
    % 126.962104797363 1.01551020145416
    % 126.984786987305 1.01729726791382
    % 127.007461547852 1.01684904098511
    % 127.030136108398 1.01569855213165
    % 127.12084197998 1.01388227939606
    % 127.143516540527 1.01444137096405
    % 127.30224609375 1.01132011413574
    % 127.324920654297 1.01166069507599
    % 127.347595214844 1.0104296207428
    % 127.392951965332 1.00953960418701
    % 127.415626525879 1.00990700721741
    % 127.48365020752 1.00859296321869
    % 127.506324768066 1.00969421863556
    % 127.529006958008 1.01027452945709
    % 127.665061950684 1.00759768486023
    % 127.68773651123 1.00804579257965
    % 127.755760192871 1.00673246383667
    % 127.778434753418 1.00535356998444
    % 127.801116943359 1.00492382049561
    % 127.823791503906 1.00542235374451
    % 127.937171936035 1.00324535369873
    % 127.959846496582 1.00620293617249
    % 128.095901489258 1.00363826751709
    % 128.118576049805 0.999776244163513
    % 128.141250610352 1.0027848482132
    % 128.299987792969 0.999804258346558
    % 128.322662353516 1.00413024425507
    % 128.390686035156 1.00285470485687
    % 128.413360595703 1.00130724906921
    % 128.43603515625 1.00272023677826
    % 128.458709716797 1.00227963924408
    % 128.481384277344 1.00350344181061
    % 128.504058837891 1.00580084323883
    };
    \addplot [line join=round, thick, myGreen, forget plot]
    table {%
    0 0.0136967897415161
    0.158730983734131 0.0155297517776489
    0.204082727432251 0.0154508352279663
    0.226758480072021 0.0157386064529419
    0.249434351921082 0.0155599117279053
    0.453517079353333 0.0179011821746826
    0.476192951202393 0.0177087783813477
    0.589572191238403 0.0193154811859131
    0.612248063087463 0.0191034078598022
    0.725627303123474 0.0205820798873901
    0.748303174972534 0.020344614982605
    0.952385902404785 0.0231534242630005
    1.0657651424408 0.02442467212677
    1.20182025432587 0.0267853736877441
    1.22449612617493 0.0265648365020752
    1.40590298175812 0.0299364328384399
    1.42857885360718 0.0298640727996826
    1.45125460624695 0.0303040742874146
    1.47393047809601 0.0296475887298584
    1.54195809364319 0.030974268913269
    1.58730983734131 0.0310254096984863
    1.67801320552826 0.032850980758667
    1.70068907737732 0.0322073698043823
    1.81406831741333 0.034515380859375
    1.83674418926239 0.0346413850784302
    1.85942006111145 0.0342428684234619
    1.88209593296051 0.0356080532073975
    1.92744755744934 0.0365927219390869
    1.9501234292984 0.0361849069595337
    2.08617854118347 0.0392364263534546
    2.10885453224182 0.0392913818359375
    2.13153028488159 0.0398159027099609
    2.15420603752136 0.039786696434021
    2.22223377227783 0.0413860082626343
    2.26758551597595 0.0419174432754517
    2.29026126861572 0.0424603223800659
    2.31293702125549 0.0424610376358032
    2.33561301231384 0.0430078506469727
    2.35828876495361 0.0425823926925659
    2.60772323608398 0.0487314462661743
    2.63039898872375 0.0487442016601562
    2.72110247612 0.0511710643768311
    2.74377846717834 0.0509446859359741
    2.87983345985413 0.0547270774841309
    2.9025092124939 0.0545163154602051
    2.92518520355225 0.0551631450653076
    2.94786095619202 0.0550549030303955
    2.99321269989014 0.0561783313751221
    3.03856444358826 0.0574959516525269
    3.06124019622803 0.0576380491256714
    3.10659193992615 0.0589756965637207
    3.1292679309845 0.0583269596099854
    3.19729542732239 0.0603512525558472
    3.21997117996216 0.0600594282150269
    3.24264717102051 0.0604152679443359
    3.26532292366028 0.0603170394897461
    3.28799891471863 0.0607343912124634
    3.3106746673584 0.0601342916488647
    3.49208164215088 0.065442681312561
    3.51475739479065 0.0644568204879761
    3.53743314743042 0.0642532110214233
    3.56010913848877 0.0645703077316284
    3.58278489112854 0.0652776956558228
    3.60546088218689 0.0651582479476929
    3.65081262588501 0.0662723779678345
    3.76419186592102 0.0695736408233643
    3.78686761856079 0.0699816942214966
    3.9002468585968 0.0733957290649414
    3.92292284965515 0.0729696750640869
    3.94559860229492 0.0737313032150269
    3.96827459335327 0.0741050243377686
    4.21770906448364 0.0828574895858765
    4.24038457870483 0.0826741456985474
    4.26306056976318 0.0818381309509277
    4.28573656082153 0.081423282623291
    4.30841207504272 0.0817642211914062
    4.33108806610107 0.0825862884521484
    4.35376405715942 0.0825412273406982
    4.58052253723145 0.0908024311065674
    4.60319852828979 0.0906417369842529
    4.62587404251099 0.0911800861358643
    4.87530851364136 0.100960731506348
    4.89798450469971 0.100433111190796
    4.9660120010376 0.103273153305054
    5.0113639831543 0.0995858907699585
    5.03403949737549 0.0996884107589722
    5.05671548843384 0.0986869335174561
    5.07939147949219 0.0985767841339111
    5.12474298477173 0.100414276123047
    5.14741897583008 0.100407123565674
    5.17009496688843 0.101333856582642
    5.21544647216797 0.100763201713562
    5.26079797744751 0.102626204490662
    5.28347396850586 0.0998392105102539
    5.30614995956421 0.0997886657714844
    5.32882595062256 0.0972664356231689
    5.51023244857788 0.104617714881897
    5.53290843963623 0.104928731918335
    5.64628791809082 0.109508156776428
    5.66896343231201 0.108816027641296
    5.7369909286499 0.111687183380127
    5.75966691970825 0.111786961555481
    5.87304639816284 0.116729140281677
    5.89572191238403 0.117364406585693
    6.00910139083862 0.12250292301178
    6.03177738189697 0.121629118919373
    6.12248039245605 0.125498533248901
    6.1451563835144 0.124242663383484
    6.1905083656311 0.126318454742432
    6.21318387985229 0.126274347305298
    6.23585987091064 0.127344131469727
    6.25853586196899 0.126450300216675
    6.28121137619019 0.126296401023865
    6.48529434204102 0.135721921920776
    6.50797033309937 0.136486411094666
    6.6213493347168 0.142016291618347
    6.64402532577515 0.142177104949951
    6.68937683105469 0.144486665725708
    6.71205282211304 0.144572734832764
    6.78008031845093 0.147992610931396
    6.80275630950928 0.14789891242981
    6.82543230056763 0.149077892303467
    6.84810781478882 0.148989319801331
    6.87078380584717 0.14827835559845
    6.91613531112671 0.150361180305481
    7.05219078063965 0.157027363777161
    7.07486629486084 0.155640840530396
    7.16556978225708 0.160177230834961
    7.18824577331543 0.160497665405273
    7.21092176437378 0.159459114074707
    7.25627326965332 0.161569833755493
    7.32430076599121 0.164625287055969
    7.34697675704956 0.165107011795044
    7.36965274810791 0.164093971252441
    7.4376802444458 0.167758584022522
    7.46035623550415 0.167198300361633
    7.48303174972534 0.168073892593384
    7.57373523712158 0.172979354858398
    7.59641122817993 0.173630833625793
    7.66443872451782 0.177345156669617
    7.68711471557617 0.176986694335938
    7.70979022979736 0.178241610527039
    7.73246622085571 0.178863048553467
    7.8004937171936 0.182597041130066
    7.82316970825195 0.181370496749878
    7.8458456993103 0.182089328765869
    7.98190069198608 0.189338207244873
    8.00457668304443 0.189467906951904
    8.04992866516113 0.191969990730286
    8.07260417938232 0.192571401596069
    8.2313346862793 0.201321005821228
    8.2540111541748 0.199556708335876
    8.41274166107178 0.208305358886719
    8.43541812896729 0.208896636962891
    8.45809364318848 0.210088968276978
    8.50344562530518 0.211022973060608
    8.59414863586426 0.21548855304718
    8.61682415008545 0.215049028396606
    8.63950061798096 0.216007828712463
    8.66217613220215 0.217300772666931
    8.68485260009766 0.217791438102722
    8.73020362854004 0.219835638999939
    8.75288009643555 0.219968676567078
    8.79823112487793 0.222537755966187
    8.82090759277344 0.222488164901733
    8.86625862121582 0.225053310394287
    8.88893508911133 0.224762558937073
    8.91161060333252 0.225823760032654
    8.93428611755371 0.22572910785675
    9.00231456756592 0.2292640209198
    9.02499008178711 0.22707211971283
    9.11569309234619 0.231253385543823
    9.1383695602417 0.230051398277283
    9.16104507446289 0.229985117912292
    9.18372058868408 0.229587435722351
    9.22907257080078 0.231331586837769
    9.25174808502197 0.230419516563416
    9.27442455291748 0.231311082839966
    9.29710006713867 0.231546878814697
    9.31977558135986 0.230966925621033
    9.34245204925537 0.232146024703979
    9.36512756347656 0.231025218963623
    9.41047954559326 0.230957508087158
    9.45583152770996 0.233263254165649
    9.47850704193115 0.233556032180786
    9.50118255615234 0.234702944755554
    9.52385902404785 0.234462022781372
    9.54653453826904 0.235599875450134
    9.56921005249023 0.232753276824951
    9.61456203460693 0.234031319618225
    9.63723754882812 0.235143184661865
    9.65991401672363 0.235410690307617
    9.68258953094482 0.23509407043457
    9.72794151306152 0.23728883266449
    9.75061702728271 0.236249804496765
    9.81864452362061 0.239498496055603
    9.84132099151611 0.238082051277161
    9.8639965057373 0.237480640411377
    9.8866720199585 0.238544344902039
    9.909348487854 0.239067792892456
    9.9320240020752 0.238975644111633
    9.97737598419189 0.241083860397339
    10.0227279663086 0.241949081420898
    10.0907554626465 0.245087265968323
    10.1134309768677 0.240005731582642
    10.1361064910889 0.240408182144165
    10.1587829589844 0.241428017616272
    10.1814584732056 0.241050004959106
    10.4989204406738 0.25529146194458
    10.5442724227905 0.250703811645508
    10.5669479370117 0.251695156097412
    10.5896234512329 0.251681327819824
    10.6576519012451 0.254637002944946
    10.6803274154663 0.253548383712769
    10.7030029296875 0.253543138504028
    10.7937068939209 0.257404446601868
    10.8163824081421 0.257449269294739
    10.8390579223633 0.258408069610596
    10.8617343902588 0.257968425750732
    10.9751138687134 0.262725591659546
    11.0204648971558 0.262135028839111
    11.0431413650513 0.263071537017822
    11.0658168792725 0.262944579124451
    11.0884923934937 0.262135863304138
    11.2925758361816 0.270424604415894
    11.337926864624 0.264797925949097
    11.4513063430786 0.269295215606689
    11.4739818572998 0.268866062164307
    11.6553888320923 0.27598762512207
    11.6780652999878 0.274624466896057
    11.8821477890015 0.28253960609436
    11.9048233032227 0.280672311782837
    11.9955272674561 0.284149527549744
    12.0182027816772 0.281449198722839
    12.2676372528076 0.290918946266174
    12.2903127670288 0.289434671401978
    12.3129892349243 0.290284633636475
    12.3356647491455 0.288923382759094
    12.4717197418213 0.2939612865448
    12.4943952560425 0.293159604072571
    12.8118572235107 0.304722428321838
    12.8345336914062 0.302638053894043
    12.9479131698608 0.306702971458435
    12.970588684082 0.303472518920898
    13.3787536621094 0.317969083786011
    13.4014301300049 0.3160480260849
    13.4241056442261 0.313028573989868
    13.4467811584473 0.313101172447205
    13.4694576263428 0.313881754875183
    13.492133140564 0.310802340507507
    13.5374851226807 0.312353014945984
    13.5601606369019 0.312574744224548
    13.5828371047974 0.310168385505676
    13.6055126190186 0.31092894077301
    13.6281881332397 0.308514475822449
    13.7642431259155 0.313019990921021
    13.786919593811 0.31180739402771
    13.8095951080322 0.309290885925293
    13.8776226043701 0.31148624420166
    13.9002981185913 0.309702277183533
    14.0136775970459 0.31330418586731
    14.0363540649414 0.31068754196167
    14.0817050933838 0.311922073364258
    14.3991670608521 0.321742534637451
    14.4218435287476 0.322082757949829
    14.4671945571899 0.323461413383484
    14.4898710250854 0.320974946022034
    15.0794429779053 0.338336706161499
    15.1021184921265 0.335367202758789
    15.2608499526978 0.339803457260132
    15.3062019348145 0.341076254844666
    15.3288774490356 0.338468313217163
    15.3742294311523 0.339720726013184
    15.3969049453735 0.336933851242065
    15.4422569274902 0.337978363037109
    15.4876079559326 0.337888479232788
    15.5556364059448 0.339657783508301
    15.578311920166 0.33685290813446
    15.6009874343872 0.337432622909546
    15.6236639022827 0.337308526039124
    15.737042427063 0.34014904499054
    15.7597188949585 0.337784051895142
    15.9184494018555 0.34146523475647
    15.941125869751 0.339154243469238
    16.3039398193359 0.347508430480957
    16.3266143798828 0.347619414329529
    16.6214008331299 0.354032516479492
    16.6440773010254 0.35075044631958
    16.6667518615723 0.351226568222046
    16.6894283294678 0.350979804992676
    17.1202697753906 0.359564304351807
    17.1429462432861 0.359219908714294
    17.1882972717285 0.360071539878845
    17.210973739624 0.356471300125122
    17.5964622497559 0.363357424736023
    17.6191387176514 0.363099336624146
    17.6418151855469 0.364132881164551
    17.6644897460938 0.363858938217163
    17.8005447387695 0.366092681884766
    17.823221206665 0.365592479705811
    18.0273036956787 0.368736982345581
    18.0499801635742 0.367976427078247
    18.1633586883545 0.369307518005371
    18.5715236663818 0.374682307243347
    18.9343376159668 0.378885746002197
    18.9570140838623 0.375061750411987
    19.0703926086426 0.376256227493286
    19.0930690765381 0.372405171394348
    19.2064476013184 0.373536348342896
    19.2291240692139 0.372618675231934
    19.3651790618896 0.373846650123596
    19.3878555297852 0.370253086090088
    19.4332065582275 0.370649337768555
    19.455883026123 0.370274305343628
    19.4785594940186 0.371036887168884
    19.5012340545654 0.370645999908447
    19.6599655151367 0.371878743171692
    19.6826419830322 0.375778555870056
    19.773344039917 0.376408815383911
    19.7960205078125 0.372852563858032
    19.8413715362549 0.373160362243652
    19.8640480041504 0.377005100250244
    19.8867244720459 0.377148866653442
    19.9093990325928 0.373606443405151
    20.3175659179688 0.37589430809021
    20.4989719390869 0.376696705818176
    20.5216484069824 0.375852704048157
    20.5896759033203 0.376092314720154
    20.6123504638672 0.379686117172241
    20.8617858886719 0.380317807197571
    20.8844623565674 0.384316563606262
    20.9751644134521 0.384463787078857
    20.9978408813477 0.380556464195251
    21.0658683776855 0.380647897720337
    21.0885448455811 0.384600281715393
    21.1792469024658 0.384671449661255
    21.2019233703613 0.388487339019775
    21.6100883483887 0.388285160064697
    22.0409297943115 0.387380719184875
    22.4717712402344 0.385815739631653
    22.5397987365723 0.385511159896851
    22.5624752044678 0.387029528617859
    23.0159912109375 0.384739637374878
    23.4241580963135 0.38214123249054
    23.4468326568604 0.383844614028931
    23.5375366210938 0.383229732513428
    23.5602130889893 0.385754823684692
    23.9683780670166 0.382826566696167
    23.9910545349121 0.386186361312866
    24.4899215698242 0.381874203681946
    24.5806255340576 0.38102400302887
    24.6033020019531 0.383126497268677
    24.6486530303955 0.382708072662354
    24.671329498291 0.385870099067688
    24.7847080230713 0.384827494621277
    24.8073844909668 0.388514637947083
    24.8527355194092 0.388079524040222
    24.8754119873047 0.391142845153809
    24.988790512085 0.390059590339661
    25.0114669799805 0.393634080886841
    25.034143447876 0.396568775177002
    25.283576965332 0.394075512886047
    25.3062534332275 0.397156834602356
    25.328929901123 0.396914839744568
    25.3516044616699 0.39942455291748
    25.4196319580078 0.398663759231567
    25.4423084259033 0.40194845199585
    25.5330123901367 0.400933980941772
    25.5556869506836 0.404189348220825
    25.5783634185791 0.403925657272339
    25.6010398864746 0.406969547271729
    25.8277969360352 0.404186487197876
    25.8504734039307 0.406599998474121
    26.009204864502 0.404520630836487
    26.0318813323975 0.407951474189758
    26.4173698425293 0.402741312980652
    26.4400463104248 0.40604293346405
    26.5987777709961 0.403839707374573
    26.621452331543 0.406312704086304
    26.8028602600098 0.403664350509644
    26.8255348205566 0.406846880912781
    27.0296173095703 0.403983592987061
    27.0522937774658 0.407676577568054
    27.1203212738037 0.406668305397034
    27.1429977416992 0.412605881690979
    27.1656742095947 0.416302800178528
    27.1883487701416 0.415958523750305
    27.2110252380371 0.423244476318359
    27.3017292022705 0.421920537948608
    27.3244037628174 0.424597859382629
    27.4151077270508 0.423197507858276
    27.4377841949463 0.428410530090332
    27.5058116912842 0.427304267883301
    27.5284862518311 0.430567026138306
    27.6191902160645 0.429096102714539
    27.64186668396 0.430845499038696
    27.6872177124023 0.430086135864258
    27.7098941802979 0.431782960891724
    27.7779216766357 0.430609464645386
    27.8005962371826 0.431236624717712
    27.8459491729736 0.430433869361877
    27.8686256408691 0.430897116661072
    27.891300201416 0.432949900627136
    27.9139766693115 0.432544231414795
    27.936653137207 0.433186769485474
    28.1180591583252 0.429965734481812
    28.1407356262207 0.430536985397339
    28.1860866546631 0.429737091064453
    28.2087631225586 0.433416485786438
    28.254114151001 0.432613611221313
    28.2767906188965 0.433801889419556
    28.3674926757812 0.432217359542847
    28.3901691436768 0.435579299926758
    28.4581966400146 0.434395313262939
    28.4808731079102 0.435827970504761
    28.5262241363525 0.435017585754395
    28.548900604248 0.437599778175354
    28.6169281005859 0.436399340629578
    28.6396045684814 0.440073490142822
    28.8210105895996 0.436845541000366
    28.8436870574951 0.437104463577271
    28.911714553833 0.435900449752808
    28.9343891143799 0.438313007354736
    29.0931205749512 0.435426831245422
    29.1157970428467 0.441068172454834
    29.1384735107422 0.440641641616821
    29.1611480712891 0.442184209823608
    29.1838245391846 0.444922804832458
    29.2518520355225 0.44363272190094
    29.274528503418 0.446970343589783
    29.2972030639648 0.447175025939941
    29.3652305603027 0.445845723152161
    29.3879070281982 0.447421312332153
    29.4332580566406 0.446548700332642
    29.4559345245361 0.447447657585144
    29.4786109924316 0.447542548179626
    29.5693130493164 0.44579815864563
    29.5919895172119 0.446635007858276
    29.6373405456543 0.445744633674622
    29.6600170135498 0.447078227996826
    29.8640995025635 0.443129062652588
    29.886775970459 0.448145508766174
    30.2042369842529 0.441972136497498
    30.2269134521484 0.443833827972412
    30.2495899200439 0.443377256393433
    30.2722644805908 0.443793416023254
    30.3176174163818 0.442893981933594
    30.3402919769287 0.442991375923157
    30.3629684448242 0.442561626434326
    30.3856449127197 0.444461703300476
    30.6124038696289 0.439958333969116
    30.6350784301758 0.441769361495972
    30.7484588623047 0.439566731452942
    30.7711334228516 0.440677404403687
    30.7938098907471 0.440229654312134
    30.8391609191895 0.44359028339386
    30.861837387085 0.447209119796753
    30.8845138549805 0.454207181930542
    30.9752159118652 0.452377319335938
    30.9978923797607 0.454271554946899
    31.0205688476562 0.455544829368591
    31.0432434082031 0.457315921783447
    31.0659198760986 0.458203315734863
    31.156623840332 0.456429243087769
    31.2019748687744 0.463650703430176
    31.2246513366699 0.465260982513428
    31.2473278045654 0.464804291725159
    31.2700023651123 0.465922832489014
    31.2926788330078 0.465867280960083
    31.3380298614502 0.464951157569885
    31.3607063293457 0.466422080993652
    31.4514102935791 0.464565753936768
    31.474084854126 0.466715931892395
    31.4967613220215 0.468101620674133
    31.519437789917 0.471457958221436
    31.6781673431396 0.468290328979492
    31.7008438110352 0.471904754638672
    31.7235202789307 0.471434831619263
    31.7461967468262 0.477589845657349
    31.9956302642822 0.472550868988037
    32.0183067321777 0.477320194244385
    32.0409812927246 0.476860642433167
    32.0636558532715 0.48441481590271
    32.0863342285156 0.485435962677002
    32.1090087890625 0.486887097358704
    32.1997146606445 0.485147714614868
    32.2223892211914 0.487085580825806
    32.2450637817383 0.486871361732483
    32.2677421569824 0.488351345062256
    32.2904167175293 0.487895846366882
    32.3130912780762 0.490214347839355
    32.3811187744141 0.488861083984375
    32.4037971496582 0.489578366279602
    32.4264717102051 0.489122152328491
    32.449146270752 0.490545630455017
    32.494499206543 0.489623069763184
    32.5171737670898 0.492144823074341
    32.539852142334 0.492347240447998
    32.5625267028809 0.495750904083252
    32.5852012634277 0.496267557144165
    32.6759071350098 0.494439363479614
    32.6985816955566 0.49785304069519
    32.7892837524414 0.496118664741516
    32.8119621276855 0.500145435333252
    32.8346366882324 0.495259761810303
    32.8799896240234 0.49440610408783
    32.9026641845703 0.495118856430054
    32.9253387451172 0.497903823852539
    32.9480171203613 0.497459650039673
    32.9706916809082 0.498787760734558
    33.0160446166992 0.497889876365662
    33.0387191772461 0.503629565238953
    33.061393737793 0.504361391067505
    33.1294212341309 0.502996444702148
    33.1747741699219 0.505448341369629
    33.1974487304688 0.509157180786133
    33.2201271057129 0.510334730148315
    33.2428016662598 0.51065981388092
    33.2654762268066 0.515815854072571
    33.3108291625977 0.514864206314087
    33.3335037231445 0.516886234283447
    33.3788566589355 0.51591432094574
    33.4015350341797 0.518718838691711
    33.4242095947266 0.519739389419556
    33.4468841552734 0.522436618804932
    33.5149116516113 0.521316170692444
    33.5375900268555 0.522334098815918
    33.5602645874023 0.521867752075195
    33.5829391479492 0.522331237792969
    33.6056175231934 0.521861672401428
    33.6282920837402 0.519130229949951
    33.6509666442871 0.518679857254028
    33.6736450195312 0.519665002822876
    33.6963195800781 0.521559715270996
    33.718994140625 0.524130582809448
    33.7870216369629 0.522756338119507
    33.809700012207 0.521937608718872
    33.8323745727539 0.525854349136353
    33.9004020690918 0.524487972259521
    33.9230766296387 0.525470018386841
    33.9457550048828 0.523561596870422
    33.9684295654297 0.524701833724976
    33.9911041259766 0.524843692779541
    34.0137825012207 0.526401042938232
    34.0364570617676 0.527376174926758
    34.1271591186523 0.525491714477539
    34.1498374938965 0.526341080665588
    34.1725120544434 0.525856733322144
    34.1951866149902 0.526718139648438
    34.2178649902344 0.527959823608398
    34.2405395507812 0.52802586555481
    34.2632141113281 0.52752411365509
    34.2858924865723 0.534418702125549
    34.3085670471191 0.536679983139038
    34.331241607666 0.537311315536499
    34.376594543457 0.536276340484619
    34.3992691040039 0.537121772766113
    34.421947479248 0.539713621139526
    34.4446220397949 0.540493011474609
    34.5126495361328 0.538954019546509
    34.5806770324707 0.5412358045578
    34.6260299682617 0.540190696716309
    34.6487045288086 0.540978074073792
    34.6940574645996 0.539924383163452
    34.7167320251465 0.541910886764526
    34.7394104003906 0.542632818222046
    34.7620849609375 0.542088031768799
    34.7847595214844 0.543308854103088
    34.8527870178223 0.541979551315308
    34.8754653930664 0.542643070220947
    34.8981399536133 0.545003414154053
    34.9208145141602 0.544482707977295
    34.9434928894043 0.547533750534058
    34.9661674499512 0.548345804214478
    34.988842010498 0.546495676040649
    35.0115203857422 0.54598069190979
    35.0341949462891 0.546765327453613
    35.0568695068359 0.546244144439697
    35.0795478820801 0.547632455825806
    35.102222442627 0.548405528068542
    35.1702499389648 0.546922206878662
    35.2156028747559 0.547865986824036
    35.2382774353027 0.550444602966309
    35.2609519958496 0.55030345916748
    35.2836303710938 0.549814820289612
    35.3063049316406 0.550756931304932
    35.3516578674316 0.549834251403809
    35.3743324279785 0.550412654876709
    35.3970069885254 0.550554275512695
    35.4196853637695 0.553206086158752
    35.4423599243164 0.553791999816895
    35.4650344848633 0.557275533676147
    35.4877128601074 0.558475494384766
    35.5103874206543 0.557989358901978
    35.5330619812012 0.560472726821899
    35.5784149169922 0.561564445495605
    35.6010894775391 0.564494848251343
    35.6464424133301 0.563531875610352
    35.669116973877 0.564061164855957
    35.714469909668 0.56996750831604
    35.7824974060059 0.568767309188843
    35.8051719665527 0.57158637046814
    35.8278503417969 0.570333003997803
    35.8958778381348 0.572319149971008
    35.9185523986816 0.570986270904541
    35.9412269592285 0.572149038314819
    35.9639053344727 0.573789596557617
    36.0319328308105 0.572829961776733
    36.0546073913574 0.573533535003662
    36.0999603271484 0.572627663612366
    36.1226348876953 0.574469208717346
    36.1453132629395 0.580133438110352
    36.1679878234863 0.579803943634033
    36.1906623840332 0.584027051925659
    36.2133407592773 0.584555625915527
    36.3040428161621 0.583316802978516
    36.326717376709 0.585125684738159
    36.3720703125 0.584805727005005
    36.3947448730469 0.585455656051636
    36.4627723693848 0.584725618362427
    36.4854507446289 0.588499546051025
    36.5081253051758 0.588221073150635
    36.5307998657227 0.590957403182983
    36.5534782409668 0.59144926071167
    36.5761528015137 0.595410108566284
    36.5988273620605 0.595156908035278
    36.6215057373047 0.595653533935547
    36.7122077941895 0.594656944274902
    36.7348823547363 0.598247528076172
    36.8709373474121 0.596883296966553
    36.8936157226562 0.597101211547852
    36.9162902832031 0.598268151283264
    36.93896484375 0.598070621490479
    36.9616432189941 0.598528861999512
    37.029670715332 0.597943067550659
    37.0523452758789 0.597124576568604
    37.0976982116699 0.596765041351318
    37.1203727722168 0.597200036048889
    37.1884002685547 0.596670627593994
    37.2110748291016 0.597092628479004
    37.2337532043457 0.601002931594849
    37.2564277648926 0.606046438217163
    37.2791023254395 0.600661516189575
    37.3017807006836 0.600494623184204
    37.3244552612305 0.604375600814819
    37.3471336364746 0.604779481887817
    37.3698081970215 0.608695030212402
    37.4151611328125 0.608374118804932
    37.4378356933594 0.608764171600342
    37.4605102539062 0.618054151535034
    37.4831886291504 0.617911338806152
    37.5058631896973 0.623652577400208
    37.5285377502441 0.609429359436035
    37.5512161254883 0.613365888595581
    37.5738906860352 0.606559276580811
    37.596565246582 0.611004829406738
    37.6192436218262 0.610883593559265
    37.641918182373 0.612839221954346
    37.6645927429199 0.610161781311035
    37.6872711181641 0.610533595085144
    37.7099456787109 0.616241931915283
    37.755298614502 0.61603832244873
    37.7779731750488 0.620360136032104
    37.8006477355957 0.622048377990723
    37.8233261108398 0.624086618423462
    37.8460006713867 0.623994827270508
    37.8686752319336 0.628438830375671
    37.8913536071777 0.625638008117676
    37.9140281677246 0.626675605773926
    37.9367027282715 0.627041220664978
    37.9593811035156 0.626970052719116
    37.9820556640625 0.63098406791687
    38.0047302246094 0.62683367729187
    38.0274085998535 0.626354932785034
    38.0500831604004 0.626704931259155
    38.0727577209473 0.626643300056458
    38.0954360961914 0.630664587020874
    38.1634635925293 0.630494832992554
    38.1861381530762 0.630825757980347
    38.2541656494141 0.630663394927979
    38.2768402099609 0.630982160568237
    38.2995185852051 0.635012626647949
    38.322193145752 0.634961128234863
    38.3448677062988 0.630471706390381
    38.367546081543 0.630778551101685
    38.3902206420898 0.634816884994507
    38.4355735778809 0.634728908538818
    38.4582481384277 0.635023951530457
    38.5262756347656 0.634894847869873
    38.5489501953125 0.635177969932556
    38.5716285705566 0.639103174209595
    38.5943031311035 0.642197012901306
    38.6169815063477 0.64216673374176
    38.6396560668945 0.638668537139893
    38.6623306274414 0.638950109481812
    38.6850090026855 0.642909526824951
    38.7530364990234 0.642858505249023
    38.7757110595703 0.643205642700195
    38.7983856201172 0.647226095199585
    38.979793548584 0.647349119186401
    39.025146484375 0.647567987442017
    39.0704956054688 0.647536754608154
    39.0931739807129 0.651896238327026
    39.2519035339355 0.652026295661926
    39.2745780944824 0.654615163803101
    39.6147155761719 0.654648542404175
    39.637393951416 0.651984214782715
    39.6600685119629 0.655919551849365
    39.7280960083008 0.656100511550903
    39.7507705688477 0.658665895462036
    39.7734489440918 0.654742956161499
    39.8868255615234 0.654967308044434
    39.9095039367676 0.658944129943848
    39.9775314331055 0.659131288528442
    40.0002059936523 0.659152984619141
    40.0228843688965 0.66072154045105
    40.0455589294434 0.660749912261963
    40.0682334899902 0.656694889068604
    40.0909118652344 0.66080904006958
    40.204288482666 0.660969257354736
    40.2269668579102 0.659409165382385
    40.249641418457 0.662596583366394
    40.294994354248 0.662651538848877
    40.3176689147949 0.661145567893982
    40.3403434753418 0.661264896392822
    40.3630218505859 0.66273820400238
    40.6124534606934 0.663087248802185
    40.6351318359375 0.664417505264282
    40.7711868286133 0.664783954620361
    40.7938613891602 0.668300151824951
    40.816535949707 0.667794585227966
    40.9525909423828 0.668191909790039
    40.975269317627 0.668225765228271
    40.9979438781738 0.669623136520386
    41.1339988708496 0.670000314712524
    41.1566734313965 0.668619275093079
    41.1793518066406 0.672741770744324
    41.2020263671875 0.672828555107117
    41.2247009277344 0.674867630004883
    41.2473793029785 0.674944877624512
    41.2700538635254 0.679073452949524
    41.3380813598633 0.679405093193054
    41.3834342956543 0.679524540901184
    41.4061088562012 0.680479884147644
    41.5194892883301 0.680732369422913
    41.542163848877 0.684597015380859
    41.7235717773438 0.684927463531494
    41.7462463378906 0.688919067382812
    41.8596267700195 0.68908429145813
    41.8823013305664 0.690324306488037
    41.9730072021484 0.690503358840942
    41.9956817626953 0.694610357284546
    42.1090621948242 0.694768905639648
    42.1317367553711 0.697633981704712
    42.2677917480469 0.697820663452148
    42.2904663085938 0.69684100151062
    42.3358192443848 0.696896314620972
    42.3584938049316 0.699834942817688
    42.6532821655273 0.700136423110962
    42.6759567260742 0.7041916847229
    42.6986351013184 0.704201698303223
    42.7213096618652 0.704745769500732
    42.7439842224121 0.704758405685425
    42.7666625976562 0.708847522735596
    42.7893371582031 0.708856582641602
    42.81201171875 0.706786155700684
    42.857364654541 0.706780195236206
    42.8800392150879 0.708877682685852
    43.0841217041016 0.708888530731201
    43.1068000793457 0.712239980697632
    43.6736946105957 0.711584448814392
    43.7190475463867 0.711493492126465
    43.7417221069336 0.714434623718262
    43.7643966674805 0.711397647857666
    43.7870750427246 0.71713662147522
    43.8777770996094 0.716864585876465
    43.9004554748535 0.714017152786255
    43.9231300354004 0.714341282844543
    43.9458045959473 0.716647624969482
    43.9684829711914 0.720953702926636
    44.0591850280762 0.720649719238281
    44.1045379638672 0.721584439277649
    44.1272125244141 0.725110650062561
    44.1498870849609 0.721239447593689
    44.1725654602051 0.724570035934448
    44.195240020752 0.724488735198975
    44.2179145812988 0.726872086524963
    44.2859420776367 0.726643323898315
    44.3086204528809 0.727267503738403
    44.3312950134277 0.727194547653198
    44.3539695739746 0.731056213378906
    44.3993225097656 0.730899095535278
    44.4219970703125 0.734876275062561
    44.4446754455566 0.734793782234192
    44.4673500061035 0.736109018325806
    44.6034049987793 0.735634088516235
    44.6260795593262 0.738122344017029
    44.7394599914551 0.737734913825989
    44.762134552002 0.738500356674194
    44.807487487793 0.738350629806519
    44.8301620483398 0.733206272125244
    44.852840423584 0.73380434513092
    44.8755149841309 0.733748912811279
    44.8981895446777 0.738712310791016
    44.9208679199219 0.738639116287231
    44.9435424804688 0.746076822280884
    45.0115699768066 0.745866298675537
    45.0342445373535 0.741119146347046
    45.0795974731445 0.741014242172241
    45.1022720336914 0.743483424186707
    45.1476249694824 0.743358612060547
    45.1703033447266 0.745621919631958
    45.2156524658203 0.745476961135864
    45.2383308410645 0.743101954460144
    45.2610054016113 0.743036270141602
    45.2836799621582 0.7452552318573
    45.465087890625 0.74463951587677
    45.4877624511719 0.74554443359375
    45.510440826416 0.748960733413696
    45.5557899475098 0.748801946640015
    45.5784683227539 0.752030849456787
    46.0093078613281 0.750926971435547
    46.031982421875 0.753804683685303
    46.077335357666 0.753891944885254
    46.1000099182129 0.7558673620224
    46.1680374145508 0.755915641784668
    46.1907157897949 0.759978532791138
    46.4174728393555 0.759621143341064
    46.4401473999023 0.76141095161438
    46.4628257751465 0.76135516166687
    46.4855003356934 0.764770269393921
    46.5308532714844 0.764668345451355
    46.5535278320312 0.765739321708679
    46.6442337036133 0.765559196472168
    46.6669082641602 0.761821985244751
    46.689582824707 0.760998010635376
    46.7122611999512 0.761785268783569
    46.8256378173828 0.761487483978271
    46.848316192627 0.766328811645508
    46.8709907531738 0.765172481536865
    46.8936653137207 0.765129089355469
    46.9163436889648 0.766290307044983
    46.9390182495117 0.770774841308594
    47.0977478027344 0.770539283752441
    47.1204261779785 0.773579716682434
    47.1884536743164 0.773492336273193
    47.2111282348633 0.77733302116394
    47.3245086669922 0.777194738388062
    47.3471832275391 0.783124208450317
    47.5512657165527 0.782973885536194
    47.5739402770996 0.77902889251709
    47.5966186523438 0.782935857772827
    47.8007011413574 0.782743215560913
    47.8233757019043 0.785873055458069
    47.9140815734863 0.785800695419312
    47.9367561340332 0.7878258228302
    47.9594306945801 0.791053533554077
    47.9821090698242 0.791018009185791
    48.0047836303711 0.797777891159058
    48.027458190918 0.799211263656616
    48.0954856872559 0.79907238483429
    48.1181640625 0.793468713760376
    48.1408386230469 0.798976182937622
    48.2768936157227 0.798671007156372
    48.2995681762695 0.802630662918091
    48.5716781616211 0.801966190338135
    48.5943565368652 0.80318009853363
    48.6170310974121 0.80184543132782
    48.639705657959 0.80304229259491
    48.6623840332031 0.803712606430054
    48.7757606506348 0.803383111953735
    48.7984390258789 0.807000637054443
    48.9118156433105 0.806866884231567
    48.9344940185547 0.809044241905212
    48.9571685791016 0.805370569229126
    49.0251960754395 0.805134534835815
    49.0478706359863 0.808576822280884
    49.0705490112305 0.808481454849243
    49.0932235717773 0.812467098236084
    49.297306060791 0.811573505401611
    49.3199844360352 0.815550088882446
    49.388011932373 0.815236449241638
    49.4106864929199 0.819215416908264
    49.4560394287109 0.819036245346069
    49.4787139892578 0.821670770645142
    49.5013885498047 0.823308944702148
    49.5240669250488 0.821476578712463
    49.5467414855957 0.818607568740845
    49.5694160461426 0.82124400138855
    49.6147689819336 0.821009039878845
    49.6374435424805 0.825185418128967
    49.6601219177246 0.822468280792236
    49.6827964782715 0.830243349075317
    49.7054710388184 0.830134391784668
    49.7281494140625 0.830911159515381
    49.7508239746094 0.834430456161499
    50.0909614562988 0.832877397537231
    50.1136360168457 0.836477041244507
    50.1816635131836 0.83616054058075
    50.2043418884277 0.843979477882385
    50.2496910095215 0.843761682510376
    50.2723693847656 0.839741945266724
    50.3403968811035 0.839417934417725
    50.3630714416504 0.843204379081726
    50.4537773132324 0.842745780944824
    50.4764518737793 0.846361517906189
    50.5898323059082 0.845792055130005
    50.6125068664551 0.84191632270813
    50.635181427002 0.841794967651367
    50.6578598022461 0.845441818237305
    50.680534362793 0.84532356262207
    50.7032089233398 0.841427087783813
    50.725887298584 0.847894430160522
    50.8165893554688 0.847358345985413
    50.8392639160156 0.851025819778442
    50.9753189086914 0.850220918655396
    50.9979972839355 0.854134440422058
    51.0206718444824 0.853998780250549
    51.0433464050293 0.854533672332764
    51.0660247802734 0.856497287750244
    51.3834838867188 0.854969501495361
    51.4061622619629 0.858264565467834
    51.4288368225098 0.858142137527466
    51.4515113830566 0.854583978652954
    51.4968643188477 0.861106276512146
    51.5195388793945 0.859599590301514
    51.6102447509766 0.859077095985413
    51.6329193115234 0.862428069114685
    51.6555938720703 0.858812093734741
    51.6782722473145 0.862362861633301
    51.7689743041992 0.861802577972412
    51.7916526794434 0.865065813064575
    51.8143272399902 0.864923477172852
    51.8370018005371 0.862404704093933
    51.8596801757812 0.862252831459045
    51.8823547363281 0.863098859786987
    52.0410842895508 0.861963987350464
    52.0637626647949 0.864257097244263
    52.0864372253418 0.864100337028503
    52.1091117858887 0.864341497421265
    52.1317901611328 0.863785266876221
    52.1544647216797 0.864035248756409
    52.1998176574707 0.863415956497192
    52.2224922180176 0.863676786422729
    52.2905197143555 0.863200902938843
    52.3131942749023 0.866690039634705
    52.3358726501465 0.863173365592957
    52.4039001464844 0.862677335739136
    52.4265747070312 0.865572452545166
    52.4492492675781 0.869092226028442
    52.4719276428223 0.868937492370605
    52.4946022033691 0.869182348251343
    52.562629699707 0.868675231933594
    52.5853042602539 0.871616840362549
    52.607982635498 0.871454000473022
    52.6306571960449 0.868165254592896
    52.6533317565918 0.871127128601074
    52.7440376281738 0.870469689369202
    52.7667121887207 0.871195673942566
    52.7893867492676 0.871024608612061
    52.8120651245117 0.873456001281738
    52.8574142456055 0.873128175735474
    52.8800926208496 0.876863241195679
    52.9027671813965 0.879128217697144
    52.9707946777344 0.878597497940063
    52.9934692382812 0.881655931472778
    53.0388221740723 0.884416103363037
    53.0841751098633 0.884077310562134
    53.1068496704102 0.887794494628906
    53.1975555419922 0.887213706970215
    53.2202301025391 0.890947103500366
    53.3109321594238 0.890308856964111
    53.333610534668 0.893483638763428
    53.6057205200195 0.891762256622314
    53.6283950805664 0.895637273788452
    53.8098030090332 0.894354581832886
    53.8324775695801 0.898049592971802
    53.855152130127 0.897892713546753
    53.8778305053711 0.89835250377655
    54.2859954833984 0.895639657974243
    54.3313484191895 0.895472764968872
    54.3540229797363 0.897198915481567
    54.3766975402832 0.897092819213867
    54.3993759155273 0.90729546546936
    54.4220504760742 0.907141208648682
    54.4447250366211 0.896777510643005
    54.4674034118652 0.907006144523621
    54.512752532959 0.906689643859863
    54.5354309082031 0.903216004371643
    54.5807800292969 0.902887344360352
    54.603458404541 0.897271752357483
    54.6488075256348 0.89698338508606
    54.6714859008789 0.904330253601074
    54.6941604614258 0.901982307434082
    54.7621879577637 0.901545763015747
    54.7848625183105 0.903644323348999
    54.8302154541016 0.903370380401611
    54.8528900146484 0.901599526405334
    54.8755683898926 0.901448369026184
    54.8982429504395 0.903582453727722
    55.0116233825684 0.902879238128662
    55.0342979431152 0.900779843330383
    55.125 0.900154113769531
    55.1476783752441 0.902373671531677
    55.1930274963379 0.902077674865723
    55.215705871582 0.904305458068848
    55.4878158569336 0.902626276016235
    55.5104904174805 0.90030300617218
    55.5331649780273 0.903773307800293
    55.5558433532715 0.903626084327698
    55.5785179138184 0.906009435653687
    55.6918983459473 0.905313968658447
    55.7145729064941 0.908103704452515
    55.7372512817383 0.905671238899231
    55.7599258422852 0.90551233291626
    55.782600402832 0.910982370376587
    55.8506278991699 0.911092758178711
    55.8733062744141 0.910747051239014
    55.9186553955078 0.91063928604126
    56.0320358276367 0.909888029098511
    56.0547103881836 0.911596059799194
    56.2134437561035 0.910636425018311
    56.2361183166504 0.91439962387085
    56.2587928771973 0.910364151000977
    56.2814712524414 0.910228371620178
    56.3041458129883 0.914002418518066
    56.3268203735352 0.913870215415955
    56.3494987487793 0.919861316680908
    56.3721733093262 0.918621778488159
    56.4402008056641 0.91821026802063
    56.4628753662109 0.914515376091003
    56.6216087341309 0.913595199584961
    56.6442832946777 0.915129899978638
    56.6669578552246 0.913332223892212
    56.6896362304688 0.915632486343384
    56.7123107910156 0.917564868927002
    56.7349853515625 0.912936925888062
    56.7576637268066 0.912804841995239
    56.7803382873535 0.919158339500427
    56.8256912231445 0.918895721435547
    56.8483657836914 0.91573429107666
    56.9163932800293 0.915316820144653
    56.9390678405762 0.91925573348999
    56.9844207763672 0.91897451877594
    57.0070991516113 0.921253442764282
    57.0524482727051 0.920974016189575
    57.0751266479492 0.923346519470215
    57.1885032653809 0.922660827636719
    57.211181640625 0.92411732673645
    57.2338562011719 0.926225900650024
    57.2565307617188 0.922246217727661
    57.3018836975098 0.921968340873718
    57.3245582580566 0.923351526260376
    57.5513191223145 0.921562671661377
    57.5739936828613 0.921409368515015
    57.5966682434082 0.924505233764648
    57.6646957397461 0.924023032188416
    57.6873741149902 0.920639514923096
    57.7100486755371 0.920484900474548
    57.732723236084 0.92353892326355
    57.9141311645508 0.922237515449524
    57.9368057250977 0.924506664276123
    57.9594841003418 0.925295352935791
    58.0048332214355 0.924996614456177
    58.0275115966797 0.926899671554565
    58.1408882141113 0.926101684570312
    58.1635665893555 0.928176403045654
    58.1862411499023 0.924132347106934
    58.2089157104492 0.927836656570435
    58.2315940856934 0.927666068077087
    58.2542686462402 0.92363178730011
    58.2769470214844 0.927586317062378
    58.2996215820312 0.927151560783386
    58.3222961425781 0.931101441383362
    58.3449745178223 0.928692817687988
    58.3676490783691 0.930755138397217
    58.390323638916 0.930581092834473
    58.4130020141602 0.926570534706116
    58.435676574707 0.930231690406799
    58.6170845031738 0.92881441116333
    58.6397590637207 0.929218053817749
    58.6624336242676 0.928903698921204
    58.6851119995117 0.93013596534729
    58.7077865600586 0.92853856086731
    58.7304611206055 0.932442665100098
    58.7531394958496 0.926973938941956
    58.7758140563965 0.932093262672424
    58.7984886169434 0.931917667388916
    58.8211669921875 0.930263519287109
    58.8438415527344 0.926254510879517
    58.8891944885254 0.925891160964966
    58.9118690490723 0.926868438720703
    58.9345436096191 0.925525426864624
    58.9572219848633 0.929144859313965
    58.9798965454102 0.928956270217896
    59.002571105957 0.929956912994385
    59.0252494812012 0.929774522781372
    59.047924041748 0.931150197982788
    59.0932769775391 0.930798411369324
    59.1159515380859 0.930960297584534
    59.161304473877 0.930605530738831
    59.1839790344238 0.934111356735229
    59.2066535949707 0.935185670852661
    59.2293319702148 0.931334495544434
    59.2746810913086 0.930988073348999
    59.2973594665527 0.934472799301147
    59.3200340270996 0.934292554855347
    59.3427085876465 0.930462837219238
    59.3653869628906 0.930286407470703
    59.3880615234375 0.928445100784302
    59.4334144592285 0.928072214126587
    59.4560890197754 0.930873155593872
    59.4787635803223 0.92897891998291
    59.5014419555664 0.925469398498535
    59.5921440124512 0.924742698669434
    59.6148223876953 0.926117897033691
    59.6374969482422 0.929606199264526
    59.6601715087891 0.925765633583069
    59.6828498840332 0.925588607788086
    59.7055244445801 0.926985740661621
    59.728199005127 0.926799535751343
    59.7508773803711 0.922842741012573
    59.773551940918 0.922658920288086
    59.7962265014648 0.927020311355591
    59.818904876709 0.927672147750854
    59.8415794372559 0.930352210998535
    59.8642539978027 0.930178165435791
    59.8869323730469 0.924606800079346
    59.9096069335938 0.924426913261414
    59.9322814941406 0.920451402664185
    59.9549598693848 0.924064874649048
    60.0003089904785 0.923699736595154
    60.0229873657227 0.928940773010254
    60.0683364868164 0.9285808801651
    60.0910148620605 0.933893918991089
    60.1136894226074 0.928217887878418
    60.1363639831543 0.928035259246826
    60.1590423583984 0.931525945663452
    60.1817169189453 0.931336641311646
    60.2043914794922 0.934676051139832
    60.2270698547363 0.934479475021362
    60.2497444152832 0.930763840675354
    60.3631248474121 0.929791569709778
    60.385799407959 0.934102773666382
    60.4084739685059 0.933284878730774
    60.43115234375 0.93470311164856
    60.4538269042969 0.932724475860596
    60.4765014648438 0.934333920478821
    60.5218544006348 0.933934211730957
    60.5445289611816 0.936279535293579
    60.5672073364258 0.936816692352295
    60.6125564575195 0.936401963233948
    60.6352348327637 0.930636763572693
    60.6579093933105 0.930421829223633
    60.6805839538574 0.934664487838745
    60.7032623291016 0.93556010723114
    60.7259368896484 0.935347199440002
    60.7712898254395 0.938037633895874
    60.8166389465332 0.937579274177551
    60.8393173217773 0.931746959686279
    60.8619918823242 0.939043283462524
    60.8846702575684 0.940463900566101
    61.043399810791 0.938766002655029
    61.0660743713379 0.941287398338318
    61.1114273071289 0.940885543823242
    61.1341018676758 0.936651468276978
    61.1567802429199 0.936395168304443
    61.1794548034668 0.932945966720581
    61.2021293640137 0.936677932739258
    61.2701568603516 0.935914993286133
    61.2928352355957 0.931661605834961
    61.3155097961426 0.935400485992432
    61.3608627319336 0.934831619262695
    61.3835372924805 0.938577055931091
    61.4062118530273 0.934357881546021
    61.4288902282715 0.939831137657166
    61.5195922851562 0.938786745071411
    61.5422668457031 0.941676378250122
    61.5649452209473 0.943878293037415
    61.5876197814941 0.943613290786743
    61.610294342041 0.950037479400635
    61.6329727172852 0.944141387939453
    61.655647277832 0.947236061096191
    61.6783218383789 0.943837881088257
    61.7917022705078 0.942635297775269
    61.8143768310547 0.94542121887207
    61.8370552062988 0.947701096534729
    61.8597297668457 0.947417020797729
    61.8824043273926 0.944545030593872
    61.9050827026367 0.944250822067261
    61.9277572631836 0.946558237075806
    61.9731101989746 0.945980072021484
    61.9957847595215 0.948300123214722
    62.0638122558594 0.947445154190063
    62.0864868164062 0.950019001960754
    62.2452201843262 0.947924852371216
    62.267894744873 0.949244737625122
    62.3359222412109 0.948304176330566
    62.3586006164551 0.949279069900513
    62.381275177002 0.9489506483078
    62.4039497375488 0.950881719589233
    62.8347930908203 0.94461464881897
    62.8574676513672 0.945778608322144
    62.9708480834961 0.944114923477173
    62.993522644043 0.946625471115112
    63.0161972045898 0.947563409805298
    63.1749305725098 0.945191383361816
    63.1976051330566 0.950802087783813
    63.2202796936035 0.95045018196106
    63.2429580688477 0.95414936542511
    63.2883071899414 0.953445553779602
    63.3109855651855 0.957969903945923
    63.3790130615234 0.956902742385864
    63.4016876220703 0.951674938201904
    63.4243621826172 0.956188321113586
    63.5150680541992 0.954752564430237
    63.5377426147461 0.955014944076538
    63.5830955505371 0.954304695129395
    63.605770111084 0.95802116394043
    63.6284484863281 0.957664012908936
    63.651123046875 0.956653356552124
    63.696475982666 0.955924034118652
    63.7191505432129 0.96014928817749
    63.7418251037598 0.959766626358032
    63.7645034790039 0.961428046226501
    63.8325309753418 0.96030068397522
    63.8552055358887 0.963871955871582
    63.8778800964355 0.964212894439697
    63.9005584716797 0.963844537734985
    63.9232330322266 0.962748289108276
    63.9459075927734 0.96780264377594
    63.9685859680176 0.968961715698242
    64.0139389038086 0.968161582946777
    64.0366134643555 0.968520760536194
    64.0592880249023 0.967360019683838
    64.0819625854492 0.967731237411499
    64.127311706543 0.966940641403198
    64.1499938964844 0.965752363204956
    64.1726684570312 0.966148734092712
    64.218017578125 0.96535587310791
    64.2406921386719 0.971664071083069
    64.308723449707 0.970498561859131
    64.3313980102539 0.963368892669678
    64.3767471313477 0.96257209777832
    64.3994293212891 0.968940258026123
    64.4901275634766 0.967704296112061
    64.5128021240234 0.967319011688232
    64.5354843139648 0.970906257629395
    64.5581588745117 0.970870494842529
    64.7168884277344 0.968126654624939
    64.7395629882812 0.968350529670715
    64.9436492919922 0.964749813079834
    64.9663238525391 0.967965722084045
    64.9889984130859 0.96755838394165
    65.0116729736328 0.963543772697449
    65.0343475341797 0.966742515563965
    65.0570220947266 0.966334104537964
    65.079704284668 0.962334394454956
    65.1704025268555 0.960716485977173
    65.1930770874023 0.963874340057373
    65.2157592773438 0.963462829589844
    65.2384338378906 0.959498882293701
    65.2837829589844 0.966058135032654
    65.3064575195312 0.966984868049622
    65.3518142700195 0.966181039810181
    65.3744888305664 0.962260365486145
    65.442512512207 0.961067676544189
    65.4651947021484 0.96358323097229
    65.4878692626953 0.966681122779846
    65.5105438232422 0.963354825973511
    65.5558929443359 0.962543964385986
    65.5785675048828 0.966218113899231
    65.6012496948242 0.969529509544373
    65.6692733764648 0.968321323394775
    65.6919479370117 0.966447591781616
    65.7146224975586 0.966035723686218
    65.7373046875 0.961717128753662
    65.7599792480469 0.966704845428467
    65.7826538085938 0.968084096908569
    65.8053283691406 0.96438193321228
    65.8280029296875 0.967205166816711
    65.8506774902344 0.970688104629517
    65.8733596801758 0.971785306930542
    65.8960342407227 0.966791749000549
    65.9413833618164 0.965961098670959
    65.9640579223633 0.966123104095459
    65.9867324829102 0.965722441673279
    66.0094146728516 0.968130588531494
    66.1227874755859 0.966163158416748
    66.1454696655273 0.968202114105225
    66.1681442260742 0.9721839427948
    66.1908187866211 0.97268807888031
    66.213493347168 0.972266793251038
    66.2361679077148 0.974729061126709
    66.2588424682617 0.974322319030762
    66.2815246582031 0.96698260307312
    66.30419921875 0.965381860733032
    66.3268737792969 0.962610721588135
    66.3495483398438 0.964574456214905
    66.3722229003906 0.968427777290344
    66.3948974609375 0.96492600440979
    66.4175796508789 0.967589974403381
    66.4402542114258 0.971006870269775
    66.5989837646484 0.968092083930969
    66.6216583251953 0.970001101493835
    66.6670074462891 0.969182014465332
    66.6896896362305 0.969246387481689
    66.7123641967773 0.969931364059448
    66.7350387573242 0.977758884429932
    66.7577133178711 0.978947401046753
    66.780387878418 0.981516003608704
    66.8030700683594 0.977139234542847
    66.8257446289062 0.980567336082458
    66.8484191894531 0.981192111968994
    66.87109375 0.979131579399109
    66.9164428710938 0.978353977203369
    66.9391250610352 0.982004880905151
    66.961799621582 0.977574825286865
    66.9844741821289 0.979312419891357
    67.0071487426758 0.978913545608521
    67.0298233032227 0.979470252990723
    67.0524978637695 0.981932163238525
    67.0978546142578 0.981102228164673
    67.1205291748047 0.984628677368164
    67.1658782958984 0.983802556991577
    67.1885528564453 0.979438066482544
    67.2112350463867 0.98307991027832
    67.2565841674805 0.982247591018677
    67.2792587280273 0.979039192199707
    67.3019332885742 0.981413841247559
    67.3472900390625 0.980578422546387
    67.3699645996094 0.977399349212646
    67.3926391601562 0.976988554000854
    67.4153137207031 0.979322552680969
    67.4833450317383 0.978063464164734
    67.5060195922852 0.981632232666016
    67.7781295776367 0.976591110229492
    67.8008041381836 0.981700658798218
    67.8915100097656 0.980358123779297
    67.9141845703125 0.974929332733154
    67.9368591308594 0.974506616592407
    67.9822082519531 0.979315280914307
    68.0048828125 0.980226516723633
    68.0275650024414 0.979820013046265
    68.0502395629883 0.980041742324829
    68.095588684082 0.979238748550415
    68.1182632446289 0.980532646179199
    68.1409454345703 0.983215093612671
    68.1636199951172 0.982821226119995
    68.1862945556641 0.983092069625854
    68.2089691162109 0.986788511276245
    68.4130554199219 0.983272552490234
    68.4357299804688 0.988483428955078
    68.4810791015625 0.987711668014526
    68.5037536621094 0.983250379562378
    68.5264282226562 0.9869384765625
    68.5491104125977 0.98655116558075
    68.5717849731445 0.989886283874512
    68.5944595336914 0.989502668380737
    68.6171340942383 0.993000507354736
    68.7985382080078 0.989958643913269
    68.8212203979492 0.990007400512695
    68.8892440795898 0.988803148269653
    68.9119186401367 0.987977266311646
    68.9345932006836 0.987998008728027
    69.0026245117188 0.986945867538452
    69.0479736328125 0.989593267440796
    69.0933303833008 0.985761880874634
    69.1160049438477 0.985364198684692
    69.1386795043945 0.986819744110107
    69.1613540649414 0.986429810523987
    69.1840286254883 0.987621068954468
    69.2067031860352 0.987225770950317
    69.2293853759766 0.989515423774719
    69.2520599365234 0.988950252532959
    69.2747344970703 0.988739013671875
    69.2974090576172 0.988166570663452
    69.3200836181641 0.988677263259888
    69.3427581787109 0.993813753128052
    69.3654403686523 0.993628263473511
    69.3881149291992 0.994595408439636
    69.4107894897461 0.990593194961548
    69.433464050293 0.990202903747559
    69.4561386108398 0.993440389633179
    69.5468444824219 0.991896033287048
    69.5695190429688 0.992327928543091
    69.614875793457 0.99156641960144
    69.6375503540039 0.987516164779663
    69.6602249145508 0.990132689476013
    69.6828994750977 0.990421772003174
    69.7055740356445 0.993057250976562
    69.7282485961914 0.992681741714478
    69.7509307861328 0.990090131759644
    69.8189544677734 0.988921403884888
    69.8416290283203 0.992244243621826
    69.9323348999023 0.990697383880615
    69.9550094604492 0.988903045654297
    69.9776840209961 0.988522529602051
    70.000358581543 0.989532589912415
    % 70.2951507568359 0.984438896179199
    % 70.3178253173828 0.987839221954346
    % 70.4538803100586 0.985437035560608
    % 70.4765548706055 0.986553430557251
    % 70.6352844238281 0.98378324508667
    % 70.657958984375 0.985058069229126
    % 70.6806335449219 0.980945348739624
    % 70.7259902954102 0.980173587799072
    % 70.748664855957 0.983495473861694
    % 70.8620452880859 0.981532216072083
    % 70.8847198486328 0.985214710235596
    % 70.952751159668 0.98402738571167
    % 70.9754257202148 0.979557633399963
    % 70.9981002807617 0.979161262512207
    % 71.0207748413086 0.979311585426331
    % 71.0434494018555 0.9824378490448
    % 71.0661239624023 0.982039213180542
    % 71.0888061523438 0.982170224189758
    % 71.1114807128906 0.977697849273682
    % 71.1795043945312 0.976633906364441
    % 71.2021789550781 0.976224899291992
    % 71.2248611450195 0.978100538253784
    % 71.4516143798828 0.973898410797119
    % 71.4742889404297 0.977521181106567
    % 71.4969711303711 0.977096676826477
    % 71.519645690918 0.977095127105713
    % 71.5649948120117 0.976236820220947
    % 71.5876693725586 0.979883551597595
    % 71.6103439331055 0.979450583457947
    % 71.6330261230469 0.974940061569214
    % 71.7917556762695 0.971902370452881
    % 71.8144302368164 0.974736452102661
    % 71.9278106689453 0.972588658332825
    % 71.9504852294922 0.976221799850464
    % 71.9731597900391 0.975789785385132
    % 71.9958343505859 0.971296072006226
    % 72.0411911010742 0.978567361831665
    % 72.0638656616211 0.9781334400177
    % 72.086540222168 0.973625302314758
    % 72.1092147827148 0.977264881134033
    % 72.1545715332031 0.97639536857605
    % 72.17724609375 0.977855443954468
    % 72.1999206542969 0.977920055389404
    % 72.2452697753906 0.977054595947266
    % 72.2679443359375 0.978677034378052
    % 72.2906265258789 0.978257775306702
    % 72.3133010864258 0.979816436767578
    % 72.4266815185547 0.97775936126709
    % 72.4493560791016 0.979797124862671
    % 72.7668151855469 0.973944425582886
    % 72.7894897460938 0.977534770965576
    % 72.8121643066406 0.977115154266357
    % 72.834846496582 0.980333805084229
    % 72.9028701782227 0.97908878326416
    % 72.9255447387695 0.975014567375183
    % 72.9482192993164 0.97825825214386
    % 72.9935760498047 0.977427244186401
    % 73.0162506103516 0.978053450584412
    % 73.0842742919922 0.97682797908783
    % 73.1069564819336 0.973506450653076
    % 73.1296310424805 0.97309947013855
    % 73.1523056030273 0.968661308288574
    % 73.1749801635742 0.968252897262573
    % 73.1976547241211 0.971878051757812
    % 73.220329284668 0.967436075210571
    % 73.2430114746094 0.971063494682312
    % 73.2656860351562 0.970656156539917
    % 73.2883605957031 0.973985433578491
    % 73.31103515625 0.969841003417969
    % 73.4244155883789 0.967804193496704
    % 73.4470901489258 0.971164464950562
    % 73.4924468994141 0.970356464385986
    % 73.5151214599609 0.97093665599823
    % 73.5377960205078 0.966739058494568
    % 73.5831451416016 0.965907454490662
    % 73.6058197021484 0.961435317993164
    % 73.6965255737305 0.959765434265137
    % 73.7192001342773 0.963410258293152
    % 73.7418746948242 0.962993621826172
    % 73.7645568847656 0.966404914855957
    % 73.7872314453125 0.965991854667664
    % 73.8099060058594 0.967218399047852
    % 73.8325805664062 0.965165376663208
    % 73.8552551269531 0.97249710559845
    % 73.8779296875 0.968242406845093
    % 73.9006118774414 0.971683502197266
    % 73.9232864379883 0.970855951309204
    % 73.9459609985352 0.970869183540344
    % 73.968635559082 0.970021486282349
    % 73.9913101196289 0.97347092628479
    % 74.0593414306641 0.972227811813354
    % 74.0820159912109 0.973551034927368
    % 74.1046905517578 0.973144054412842
    % 74.1273651123047 0.976045727729797
    % 74.1500396728516 0.975003600120544
    % 74.172721862793 0.977254390716553
    % 74.1953964233398 0.977531790733337
    % 74.2407455444336 0.97674286365509
    % 74.2634201049805 0.97896671295166
    % 74.2860946655273 0.97856330871582
    % 74.3087768554688 0.979033827781677
    % 74.3768005371094 0.977826952934265
    % 74.3994750976562 0.979994773864746
    % 74.4221496582031 0.979583501815796
    % 74.4448318481445 0.976617097854614
    % 74.4675064086914 0.980145692825317
    % 74.5128555297852 0.979330539703369
    % 74.535530090332 0.981444835662842
    % 74.5582046508789 0.978513836860657
    % 74.5808868408203 0.980611085891724
    % 74.6262359619141 0.97977602481842
    % 74.6489105224609 0.976876020431519
    % 74.6715850830078 0.979210734367371
    % 74.6942672729492 0.978807687759399
    % 74.7169418334961 0.980861902236938
    % 74.739616394043 0.98045015335083
    % 74.7622909545898 0.980513334274292
    % 74.7849655151367 0.977323532104492
    % 74.8076400756836 0.97690761089325
    % 74.830322265625 0.979290962219238
    % 74.8983459472656 0.9782475233078
    % 74.9210205078125 0.980552792549133
    % 75.0797500610352 0.977834343910217
    % 75.1251068115234 0.977236270904541
    % 75.1931304931641 0.975973129272461
    % 75.2158050537109 0.977380156517029
    % 75.3291854858398 0.975225567817688
    % 75.3518600463867 0.975489974021912
    % 75.3745422363281 0.977468490600586
    % 75.397216796875 0.977021932601929
    % 75.4198913574219 0.983508467674255
    % 75.4425659179688 0.980331182479858
    % 75.4879150390625 0.979435086250305
    % 75.5105972290039 0.983047962188721
    % 75.5332717895508 0.982598185539246
    % 75.5559463500977 0.980771899223328
    % 75.6239700317383 0.979401469230652
    % 75.6466522216797 0.982997417449951
    % 75.6693267822266 0.98253870010376
    % 75.6920013427734 0.984390020370483
    % 75.7827072143555 0.982520580291748
    % 75.8053817749023 0.985192537307739
    % 75.8280563354492 0.985894203186035
    % 75.8507308959961 0.981409192085266
    % 75.873405456543 0.985001087188721
    % 75.8960800170898 0.984554290771484
    % 75.9187622070312 0.986334800720215
    % 75.9867858886719 0.985223531723022
    % 76.0094604492188 0.987685322761536
    % 76.1001663208008 0.985875129699707
    % 76.1228408813477 0.987458348274231
    % 76.1681976318359 0.986568450927734
    % 76.1908721923828 0.983142137527466
    % 76.2135467529297 0.987040519714355
    % 76.2362213134766 0.986592173576355
    % 76.2588958740234 0.985066056251526
    % 76.2815704345703 0.98870587348938
    % 76.3269271850586 0.987792730331421
    % 76.3496017456055 0.991431832313538
    % 76.4176254272461 0.990101099014282
    % 76.4403076171875 0.992449164390564
    % 76.4629821777344 0.992796421051025
    % 76.5990371704102 0.990069031715393
    % 76.621711730957 0.993710041046143
    % 76.7577667236328 0.991043448448181
    % 76.7804412841797 0.992949962615967
    % 76.8031158447266 0.99625027179718
    % 76.9618453979492 0.993224143981934
    % 76.9845275878906 0.993450403213501
    % 77.1432571411133 0.990449786186218
    % 77.1659317016602 0.994082927703857
    % 77.188606262207 0.989566326141357
    % 77.2112808227539 0.989124774932861
    % 77.2566375732422 0.991283655166626
    % 77.3019866943359 0.990353107452393
    % 77.3246612548828 0.990900754928589
    % 77.3700180053711 0.989984512329102
    % 77.392692565918 0.994302153587341
    % 77.4153671264648 0.993833065032959
    % 77.4380416870117 0.992449998855591
    % 77.4607162475586 0.992895126342773
    % 77.4833908081055 0.992426037788391
    % 77.5060729980469 0.994893550872803
    % 77.5740966796875 0.993508815765381
    % 77.5967712402344 0.994945287704468
    % 77.6194458007812 0.995051741600037
    % 77.6421279907227 0.997171759605408
    % 77.7328262329102 0.995296955108643
    % 77.755500793457 0.995447039604187
    % 77.7781829833984 0.996670484542847
    % 77.8235321044922 0.995774030685425
    % 77.8688812255859 0.999692916870117
    % 77.9142379760742 0.998753190040588
    % 77.9369125366211 0.994256019592285
    % 77.959587097168 0.993788242340088
    % 77.9822616577148 0.997344017028809
    % 78.1183166503906 0.994529008865356
    % 78.1409912109375 0.992932438850403
    % 78.1636657714844 0.995307207107544
    % 78.1863479614258 0.994826436042786
    % 78.2090225219727 0.998347282409668
    % 78.2316970825195 0.995158672332764
    % 78.2543716430664 0.997382164001465
    % 78.2770462036133 0.99420952796936
    % 78.2997207641602 0.996417760848999
    % 78.4584579467773 0.993046522140503
    % 78.4811325073242 0.996542453765869
    % 78.5038070678711 0.996065020561218
    % 78.526481628418 0.991622447967529
    % 78.5491561889648 0.995110750198364
    % 78.6625366210938 0.992727875709534
    % 78.6852111816406 0.996118783950806
    % 78.707893371582 0.99748420715332
    % 78.7305679321289 0.993074178695679
    % 78.7532424926758 0.996541857719421
    % 79.3428115844727 0.984301328659058
    % 79.3654861450195 0.985393047332764
    % 79.3881683349609 0.981171607971191
    % 79.4108428955078 0.986526966094971
    % 79.4561920166016 0.985574722290039
    % 79.4788665771484 0.981476068496704
    % 79.5468978881836 0.980064868927002
    % 79.5695724487305 0.983196258544922
    % 79.6375961303711 0.981770992279053
    % 79.6602783203125 0.98984432220459
    % 79.7963333129883 0.986873745918274
    % 79.8190078735352 0.977977156639099
    % 79.841682434082 0.985884189605713
    % 79.9323883056641 0.983906030654907
    % 79.9550628662109 0.987441062927246
    % 79.9777374267578 0.987112641334534
    % 80.0004119873047 0.982423663139343
    % 80.045768737793 0.981698870658875
    % 80.0911178588867 0.980719566345215
    % 80.1137924194336 0.984455823898315
    % 80.1591415405273 0.983487010002136
    % 80.1818237304688 0.987060070037842
    % 80.2044982910156 0.986574411392212
    % 80.2271728515625 0.986803889274597
    % 80.2498474121094 0.9863121509552
    % 80.2725219726562 0.98511791229248
    % 80.2951965332031 0.98463249206543
    % 80.3178787231445 0.987795352935791
    % 80.3859024047852 0.986334085464478
    % 80.408576965332 0.986178874969482
    % 80.4312515258789 0.985359668731689
    % 80.5446319580078 0.982922554016113
    % 80.5899887084961 0.982933044433594
    % 80.612663269043 0.981833219528198
    % 80.6353378295898 0.981349945068359
    % 80.6580123901367 0.982011556625366
    % 80.6806869506836 0.981520771980286
    % 80.7033615112305 0.985028982162476
    % 80.7260437011719 0.984137415885925
    % 80.7487182617188 0.983639240264893
    % 80.7713928222656 0.983549237251282
    % 80.8620986938477 0.981576204299927
    % 80.8847732543945 0.983031034469604
    % 80.9074478149414 0.980589866638184
    % 80.9301223754883 0.980626821517944
    % 80.9527969360352 0.97960352897644
    % 81.0661773681641 0.977138042449951
    % 81.0888519287109 0.98016881942749
    % 81.1568832397461 0.978672742843628
    % 81.179557800293 0.978644371032715
    % 81.2022323608398 0.977675676345825
    % 81.2475891113281 0.976678609848022
    % 81.2929382324219 0.983766078948975
    % 81.4063186645508 0.981290936470032
    % 81.4289932250977 0.982808351516724
    % 81.4516677856445 0.982316493988037
    % 81.4743423461914 0.985229015350342
    % 81.4970169067383 0.981866955757141
    % 81.5196990966797 0.98546290397644
    % 81.6103973388672 0.983551502227783
    % 81.6330718994141 0.981830596923828
    % 81.6557540893555 0.97789192199707
    % 81.6784286499023 0.977400660514832
    % 81.7011032104492 0.981640934944153
    % 82.0185623168945 0.974968671798706
    % 82.0412368774414 0.97490668296814
    % 82.0639190673828 0.978377342224121
    % 82.0865936279297 0.973946571350098
    % 82.1772918701172 0.972028732299805
    % 82.1999740600586 0.971171021461487
    % 82.2226486206055 0.970697164535522
    % 82.2453231811523 0.970592975616455
    % 82.2679977416992 0.974037647247314
    % 82.7215194702148 0.964493632316589
    % 82.7441940307617 0.96818995475769
    % 82.7668685913086 0.967706918716431
    % 82.7895431518555 0.963139057159424
    % 82.8122177124023 0.962656497955322
    % 82.8348922729492 0.966259002685547
    % 82.8575744628906 0.965776681900024
    % 82.8802490234375 0.961209774017334
    % 82.9029235839844 0.964812755584717
    % 83.6058731079102 0.949936389923096
    % 83.628547668457 0.95016610622406
    % 83.6512222290039 0.9497230052948
    % 83.6739044189453 0.950916528701782
    % 83.6965789794922 0.955113649368286
    % 83.7192535400391 0.952657341957092
    % 83.7419281005859 0.954123973846436
    % 83.7646026611328 0.951684474945068
    % 83.7872848510742 0.948523879051208
    % 83.832633972168 0.947567820549011
    % 83.8553085327148 0.94756031036377
    % 83.8779830932617 0.949255228042603
    % 83.9006576538086 0.949790358543396
    % 83.92333984375 0.94931173324585
    % 83.9460144042969 0.951355695724487
    % 83.9913635253906 0.95041561126709
    % 84.0140380859375 0.948142051696777
    % 84.0367126464844 0.947664260864258
    % 84.0593948364258 0.948178052902222
    % 84.1047439575195 0.94724440574646
    % 84.1500930786133 0.949678301811218
    % 84.1727676391602 0.947699546813965
    % 84.1954498291016 0.947239518165588
    % 84.2181243896484 0.949302196502686
    % 84.2407989501953 0.951817989349365
    % 84.2634735107422 0.949473261833191
    % 84.3768539428711 0.94718599319458
    % 84.399528503418 0.948674082756042
    % 84.4222030639648 0.948225975036621
    % 84.4448776245117 0.951862692832947
    % 84.6489639282227 0.947749257087708
    % 84.6716384887695 0.951372146606445
    % 84.6943130493164 0.950924873352051
    % 84.7169876098633 0.946380615234375
    % 84.7396697998047 0.950004696846008
    % 84.9890975952148 0.945248246192932
    % 85.0117797851562 0.946124315261841
    % 85.2158584594727 0.941812515258789
    % 85.2385330200195 0.937297344207764
    % 85.2612152099609 0.939892530441284
    % 85.2838897705078 0.939440965652466
    % 85.3065643310547 0.941920876502991
    % 85.3292388916016 0.941465377807617
    % 85.3519134521484 0.943005084991455
    % 85.6240234375 0.937467098236084
    % 85.6466979980469 0.941077947616577
    % 85.6920547485352 0.940161943435669
    % 85.714729309082 0.943744659423828
    % 85.7374038696289 0.943724513053894
    % 85.7600784301758 0.943270921707153
    % 85.7827529907227 0.943200826644897
    % 85.8054351806641 0.942735910415649
    % 85.8281097412109 0.940922379493713
    % 85.8507843017578 0.940451860427856
    % 85.8734588623047 0.944009065628052
    % 85.8961334228516 0.948837518692017
    % 85.9188079833984 0.945380449295044
    % 85.9414901733398 0.945682287216187
    % 85.9868392944336 0.944954395294189
    % 86.0095138549805 0.952223777770996
    % 86.0321884155273 0.954555511474609
    % 86.1228942871094 0.952780485153198
    % 86.1455688476562 0.956421375274658
    % 86.2589492797852 0.954210758209229
    % 86.281623840332 0.955639839172363
    % 86.5083847045898 0.951170206069946
    % 86.5310592651367 0.952611923217773
    % 86.5537338256836 0.955269455909729
    % 86.5764083862305 0.950778007507324
    % 86.5990905761719 0.954341650009155
    % 86.6217651367188 0.956188559532166
    % 86.6444396972656 0.953415989875793
    % 86.6671142578125 0.953720092773438
    % 86.7351455688477 0.952316999435425
    % 86.7578201293945 0.954209566116333
    % 86.7804946899414 0.9513840675354
    % 86.8031692504883 0.946912050247192
    % 86.8258438110352 0.944172859191895
    % 86.848518371582 0.947537422180176
    % 86.8712005615234 0.947066307067871
    % 86.8938751220703 0.947575807571411
    % 86.9392242431641 0.946614623069763
    % 86.9618988037109 0.944466590881348
    % 87.0072555541992 0.943499445915222
    % 87.0299301147461 0.946511387825012
    % 87.052604675293 0.946034669876099
    % 87.0752792358398 0.943739652633667
    % 87.0979537963867 0.945693612098694
    % 87.143310546875 0.944765567779541
    % 87.1659851074219 0.944832324981689
    % 87.1886596679688 0.944363832473755
    % 87.2113342285156 0.943377017974854
    % 87.2340087890625 0.949402213096619
    % 87.2793655395508 0.948489665985107
    % 87.3020401000977 0.948531150817871
    % 87.3247146606445 0.948070406913757
    % 87.3473892211914 0.946398615837097
    % 87.3700637817383 0.945938348770142
    % 87.3927383422852 0.948065519332886
    % 87.4607696533203 0.946712255477905
    % 87.4834442138672 0.948208570480347
    % 87.5061187744141 0.948665857315063
    % 87.5514755249023 0.947766780853271
    % 87.5741500854492 0.94918966293335
    % 87.5968246459961 0.947801828384399
    % 87.619499206543 0.94829797744751
    % 87.7328796386719 0.94607400894165
    % 87.7555541992188 0.949504613876343
    % 87.7782287597656 0.951961278915405
    % 87.800910949707 0.948676347732544
    % 87.8689346313477 0.947364807128906
    % 87.8916091918945 0.943032503128052
    % 87.9596405029297 0.941714406013489
    % 87.9823150634766 0.945185303688049
    % 88.0049896240234 0.944750308990479
    % 88.0276641845703 0.940923690795898
    % 88.0503387451172 0.94048023223877
    % 88.0730209350586 0.943346261978149
    % 88.0956954956055 0.942896842956543
    % 88.1183700561523 0.940816044807434
    % 88.1637191772461 0.939592361450195
    % 88.2090759277344 0.938688039779663
    % 88.2317504882812 0.940205097198486
    % 88.2544250488281 0.937784552574158
    % 88.277099609375 0.937621116638184
    % 88.2997741699219 0.938862562179565
    % 88.367805480957 0.937522172927856
    % 88.3904800415039 0.941040992736816
    % 88.4131546020508 0.947528600692749
    % 88.4358291625977 0.947078466415405
    % 88.4585037231445 0.950713276863098
    % 88.7759704589844 0.944435119628906
    % 88.7986450195312 0.945316672325134
    % 88.8213195800781 0.945282101631165
    % 88.8893508911133 0.94392204284668
    % 88.9120254516602 0.946374773979187
    % 88.934700012207 0.94548487663269
    % 88.9573745727539 0.941238164901733
    % 89.0254058837891 0.9398592710495
    % 89.0480804443359 0.943207859992981
    % 89.0707550048828 0.942753434181213
    % 89.0934295654297 0.942692756652832
    % 89.1161041259766 0.941845417022705
    % 89.138786315918 0.941391944885254
    % 89.1614608764648 0.944085478782654
    % 89.1841354370117 0.944186687469482
    % 89.2068099975586 0.937395572662354
    % 89.2748413085938 0.936078786849976
    % 89.2975158691406 0.938139319419861
    % 89.3201904296875 0.935202479362488
    % 89.3428649902344 0.930681943893433
    % 89.3655395507812 0.935131549835205
    % 89.4108963012695 0.934249520301819
    % 89.4335708618164 0.938991546630859
    % 89.4789199829102 0.9388108253479
    % 89.501594543457 0.942157506942749
    % 89.5242691040039 0.941722631454468
    % 89.5469512939453 0.942329883575439
    % 89.5696258544922 0.944890856742859
    % 89.5923004150391 0.940651893615723
    % 89.6149749755859 0.945040106773376
    % 89.7510299682617 0.94239330291748
    % 89.7737045288086 0.945453405380249
    % 89.7963790893555 0.945010662078857
    % 89.8190612792969 0.94360089302063
    % 89.8417358398438 0.939306616783142
    % 89.8644104003906 0.938856840133667
    % 89.8870849609375 0.943197965621948
    % 89.9097595214844 0.942745923995972
    % 89.9324340820312 0.941373348236084
    % 89.9551162719727 0.93706214427948
    % 89.9777908325195 0.94048547744751
    % 90.0004653930664 0.938802480697632
    % 90.1138458251953 0.93653416633606
    % 90.1365203857422 0.940836906433105
    % 90.2045440673828 0.939502239227295
    % 90.2272262573242 0.939849376678467
    % 90.2499008178711 0.943493962287903
    % 90.272575378418 0.941513895988464
    % 90.2952499389648 0.941069602966309
    % 90.3406066894531 0.948334574699402
    % 90.3859558105469 0.947452545166016
    % 90.4313049316406 0.93841552734375
    % 90.4766616821289 0.945693492889404
    % 90.5900344848633 0.943504810333252
    % 90.6127166748047 0.941871881484985
    % 90.6353912353516 0.943860530853271
    % 90.6580657958984 0.943432688713074
    % 90.6807403564453 0.948527812957764
    % 90.7260894775391 0.947862267494202
    % 90.7487716674805 0.947436571121216
    % 90.7714462280273 0.949370384216309
    % 90.7941207885742 0.948766708374023
    % 90.8167953491211 0.941164016723633
    % 90.839469909668 0.941298961639404
    % 90.8621444702148 0.940852880477905
    % 90.8848266601562 0.945514440536499
    % 90.9075012207031 0.945072412490845
    % 90.93017578125 0.948706388473511
    % 90.9755249023438 0.947966933250427
    % 90.9981994628906 0.947380542755127
    % 91.020881652832 0.942866802215576
    % 91.0435562133789 0.946497678756714
    % 91.1115798950195 0.945302128791809
    % 91.1342544555664 0.944858908653259
    % 91.1569366455078 0.947893142700195
    % 91.2249603271484 0.946606874465942
    % 91.2476348876953 0.949976205825806
    % 91.2703094482422 0.947686195373535
    % 91.2929916381836 0.949535608291626
    % 91.3156661987305 0.948618650436401
    % 91.3383407592773 0.948621273040771
    % 91.406364440918 0.947252988815308
    % 91.4290466308594 0.949751257896423
    % 91.4743957519531 0.948865652084351
    % 91.4970703125 0.952619075775146
    % 91.5424194335938 0.951718091964722
    % 91.5651016235352 0.947099924087524
    % 91.587776184082 0.949043750762939
    % 91.6104507446289 0.955682277679443
    % 91.6331253051758 0.956531286239624
    % 91.7238311767578 0.954763174057007
    % 91.7465057373047 0.958411455154419
    % 91.8372116088867 0.95658814907074
    % 91.8598861694336 0.954719185829163
    % 91.8825607299805 0.95180082321167
    % 91.9052352905273 0.954986095428467
    % 91.9505920410156 0.954050302505493
    % 91.9732666015625 0.955037593841553
    % 91.9959411621094 0.95457935333252
    % 92.0186157226562 0.952651500701904
    % 92.0412902832031 0.945319533348083
    % 92.0866470336914 0.951024293899536
    % 92.1093215942383 0.95086145401001
    % 92.1319961547852 0.949445486068726
    % 92.154670715332 0.948996424674988
    % 92.1773452758789 0.949512124061584
    % 92.2000198364258 0.95584511756897
    % 92.2227020263672 0.953437805175781
    % 92.2453765869141 0.956474542617798
    % 92.2680511474609 0.952545404434204
    % 92.2907257080078 0.955571174621582
    % 92.3134002685547 0.955919027328491
    % 92.3360748291016 0.954669237136841
    % 92.3814315795898 0.957973480224609
    % 92.4041061401367 0.953504920005798
    % 92.4494552612305 0.952617645263672
    % 92.4721298217773 0.959074735641479
    % 92.4948120117188 0.958631873130798
    % 92.5174865722656 0.951289653778076
    % 92.5401611328125 0.952207088470459
    % 92.5628356933594 0.954214572906494
    % 92.5855102539062 0.951339960098267
    % 92.6308670043945 0.95047390460968
    % 92.6535415649414 0.952449798583984
    % 92.6762161254883 0.957420110702515
    % 92.6988906860352 0.9560866355896
    % 92.8122711181641 0.953886747360229
    % 92.8349456787109 0.956537485122681
    % 92.8576202392578 0.956421613693237
    % 92.9483261108398 0.954629182815552
    % 92.9710006713867 0.957321166992188
    % 93.0843811035156 0.955122113227844
    % 93.1070556640625 0.955495238304138
    % 93.1750869750977 0.954159379005432
    % 93.1977615356445 0.95050573348999
    % 93.2204360961914 0.953269958496094
    % 93.2431106567383 0.952825546264648
    % 93.2657852172852 0.953040361404419
    % 93.2884674072266 0.951937317848206
    % 93.3111419677734 0.955172538757324
    % 93.3338165283203 0.954733848571777
    % 93.3564910888672 0.957462787628174
    % 93.3791656494141 0.953856706619263
    % 93.4018402099609 0.954041242599487
    % 93.4245223999023 0.956126928329468
    % 93.4471969604492 0.956487417221069
    % 93.4698715209961 0.952746510505676
    % 93.6286010742188 0.949544191360474
    % 93.6512756347656 0.952428579330444
    % 93.6739501953125 0.948630571365356
    % 93.7873306274414 0.946350693702698
    % 93.8100051879883 0.949281334877014
    % 93.8326873779297 0.948832750320435
    % 93.8553619384766 0.94515335559845
    % 93.8780364990234 0.944702625274658
    % 93.9007110595703 0.947662830352783
    % 93.9233856201172 0.943802356719971
    % 93.9914169311523 0.94245445728302
    % 94.0140914916992 0.945447087287903
    % 94.0367660522461 0.945004940032959
    % 94.059440612793 0.945022583007812
    % 94.150146484375 0.943237543106079
    % 94.1728210449219 0.942358374595642
    % 94.240852355957 0.942153930664062
    % 94.3088760375977 0.940639972686768
    % 94.3315505981445 0.944122314453125
    % 94.3542327880859 0.943686723709106
    % 94.3769073486328 0.942517399787903
    % 94.3995819091797 0.946011781692505
    % 94.4222564697266 0.945567965507507
    % 94.4449310302734 0.949662685394287
    % 94.4676055908203 0.952820777893066
    % 94.4902877807617 0.952088713645935
    % 94.5356369018555 0.951439619064331
    % 94.5583114624023 0.951174259185791
    % 94.5809860229492 0.952000141143799
    % 94.6263427734375 0.951074600219727
    % 94.6490173339844 0.953451156616211
    % 94.6716918945312 0.955186128616333
    % 94.6943664550781 0.956522941589355
    % 94.717041015625 0.960125684738159
    % 94.7397155761719 0.96067202091217
    % 94.7623977661133 0.963324427604675
    % 94.7850723266602 0.963230609893799
    % 94.807746887207 0.96537971496582
    % 94.8530960083008 0.964508891105652
    % 94.8757705688477 0.970221757888794
    % 95.1705627441406 0.964695453643799
    % 95.1932373046875 0.966459035873413
    % 95.2159118652344 0.969291806221008
    % 95.2385864257812 0.972481846809387
    % 95.2612609863281 0.972053170204163
    % 95.283935546875 0.969399094581604
    % 95.3066177368164 0.971489429473877
    % 95.3292922973633 0.971057653427124
    % 95.3519668579102 0.974368095397949
    % 95.374641418457 0.971442461013794
    % 95.3973159790039 0.971015691757202
    % 95.4199905395508 0.973062992095947
    % 95.8281631469727 0.965559244155884
    % 95.8508377075195 0.962066173553467
    % 95.8735122680664 0.964700698852539
    % 95.8961868286133 0.964853763580322
    % 95.9188613891602 0.960814237594604
    % 95.941535949707 0.960214376449585
    % 95.9642181396484 0.96103036403656
    % 96.0095672607422 0.960244536399841
    % 96.0322418212891 0.957108497619629
    % 96.0549163818359 0.959438681602478
    % 96.1002731323242 0.958780169487
    % 96.1229476928711 0.961946487426758
    % 96.145622253418 0.960249900817871
    % 96.2136459350586 0.959008812904358
    % 96.236328125 0.961022138595581
    % 96.4630813598633 0.957083225250244
    % 96.4857559204102 0.958099603652954
    % 96.6444931030273 0.955520272254944
    % 96.6671676635742 0.957397818565369
    % 96.8258972167969 0.954861283302307
    % 96.8485717773438 0.955565690994263
    % 96.9392776489258 0.954107761383057
    % 96.9619522094727 0.954758167266846
    % 96.9846267700195 0.953369140625
    % 97.0980072021484 0.951571226119995
    % 97.1206817626953 0.954150438308716
    % 97.1433563232422 0.953801393508911
    % 97.1660385131836 0.950501918792725
    % 97.1887130737305 0.953105807304382
    % 97.2113876342773 0.956843972206116
    % 97.2340621948242 0.956498146057129
    % 97.2567367553711 0.95368766784668
    % 97.279411315918 0.954355239868164
    % 97.3247680664062 0.959329962730408
    % 97.3474426269531 0.958988189697266
    % 97.3701171875 0.961153268814087
    % 97.3927917480469 0.960821032524109
    % 97.4381484985352 0.954391479492188
    % 97.460823059082 0.954919219017029
    % 97.4834976196289 0.953612327575684
    % 97.5061721801758 0.95421826839447
    % 97.5515213012695 0.953521013259888
    % 97.5742034912109 0.954306960105896
    % 97.5968780517578 0.957923650741577
    % 97.6195526123047 0.958816647529602
    % 97.6649017333984 0.958179712295532
    % 97.6875762939453 0.960213661193848
    % 97.7102584838867 0.959863185882568
    % 97.7329330444336 0.963617324829102
    % 97.7556076049805 0.963293075561523
    % 97.7782821655273 0.958921432495117
    % 97.8009567260742 0.962647676467896
    % 97.8916625976562 0.961367726325989
    % 97.9143371582031 0.956977844238281
    % 97.9596862792969 0.956347107887268
    % 97.9823684692383 0.960102319717407
    % 98.027717590332 0.959474802017212
    % 98.0503921508789 0.959948062896729
    % 98.0730667114258 0.959630012512207
    % 98.0957412719727 0.958539962768555
    % 98.1410980224609 0.957920789718628
    % 98.1637725830078 0.958365678787231
    % 98.1864471435547 0.958051681518555
    % 98.2091217041016 0.956997990608215
    % 98.231803894043 0.962012052536011
    % 98.2544784545898 0.96169900894165
    % 98.2771530151367 0.95680296421051
    % 98.2998275756836 0.95649254322052
    % 98.3225021362305 0.962517738342285
    % 98.5039138793945 0.960174679756165
    % 98.5265884399414 0.965105772018433
    % 98.5492630004883 0.959595203399658
    % 98.5719375610352 0.961317777633667
    % 98.6399688720703 0.960480451583862
    % 98.6626434326172 0.964162349700928
    % 98.8213729858398 0.962256908416748
    % 98.8440475463867 0.95875096321106
    % 98.9120788574219 0.957974672317505
    % 98.9347534179688 0.958226442337036
    % 98.9801025390625 0.961124181747437
    % 99.0027770996094 0.96086573600769
    % 99.0254516601562 0.964691758155823
    % 99.0481338500977 0.960524559020996
    % 99.0708084106445 0.952621817588806
    % 99.0934829711914 0.955159902572632
    % 99.1161575317383 0.952280044555664
    % 99.1388320922852 0.956080198287964
    % 99.2068634033203 0.955276250839233
    % 99.2295379638672 0.954601049423218
    % 99.2522125244141 0.958199620246887
    % 99.2748870849609 0.958333969116211
    % 99.2975616455078 0.958065509796143
    % 99.3202438354492 0.957409143447876
    % 99.456298828125 0.95584511756897
    % 99.4789733886719 0.955941677093506
    % 99.5016479492188 0.955328464508057
    % 99.5243225097656 0.9591965675354
    % 99.5923538208008 0.958422780036926
    % 99.6150283813477 0.95849347114563
    % 99.6377029418945 0.954115152359009
    % 99.6603775024414 0.956663727760315
    % 99.6830520629883 0.956413269042969
    % 99.7057342529297 0.957453012466431
    % 99.7510833740234 0.956634998321533
    % 99.7964324951172 0.95642101764679
    % 99.9098129272461 0.955143451690674
    % 99.932487487793 0.957788467407227
    % 100.000518798828 0.957052707672119
    % 100.023193359375 0.960888981819153
    % 100.045867919922 0.962730884552002
    % 100.068542480469 0.960400938987732
    % 100.091217041016 0.956079006195068
    % 100.113899230957 0.959914684295654
    % 100.136573791504 0.957929611206055
    % 100.181922912598 0.957430839538574
    % 100.204597473145 0.961256980895996
    % 100.227272033691 0.964590787887573
    % 100.249954223633 0.962048768997192
    % 100.27262878418 0.964093923568726
    % 100.295303344727 0.96384596824646
    % 100.317977905273 0.967272520065308
    % 100.476707458496 0.965511083602905
    % 100.522064208984 0.957669019699097
    % 100.544738769531 0.957427978515625
    % 100.567413330078 0.958154916763306
    % 100.65811920166 0.957269072532654
    % 100.680793762207 0.954957723617554
    % 100.703468322754 0.958250045776367
    % 100.726142883301 0.956105709075928
    % 100.748817443848 0.959401726722717
    % 100.771492004395 0.957197904586792
    % 100.794174194336 0.955981731414795
    % 100.816848754883 0.956691861152649
    % 100.83952331543 0.956439256668091
    % 100.862197875977 0.959771990776062
    % 100.884872436523 0.957869172096252
    % 100.907554626465 0.957732677459717
    % 100.930229187012 0.955892324447632
    % 100.975578308105 0.95539379119873
    % 100.998252868652 0.956703305244446
    % 101.043609619141 0.956189632415771
    % 101.066284179688 0.957654476165771
    % 101.088958740234 0.957406282424927
    % 101.111633300781 0.955420255661011
    % 101.134307861328 0.956910371780396
    % 101.156982421875 0.959554076194763
    % 101.179664611816 0.959302663803101
    % 101.202339172363 0.962646007537842
    % 101.22501373291 0.962398529052734
    % 101.247688293457 0.958544492721558
    % 101.293037414551 0.958039045333862
    % 101.338394165039 0.964903235435486
    % 101.361068725586 0.960961580276489
    % 101.383743286133 0.964717388153076
    % 101.451774597168 0.963966369628906
    % 101.474449157715 0.962533473968506
    % 101.72388458252 0.959692001342773
    % 101.746559143066 0.962996602058411
    % 101.769233703613 0.963307976722717
    % 101.814582824707 0.962767601013184
    % 101.837257385254 0.959702968597412
    % 101.859939575195 0.963250875473022
    % 101.950637817383 0.962487936019897
    % 101.97331237793 0.960881233215332
    % 102.064018249512 0.960058450698853
    % 102.086692810059 0.960458993911743
    % 102.109375 0.959504127502441
    % 102.132049560547 0.960378408432007
    % 102.154724121094 0.960112571716309
    % 102.177398681641 0.963702201843262
    % 102.313453674316 0.962346315383911
    % 102.336128234863 0.962758183479309
    % 102.35880279541 0.966520071029663
    % 102.472183227539 0.965150356292725
    % 102.494857788086 0.968364238739014
    % 102.540214538574 0.967824935913086
    % 102.562889099121 0.968461751937866
    % 102.608238220215 0.967919826507568
    % 102.653594970703 0.970398187637329
    % 102.67626953125 0.97263514995575
    % 102.698944091797 0.972373485565186
    % 102.721618652344 0.969588994979858
    % 102.744293212891 0.965766549110413
    % 102.766967773438 0.969047546386719
    % 102.789649963379 0.968776106834412
    % 102.812324523926 0.97105884552002
    % 102.993728637695 0.968934297561646
    % 103.016403198242 0.972713947296143
    % 103.401893615723 0.968137741088867
    % 103.42456817627 0.970608592033386
    % 103.447250366211 0.967588424682617
    % 103.515274047852 0.966760635375977
    % 103.537948608398 0.972279787063599
    % 103.605979919434 0.971400141716003
    % 103.62865447998 0.973827600479126
    % 103.787384033203 0.971696257591248
    % 103.81005859375 0.975278377532959
    % 103.855415344238 0.974670052528381
    % 103.878089904785 0.978996515274048
    % 103.900764465332 0.975752830505371
    % 103.923439025879 0.975457429885864
    % 103.946113586426 0.977724194526672
    % 103.968788146973 0.980370759963989
    % 103.991470336914 0.98265278339386
    % 104.014144897461 0.976807832717896
    % 104.036819458008 0.973970413208008
    % 104.059494018555 0.979114770889282
    % 104.12752532959 0.978165149688721
    % 104.150199890137 0.980385899543762
    % 104.19554901123 0.979839086532593
    % 104.218223571777 0.980165123939514
    % 104.240898132324 0.97733998298645
    % 104.286254882812 0.976395845413208
    % 104.422309875488 0.97469699382782
    % 104.444984436035 0.976779818534851
    % 104.467658996582 0.978104829788208
    % 104.490333557129 0.970621824264526
    % 104.558364868164 0.969622373580933
    % 104.581039428711 0.972622632980347
    % 104.649063110352 0.971594929695129
    % 104.671745300293 0.974830746650696
    % 104.69441986084 0.970906257629395
    % 104.717094421387 0.974364042282104
    % 104.739768981934 0.976329684257507
    % 105.125259399414 0.970245361328125
    % 105.147933959961 0.973799228668213
    % 105.624130249023 0.96645712852478
    % 105.64680480957 0.968652486801147
    % 105.669479370117 0.967207908630371
    % 105.737510681152 0.966124653816223
    % 105.782859802246 0.970332145690918
    % 105.805534362793 0.971224069595337
    % 105.82820892334 0.974502801895142
    % 105.896240234375 0.973333120346069
    % 105.918914794922 0.970841765403748
    % 105.941589355469 0.969228982925415
    % 105.964263916016 0.964927792549133
    % 105.986938476562 0.962159752845764
    % 106.032295227051 0.96142590045929
    % 106.054969787598 0.963060975074768
    % 106.077644348145 0.962684154510498
    % 106.100318908691 0.964688301086426
    % 106.259056091309 0.961980819702148
    % 106.281730651855 0.963926196098328
    % 106.304405212402 0.961201667785645
    % 106.327079772949 0.96312940120697
    % 106.349754333496 0.966585874557495
    % 106.395111083984 0.968171358108521
    % 106.417785644531 0.965399742126465
    % 106.440460205078 0.968958735466003
    % 106.463134765625 0.968584656715393
    % 106.485809326172 0.968806743621826
    % 106.508483886719 0.968389511108398
    % 106.553840637207 0.968868494033813
    % 106.599189758301 0.966713905334473
    % 106.621864318848 0.970304012298584
    % 106.644538879395 0.969884872436523
    % 106.667221069336 0.964930534362793
    % 106.71257019043 0.964110016822815
    % 106.735244750977 0.964668750762939
    % 106.757919311523 0.967690706253052
    % 106.78059387207 0.963829517364502
    % 106.803276062012 0.964164972305298
    % 106.825950622559 0.963253021240234
    % 106.939331054688 0.961380004882812
    % 106.962005615234 0.961587071418762
    % 107.007354736328 0.960741639137268
    % 107.030029296875 0.959664940834045
    % 107.052703857422 0.959234237670898
    % 107.075386047363 0.959467887878418
    % 107.09806060791 0.96040678024292
    % 107.143409729004 0.959523439407349
    % 107.166084289551 0.957758903503418
    % 107.188758850098 0.95863676071167
    % 107.211441040039 0.961975812911987
    % 107.234115600586 0.958455562591553
    % 107.256790161133 0.961794376373291
    % 107.27946472168 0.96135139465332
    % 107.302139282227 0.961706638336182
    % 107.324813842773 0.963961362838745
    % 107.347496032715 0.964240074157715
    % 107.415519714355 0.962869644165039
    % 107.438194274902 0.963237047195435
    % 107.460876464844 0.962784767150879
    % 107.483551025391 0.963344812393188
    % 107.506225585938 0.96289849281311
    % 107.528900146484 0.96281909942627
    % 107.59693145752 0.961341857910156
    % 107.66495513916 0.960129976272583
    % 107.755661010742 0.958325147628784
    % 107.778335571289 0.958738327026367
    % 107.801010131836 0.958292007446289
    % 107.823684692383 0.956965446472168
    % 107.84635925293 0.9565110206604
    % 107.869041442871 0.956949472427368
    % 108.186500549316 0.950617909431458
    % 108.209175109863 0.953680038452148
    % 108.23184967041 0.954095482826233
    % 108.277206420898 0.953206777572632
    % 108.299880981445 0.95927357673645
    % 108.413261413574 0.956977605819702
    % 108.435935974121 0.958570241928101
    % 108.708045959473 0.952922105789185
    % 108.73072052002 0.963679075241089
    % 108.798751831055 0.962250232696533
    % 108.821426391602 0.955531001091003
    % 108.844100952148 0.953899621963501
    % 108.93480682373 0.951985239982605
    % 108.957481384277 0.956421256065369
    % 108.980155944824 0.962216138839722
    % 109.093536376953 0.95979380607605
    % 109.1162109375 0.967746496200562
    % 109.138885498047 0.967510938644409
    % 109.184234619141 0.966293096542358
    % 109.206916809082 0.965808153152466
    % 109.229591369629 0.969322085380554
    % 109.274940490723 0.968346238136292
    % 109.29761505127 0.970517754554749
    % 109.342971801758 0.969521045684814
    % 109.365646362305 0.9730064868927
    % 109.456344604492 0.970999240875244
    % 109.479026794434 0.973445892333984
    % 109.524375915527 0.964915037155151
    % 109.547050476074 0.964434146881104
    % 109.592399597168 0.970670938491821
    % 109.615081787109 0.968053817749023
    % 109.637756347656 0.96757435798645
    % 109.660430908203 0.96919310092926
    % 109.728454589844 0.967713117599487
    % 109.751136779785 0.968802213668823
    % 109.819160461426 0.967344403266907
    % 109.841835021973 0.970677852630615
    % 109.86450958252 0.971094131469727
    % 109.887191772461 0.970586895942688
    % 109.909866333008 0.971719145774841
    % 109.955215454102 0.970719814300537
    % 109.977890014648 0.968555688858032
    % 110.00057220459 0.969719648361206
    % 110.113945007324 0.967324733734131
    % 110.136627197266 0.965098857879639
    % 110.159301757812 0.966315627098083
    % 110.340705871582 0.962270379066467
    % 110.363380432129 0.959959864616394
    % 110.408737182617 0.958929538726807
    % 110.431411743164 0.961861371994019
    % 110.454086303711 0.96342134475708
    % 110.476760864258 0.965666890144348
    % 110.499435424805 0.96516478061676
    % 110.522109985352 0.967945098876953
    % 110.544792175293 0.963216543197632
    % 110.56746673584 0.962705373764038
    % 110.590141296387 0.960174083709717
    % 110.612815856934 0.961261510848999
    % 110.63549041748 0.961169719696045
    % 110.658164978027 0.960657358169556
    % 110.680847167969 0.961759805679321
    % 110.703521728516 0.965317249298096
    % 110.726196289062 0.960749387741089
    % 110.748870849609 0.960243701934814
    % 110.771545410156 0.963803768157959
    % 110.794219970703 0.965426445007324
    % 110.816902160645 0.958724975585938
    % 110.839576721191 0.956215143203735
    % 110.884925842285 0.962385416030884
    % 110.907600402832 0.963778018951416
    % 110.930274963379 0.961363673210144
    % 110.95295715332 0.957272529602051
    % 110.975631713867 0.9567551612854
    % 110.998306274414 0.95982837677002
    % 111.043655395508 0.958802938461304
    % 111.066329956055 0.962164163589478
    % 111.089012145996 0.958034753799438
    % 111.111686706543 0.961129665374756
    % 111.157035827637 0.960094213485718
    % 111.179710388184 0.955942869186401
    % 111.225067138672 0.954895973205566
    % 111.247741699219 0.958020925521851
    % 111.270416259766 0.959273099899292
    % 111.361122131348 0.957163453102112
    % 111.383796691895 0.954905986785889
    % 111.429145812988 0.95366644859314
    % 111.451820373535 0.954063773155212
    % 111.497177124023 0.953016519546509
    % 111.51985168457 0.955252408981323
    % 111.542526245117 0.95942497253418
    % 111.610557556152 0.957864761352539
    % 111.633232116699 0.958364725112915
    % 111.655906677246 0.957837343215942
    % 111.70125579834 0.960199117660522
    % 111.723930358887 0.95867395401001
    % 111.769287109375 0.959624767303467
    % 111.837310791016 0.958044052124023
    % 111.859985351562 0.958149671554565
    % 111.905342102051 0.957332491874695
    % 111.928016662598 0.957880735397339
    % 111.950691223145 0.957358002662659
    % 111.973365783691 0.955742478370667
    % 111.996040344238 0.956312656402588
    % 112.08674621582 0.954222202301025
    % 112.109420776367 0.955976605415344
    % 112.132095336914 0.955462217330933
    % 112.154777526855 0.953795671463013
    % 112.177452087402 0.95829701423645
    % 112.200126647949 0.955039501190186
    % 112.245475769043 0.954894304275513
    % 112.290832519531 0.953856468200684
    % 112.313507080078 0.957250833511353
    % 112.404205322266 0.955164074897766
    % 112.426887512207 0.950746774673462
    % 112.449562072754 0.950229048728943
    % 112.472236633301 0.953600406646729
    % 112.630966186523 0.949958086013794
    % 112.65364074707 0.952578067779541
    % 112.676322937012 0.95337975025177
    % 112.721672058105 0.952342867851257
    % 112.744346618652 0.954313516616821
    % 112.767021179199 0.957810521125793
    % 112.835052490234 0.956263303756714
    % 112.857727050781 0.959571838378906
    % 112.880401611328 0.9552321434021
    % 112.903076171875 0.954775333404541
    % 112.925750732422 0.958073616027832
    % 112.97110748291 0.957038521766663
    % 112.993782043457 0.953053951263428
    % 113.016456604004 0.958877563476562
    % 113.084487915039 0.957382202148438
    % 113.107162475586 0.96066153049469
    % 113.129837036133 0.956385850906372
    % 113.15251159668 0.955887794494629
    % 113.175186157227 0.959154009819031
    % 113.243217468262 0.957647204399109
    % 113.265892028809 0.963116645812988
    % 113.288566589355 0.96261203289032
    % 113.311241149902 0.965844392776489
    % 113.333915710449 0.965335130691528
    % 113.356597900391 0.955137491226196
    % 113.379272460938 0.954635620117188
    % 113.401947021484 0.962126493453979
    % 113.424621582031 0.95363187789917
    % 113.469970703125 0.952628493309021
    % 113.492652893066 0.956105709075928
    % 113.515327453613 0.955606698989868
    % 113.53800201416 0.963103175163269
    % 113.560676574707 0.964227914810181
    % 113.583351135254 0.959731817245483
    % 113.628707885742 0.95871365070343
    % 113.651382446289 0.962201356887817
    % 113.674057006836 0.96444034576416
    % 113.71940612793 0.963451027870178
    % 113.742080688477 0.967300653457642
    % 114.03687286377 0.960874438285828
    % 114.059547424316 0.961204171180725
    % 114.082221984863 0.964244842529297
    % 114.240951538086 0.960871696472168
    % 114.263626098633 0.960804462432861
    % 114.286308288574 0.959910869598389
    % 114.308982849121 0.959430932998657
    % 114.331657409668 0.959379911422729
    % 114.445037841797 0.957011342048645
    % 114.467712402344 0.956078767776489
    % 114.535736083984 0.954644918441772
    % 114.558418273926 0.954648017883301
    % 114.60376739502 0.953703641891479
    % 114.626441955566 0.956031084060669
    % 114.649116516113 0.952759504318237
    % 114.694473266602 0.951815843582153
    % 114.717147827148 0.954174518585205
    % 114.739822387695 0.95620059967041
    % 114.762496948242 0.953246593475342
    % 114.785171508789 0.955256462097168
    % 114.807846069336 0.958423018455505
    % 114.830528259277 0.957956194877625
    % 114.853202819824 0.959442377090454
    % 114.875877380371 0.957022428512573
    % 114.9892578125 0.954686641693115
    % 115.011932373047 0.956114292144775
    % 115.034606933594 0.95821738243103
    % 115.057281494141 0.961748123168945
    % 115.079956054688 0.957595467567444
    % 115.102638244629 0.960760712623596
    % 115.147987365723 0.959772825241089
    % 115.17066192627 0.962626695632935
    % 115.216018676758 0.961651086807251
    % 115.238693237305 0.962966918945312
    % 115.284042358398 0.962213039398193
    % 115.329391479492 0.961227655410767
    % 115.352073669434 0.964423775672913
    % 115.37474822998 0.963925838470459
    % 115.397422790527 0.964262247085571
    % 115.533477783203 0.961236953735352
    % 115.55615234375 0.959938049316406
    % 115.578826904297 0.955800533294678
    % 115.624183654785 0.955039858818054
    % 115.646858215332 0.954541921615601
    % 115.669532775879 0.957441329956055
    % 115.692207336426 0.957703948020935
    % 115.714881896973 0.957198858261108
    % 115.73755645752 0.963395595550537
    % 115.760238647461 0.965121984481812
    % 115.782913208008 0.962360620498657
    % 115.805587768555 0.964103102684021
    % 115.873611450195 0.962760210037231
    % 115.896293640137 0.966282963752747
    % 115.918968200684 0.971062898635864
    % 115.964317321777 0.970322370529175
    % 116.009666442871 0.969321727752686
    % 116.032348632812 0.972490072250366
    % 116.055023193359 0.96832001209259
    % 116.123046875 0.966966390609741
    % 116.145721435547 0.970155000686646
    % 116.168403625488 0.972344875335693
    % 116.191078186035 0.97185206413269
    % 116.213752746582 0.973938941955566
    % 116.327133178711 0.971468448638916
    % 116.349807739258 0.972491860389709
    % 116.44051361084 0.970542669296265
    % 116.463188171387 0.974056363105774
    % 116.735298156738 0.968156337738037
    % 116.757972717285 0.969824075698853
    % 116.803321838379 0.968820333480835
    % 116.82600402832 0.972330808639526
    % 116.916702270508 0.970327854156494
    % 116.939376831055 0.971979022026062
    % 116.962059020996 0.979943513870239
    % 116.984733581543 0.979469537734985
    % 117.00740814209 0.979606151580811
    % 117.030082702637 0.981914043426514
    % 117.279518127441 0.976829051971436
    % 117.302192687988 0.978943943977356
    % 117.460922241211 0.975744366645813
    % 117.483596801758 0.978296756744385
    % 117.506278991699 0.97783088684082
    % 117.528953552246 0.974369168281555
    % 117.619651794434 0.972602128982544
    % 117.642333984375 0.975045680999756
    % 117.687683105469 0.974290370941162
    % 117.778388977051 0.972430944442749
    % 117.801063537598 0.974575042724609
    % 117.95979309082 0.971566557884216
    % 117.982467651367 0.978623151779175
    % 118.005142211914 0.979348421096802
    % 118.027824401855 0.984885215759277
    % 118.050498962402 0.984423160552979
    % 118.073173522949 0.984985589981079
    % 118.095848083496 0.987364768981934
    % 118.163879394531 0.98591685295105
    % 118.186553955078 0.986496925354004
    % 118.322608947754 0.983544945716858
    % 118.345283508301 0.985988020896912
    % 118.481338500977 0.982853889465332
    % 118.504013061523 0.983896970748901
    % 118.617393493652 0.981317400932312
    % 118.640068054199 0.986452579498291
    % 118.662742614746 0.984796524047852
    % 118.730773925781 0.983283638954163
    % 118.753448486328 0.984241485595703
    % 118.84415435791 0.982191681861877
    % 118.866828918457 0.982266426086426
    % 118.889503479004 0.981166839599609
    % 119.02555847168 0.978093028068542
    % 119.048233032227 0.980302810668945
    % 119.070907592773 0.979354858398438
    % 119.09358215332 0.978845834732056
    % 119.116264343262 0.981639385223389
    % 119.138938903809 0.978287816047668
    % 119.206962585449 0.976778745651245
    % 119.229644775391 0.979611158370972
    % 119.343017578125 0.977134227752686
    % 119.365699768066 0.979258060455322
    % 119.388374328613 0.980789184570312
    % 119.41104888916 0.985664248466492
    % 119.433723449707 0.984671592712402
    % 119.456398010254 0.984739184379578
    % 119.524429321289 0.983352661132812
    % 119.547103881836 0.983314156532288
    % 119.841888427734 0.977303504943848
    % 119.864562988281 0.983061194419861
    % 120.000617980957 0.980234861373901
    % 120.023292541504 0.981908559799194
    % 120.204704284668 0.978080987930298
    % 120.227378845215 0.978524088859558
    % 120.250053405762 0.981150388717651
    % 120.272727966309 0.981552839279175
    % 120.295402526855 0.975026607513428
    % 120.318084716797 0.976535081863403
    % 120.340759277344 0.980142116546631
    % 120.47681427002 0.977323770523071
    % 120.499488830566 0.980830550193787
    % 120.703575134277 0.976633191108704
    % 120.726249694824 0.979608297348022
    % 120.771598815918 0.978688478469849
    % 120.794273376465 0.981632947921753
    % 120.816947937012 0.984998941421509
    % 120.8623046875 0.984058856964111
    % 120.884979248047 0.982991218566895
    % 120.907653808594 0.987625956535339
    % 120.953002929688 0.986720561981201
    % 120.975685119629 0.988902568817139
    % 120.998359680176 0.98494553565979
    % 121.134414672852 0.982250452041626
    % 121.157089233398 0.985341787338257
    % 121.179763793945 0.99195671081543
    % 121.24779510498 0.990586996078491
    % 121.293144226074 0.992254257202148
    % 121.315818786621 0.990406155586243
    % 121.338493347168 0.989956736564636
    % 121.361167907715 0.994693994522095
    % 121.383850097656 0.995460867881775
    % 121.451873779297 0.994077444076538
    % 121.474548339844 0.987441301345825
    % 121.497222900391 0.986995697021484
    % 121.519905090332 0.985291719436646
    % 121.655960083008 0.982569575309753
    % 121.678634643555 0.982585549354553
    % 121.701309204102 0.985553503036499
    % 121.723983764648 0.981687664985657
    % 121.746658325195 0.987209558486938
    % 121.769340515137 0.987851858139038
    % 121.792015075684 0.987890839576721
    % 121.81468963623 0.989807367324829
    % 121.837364196777 0.990438938140869
    % 121.882713317871 0.989545822143555
    % 121.905395507812 0.985628128051758
    % 121.928070068359 0.98876941204071
    % 121.950744628906 0.988312005996704
    % 121.973419189453 0.988396167755127
    % 121.99609375 0.987944722175598
    % 122.018768310547 0.986940860748291
    % 122.041450500488 0.986484289169312
    % 122.064125061035 0.989731550216675
    % 122.200180053711 0.986967325210571
    % 122.222854614258 0.987112045288086
    % 122.245529174805 0.986047267913818
    % 122.268203735352 0.986204385757446
    % 122.290878295898 0.985750794410706
    % 122.31356048584 0.988871812820435
    % 122.336235046387 0.988424301147461
    % 122.358909606934 0.984391689300537
    % 122.38158416748 0.988693118095398
    % 122.426933288574 0.987799167633057
    % 122.449615478516 0.986687421798706
    % 122.472290039062 0.986234784126282
    % 122.494964599609 0.986459851264954
    % 122.517639160156 0.989636659622192
    % 122.56298828125 0.988755822181702
    % 122.585670471191 0.984677314758301
    % 122.608345031738 0.984128713607788
    % 122.631019592285 0.987268209457397
    % 122.653694152832 0.98393702507019
    % 122.676368713379 0.987146496772766
    % 122.699043273926 0.9867023229599
    % 122.721725463867 0.98715877532959
    % 122.835098266602 0.984910488128662
    % 122.857780456543 0.983920693397522
    % 122.88045501709 0.984013915061951
    % 122.903129577637 0.983566045761108
    % 122.925804138184 0.986642360687256
    % 122.94847869873 0.986189365386963
    % 122.971153259277 0.982257127761841
    % 122.993835449219 0.981812000274658
    % 123.016510009766 0.982152938842773
    % 123.039184570312 0.98441743850708
    % 123.061859130859 0.985045433044434
    % 123.084533691406 0.9846031665802
    % 123.107215881348 0.984589099884033
    % 123.197914123535 0.98284649848938
    % 123.220588684082 0.983247041702271
    % 123.243270874023 0.982809066772461
    % 123.26594543457 0.982805371284485
    % 123.492698669434 0.978511333465576
    % 123.515380859375 0.981483221054077
    % 123.538055419922 0.981050968170166
    % 123.560729980469 0.983606457710266
    % 123.583404541016 0.979789733886719
    % 123.674110412598 0.978095769882202
    % 123.696784973145 0.978893876075745
    % 123.719459533691 0.982308983802795
    % 123.764808654785 0.981445074081421
    % 123.787490844727 0.984335899353027
    % 123.810165405273 0.980031967163086
    % 123.83283996582 0.981130361557007
    % 123.855514526367 0.981396913528442
    % 123.991569519043 0.97883939743042
    % 124.01424407959 0.979535102844238
    % 124.036918640137 0.977991104125977
    % 124.059600830078 0.977586984634399
    % 124.082275390625 0.981644630432129
    % 124.104949951172 0.985280752182007
    % 124.127624511719 0.987594127655029
    % 124.150299072266 0.991103649139404
    % 124.309028625488 0.988050222396851
    % 124.33171081543 0.985716223716736
    % 124.377059936523 0.984634160995483
    % 124.513114929199 0.982148170471191
    % 124.535789489746 0.982970476150513
    % 124.558464050293 0.983300924301147
    % 124.603820800781 0.982443809509277
    % 124.626495361328 0.981230020523071
    % 124.649169921875 0.980795860290527
    % 124.671844482422 0.981161117553711
    % 124.694519042969 0.980734586715698
    % 124.71720123291 0.982863068580627
    % 124.785224914551 0.981730461120605
    % 124.830574035645 0.980873346328735
    % 124.853256225586 0.98130476474762
    % 124.89860534668 0.980437397956848
    % 124.921279907227 0.984017372131348
    % 124.943954467773 0.983587265014648
    % 124.96662902832 0.983768463134766
    % 125.080009460449 0.9816575050354
    % 125.102684020996 0.984355449676514
    % 125.125366210938 0.980816841125488
    % 125.148040771484 0.983529806137085
    % 125.170715332031 0.983117699623108
    % 125.193389892578 0.979559421539307
    % 125.216064453125 0.978463888168335
    % 125.28409576416 0.977193355560303
    % 125.306770324707 0.977473020553589
    % 125.397476196289 0.975811719894409
    % 125.420150756836 0.974663376808167
    % 125.442825317383 0.9742431640625
    % 125.46549987793 0.976174592971802
    % 125.488174438477 0.975746989250183
    % 125.510848999023 0.971365928649902
    % 125.533531188965 0.97273576259613
    % 125.556205749512 0.974588632583618
    % 125.578880310059 0.974734783172607
    % 125.624229431152 0.973900318145752
    % 125.646903991699 0.97411847114563
    % 125.669586181641 0.97306752204895
    % 125.692260742188 0.972651720046997
    % 125.714935302734 0.972853064537048
    % 125.737609863281 0.972432136535645
    % 125.760284423828 0.971406936645508
    % 125.78296661377 0.971591949462891
    % 125.805641174316 0.971172571182251
    % 125.828315734863 0.974244356155396
    % 125.85099029541 0.974413752555847
    % 125.873664855957 0.978071928024292
    % 126.009719848633 0.975580215454102
    % 126.03239440918 0.971085906028748
    % 126.055076599121 0.970141649246216
    % 126.077751159668 0.969733476638794
    % 126.100425720215 0.969844818115234
    % 126.123100280762 0.96943199634552
    % 126.145774841309 0.968511581420898
    % 126.213806152344 0.967366456985474
    % 126.236480712891 0.970587253570557
    % 126.259155273438 0.968178868293762
    % 126.281829833984 0.969760179519653
    % 126.327186584473 0.968933939933777
    % 126.34986114502 0.968986034393311
    % 126.463241577148 0.966952085494995
    % 126.485916137695 0.9686279296875
    % 126.508590698242 0.966305255889893
    % 126.531265258789 0.9677894115448
    % 126.553939819336 0.967883825302124
    % 126.712669372559 0.964996099472046
    % 126.758026123047 0.964497089385986
    % 126.780700683594 0.968588829040527
    % 126.803375244141 0.966397762298584
    % 126.826049804688 0.974094867706299
    % 126.939430236816 0.972168207168579
    % 126.962104797363 0.973994135856628
    % 127.098159790039 0.971641421318054
    % 127.12084197998 0.974063992500305
    % 127.211540222168 0.972540616989136
    % 127.234214782715 0.973819613456726
    % 127.256896972656 0.973410129547119
    % 127.279571533203 0.973379850387573
    % 127.30224609375 0.971293687820435
    % 127.347595214844 0.970450401306152
    % 127.370269775391 0.967743992805481
    % 127.392951965332 0.966421365737915
    % 127.48365020752 0.964679598808289
    % 127.506324768066 0.96517276763916
    % 127.529006958008 0.964745283126831
    % 127.551681518555 0.966669082641602
    % 127.574356079102 0.970506072044373
    % 127.597030639648 0.969125032424927
    % 127.619705200195 0.968693137168884
    % 127.642379760742 0.971930742263794
    % 127.665061950684 0.972481727600098
    % 127.68773651123 0.968383550643921
    % 127.710411071777 0.974052667617798
    % 127.823791503906 0.972003936767578
    % 127.846466064453 0.96913754940033
    % 127.914489746094 0.967888116836548
    % 127.937171936035 0.969962358474731
    % 127.982521057129 0.969147920608521
    % 128.00520324707 0.970669388771057
    % 128.027877807617 0.970271229743958
    % 128.050552368164 0.968760848045349
    % 128.073226928711 0.972010612487793
    % 128.095901489258 0.971617221832275
    % 128.118576049805 0.973193883895874
    % 128.231948852539 0.971275806427002
    % 128.254623413086 0.980056524276733
    % 128.277313232422 0.980021953582764
    % 128.299987792969 0.977628231048584
    % 128.322662353516 0.977420091629028
    % 128.345336914062 0.974423408508301
    % 128.368011474609 0.974054098129272
    % 128.390686035156 0.976335644721985
    % 128.413360595703 0.975974917411804
    % 128.43603515625 0.97294807434082
    % 128.458709716797 0.972580075263977
    % 128.481384277344 0.974894881248474
    % 128.504058837891 0.974535465240479
    };
    \addplot [line join=round, thick, myOrange, forget plot]
    table {%
    0 0.233466982841492
    0.0453517436981201 0.232769250869751
    0.0680276155471802 0.233992457389832
    0.0907033681869507 0.237543344497681
    0.113379240036011 0.237201690673828
    0.249434351921082 0.246349334716797
    0.272110223770142 0.246984362602234
    0.294786095619202 0.248595237731934
    0.317461967468262 0.247689485549927
    0.340137839317322 0.251834273338318
    0.362813711166382 0.250916361808777
    0.476192951202393 0.259098649024963
    0.521544694900513 0.257528066635132
    0.566896438598633 0.260823369026184
    0.589572191238403 0.261017203330994
    0.680275678634644 0.267665147781372
    0.702951431274414 0.266717433929443
    0.884358286857605 0.280248999595642
    0.907034158706665 0.281152009963989
    0.929710030555725 0.280913114547729
    0.975061655044556 0.284340858459473
    0.997737646102905 0.285547375679016
    1.02041339874268 0.284576296806335
    1.04308927059174 0.284838676452637
    1.08844101428986 0.288025140762329
    1.11111688613892 0.289745688438416
    1.13379275798798 0.290848851203918
    1.22449612617493 0.297781109809875
    1.24717199802399 0.29748272895813
    1.29252374172211 0.300965070724487
    1.31519949436188 0.301885485649109
    1.33787536621094 0.30363655090332
    1.36055123806 0.300871133804321
    1.42857885360718 0.30611777305603
    1.45125460624695 0.306015014648438
    1.49660634994507 0.3094322681427
    1.51928222179413 0.307730674743652
    1.58730983734131 0.312999963760376
    1.60998558998108 0.314401626586914
    1.76871657371521 0.326867699623108
    1.79139244556427 0.326218605041504
    1.88209593296051 0.333419680595398
    1.90477180480957 0.333914875984192
    1.92744755744934 0.335086584091187
    2.04082679748535 0.343907833099365
    2.0635027885437 0.345320701599121
    2.10885453224182 0.348987460136414
    2.13153028488159 0.349890232086182
    2.22223377227783 0.3572598695755
    2.2449095249176 0.356118321418762
    2.26758551597595 0.356132864952087
    2.38096475601196 0.365419745445251
    2.40364050865173 0.366531491279602
    2.49434399604797 0.374036550521851
    2.51701974868774 0.374680519104004
    2.56237149238586 0.378446459770203
    2.58504748344421 0.377362489700317
    2.6530749797821 0.383037090301514
    2.69842672348022 0.381344318389893
    2.72110247612 0.383230447769165
    2.74377846717834 0.382709264755249
    2.76645421981812 0.38138747215271
    2.81180596351624 0.385053277015686
    2.83448171615601 0.385539054870605
    2.85715770721436 0.387420177459717
    2.87983345985413 0.388493537902832
    2.99321269989014 0.397954225540161
    3.01588869094849 0.397320985794067
    3.26532292366028 0.418430089950562
    3.28799891471863 0.41705584526062
    3.33335065841675 0.420950412750244
    3.35602641105652 0.420198440551758
    3.40137815475464 0.424103379249573
    3.42405390739441 0.4228196144104
    3.44672989845276 0.422318577766418
    3.46940565109253 0.420355200767517
    3.49208164215088 0.422300696372986
    3.53743314743042 0.422915458679199
    3.58278489112854 0.426803946495056
    3.60546088218689 0.426191806793213
    3.65081262588501 0.430089592933655
    3.67348837852478 0.428755402565002
    3.7188401222229 0.432665228843689
    3.74151587486267 0.432847261428833
    3.76419186592102 0.432590246200562
    3.78686761856079 0.433576464653015
    3.80954360961914 0.435109376907349
    3.83221936225891 0.435632228851318
    3.85489511489868 0.437573552131653
    3.87757110595703 0.435326337814331
    3.94559860229492 0.441134452819824
    3.96827459335327 0.440221905708313
    3.99095034599304 0.439961910247803
    4.01362609863281 0.441125273704529
    4.03630208969116 0.439857482910156
    4.05897808074951 0.441772103309631
    4.0816535949707 0.440381526947021
    4.10432958602905 0.442297220230103
    4.1270055770874 0.44119668006897
    4.14968109130859 0.443109631538391
    4.17235708236694 0.440214514732361
    4.19503307342529 0.443301200866699
    4.21770906448364 0.441592216491699
    4.26306056976318 0.445409893989563
    4.28573656082153 0.445412874221802
    4.30841207504272 0.447322845458984
    4.33108806610107 0.447900772094727
    4.35376405715942 0.448003888130188
    4.39911556243896 0.451475381851196
    4.42179155349731 0.453371167182922
    4.44446754455566 0.451724052429199
    4.46714305877686 0.453621387481689
    4.48981904983521 0.451794624328613
    4.73925352096558 0.472881317138672
    4.76192951202393 0.472097158432007
    4.82995700836182 0.477907299995422
    4.87530851364136 0.479756593704224
    4.89798450469971 0.481692552566528
    4.92066049575806 0.48136305809021
    4.9660120010376 0.477941989898682
    4.98868799209595 0.479031324386597
    5.0113639831543 0.480942845344543
    5.03403949737549 0.480787873268127
    5.05671548843384 0.482473731040955
    5.07939147949219 0.477497577667236
    5.17009496688843 0.485117793083191
    5.19277048110962 0.483990907669067
    5.21544647216797 0.485892176628113
    5.23812246322632 0.487226724624634
    5.32882595062256 0.494851350784302
    5.35150146484375 0.494678735733032
    5.60093593597412 0.515422821044922
    5.64628791809082 0.516738414764404
    5.69163942337036 0.520449280738831
    5.71431541442871 0.518323183059692
    5.7369909286499 0.520239114761353
    5.75966691970825 0.521358489990234
    5.82769441604614 0.527109146118164
    5.85037040710449 0.526936531066895
    5.96374940872192 0.536541938781738
    5.98642539978027 0.536433935165405
    6.07712888717651 0.5440673828125
    6.09980487823486 0.54362964630127
    6.12248039245605 0.545553684234619
    6.1451563835144 0.544702291488647
    6.21318387985229 0.550448894500732
    6.23585987091064 0.550116896629333
    6.30388736724854 0.555778741836548
    6.32656335830688 0.557001113891602
    6.41726684570312 0.564671516418457
    6.43994235992432 0.564938545227051
    6.46261835098267 0.565913677215576
    6.55332183837891 0.573574423789978
    6.57599782943726 0.572355031967163
    6.68937683105469 0.581952333450317
    6.71205282211304 0.582733035087585
    6.73472881317139 0.581761717796326
    6.75740432739258 0.582214117050171
    6.82543230056763 0.587924718856812
    6.84810781478882 0.586331248283386
    6.87078380584717 0.587801694869995
    6.89345979690552 0.586898326873779
    6.91613531112671 0.586552739143372
    7.09754228591919 0.601568222045898
    7.12021827697754 0.599738121032715
    7.21092176437378 0.607313275337219
    7.23359727859497 0.605626344680786
    7.25627326965332 0.599862337112427
    7.27894926071167 0.60175633430481
    7.30162525177002 0.603171229362488
    7.32430076599121 0.605062961578369
    7.34697675704956 0.604008197784424
    7.55105924606323 0.621030569076538
    7.57373523712158 0.617439985275269
    7.64176273345947 0.623106002807617
    7.66443872451782 0.621286869049072
    7.82316970825195 0.63435173034668
    7.8458456993103 0.635741472244263
    7.86852121353149 0.635473966598511
    7.95922470092773 0.642956852912903
    7.98190069198608 0.644473671913147
    8.00457668304443 0.641727924346924
    8.02725219726562 0.643581390380859
    8.04992866516113 0.641374111175537
    8.07260417938232 0.643227815628052
    8.09527969360352 0.643442511558533
    8.11795616149902 0.645289540290833
    8.14063167572021 0.64385461807251
    8.16330718994141 0.643543839454651
    8.2313346862793 0.649049162864685
    8.2540111541748 0.649415493011475
    8.36739063262939 0.658568143844604
    8.39006614685059 0.656645178794861
    8.45809364318848 0.661218523979187
    8.48076915740967 0.663037180900574
    8.50344562530518 0.663859486579895
    8.61682415008545 0.672913551330566
    8.63950061798096 0.671134352684021
    8.79823112487793 0.683769226074219
    8.82090759277344 0.682916402816772
    8.84358310699463 0.684714317321777
    8.86625862121582 0.683083176612854
    8.88893508911133 0.684874892234802
    8.91161060333252 0.68062162399292
    8.93428611755371 0.680604696273804
    8.95696258544922 0.679677128791809
    9.02499008178711 0.684964418411255
    9.0476655960083 0.686183452606201
    9.07034206390381 0.684764981269836
    9.093017578125 0.684696555137634
    9.1383695602417 0.68817400932312
    9.16104507446289 0.686916589736938
    9.18372058868408 0.688647270202637
    9.20639705657959 0.684961318969727
    9.34245204925537 0.695246458053589
    9.36512756347656 0.69350004196167
    9.38780403137207 0.695206880569458
    9.41047954559326 0.694851875305176
    9.52385902404785 0.703335881233215
    9.54653453826904 0.702231645584106
    9.56921005249023 0.703243255615234
    9.61456203460693 0.706165432929993
    9.65991401672363 0.702014923095703
    9.70526599884033 0.705331325531006
    9.72794151306152 0.703006982803345
    9.75061702728271 0.703970909118652
    9.77329349517822 0.705617785453796
    9.79596900939941 0.706675887107849
    9.84132099151611 0.709951996803284
    9.8639965057373 0.710590124130249
    9.909348487854 0.705838441848755
    9.97737598419189 0.710705757141113
    10.0000514984131 0.708253145217896
    10.0227279663086 0.702439785003662
    10.0454034805298 0.699883460998535
    10.068078994751 0.699568152427673
    10.1361064910889 0.704300880432129
    10.1587829589844 0.701423406600952
    10.1814584732056 0.702990293502808
    10.2041339874268 0.702993869781494
    10.2268104553223 0.69647216796875
    10.2494859695435 0.694327116012573
    10.2948379516602 0.697411775588989
    10.3175134658813 0.694876194000244
    10.362865447998 0.69795298576355
    10.3855409622192 0.698582649230957
    10.5442724227905 0.709259271621704
    10.5669479370117 0.706863164901733
    10.7937068939209 0.721694231033325
    10.8163824081421 0.723191499710083
    10.8390579223633 0.721826314926147
    10.9751138687134 0.730721950531006
    10.9977893829346 0.731305599212646
    11.0884923934937 0.73716926574707
    11.1111688613892 0.736677885055542
    11.1338443756104 0.737350463867188
    11.1791963577271 0.740235686302185
    11.2018718719482 0.737597823143005
    11.2245473861694 0.739035367965698
    11.2472238540649 0.739363670349121
    11.337926864624 0.745060682296753
    11.3832788467407 0.73975682258606
    11.4059543609619 0.741167426109314
    11.4286308288574 0.737790822982788
    11.4513063430786 0.739194631576538
    11.4739818572998 0.736552953720093
    11.5193338394165 0.739104270935059
    11.5420093536377 0.740498781204224
    11.5646858215332 0.738028287887573
    11.5873613357544 0.739415407180786
    11.6100368499756 0.736415147781372
    11.6327133178711 0.735327482223511
    11.7460927963257 0.74210798740387
    11.7687683105469 0.736147046089172
    11.9728507995605 0.74819803237915
    11.9955272674561 0.746251344680786
    12.154257774353 0.755455017089844
    12.1769332885742 0.755355000495911
    12.1996097564697 0.756160855293274
    12.3356647491455 0.76383900642395
    12.3583402633667 0.763657689094543
    12.3810167312622 0.764920473098755
    12.4036922454834 0.7640700340271
    12.4717197418213 0.767813205718994
    12.4943952560425 0.767904281616211
    12.5397472381592 0.770368814468384
    12.5624227523804 0.769060850143433
    12.6304512023926 0.772580146789551
    12.6531267166138 0.770294308662415
    12.7211542129517 0.773853778839111
    12.7438297271729 0.771540403366089
    12.7665061950684 0.772725343704224
    12.7891817092896 0.772453665733337
    12.8118572235107 0.772828340530396
    12.8345336914062 0.76982855796814
    12.9252367019653 0.774410486221313
    12.9479131698608 0.77147364616394
    13.0159406661987 0.77489709854126
    13.0386161804199 0.772282123565674
    13.0612916946411 0.772650837898254
    13.1066436767578 0.774886727333069
    13.129319190979 0.771933436393738
    13.1973466873169 0.775262117385864
    13.2200231552124 0.771150231361389
    13.2426986694336 0.772244811058044
    13.2653751373291 0.76968789100647
    13.4014301300049 0.776212215423584
    13.4241056442261 0.773777961730957
    13.5148086547852 0.778084993362427
    13.5374851226807 0.775558710098267
    13.6281881332397 0.779832124710083
    13.6508646011353 0.778040289878845
    13.7642431259155 0.782700777053833
    13.786919593811 0.771682977676392
    13.8095951080322 0.768021702766418
    13.8322706222534 0.769051790237427
    13.8549470901489 0.76630163192749
    13.8776226043701 0.767321825027466
    13.9002981185913 0.769295215606689
    13.9229745864868 0.769353985786438
    13.9683265686035 0.771375179290771
    13.9910020828247 0.766452550888062
    14.0590295791626 0.769304513931274
    14.0817050933838 0.766576528549194
    14.1950845718384 0.771450519561768
    14.2177600860596 0.768339157104492
    14.5125465393066 0.780653595924377
    14.5352220535278 0.781453371047974
    14.5578985214233 0.778675317764282
    14.6259260177612 0.781434416770935
    14.6486015319824 0.779159784317017
    14.7166290283203 0.781862497329712
    14.7393054962158 0.778673887252808
    14.8753604888916 0.783774256706238
    14.9207124710083 0.777459859848022
    14.9887399673462 0.780054450035095
    15.0114154815674 0.776854634284973
    15.1021184921265 0.780527830123901
    15.124794960022 0.777302503585815
    15.3515529632568 0.785520076751709
    15.3742294311523 0.783263683319092
    15.4876079559326 0.78727912902832
    15.5102844238281 0.784871101379395
    15.5556364059448 0.786463379859924
    15.578311920166 0.790436267852783
    15.6009874343872 0.787751197814941
    15.8277463912964 0.795423269271851
    15.8504219055176 0.792787551879883
    15.941125869751 0.795781850814819
    15.9638013839722 0.792633771896362
    16.0998573303223 0.797033667564392
    16.1225318908691 0.793867111206055
    16.1452083587646 0.792476892471313
    16.1678848266602 0.790307760238647
    16.3946418762207 0.797280669212341
    16.4173183441162 0.796514391899109
    16.6440773010254 0.802894353866577
    16.6894283294678 0.804157733917236
    16.7121047973633 0.803877353668213
    16.7347812652588 0.802515745162964
    16.7574558258057 0.803120613098145
    16.7801322937012 0.805716753005981
    16.8028087615967 0.804320096969604
    16.8254833221436 0.804914951324463
    16.8481597900391 0.802895545959473
    17.0749187469482 0.808547019958496
    17.0975933074951 0.80670166015625
    17.165620803833 0.808297872543335
    17.1882972717285 0.807625770568848
    17.210973739624 0.809345245361328
    17.2790012359619 0.810891270637512
    17.3016757965088 0.809562921524048
    17.3243522644043 0.810662031173706
    17.3470287322998 0.809302806854248
    17.3697052001953 0.808519124984741
    17.3923797607422 0.808990716934204
    17.4150562286377 0.810740351676941
    17.4377326965332 0.809375762939453
    17.4830837249756 0.807709932327271
    17.5511112213135 0.809041857719421
    17.5964622497559 0.812592387199402
    17.8005447387695 0.816484212875366
    17.823221206665 0.813809633255005
    17.8458976745605 0.815889358520508
    17.8685722351074 0.814851760864258
    17.9139251708984 0.815627336502075
    17.9365997314453 0.813940405845642
    17.9592761993408 0.814328074455261
    17.9819526672363 0.814352512359619
    18.0046291351318 0.815093278884888
    18.0273036956787 0.815470695495605
    18.0499801635742 0.815470814704895
    18.0726566314697 0.815836668014526
    18.0953311920166 0.813408374786377
    18.1180076599121 0.815768480300903
    18.4127941131592 0.819997787475586
    18.4354686737061 0.818413019180298
    18.4581451416016 0.818254947662354
    18.5715236663818 0.819711446762085
    18.5942001342773 0.820489406585693
    18.6168766021729 0.820772528648376
    18.6395511627197 0.822864294052124
    18.7529315948486 0.824170827865601
    18.7756080627441 0.821493148803711
    18.798282623291 0.823519587516785
    18.8209590911865 0.822000741958618
    18.843635559082 0.824036955833435
    18.8663101196289 0.822494983673096
    19.0703926086426 0.8245530128479
    19.0930690765381 0.822678804397583
    19.1157455444336 0.824973344802856
    19.1384201049805 0.823075652122498
    19.161096572876 0.823269128799438
    19.1837730407715 0.825578451156616
    19.2064476013184 0.82364559173584
    19.2291240692139 0.82596492767334
    19.2971515655518 0.826519012451172
    19.3198280334473 0.829442262649536
    19.3425045013428 0.8273606300354
    19.3651790618896 0.827525734901428
    19.3878555297852 0.828389883041382
    19.4105319976807 0.828554511070251
    19.4332065582275 0.82753598690033
    19.455883026123 0.828873634338379
    19.4785594940186 0.827847957611084
    19.6372890472412 0.828624963760376
    19.6599655151367 0.830829977989197
    19.7053165435791 0.831090807914734
    19.7279930114746 0.834485769271851
    19.7960205078125 0.834861636161804
    19.818696975708 0.831684350967407
    19.8413715362549 0.831792950630188
    19.8640480041504 0.835207343101501
    19.8867244720459 0.835315823554993
    19.9093990325928 0.832098960876465
    19.9547519683838 0.832286357879639
    19.9774284362793 0.835716485977173
    20.0001029968262 0.835808157920837
    20.0227794647217 0.832542419433594
    20.0681304931641 0.832696437835693
    20.0908069610596 0.835217714309692
    20.1134834289551 0.833050727844238
    20.136157989502 0.835368156433105
    20.2268619537354 0.835628986358643
    20.2495384216309 0.839102745056152
    20.2722129821777 0.839162588119507
    20.2948894500732 0.835789799690247
    20.3175659179688 0.839271903038025
    20.3629169464111 0.839367866516113
    20.3855934143066 0.836856126785278
    20.4082679748535 0.839450597763062
    20.430944442749 0.839486837387085
    20.4536209106445 0.836941003799438
    20.4762954711914 0.836962461471558
    20.4989719390869 0.839575529098511
    20.5216484069824 0.836995601654053
    20.5443229675293 0.83700704574585
    20.5669994354248 0.83963406085968
    20.5896759033203 0.839646816253662
    20.6123504638672 0.837021589279175
    20.6350269317627 0.839662432670593
    20.6577033996582 0.839665174484253
    20.6803798675537 0.837005853652954
    20.7030544281006 0.836994051933289
    20.7257308959961 0.839653372764587
    20.8164348602295 0.839591145515442
    20.8391094207764 0.841769695281982
    21.1565723419189 0.840970993041992
    21.1792469024658 0.843362808227539
    21.4967098236084 0.841987252235413
    21.6100883483887 0.841343641281128
    21.6327648162842 0.845167756080627
    21.7007923126221 0.844742298126221
    21.7234687805176 0.847883224487305
    22.1089572906494 0.845284700393677
    22.1543102264404 0.844587802886963
    22.2450122833252 0.844073295593262
    22.2676887512207 0.848373174667358
    22.2903652191162 0.850366353988647
    22.3130397796631 0.850154280662537
    22.3357162475586 0.852008581161499
    22.4490947723389 0.850845813751221
    22.4717712402344 0.854676485061646
    22.5171222686768 0.854186296463013
    22.5397987365723 0.857499837875366
    22.7212066650391 0.855439305305481
    22.7438812255859 0.855902433395386
    22.789234161377 0.855339288711548
    22.8119087219238 0.859090089797974
    22.8572616577148 0.858513116836548
    22.8799362182617 0.862056374549866
    22.9479637145996 0.861172437667847
    22.9706401824951 0.861390948295593
    23.038667678833 0.860455751419067
    23.0613441467285 0.862149477005005
    23.2654266357422 0.85923969745636
    23.2881031036377 0.861440896987915
    23.3788051605225 0.860031127929688
    23.401481628418 0.861295104026794
    23.4468326568604 0.860551953315735
    23.4695091247559 0.860981941223145
    23.6282405853271 0.858232975006104
    23.650915145874 0.859633922576904
    23.696268081665 0.858803987503052
    23.7189426422119 0.859497308731079
    23.7416191101074 0.860862970352173
    24.1497840881348 0.853058815002441
    24.1724605560303 0.852602958679199
    24.1951370239258 0.854006767272949
    24.2178115844727 0.856519341468811
    24.2404880523682 0.856041431427002
    24.2631645202637 0.854764461517334
    24.2858390808105 0.860910654067993
    24.3085155487061 0.862305641174316
    24.3311920166016 0.861845016479492
    24.3538665771484 0.86431884765625
    24.3765430450439 0.860917806625366
    24.3992195129395 0.863372564315796
    24.5806255340576 0.859508752822876
    24.6033020019531 0.860102653503418
    24.6259784698486 0.859601616859436
    24.6486530303955 0.862354874610901
    24.6940059661865 0.861356973648071
    24.7166805267334 0.861390948295593
    24.8527355194092 0.858308792114258
    24.8754119873047 0.860725402832031
    24.8980884552002 0.860211133956909
    24.9207630157471 0.860118627548218
    24.9434394836426 0.859595775604248
    24.9661159515381 0.86156952381134
    25.0568180084229 0.859444141387939
    25.0794944763184 0.862565517425537
    25.328929901123 0.856495022773743
    25.3516044616699 0.858808517456055
    25.3742809295654 0.858251810073853
    25.3969573974609 0.858501315116882
    25.4196319580078 0.860838174819946
    25.4423084259033 0.863937616348267
    25.4649848937988 0.863383769989014
    25.4876594543457 0.864876747131348
    25.5103359222412 0.861343860626221
    25.5330123901367 0.864444017410278
    25.5783634185791 0.871545791625977
    25.6010398864746 0.873220324516296
    25.6917419433594 0.871018171310425
    25.7370948791504 0.877552509307861
    25.7597694396973 0.880109071731567
    25.7824459075928 0.879982233047485
    25.9185009002686 0.876534104347229
    25.9411773681641 0.878689765930176
    25.9638538360596 0.882713317871094
    26.1225833892822 0.878611207008362
    26.1452598571777 0.878466129302979
    26.2359638214111 0.876081824302673
    26.258638381958 0.875970244407654
    26.2813148498535 0.875366449356079
    26.303991317749 0.876615762710571
    26.3493423461914 0.88338577747345
    26.3720188140869 0.88366961479187
    26.3946933746338 0.883080005645752
    26.4173698425293 0.878576755523682
    26.4400463104248 0.881899118423462
    26.4627208709717 0.881672382354736
    26.5534248352051 0.879320621490479
    26.5761013031006 0.882085680961609
    26.7121562957764 0.878581523895264
    26.7348327636719 0.882036685943604
    26.7575073242188 0.882861733436584
    26.7801837921143 0.885643720626831
    26.9615898132324 0.880898952484131
    26.9842662811279 0.88206672668457
    27.0069427490234 0.881479501724243
    27.0296173095703 0.892475724220276
    27.0749702453613 0.891294598579407
    27.0976448059082 0.894730806350708
    27.1203212738037 0.894345998764038
    27.1429977416992 0.901113271713257
    27.1883487701416 0.908028602600098
    27.2110252380371 0.908962249755859
    27.2337017059326 0.906842827796936
    27.2563762664795 0.911453247070312
    27.279052734375 0.910845994949341
    27.3017292022705 0.910891056060791
    27.4831352233887 0.906058788299561
    27.5284862518311 0.912451982498169
    27.6645412445068 0.908791780471802
    27.6872177124023 0.912183880805969
    27.7779216766357 0.909741878509521
    27.8005962371826 0.912848472595215
    27.8232727050781 0.908518433570862
    27.8459491729736 0.911633610725403
    27.8686256408691 0.911025524139404
    27.891300201416 0.918508768081665
    27.9139766693115 0.92180347442627
    27.936653137207 0.917285442352295
    27.9820041656494 0.916060090065002
    28.0046806335449 0.92258882522583
    28.0273551940918 0.921971559524536
    28.0500316619873 0.925273418426514
    28.1180591583252 0.923427104949951
    28.1407356262207 0.926080226898193
    28.1634101867676 0.929484844207764
    28.1860866546631 0.930131435394287
    28.2087631225586 0.926599740982056
    28.2314376831055 0.92925763130188
    28.254114151001 0.933452486991882
    28.2767906188965 0.932830452919006
    28.2994651794434 0.939550876617432
    28.3221416473389 0.938936233520508
    28.3448181152344 0.938744783401489
    28.4581966400146 0.935742139816284
    28.4808731079102 0.939292430877686
    28.5942516326904 0.936188578605652
    28.6396045684814 0.936880588531494
    28.6622791290283 0.936267375946045
    28.6849555969238 0.941951990127563
    28.7076320648193 0.941329479217529
    28.7303066253662 0.942792892456055
    28.8890380859375 0.938360214233398
    28.911714553833 0.941154003143311
    28.9343891143799 0.940524339675903
    28.9570655822754 0.940914034843445
    29.1384735107422 0.935909509658813
    29.1611480712891 0.93635106086731
    29.229175567627 0.934462547302246
    29.2518520355225 0.93834662437439
    29.274528503418 0.937722563743591
    29.2972030639648 0.935395956039429
    29.3198795318604 0.934770822525024
    29.3425559997559 0.938210487365723
    29.3652305603027 0.939250230789185
    29.3879070281982 0.942660927772522
    29.4105834960938 0.937973737716675
    29.4332580566406 0.941422700881958
    29.4559345245361 0.941468238830566
    29.4786109924316 0.940841913223267
    29.5012855529785 0.942664742469788
    29.523962020874 0.945782899856567
    29.5693130493164 0.944534540176392
    29.5919895172119 0.947450637817383
    29.6373405456543 0.94618821144104
    29.6600170135498 0.951940298080444
    29.6826934814453 0.951321482658386
    29.7053680419922 0.953638792037964
    29.7507209777832 0.952383875846863
    29.7733955383301 0.955249428749084
    29.7960720062256 0.954627513885498
    29.8187484741211 0.954436659812927
    29.8414249420166 0.957859992980957
    29.8640995025635 0.959837436676025
    29.886775970459 0.956639766693115
    29.9094524383545 0.958601117134094
    29.9321269989014 0.959190487861633
    29.9774799346924 0.957961440086365
    30.0001544952393 0.959892749786377
    30.0228309631348 0.956730127334595
    30.0455074310303 0.958644151687622
    30.1135349273682 0.956766843795776
    30.136209487915 0.957074880599976
    30.1815624237061 0.955833315849304
    30.2042369842529 0.958559513092041
    30.4536724090576 0.951752662658691
    30.4763488769531 0.956098318099976
    30.4990234375 0.9554603099823
    30.5216999053955 0.957336187362671
    30.544376373291 0.957416534423828
    30.5670509338379 0.957889914512634
    30.6124038696289 0.956590294837952
    30.6350784301758 0.95910382270813
    30.6577548980713 0.961031436920166
    30.6804313659668 0.960371732711792
    30.7031059265137 0.961556911468506
    30.7257823944092 0.960904359817505
    30.7484588623047 0.958389520645142
    30.7711334228516 0.957727670669556
    30.7938098907471 0.958943605422974
    30.8164863586426 0.962239861488342
    30.861837387085 0.96093487739563
    30.8845138549805 0.960710048675537
    30.9525413513184 0.958762168884277
    30.9752159118652 0.959160923957825
    31.0885963439941 0.955939769744873
    31.1112728118896 0.962924361228943
    31.1339473724365 0.966360330581665
    31.2926788330078 0.961860537528992
    31.3153553009033 0.966835498809814
    31.3607063293457 0.965516567230225
    31.3833827972412 0.968905687332153
    31.4060573577881 0.970229148864746
    31.5874652862549 0.964867353439331
    31.6101398468018 0.970155477523804
    31.6328163146973 0.973406553268433
    31.7008438110352 0.97135055065155
    31.7235202789307 0.974415063858032
    31.7915477752686 0.972339868545532
    31.8142242431641 0.975171089172363
    31.8368988037109 0.976503610610962
    31.8595752716064 0.979357719421387
    31.882251739502 0.978681564331055
    31.9049263000488 0.976320505142212
    31.9276027679443 0.979198098182678
    31.9502792358398 0.978528738021851
    31.9729537963867 0.981533050537109
    31.9956302642822 0.983323216438293
    32.0183067321777 0.980181455612183
    32.0409812927246 0.978106379508972
    32.0636558532715 0.981233596801758
    32.1316871643066 0.979177713394165
    32.1543617248535 0.98212468624115
    32.1997146606445 0.980740547180176
    32.2223892211914 0.981536865234375
    32.2450637817383 0.984458446502686
    32.2677421569824 0.983761787414551
    32.2904167175293 0.985424280166626
    32.4037971496582 0.981945991516113
    32.4264717102051 0.982611894607544
    32.5852012634277 0.97798752784729
    32.6078796386719 0.979721307754517
    32.6305541992188 0.979021668434143
    32.6532287597656 0.97644567489624
    32.6759071350098 0.976956009864807
    32.6985816955566 0.977097153663635
    32.7439346313477 0.975699543952942
    32.7666091918945 0.977757692337036
    32.7892837524414 0.977062463760376
    32.8119621276855 0.980374574661255
    32.8346366882324 0.978921413421631
    32.9026641845703 0.977100253105164
    32.9253387451172 0.978965282440186
    32.9480171203613 0.978283524513245
    32.9706916809082 0.98149037361145
    32.9933662414551 0.980920076370239
    33.0160446166992 0.982397794723511
    33.061393737793 0.981047391891479
    33.0840721130371 0.982524871826172
    33.106746673584 0.981841087341309
    33.1294212341309 0.983392953872681
    33.152099609375 0.987365484237671
    33.1747741699219 0.984466552734375
    33.1974487304688 0.983794689178467
    33.2201271057129 0.98532509803772
    33.2428016662598 0.985029458999634
    33.2654762268066 0.988037347793579
    33.2881546020508 0.989575862884521
    33.6736450195312 0.978139758110046
    33.6963195800781 0.981499671936035
    33.7416725158691 0.980149269104004
    33.764347076416 0.980944156646729
    33.7870216369629 0.978798627853394
    33.809700012207 0.979609251022339
    33.8323745727539 0.981944680213928
    33.8550491333008 0.981399297714233
    33.8777275085449 0.984380722045898
    33.9004020690918 0.984692573547363
    34.0364570617676 0.98076319694519
    34.0591316223145 0.981122016906738
    34.0818099975586 0.979411721229553
    34.1044845581055 0.979784965515137
    34.1725120544434 0.977792501449585
    34.1951866149902 0.980148077011108
    34.2405395507812 0.978823781013489
    34.2632141113281 0.983912944793701
    34.3085670471191 0.982593774795532
    34.331241607666 0.984089851379395
    34.4899749755859 0.979400992393494
    34.5126495361328 0.984952449798584
    34.5353240966797 0.985232591629028
    34.5580024719238 0.981474161148071
    34.5806770324707 0.986959934234619
    34.6033515930176 0.98626971244812
    34.6260299682617 0.9883793592453
    34.6713790893555 0.986984491348267
    34.6940574645996 0.994556665420532
    34.7167320251465 0.997624397277832
    34.8074378967285 0.994769334793091
    34.8301124572754 0.998141050338745
    34.8527870178223 0.993343114852905
    34.8981399536133 0.991917848587036
    34.9208145141602 0.995290398597717
    34.988842010498 0.993154764175415
    35.0115203857422 0.996039390563965
    35.0568695068359 0.994628190994263
    35.0795478820801 0.99429726600647
    35.2156028747559 0.990023136138916
    35.2382774353027 0.992960691452026
    35.2609519958496 0.992254734039307
    35.2836303710938 0.993155717849731
    35.3063049316406 0.992438793182373
    35.3289794921875 0.99013876914978
    35.3516578674316 0.991005897521973
    35.3743324279785 0.992442607879639
    35.3970069885254 0.991735339164734
    35.4196853637695 0.989490985870361
    35.4423599243164 0.99032187461853
    35.6464424133301 0.983983039855957
    35.669116973877 0.984839677810669
    35.6917953491211 0.988228321075439
    35.7371444702148 0.986842155456543
    35.759822845459 0.993575572967529
    35.8051719665527 0.992159128189087
    35.8278503417969 0.993736982345581
    35.8505249023438 0.98896050453186
    35.8731994628906 0.986631631851196
    35.8958778381348 0.989280939102173
    35.9185523986816 0.994293689727783
    36.0092582702637 0.991485953330994
    36.0319328308105 0.985025405883789
    36.0546073913574 0.990085244178772
    36.1453132629395 0.987289667129517
    36.1679878234863 0.984278202056885
    36.1906623840332 0.983579874038696
    36.2133407592773 0.988699197769165
    36.2813682556152 0.986629962921143
    36.3040428161621 0.982417583465576
    36.3947448730469 0.979645729064941
    36.417423248291 0.982506513595581
    36.4400978088379 0.988712787628174
    36.5081253051758 0.986659526824951
    36.5307998657227 0.987931489944458
    36.5761528015137 0.986590027809143
    36.5988273620605 0.996653079986572
    36.6441802978516 0.988271474838257
    36.6668548583984 0.99109148979187
    36.6895332336426 0.994465351104736
    36.8709373474121 0.989002466201782
    36.8936157226562 0.992298126220703
    36.9162902832031 0.987642049789429
    36.93896484375 0.990933179855347
    36.984317779541 0.989569902420044
    37.0069923400879 0.991042017936707
    37.029670715332 0.988208055496216
    37.0523452758789 0.993615388870239
    37.0750198364258 0.992921233177185
    37.0976982116699 0.986167907714844
    37.1430473327637 0.984819173812866
    37.1657257080078 0.985912084579468
    37.2110748291016 0.984540700912476
    37.2337532043457 0.989830017089844
    37.2564277648926 0.99139940738678
    37.3017807006836 0.990018367767334
    37.3244552612305 0.990181446075439
    37.3471336364746 0.988638639450073
    37.3924827575684 0.987333297729492
    37.4151611328125 0.989324450492859
    37.4378356933594 0.988674998283386
    37.4605102539062 0.990183115005493
    37.4831886291504 0.991153955459595
    37.5058631896973 0.989788293838501
    37.5285377502441 0.991906881332397
    37.5512161254883 0.988352417945862
    37.5738906860352 0.988186597824097
    37.596565246582 0.991088628768921
    37.6192436218262 0.989658951759338
    37.641918182373 0.993259072303772
    37.6645927429199 0.991802334785461
    37.6872711181641 0.993715643882751
    37.7099456787109 0.993034243583679
    37.7326202392578 0.989859342575073
    37.7779731750488 0.988522291183472
    37.8006477355957 0.990512371063232
    37.8460006713867 0.989191770553589
    37.8686752319336 0.991088151931763
    37.9140281677246 0.989843130111694
    37.9367027282715 0.993040084838867
    37.9820556640625 0.991705656051636
    38.0047302246094 0.987175703048706
    38.0727577209473 0.988788962364197
    38.1181106567383 0.98753833770752
    38.1407852172852 0.990717887878418
    38.1861381530762 0.989354372024536
    38.208812713623 0.985039949417114
    38.2314910888672 0.987796783447266
    38.2768402099609 0.986628770828247
    38.2995185852051 0.989351987838745
    38.322193145752 0.988664507865906
    38.3448677062988 0.989310145378113
    38.367546081543 0.986140012741089
    38.3902206420898 0.985734939575195
    38.4128952026367 0.989126682281494
    38.4355735778809 0.98898184299469
    38.4582481384277 0.987810015678406
    38.4809226989746 0.987654209136963
    38.5036010742188 0.986493349075317
    38.5262756347656 0.986326694488525
    38.5489501953125 0.988579750061035
    38.5716285705566 0.987906217575073
    38.5943031311035 0.987936973571777
    38.6850090026855 0.985304117202759
    38.7076835632324 0.986757278442383
    38.7530364990234 0.985458135604858
    38.7757110595703 0.987159729003906
    38.7983856201172 0.984277725219727
    38.8210639953613 0.983631253242493
    38.8437385559082 0.985311388969421
    38.8890914916992 0.985470294952393
    38.9117660522461 0.98482871055603
    38.934440612793 0.985721588134766
    39.0024681091309 0.983821511268616
    39.025146484375 0.985448837280273
    39.0478210449219 0.982555150985718
    39.0931739807129 0.981289148330688
    39.1158485412598 0.982883453369141
    39.1385231018066 0.983034491539001
    39.1612014770508 0.982386708259583
    39.1838760375977 0.98095965385437
    39.2065505981445 0.981091141700745
    39.2292289733887 0.980173587799072
    39.2745780944824 0.979147672653198
    39.2972564697266 0.981158494949341
    39.7054214477539 0.969512701034546
    39.7280960083008 0.971969842910767
    39.7734489440918 0.970647096633911
    39.7961235046387 0.971156597137451
    39.8187980651855 0.973454236984253
    39.8414764404297 0.972797632217407
    39.8641510009766 0.968131065368652
    39.8868255615234 0.971617221832275
    39.9095039367676 0.967673540115356
    40.0002059936523 0.965110063552856
    40.0228843688965 0.968631744384766
    40.1135864257812 0.966104745864868
    40.1362609863281 0.971838116645813
    40.1816139221191 0.970567226409912
    40.204288482666 0.974038243293762
    40.2269668579102 0.970710515975952
    40.249641418457 0.96631932258606
    40.2723159790039 0.972126245498657
    40.4083709716797 0.968302130699158
    40.4310493469238 0.96935498714447
    40.4763984680176 0.968091011047363
    40.4990768432617 0.970844864845276
    40.5217514038086 0.966827154159546
    40.5444259643555 0.966195106506348
    40.5671043395996 0.968930006027222
    40.5897789001465 0.970741033554077
    40.6124534606934 0.974004149436951
    40.6351318359375 0.973360776901245
    40.6578063964844 0.973596811294556
    40.6804809570312 0.972946405410767
    40.7031593322754 0.968372821807861
    40.7258338928223 0.971644997596741
    40.8845634460449 0.967144966125488
    40.9072418212891 0.9625403881073
    40.9299163818359 0.965837240219116
    41.2020263671875 0.958008766174316
    41.2247009277344 0.960253000259399
    41.2473793029785 0.959590554237366
    41.2700538635254 0.961262702941895
    41.3380813598633 0.959335803985596
    41.3607597351074 0.961872220039368
    41.3834342956543 0.961790323257446
    41.4061088562012 0.960517525672913
    41.4287872314453 0.963651537895203
    41.4514617919922 0.962884664535522
    41.4741363525391 0.966031074523926
    41.542163848877 0.9640212059021
    41.5648422241211 0.966173410415649
    41.587516784668 0.965822219848633
    41.6101913452148 0.964815735816956
    41.6555442810059 0.963770866394043
    41.6782188415527 0.963086366653442
    41.7008972167969 0.96333646774292
    41.7235717773438 0.962985515594482
    41.7462463378906 0.962297677993774
    41.7689247131348 0.961258888244629
    41.7915992736816 0.960565805435181
    41.8142738342285 0.960232019424438
    41.8596267700195 0.958853363990784
    41.8823013305664 0.96484637260437
    41.9049797058105 0.965917229652405
    41.9276542663574 0.965241670608521
    41.9503288269043 0.962794780731201
    41.9730072021484 0.963889718055725
    41.9956817626953 0.963213443756104
    42.0183563232422 0.966083288192749
    42.1090621948242 0.963463544845581
    42.1317367553711 0.968777179718018
    42.154411315918 0.965269207954407
    42.1770896911621 0.964591264724731
    42.199764251709 0.966766357421875
    42.2224388122559 0.966095447540283
    42.2451171875 0.967657566070557
    42.2677917480469 0.964752674102783
    42.2904663085938 0.964080572128296
    42.3131446838379 0.965452671051025
    42.3358192443848 0.965457081794739
    42.3584938049316 0.966804027557373
    42.3811721801758 0.96629810333252
    42.4038467407227 0.968920588493347
    42.4491996765137 0.967678427696228
    42.4718742370605 0.970273971557617
    42.5625801086426 0.967468738555908
    42.5852546691895 0.970101356506348
    42.6079292297363 0.9693922996521
    42.6306076049805 0.972017765045166
    42.6532821655273 0.973239183425903
    42.7213096618652 0.971131920814514
    42.7439842224121 0.97450590133667
    42.7666625976562 0.973802804946899
    42.7893371582031 0.970662236213684
    42.81201171875 0.973540544509888
    42.8346900939941 0.973610162734985
    42.857364654541 0.976162910461426
    42.8800392150879 0.977961897850037
    42.902717590332 0.977997541427612
    42.9707450866699 0.975842475891113
    42.9934196472168 0.97696852684021
    43.0160942077637 0.976240754127502
    43.0387725830078 0.978782176971436
    43.1521492004395 0.975225925445557
    43.1748275756836 0.978112459182739
    43.1975021362305 0.977453947067261
    43.2201766967773 0.978552579879761
    43.2428550720215 0.977830410003662
    43.2655296325684 0.979790329933167
    43.2882041931152 0.985057353973389
    43.3335571289062 0.983593821525574
    43.3562316894531 0.988526582717896
    43.5376396179199 0.982888698577881
    43.5829925537109 0.984507322311401
    43.6056671142578 0.983803868293762
    43.6283416748047 0.986707210540771
    43.6510200500488 0.986008644104004
    43.6736946105957 0.986740589141846
    43.7190475463867 0.985327005386353
    43.7417221069336 0.992776393890381
    43.7643966674805 0.992068529129028
    43.7870750427246 0.991724729537964
    43.9458045959473 0.986795902252197
    43.9684829711914 0.990044951438904
    44.0365104675293 0.987948298454285
    44.0591850280762 0.990747451782227
    44.1045379638672 0.989355564117432
    44.1272125244141 0.988220691680908
    44.1498870849609 0.987963438034058
    44.195240020752 0.986570596694946
    44.2179145812988 0.989952683448792
    44.2859420776367 0.987859964370728
    44.3086204528809 0.991148710250854
    44.3312950134277 0.988699436187744
    44.3539695739746 0.988743305206299
    44.3766479492188 0.992040872573853
    44.3993225097656 0.991346597671509
    44.4219970703125 0.998818874359131
    44.4446754455566 1.0004791021347
    44.4673500061035 0.999249935150146
    44.4900245666504 0.994642972946167
    44.5127029418945 1.00209271907806
    44.5353775024414 0.993254423141479
    44.5580520629883 1.00069200992584
    44.5807304382324 0.999991416931152
    44.6034049987793 1.00249946117401
    44.6260795593262 0.998589634895325
    44.6487579345703 1.0034236907959
    44.6714324951172 0.998365163803101
    44.762134552002 0.995597124099731
    44.7848129272461 0.998861789703369
    44.807487487793 0.994212865829468
    44.852840423584 1.00088083744049
    44.8755149841309 1.0034716129303
    45.0115699768066 0.99931812286377
    45.0342445373535 1.00235795974731
    45.0569229125977 0.997933268547058
    45.0795974731445 1.00096368789673
    45.1022720336914 1.00026643276215
    45.1249504089355 1.00291693210602
    45.1929779052734 1.00080525875092
    45.2156524658203 1.0025749206543
    45.419734954834 0.996305704116821
    45.4424133300781 0.999297618865967
    45.4877624511719 0.997893810272217
    45.510440826416 1.0001802444458
    45.5557899475098 0.998761534690857
    45.5784683227539 0.995085835456848
    45.6011428833008 0.994383811950684
    45.6238174438477 0.997249841690063
    45.7371978759766 0.99373185634613
    45.7598724365234 0.995404243469238
    45.8278999328613 0.993269562721252
    45.8505783081055 0.99638295173645
    45.8732528686523 0.995685577392578
    45.8959274291992 0.992661833763123
    45.9186058044434 0.994291067123413
    45.9866333007812 0.992200613021851
    46.0093078613281 0.992656350135803
    46.031982421875 0.99080753326416
    46.0546607971191 0.99734103679657
    46.077335357666 0.990589618682861
    46.122688293457 0.996464133262634
    46.1453628540039 0.994482278823853
    46.1680374145508 0.997583508491516
    46.1907157897949 0.996894240379333
    46.2133903503418 0.997756481170654
    46.2587432861328 0.996390104293823
    46.2814178466797 0.998148202896118
    46.3040924072266 0.999096632003784
    46.3267707824707 0.998413324356079
    46.3494453430176 1.00113463401794
    46.3721199035645 1.00347542762756
    46.3947982788086 0.999604940414429
    46.4174728393555 0.99892520904541
    46.4401473999023 1.00167441368103
    46.7576103210449 0.992241621017456
    46.7802886962891 0.995549917221069
    46.9616928100586 0.990426301956177
    46.9843711853027 0.993603587150574
    47.0523986816406 0.991580963134766
    47.0750732421875 0.992329597473145
    47.1204261779785 0.990966796875
    47.1431007385254 0.995568513870239
    47.2564811706543 0.992123126983643
    47.2791557312012 0.993711590766907
    47.3245086669922 0.992351770401001
    47.3471832275391 0.989370346069336
    47.3925361633301 0.987994909286499
    47.415210723877 0.990975856781006
    47.4378852844238 0.99437427520752
    47.460563659668 0.994083404541016
    47.5059127807617 0.992715120315552
    47.5285911560059 0.994398832321167
    47.5512657165527 0.991524457931519
    47.5739402770996 0.993047833442688
    47.5966186523438 0.992372512817383
    47.6192932128906 0.994618892669678
    47.6646461486816 0.993414640426636
    47.6873207092285 0.9903165102005
    47.7553482055664 0.988268375396729
    47.7780265808105 0.990362405776978
    47.8007011413574 0.987206935882568
    47.8233757019043 0.988982915878296
    47.8460540771484 0.988293409347534
    47.8687286376953 0.990442156791687
    47.8914031982422 0.989745140075684
    47.9140815734863 0.991722822189331
    47.9367561340332 0.991726875305176
    48.072811126709 0.98746383190155
    48.0954856872559 0.991499781608582
    48.1181640625 0.993465185165405
    48.1408386230469 0.98879337310791
    48.1635131835938 0.988089561462402
    48.1861915588379 0.99136221408844
    48.2542190551758 0.989259958267212
    48.2768936157227 0.989224553108215
    48.3449211120605 0.987105369567871
    48.3675956726074 0.990284442901611
    48.3902740478516 0.989582061767578
    48.4129486083984 0.990535736083984
    48.4356231689453 0.988177299499512
    48.4583015441895 0.989147424697876
    48.4809761047363 0.988453388214111
    48.5263290405273 0.994668960571289
    48.5490036010742 0.990517139434814
    48.5716781616211 0.988120436668396
    48.5943565368652 0.989951252937317
    48.6623840332031 0.987852215766907
    48.68505859375 0.988906860351562
    48.7077331542969 0.993600845336914
    48.8664665222168 0.988722324371338
    48.8891410827637 0.989648580551147
    49.0251960754395 0.985417127609253
    49.0478706359863 0.986815452575684
    49.4787139892578 0.973343133926392
    49.5013885498047 0.972946405410767
    49.5240669250488 0.975860476493835
    49.5467414855957 0.975146889686584
    49.5694160461426 0.976374268531799
    49.6601219177246 0.973557233810425
    49.6827964782715 0.973201990127563
    49.8415260314941 0.968301296234131
    49.8642044067383 0.969285726547241
    49.8868789672852 0.9669029712677
    49.9322319030762 0.965505599975586
    49.954906463623 0.966536998748779
    49.9775810241699 0.969485402107239
    50.068286895752 0.966747760772705
    50.0909614562988 0.964402794837952
    50.1136360168457 0.965380191802979
    50.1363143920898 0.966716289520264
    50.2723693847656 0.962944746017456
    50.2950439453125 0.966345429420471
    50.4537773132324 0.961609125137329
    50.4764518737793 0.961819648742676
    50.6578598022461 0.956470251083374
    50.680534362793 0.957153797149658
    50.725887298584 0.955833554267883
    50.7485618591309 0.956928014755249
    50.8392639160156 0.954256653785706
    50.8619422912598 0.958521008491516
    50.9299697875977 0.956535696983337
    50.9526443481445 0.956970572471619
    50.9753189086914 0.960312366485596
    50.9979972839355 0.961110353469849
    51.0206718444824 0.96934962272644
    51.0433464050293 0.970161437988281
    51.0660247802734 0.969503164291382
    51.0886993408203 0.964664220809937
    51.1113739013672 0.965103268623352
    51.1340522766113 0.962993144989014
    51.1794013977051 0.961617588996887
    51.2020797729492 0.962432026863098
    51.2247543334961 0.961752414703369
    51.247428894043 0.957193732261658
    51.292781829834 0.955835103988647
    51.338134765625 0.96198034286499
    51.3608093261719 0.959397554397583
    51.3834838867188 0.960719108581543
    51.4061622619629 0.960042476654053
    51.4288368225098 0.960678577423096
    51.4515113830566 0.961922526359558
    51.4741897583008 0.970738887786865
    51.4968643188477 0.967175722122192
    51.5195388793945 0.973575115203857
    51.5422172546387 0.972801327705383
    51.5648918151855 0.974471807479858
    51.5875663757324 0.971456527709961
    51.6102447509766 0.974963903427124
    51.6329193115234 0.974291324615479
    51.6555938720703 0.975981712341309
    51.7689743041992 0.972558736801147
    51.7916526794434 0.975863456726074
    51.8143272399902 0.975181460380554
    51.8370018005371 0.973552227020264
    51.8823547363281 0.972169160842896
    51.950382232666 0.981916666030884
    51.995735168457 0.98054838180542
    52.0184097290039 0.983708381652832
    52.0864372253418 0.981644511222839
    52.1091117858887 0.985024690628052
    52.1771392822266 0.98295783996582
    52.1998176574707 0.985450029373169
    52.2678451538086 0.983439922332764
    52.2905197143555 0.983605265617371
    52.3131942749023 0.982052445411682
    52.3358726501465 0.981358766555786
    52.3585472106934 0.98460328578949
    52.3812217712402 0.979976415634155
    52.4039001464844 0.980109214782715
    52.4265747070312 0.988120317459106
    52.4492492675781 0.991460084915161
    52.4719276428223 0.993740558624268
    52.517276763916 0.992339491844177
    52.5399551391602 0.992217063903809
    52.562629699707 0.993565917015076
    52.5853042602539 0.992872953414917
    52.607982635498 0.998340010643005
    52.7667121887207 0.993462562561035
    52.7893867492676 0.999687671661377
    52.8120651245117 0.998983502388
    52.8347396850586 1.0023797750473
    52.8574142456055 1.00216853618622
    52.8800926208496 1.00619447231293
    52.9481201171875 1.00419855117798
    52.9707946777344 1.00759947299957
    52.9934692382812 1.00687432289124
    53.0388221740723 1.01340198516846
    53.0615005493164 1.01149332523346
    53.0841751098633 1.01460480690002
    53.1068496704102 1.01133787631989
    53.1295280456543 1.00656497478485
    53.1522026062012 1.00996148586273
    53.174877166748 1.01002633571625
    53.1975555419922 1.01188290119171
    53.2202301025391 1.01042652130127
    53.2429046630859 1.01050245761871
    53.2655830383301 1.00981211662292
    53.288257598877 1.00878465175629
    53.3109321594238 1.00811052322388
    53.333610534668 1.0099264383316
    53.3789596557617 1.00856196880341
    53.4016380310059 1.00823414325714
    53.4243125915527 1.00754523277283
    53.4469871520996 1.01037454605103
    53.4923400878906 1.00898575782776
    53.5150146484375 1.01200950145721
    53.5376930236816 1.01448881626129
    53.6283950805664 1.01191568374634
    53.6510696411133 1.00471901893616
    53.6737480163574 1.01069402694702
    53.7190971374512 1.00933432579041
    53.7417755126953 1.01212000846863
    53.7871246337891 1.01093459129333
    53.8098030090332 1.01374387741089
    53.8324775695801 1.01346480846405
    53.855152130127 1.01467084884644
    53.900505065918 1.0133101940155
    53.9231796264648 1.01226103305817
    53.945858001709 1.01195061206818
    54.1726150512695 1.00517177581787
    54.1952896118164 1.00733375549316
    54.3540229797363 1.00243782997131
    54.3766975402832 1.00450909137726
    54.5354309082031 0.999740242958069
    54.55810546875 1.00149774551392
    54.6488075256348 0.998801469802856
    54.6714859008789 0.995590329170227
    54.7848625183105 0.992277860641479
    54.8075408935547 0.994107484817505
    55.0116233825684 0.988125085830688
    55.0342979431152 0.990740418434143
    55.0796508789062 0.989434480667114
    55.1023254394531 0.985486745834351
    55.125 0.988131523132324
    55.1476783752441 0.987499475479126
    55.170352935791 0.98952329158783
    55.4424629211426 0.982131958007812
    55.4651374816895 0.985531568527222
    55.4878158569336 0.986023426055908
    55.5331649780273 0.984735012054443
    55.5558433532715 0.984572887420654
    55.827953338623 0.977251529693604
    55.8959808349609 0.975392699241638
    55.9186553955078 0.977685570716858
    55.941333770752 0.977869987487793
    55.9640083312988 0.978739023208618
    55.9866828918457 0.978115081787109
    56.0093612670898 0.97404146194458
    56.0320358276367 0.976871013641357
    56.1907653808594 0.97285258769989
    56.2134437561035 0.972245454788208
    56.2361183166504 0.974968075752258
    56.2587928771973 0.974357008934021
    56.2814712524414 0.970431685447693
    56.4175262451172 0.966837406158447
    56.4402008056641 0.970190763473511
    56.4628753662109 0.970556378364563
    56.4855537414551 0.975769281387329
    56.5762557983398 0.973389148712158
    56.5989303588867 0.976019620895386
    56.6216087341309 0.975422263145447
    56.6442832946777 0.971617341041565
    56.6669578552246 0.971029281616211
    56.6896362304688 0.973637819290161
    56.7349853515625 0.97245454788208
    56.7576637268066 0.972248673439026
    56.7803382873535 0.971276640892029
    56.8483657836914 0.969519853591919
    56.8710403442383 0.972478151321411
    57.0297737121582 0.968450427055359
    57.0524482727051 0.971955060958862
    57.0751266479492 0.974561214447021
    57.0978012084961 0.978270530700684
    57.120475769043 0.983884334564209
    57.3699111938477 0.977482318878174
    57.3925857543945 0.984054088592529
    57.4152641296387 0.983471870422363
    57.4379386901855 0.984141707420349
    57.4606132507324 0.983554124832153
    57.4832916259766 0.993800163269043
    57.5059661865234 0.999009132385254
    57.6873741149902 0.994496822357178
    57.7100486755371 1.00093638896942
    57.732723236084 0.993378877639771
    57.7554016113281 0.995720386505127
    57.778076171875 0.995156288146973
    57.8007507324219 0.998687267303467
    57.823429107666 1.00100350379944
    57.8687782287598 0.999870777130127
    57.8914566040039 0.992349624633789
    57.9368057250977 0.991233825683594
    57.9594841003418 0.994537115097046
    57.9821586608887 0.990122318267822
    58.0048332214355 0.98956823348999
    58.0275115966797 0.995937347412109
    58.2315940856934 0.990950703620911
    58.2542686462402 0.994208812713623
    58.3449745178223 0.992002487182617
    58.3676490783691 0.99551796913147
    58.390323638916 0.994629621505737
    58.4130020141602 0.994082808494568
    58.435676574707 0.996655225753784
    58.4583511352539 0.992348432540894
    58.481029510498 0.991815567016602
    58.5037040710449 0.994706392288208
    58.5490570068359 0.993656516075134
    58.5717315673828 0.996878862380981
    58.5944061279297 0.9929039478302
    58.6170845031738 0.995824337005615
    58.6397590637207 0.999346494674683
    58.6624336242676 0.994772434234619
    58.7531394958496 0.992676019668579
    58.7758140563965 0.994552373886108
    58.7984886169434 0.990333557128906
    58.8211669921875 0.990465879440308
    58.8438415527344 0.993726849555969
    58.9572219848633 0.991175651550293
    58.9798965454102 0.993775725364685
    59.002571105957 0.994368076324463
    59.0252494812012 0.996312618255615
    59.047924041748 0.992264270782471
    59.0705986022949 0.988639831542969
    59.0932769775391 0.988134503364563
    59.1159515380859 0.99427342414856
    59.161304473877 0.993239879608154
    59.1839790344238 0.989194512367249
    59.2066535949707 0.988684773445129
    59.2293319702148 0.988715767860413
    59.2520065307617 0.995847821235657
    59.2746810913086 0.999462485313416
    59.2973594665527 0.998945713043213
    59.3200340270996 0.99896514415741
    59.3427085876465 0.998455047607422
    59.3653869628906 1.00107800960541
    59.5241165161133 0.997359991073608
    59.5467910766602 1.00003564357758
    59.5694694519043 0.996579170227051
    59.5921440124512 0.99902606010437
    59.6148223876953 0.998124241828918
    59.6374969482422 0.998018741607666
    59.6601715087891 1.00092017650604
    59.6828498840332 1.00292599201202
    59.7055244445801 0.999017715454102
    59.728199005127 0.998508214950562
    59.7508773803711 1.00137889385223
    59.773551940918 1.00043487548828
    59.7962265014648 1.00060546398163
    59.8642539978027 0.999125242233276
    59.8869323730469 1.0014785528183
    59.9096069335938 1.00097906589508
    59.9322814941406 1.00380861759186
    59.9549598693848 0.999981641769409
    59.9776344299316 1.00036323070526
    60.0003089904785 0.999859094619751
    60.0229873657227 1.00179183483124
    60.0456619262695 1.00580489635468
    60.0910148620605 1.0047779083252
    60.1136894226074 1.00347292423248
    60.1363639831543 1.00375318527222
    60.1817169189453 1.00273048877716
    60.2043914794922 1.00303208827972
    60.340446472168 0.999939203262329
    60.3631248474121 0.998659253120422
    60.4084739685059 0.997646450996399
    60.43115234375 0.998837471008301
    60.4538269042969 0.996635437011719
    60.4765014648438 0.996864557266235
    60.6579093933105 0.99278712272644
    60.6805839538574 0.994120836257935
    60.7032623291016 0.993626594543457
    60.7259368896484 0.997812032699585
    60.7939643859863 0.996326804161072
    60.8166389465332 0.999824166297913
    60.8393173217773 0.999728202819824
    60.9073448181152 0.998299598693848
    60.9300193786621 0.99884557723999
    60.9753723144531 0.997874855995178
    60.998046875 0.999509453773499
    61.0207252502441 0.998070240020752
    61.043399810791 0.998557329177856
    61.088752746582 0.997606754302979
    61.1114273071289 0.995535016059875
    61.1341018676758 0.997215747833252
    61.2928352355957 0.993606328964233
    61.3155097961426 0.995283842086792
    61.3835372924805 0.993835687637329
    61.4062118530273 0.993845462799072
    61.5422668457031 0.990931272506714
    61.5649452209473 0.988385915756226
    61.5876197814941 0.989963531494141
    61.610294342041 0.989480257034302
    61.6329727172852 0.986961245536804
    61.655647277832 0.988681316375732
    61.6783218383789 0.993147611618042
    61.701000213623 1.00009799003601
    61.7236747741699 1.00276672840118
    61.7463493347168 0.999896883964539
    61.7690277099609 0.999411344528198
    61.7917022705078 0.998353242874146
    61.8370552062988 0.997394204139709
    61.8597297668457 0.997467756271362
    61.8824043273926 0.999047040939331
    61.9050827026367 0.999117851257324
    61.9277572631836 1.00130128860474
    62.0184593200684 0.999376773834229
    62.0411376953125 0.998987913131714
    62.0638122558594 0.999039173126221
    62.0864868164062 0.998572945594788
    62.1091651916504 1.00062954425812
    62.1318397521973 0.99434757232666
    62.1771926879883 0.993398904800415
    62.1998672485352 0.994753837585449
    62.2452201843262 0.993790864944458
    62.267894744873 0.995321273803711
    62.2905731201172 0.99720823764801
    62.3132476806641 0.994343876838684
    62.3359222412109 0.991869330406189
    62.3586006164551 0.991389751434326
    62.381275177002 0.992880344390869
    62.4039497375488 0.992393016815186
    62.426628112793 0.994364500045776
    62.4493026733398 0.991419553756714
    62.4946556091309 0.990447282791138
    62.5173301696777 0.994239091873169
    62.6987380981445 0.990542411804199
    62.7214126586914 0.988442063331604
    62.7440872192383 0.990159034729004
    62.9708480834961 0.985735177993774
    62.993522644043 0.986836910247803
    63.0161972045898 0.984854221343994
    63.038875579834 0.984414219856262
    63.0615501403809 0.984501361846924
    63.1069030761719 0.983615159988403
    63.1295776367188 0.985084295272827
    63.1522521972656 0.991470336914062
    63.2202796936035 0.990161418914795
    63.2429580688477 0.986811637878418
    63.2656326293945 0.993016481399536
    63.3336601257324 0.992005348205566
    63.3563346862793 0.994239807128906
    63.4923934936523 0.99187958240509
    63.5150680541992 0.988457083702087
    63.5377426147461 0.991477847099304
    63.5604209899902 0.991045475006104
    63.5830955505371 0.990968465805054
    63.605770111084 0.993213653564453
    63.6284484863281 0.989366173744202
    63.7645034790039 0.986863613128662
    63.7871780395508 0.989825248718262
    63.9232330322266 0.987285614013672
    63.9459075927734 0.988075613975525
    63.9685859680176 0.987645626068115
    63.9912605285645 0.983893990516663
    64.0139389038086 0.983471035957336
    64.0366134643555 0.984423398971558
    64.0592880249023 0.987226605415344
    64.0819625854492 0.988410592079163
    64.1046371459961 0.98638916015625
    64.1499938964844 0.985844969749451
    64.1726684570312 0.98837423324585
    64.218017578125 0.987578392028809
    64.2406921386719 0.980138182640076
    64.2633743286133 0.983809947967529
    64.2860488891602 0.98638653755188
    64.3313980102539 0.985592603683472
    64.3767471313477 0.985135793685913
    64.3994293212891 0.988151073455811
    64.4674530029297 0.986944675445557
    64.4901275634766 0.988934993743896
    64.5128021240234 0.986811876296997
    64.5581588745117 0.985976576805115
    64.5808334350586 0.987297296524048
    64.6715393066406 0.985663890838623
    64.6942138671875 0.982938051223755
    64.7622375488281 0.981741666793823
    64.784912109375 0.989007353782654
    64.8075942993164 0.993509292602539
    64.8529434204102 0.992703914642334
    64.9436492919922 0.991095542907715
    64.9663238525391 0.991229653358459
    65.0570220947266 0.989760756492615
    65.079704284668 0.990976810455322
    65.1023788452148 0.990565538406372
    65.1250534057617 0.990730285644531
    65.1477279663086 0.989744067192078
    65.1930770874023 0.9889235496521
    65.2157592773438 0.989112615585327
    65.3744888305664 0.986311554908752
    65.3971633911133 0.98526394367218
    65.4198379516602 0.984857320785522
    65.442512512207 0.985109806060791
    65.9187088012695 0.976966738700867
    65.9413833618164 0.980644583702087
    66.0547637939453 0.978653430938721
    66.0774383544922 0.981989860534668
    66.1001129150391 0.981400489807129
    66.1227874755859 0.984871625900269
    66.1681442260742 0.984065055847168
    66.1908187866211 0.987360954284668
    66.4402542114258 0.982885122299194
    66.4629287719727 0.982848644256592
    66.4856033325195 0.982073783874512
    66.5082778930664 0.982047319412231
    66.5309524536133 0.981263160705566
    66.5536346435547 0.980858087539673
    66.5763092041016 0.980846643447876
    67.2792587280273 0.968624711036682
    67.3472900390625 0.967596411705017
    67.9141845703125 0.95776891708374
    67.9368591308594 0.961459636688232
    67.9822082519531 0.960673332214355
    68.0048828125 0.963892221450806
    68.0729141235352 0.962695479393005
    68.095588684082 0.958705544471741
    68.1182632446289 0.958311676979065
    68.1409454345703 0.96149742603302
    68.3223495483398 0.958296775817871
    68.3450241088867 0.954586386680603
    68.4357299804688 0.953020572662354
    68.4584045410156 0.948561906814575
    68.5264282226562 0.947391271591187
    68.5491104125977 0.950783014297485
    68.7078399658203 0.948054313659668
    68.7305145263672 0.951716423034668
    68.7531890869141 0.951325654983521
    68.7758636474609 0.950569629669189
    68.9345932006836 0.947794198989868
    68.957275390625 0.949243307113647
    69.0026245117188 0.948477745056152
    69.0252990722656 0.948694229125977
    69.0933303833008 0.947564840316772
    69.1160049438477 0.946566104888916
    69.1386795043945 0.946812868118286
    69.1613540649414 0.945802450180054
    69.1840286254883 0.945420742034912
    69.2067031860352 0.948293447494507
    69.2293853759766 0.946436405181885
    69.3427581787109 0.944462776184082
    69.3654403686523 0.945586442947388
    69.3881149291992 0.945775508880615
    69.5014953613281 0.943872332572937
    69.524169921875 0.944225907325745
    69.5468444824219 0.943851947784424
    69.5695190429688 0.942731142044067
    69.5921936035156 0.9423508644104
    69.614875793457 0.942730307579041
    69.7055740356445 0.941235303878784
    69.7282485961914 0.944536447525024
    69.7509307861328 0.946946978569031
    69.7736053466797 0.950185537338257
    69.7962799072266 0.949806451797485
    69.8189544677734 0.94307279586792
    69.8416290283203 0.949047923088074
    69.8869857788086 0.948288679122925
    69.9096603393555 0.941607356071472
    69.9323348999023 0.947528958320618
    70.091064453125 0.944865345954895
    % 70.1137390136719 0.948312282562256
    % 70.1364135742188 0.944103002548218
    % 70.1590957641602 0.94754159450531
    % 70.2044448852539 0.951814293861389
    % 70.2271194458008 0.956929326057434
    % 70.2497940063477 0.956961154937744
    % 70.2724685668945 0.956589221954346
    % 70.2951507568359 0.953670501708984
    % 70.3178253173828 0.955844879150391
    % 70.3631744384766 0.955099582672119
    % 70.3858489990234 0.954287886619568
    % 70.4085235595703 0.948477268218994
    % 70.4765548706055 0.947360277175903
    % 70.4992294311523 0.946266651153564
    % 70.5445785522461 0.945683479309082
    % 70.5672607421875 0.945287466049194
    % 70.5899353027344 0.948480367660522
    % 70.6352844238281 0.94768750667572
    % 70.657958984375 0.945836544036865
    % 70.6806335449219 0.946893572807312
    % 70.7033157348633 0.946496248245239
    % 70.7259902954102 0.950164556503296
    % 70.748664855957 0.945700645446777
    % 70.7713394165039 0.945302367210388
    % 70.7940139770508 0.948973178863525
    % 70.8847198486328 0.947380304336548
    % 70.9073944091797 0.951199054718018
    % 70.952751159668 0.950424909591675
    % 70.9754257202148 0.956365346908569
    % 70.9981002807617 0.95597767829895
    % 71.0207748413086 0.958503484725952
    % 71.0434494018555 0.958122491836548
    % 71.0661239624023 0.954812049865723
    % 71.0888061523438 0.95442271232605
    % 71.1114807128906 0.956976890563965
    % 71.1341552734375 0.956593990325928
    % 71.1568298339844 0.95982301235199
    % 71.1795043945312 0.959404230117798
    % 71.2248611450195 0.96440601348877
    % 71.2928848266602 0.963280200958252
    % 71.315559387207 0.960073590278625
    % 71.3382339477539 0.960111618041992
    % 71.3609161376953 0.960590124130249
    % 71.3835906982422 0.959314584732056
    % 71.4062652587891 0.961394786834717
    % 71.4516143798828 0.960637211799622
    % 71.4742889404297 0.961270570755005
    % 71.4969711303711 0.965686559677124
    % 71.519645690918 0.962229013442993
    % 71.5649948120117 0.9614497423172
    % 71.5876693725586 0.954742550849915
    % 71.6103439331055 0.950703978538513
    % 71.6330261230469 0.953962564468384
    % 71.6557006835938 0.953572034835815
    % 71.6783752441406 0.959494233131409
    % 71.7237243652344 0.96515154838562
    % 71.882453918457 0.962396621704102
    % 71.9051361083984 0.966762781143188
    % 71.9278106689453 0.96160626411438
    % 71.9504852294922 0.962446212768555
    % 71.9731597900391 0.965615510940552
    % 72.0185165405273 0.96484899520874
    % 72.0411911010742 0.960891008377075
    % 72.0638656616211 0.964081406593323
    % 72.086540222168 0.95923376083374
    % 72.1092147827148 0.965187072753906
    % 72.1545715332031 0.964425444602966
    % 72.17724609375 0.964959263801575
    % 72.1999206542969 0.971168518066406
    % 72.2225952148438 0.97165322303772
    % 72.2452697753906 0.968303442001343
    % 72.2679443359375 0.971222400665283
    % 72.2906265258789 0.970845460891724
    % 72.3133010864258 0.970127105712891
    % 72.3359756469727 0.970091342926025
    % 72.3586502075195 0.973733425140381
    % 72.3813247680664 0.969336986541748
    % 72.4039993286133 0.972983121871948
    % 72.4266815185547 0.972607970237732
    % 72.4493560791016 0.975945949554443
    % 72.5400543212891 0.974424123764038
    % 72.5627365112305 0.977090239524841
    % 72.5854110717773 0.976701974868774
    % 72.6080856323242 0.981479167938232
    % 72.6307601928711 0.981103181838989
    % 72.653434753418 0.977057695388794
    % 72.6761093139648 0.972640872001648
    % 72.6987915039062 0.972267508506775
    % 72.7214660644531 0.97685694694519
    % 72.7894897460938 0.975754499435425
    % 72.8121643066406 0.983074426651001
    % 72.834846496582 0.977707028388977
    % 72.8575210571289 0.981409311294556
    % 72.8801956176758 0.976949453353882
    % 72.9028701782227 0.981584906578064
    % 72.9255447387695 0.98121178150177
    % 72.9482192993164 0.975810766220093
    % 73.0162506103516 0.974669098854065
    % 73.0389251708984 0.978363513946533
    % 73.0615997314453 0.973906278610229
    % 73.1976547241211 0.971609830856323
    % 73.220329284668 0.976328730583191
    % 73.3563919067383 0.974056243896484
    % 73.3790664672852 0.974843263626099
    % 73.401741027832 0.970405578613281
    % 73.4244155883789 0.974360227584839
    % 73.4470901489258 0.97398829460144
    % 73.4697647094727 0.969584941864014
    % 73.4924468994141 0.974385976791382
    % 73.5151214599609 0.978052258491516
    % 73.5831451416016 0.976950407028198
    % 73.6058197021484 0.971377372741699
    % 73.7418746948242 0.969127893447876
    % 73.7645568847656 0.973997354507446
    % 73.9459609985352 0.971020460128784
    % 73.968635559082 0.974685072898865
    % 74.0139846801758 0.97393262386322
    % 74.0366668701172 0.969522714614868
    % 74.0593414306641 0.969781875610352
    % 74.1046905517578 0.96904182434082
    % 74.1273651123047 0.972250938415527
    % 74.2180709838867 0.970742464065552
    % 74.2407455444336 0.974379539489746
    % 74.3541259765625 0.972646355628967
    % 74.3768005371094 0.973412036895752
    % 74.3994750976562 0.971887588500977
    % 74.4221496582031 0.97263765335083
    % 74.4448318481445 0.972249746322632
    % 74.4675064086914 0.968366861343384
    % 74.4901809692383 0.969273328781128
    % 74.5128555297852 0.971084117889404
    % 74.535530090332 0.971999406814575
    % 74.5582046508789 0.971617341041565
    % 74.5808868408203 0.967769503593445
    % 74.6262359619141 0.967015027999878
    % 74.6489105224609 0.970084428787231
    % 74.7169418334961 0.968929767608643
    % 74.739616394043 0.971095204353333
    % 74.7849655151367 0.970313549041748
    % 74.8076400756836 0.971320867538452
    % 74.8983459472656 0.969782829284668
    % 74.9210205078125 0.970670700073242
    % 74.9890518188477 0.969470024108887
    % 75.0117263793945 0.970539093017578
    % 75.3291854858398 0.964996457099915
    % 75.3518600463867 0.966759324073792
    % 75.4425659179688 0.965214252471924
    % 75.4652404785156 0.962684988975525
    % 75.5332717895508 0.961479902267456
    % 75.5559463500977 0.963164091110229
    % 75.6920013427734 0.960701584815979
    % 75.7146759033203 0.963761806488037
    % 75.7373504638672 0.959879279136658
    % 75.7600250244141 0.962951064109802
    % 75.7827072143555 0.964748024940491
    % 75.8053817749023 0.964334011077881
    % 75.8280563354492 0.967052698135376
    % 75.964111328125 0.96452534198761
    % 75.9867858886719 0.968118906021118
    % 76.1001663208008 0.966000080108643
    % 76.1228408813477 0.966253757476807
    % 76.1681976318359 0.965394020080566
    % 76.1908721923828 0.96430504322052
    % 76.2135467529297 0.963881254196167
    % 76.2362213134766 0.967528581619263
    % 76.2815704345703 0.966678857803345
    % 76.3042526245117 0.966882586479187
    % 76.3269271850586 0.964487314224243
    % 76.3949508666992 0.963223457336426
    % 76.4176254272461 0.968963742256165
    % 76.4629821777344 0.968135118484497
    % 76.4856567382812 0.971779584884644
    % 76.5083312988281 0.967306971549988
    % 76.531005859375 0.970948934555054
    % 76.5536804199219 0.970533847808838
    % 76.5763626098633 0.968700408935547
    % 76.5990371704102 0.968597650527954
    % 76.6443862915039 0.975900411605835
    % 76.6670608520508 0.978834629058838
    % 76.6897354125977 0.978407025337219
    % 76.7124176025391 0.977160811424255
    % 76.7350921630859 0.97755241394043
    % 76.7804412841797 0.976698279380798
    % 76.8031158447266 0.980308175086975
    % 76.8257904052734 0.97987961769104
    % 76.8484725952148 0.982085943222046
    % 76.8711471557617 0.977634310722351
    % 76.8938217163086 0.981183886528015
    % 76.9164962768555 0.981391429901123
    % 76.9391708374023 0.984544992446899
    % 76.9618453979492 0.984135270118713
    % 76.9845275878906 0.980145812034607
    % 77.0072021484375 0.979143261909485
    % 77.0298767089844 0.979315757751465
    % 77.0525512695312 0.982496976852417
    % 77.1205825805664 0.981268048286438
    % 77.1432571411133 0.984542369842529
    % 77.2566375732422 0.982468366622925
    % 77.2793121337891 0.986045360565186
    % 77.9369125366211 0.973958730697632
    % 77.959587097168 0.97406792640686
    % 77.9822616577148 0.973128080368042
    % 78.05029296875 0.971882343292236
    % 78.0729675292969 0.979532837867737
    % 78.0956420898438 0.979115605354309
    % 78.1183166503906 0.970637083053589
    % 78.1409912109375 0.970221996307373
    % 78.1636657714844 0.97389030456543
    % 78.1863479614258 0.973475575447083
    % 78.2090225219727 0.977029085159302
    % 78.2543716430664 0.976194381713867
    % 78.2770462036133 0.97638201713562
    % 78.2997207641602 0.971670627593994
    % 78.4584579467773 0.96877908706665
    % 78.5038070678711 0.975967645645142
    % 78.8439483642578 0.969729661941528
    % 78.8666229248047 0.971151351928711
    % 78.9346466064453 0.969882011413574
    % 78.9573211669922 0.961524963378906
    % 78.9800033569336 0.96110725402832
    % 79.0026779174805 0.96861457824707
    % 79.0707015991211 0.96734881401062
    % 79.1160583496094 0.959147214889526
    % 79.1614074707031 0.966194629669189
    % 79.274787902832 0.964236974716187
    % 79.3201370239258 0.964267373085022
    % 79.3428115844727 0.967777490615845
    % 79.3654861450195 0.966865301132202
    % 79.4561920166016 0.965164422988892
    % 79.4788665771484 0.971790552139282
    % 79.6375961303711 0.968936204910278
    % 79.6602783203125 0.972589492797852
    % 79.7056274414062 0.971774339675903
    % 79.7283020019531 0.972538709640503
    % 79.7736511230469 0.971721887588501
    % 79.7963333129883 0.972319602966309
    % 79.8190078735352 0.975588798522949
    % 79.841682434082 0.975179076194763
    % 79.8643569946289 0.970091342926025
    % 79.8870315551758 0.970661640167236
    % 79.9097137451172 0.969637513160706
    % 79.9550628662109 0.968815445899963
    % 79.9777374267578 0.967929363250732
    % 80.0004119873047 0.966311931610107
    % 80.0230865478516 0.965910196304321
    % 80.045768737793 0.969541907310486
    % 80.0684432983398 0.965107679367065
    % 80.0911178588867 0.968735933303833
    % 80.1137924194336 0.969487905502319
    % 80.1591415405273 0.968681812286377
    % 80.1818237304688 0.969165563583374
    % 80.2044982910156 0.968957185745239
    % 80.2271728515625 0.972115755081177
    % 80.2498474121094 0.96793794631958
    % 80.2725219726562 0.971306800842285
    % 80.3405532836914 0.970094442367554
    % 80.3632278442383 0.975305199623108
    % 80.3859024047852 0.978157997131348
    % 80.408576965332 0.974512100219727
    % 80.4312515258789 0.977351665496826
    % 80.4539337158203 0.979575395584106
    % 80.4992828369141 0.978753447532654
    % 80.5219573974609 0.982425451278687
    % 80.8167419433594 0.97707986831665
    % 80.8394165039062 0.980339050292969
    % 80.8847732543945 0.979501008987427
    % 80.9074478149414 0.975434064865112
    % 80.9301223754883 0.975022554397583
    % 80.9527969360352 0.978243827819824
    % 80.975471496582 0.985062599182129
    % 80.9981536865234 0.984636545181274
    % 81.0208282470703 0.988227605819702
    % 81.0435028076172 0.987799167633057
    % 81.0661773681641 0.983358025550842
    % 81.0888519287109 0.972139835357666
    % 81.1115264892578 0.971727848052979
    % 81.1342086791992 0.974889278411865
    % 81.1568832397461 0.981651902198792
    % 81.179557800293 0.986680746078491
    % 81.2249069213867 0.985806107521057
    % 81.2475891113281 0.988334774971008
    % 81.270263671875 0.98790454864502
    % 81.2929382324219 0.988388299942017
    % 81.3382873535156 0.987513542175293
    % 81.3609619140625 0.992738246917725
    % 81.3836441040039 0.990534543991089
    % 81.4063186645508 0.986201047897339
    % 81.4289932250977 0.989652156829834
    % 81.4516677856445 0.990940809249878
    % 81.5196990966797 0.989591360092163
    % 81.5423736572266 0.984419345855713
    % 81.5650482177734 0.987044930458069
    % 81.5877227783203 0.983527183532715
    % 81.6103973388672 0.986590027809143
    % 81.6557540893555 0.985727548599243
    % 81.6784286499023 0.988361716270447
    % 81.7011032104492 0.987923979759216
    % 81.7237777709961 0.992111802101135
    % 81.746452331543 0.989739775657654
    % 81.7691268920898 0.989276647567749
    % 81.7918090820312 0.992370843887329
    % 81.8144836425781 0.991948366165161
    % 81.837158203125 0.989900469779968
    % 81.8598327636719 0.98563539981842
    % 81.8825073242188 0.985189914703369
    % 81.9051818847656 0.990118503570557
    % 81.927864074707 0.99053966999054
    % 81.9505386352539 0.989201426506042
    % 82.1546173095703 0.985055446624756
    % 82.1772918701172 0.985548496246338
    % 82.2226486206055 0.984635472297668
    % 82.2453231811523 0.984632730484009
    % 82.2679977416992 0.983720660209656
    % 82.2906723022461 0.983706474304199
    % 82.5174331665039 0.979049921035767
    % 82.5401077270508 0.979933619499207
    % 82.5627822875977 0.979073762893677
    % 82.970947265625 0.970812082290649
    % 82.9936294555664 0.971495628356934
    % 83.0163040161133 0.969844341278076
    % 83.0389785766602 0.971354722976685
    % 83.0843276977539 0.970401763916016
    % 83.1070022583008 0.973919153213501
    % 83.2884140014648 0.970141410827637
    % 83.3110885620117 0.970724701881409
    % 83.4244689941406 0.968282461166382
    % 83.4471435546875 0.968871355056763
    % 83.4924926757812 0.967906475067139
    % 83.5151672363281 0.969268798828125
    % 83.5378494262695 0.97234034538269
    % 83.5605239868164 0.969732999801636
    % 83.5831985473633 0.968120098114014
    % 83.6058731079102 0.9731764793396
    % 83.6512222290039 0.972177028656006
    % 83.6739044189453 0.968558073043823
    % 83.6965789794922 0.97228217124939
    % 83.7192535400391 0.973865032196045
    % 83.7419281005859 0.972476720809937
    % 83.7646026611328 0.972912073135376
    % 83.7872848510742 0.975101709365845
    % 83.8553085327148 0.973646402359009
    % 83.8779830932617 0.973594427108765
    % 83.9006576538086 0.973113775253296
    % 83.92333984375 0.973113775253296
    % 84.1274185180664 0.968728423118591
    % 84.1500930786133 0.965142965316772
    % 84.3088226318359 0.961577415466309
    % 84.3315048217773 0.966824054718018
    % 84.3541793823242 0.964381814002991
    % 84.3768539428711 0.963864088058472
    % 84.399528503418 0.960856199264526
    % 84.4222030639648 0.962828516960144
    % 84.4448776245117 0.962310552597046
    % 84.4675598144531 0.965583324432373
    % 84.490234375 0.96127462387085
    % 84.5355834960938 0.960238456726074
    % 84.5582580566406 0.960655212402344
    % 84.5809326171875 0.959201812744141
    % 84.6036148071289 0.962447643280029
    % 84.7169876098633 0.960098147392273
    % 84.7396697998047 0.962485074996948
    % 84.8983993530273 0.958791494369507
    % 84.9210739135742 0.959088802337646
    % 85.0798034667969 0.955340385437012
    % 85.1024780273438 0.960239768028259
    % 85.1251602172852 0.95617151260376
    % 85.147834777832 0.955626964569092
    % 85.1705093383789 0.958622932434082
    % 85.1931838989258 0.96211302280426
    % 85.2385330200195 0.961030244827271
    % 85.2612152099609 0.964433670043945
    % 85.3065643310547 0.963343858718872
    % 85.3292388916016 0.966752409934998
    % 85.6466979980469 0.9591064453125
    % 85.6693801879883 0.959107637405396
    % 85.714729309082 0.958026528358459
    % 85.7374038696289 0.959405183792114
    % 85.7600784301758 0.958877801895142
    % 85.7827529907227 0.964954972267151
    % 85.8054351806641 0.965111970901489
    % 85.8734588623047 0.963519334793091
    % 85.8961334228516 0.964471817016602
    % 86.3042984008789 0.954829216003418
    % 86.3269729614258 0.958144903182983
    % 86.3496551513672 0.95760452747345
    % 86.3723297119141 0.953224658966064
    % 86.4176788330078 0.952156782150269
    % 86.4403533935547 0.955542922019958
    % 86.4630355834961 0.95500659942627
    % 86.485710144043 0.957144975662231
    % 86.6217651367188 0.953888416290283
    % 86.6444396972656 0.95409369468689
    % 86.7351455688477 0.951956152915955
    % 86.7578201293945 0.949642658233643
    % 86.7804946899414 0.949110984802246
    % 86.8031692504883 0.951142311096191
    % 86.9392242431641 0.947911739349365
    % 86.9618988037109 0.951439380645752
    % 87.052604675293 0.949288368225098
    % 87.0752792358398 0.951394200325012
    % 87.0979537963867 0.951268672943115
    % 87.1206283569336 0.950336813926697
    % 87.143310546875 0.95022177696228
    % 87.2113342285156 0.94883394241333
    % 87.2340087890625 0.948773145675659
    % 87.2566833496094 0.947609424591064
    % 87.3020401000977 0.946566462516785
    % 87.3247146606445 0.949479460716248
    % 87.3473892211914 0.955716609954834
    % 87.3700637817383 0.955177903175354
    % 87.3927383422852 0.955262184143066
    % 87.4154205322266 0.954730033874512
    % 87.4380950927734 0.958519697189331
    % 87.4607696533203 0.956026434898376
    % 87.4834442138672 0.961523652076721
    % 87.5061187744141 0.952605247497559
    % 87.619499206543 0.949959516525269
    % 87.6421737670898 0.95246410369873
    % 87.6648483276367 0.954596281051636
    % 87.6875305175781 0.957265377044678
    % 87.8235855102539 0.954116106033325
    % 87.8462600708008 0.954417943954468
    % 87.8689346313477 0.953901529312134
    % 87.8916091918945 0.956631183624268
    % 87.9142837524414 0.957683563232422
    % 87.9596405029297 0.956656336784363
    % 87.9823150634766 0.955410361289978
    % 88.0049896240234 0.950811624526978
    % 88.0276641845703 0.954383373260498
    % 88.0503387451172 0.955493927001953
    % 88.0956954956055 0.954485774040222
    % 88.1183700561523 0.956054449081421
    % 88.186393737793 0.95451807975769
    % 88.2090759277344 0.960967063903809
    % 88.2317504882812 0.960468173027039
    % 88.2544250488281 0.956660866737366
    % 88.277099609375 0.95654559135437
    % 88.2997741699219 0.956035733222961
    % 88.3224487304688 0.962543964385986
    % 88.3451309204102 0.957981467247009
    % 88.367805480957 0.958138465881348
    % 88.4131546020508 0.957136154174805
    % 88.4358291625977 0.954715728759766
    % 88.4585037231445 0.954207897186279
    % 88.4811859130859 0.955636501312256
    % 88.5718841552734 0.953645706176758
    % 88.5945587158203 0.956578493118286
    % 88.7306137084961 0.953650236129761
    % 88.7532958984375 0.957202553749084
    % 88.7986450195312 0.956228375434875
    % 88.8213195800781 0.951709032058716
    % 88.843994140625 0.955256342887878
    % 88.9573745727539 0.95283579826355
    % 88.9800491333008 0.9582439661026
    % 89.1161041259766 0.955325484275818
    % 89.138786315918 0.955926179885864
    % 89.2068099975586 0.954875707626343
    % 89.2294845581055 0.954390406608582
    % 89.2521591186523 0.955472230911255
    % 89.2748413085938 0.953421354293823
    % 89.2975158691406 0.953165173530579
    % 89.3201904296875 0.954268932342529
    % 89.3428649902344 0.959996223449707
    % 89.5923004150391 0.954954624176025
    % 89.6149749755859 0.957748055458069
    % 89.6376495361328 0.961487889289856
    % 89.6603240966797 0.961022615432739
    % 89.705680847168 0.965891361236572
    % 89.7283554077148 0.969497442245483
    % 89.7510299682617 0.965003728866577
    % 89.7737045288086 0.964905977249146
    % 89.8417358398438 0.963530898094177
    % 89.8644104003906 0.968842267990112
    % 90.0231399536133 0.965689539909363
    % 90.0458145141602 0.966490983963013
    % 90.068489074707 0.966049671173096
    % 90.0911712646484 0.967594981193542
    % 90.1138458251953 0.967162489891052
    % 90.1365203857422 0.971762180328369
    % 90.1591949462891 0.971932053565979
    % 90.1818695068359 0.970206141471863
    % 90.2045440673828 0.97107458114624
    % 90.2499008178711 0.970218300819397
    % 90.272575378418 0.971462965011597
    % 90.3406066894531 0.970206260681152
    % 90.36328125 0.971873998641968
    % 90.3859558105469 0.969751000404358
    % 90.4086303710938 0.969333410263062
    % 90.4313049316406 0.975001811981201
    % 90.4539794921875 0.970236778259277
    % 90.4993362426758 0.969419956207275
    % 90.5220108032227 0.975537300109863
    % 90.5446853637695 0.977002501487732
    % 90.5673599243164 0.974810123443604
    % 90.5900344848633 0.975843191146851
    % 90.7260894775391 0.973367691040039
    % 90.7487716674805 0.974801063537598
    % 90.839469909668 0.973188757896423
    % 90.8621444702148 0.976772904396057
    % 90.93017578125 0.975574493408203
    % 90.9528503417969 0.975640296936035
    % 90.9755249023438 0.978462338447571
    % 90.9981994628906 0.978062272071838
    % 91.020881652832 0.977252840995789
    % 91.0435562133789 0.980862140655518
    % 91.0662307739258 0.976459503173828
    % 91.0889053344727 0.976063251495361
    % 91.1115798950195 0.9761643409729
    % 91.1569366455078 0.975362181663513
    % 91.1796112060547 0.978955745697021
    % 91.2022857666016 0.980735540390015
    % 91.2249603271484 0.978160262107849
    % 91.2476348876953 0.981788158416748
    % 91.2703094482422 0.977397441864014
    % 91.2929916381836 0.981415987014771
    % 91.3156661987305 0.984591960906982
    % 91.3383407592773 0.982446670532227
    % 91.3836898803711 0.981676697731018
    % 91.406364440918 0.989205479621887
    % 91.4290466308594 0.986574411392212
    % 91.4517211914062 0.987303495407104
    % 91.4743957519531 0.986932396888733
    % 91.4970703125 0.987724304199219
    % 91.5197448730469 0.987354516983032
    % 91.5424194335938 0.990653991699219
    % 91.5651016235352 0.990289449691772
    % 91.587776184082 0.991077542304993
    % 91.6331253051758 0.990615367889404
    % 91.6557998657227 0.986569285392761
    % 91.6784820556641 0.989911198616028
    % 91.7011566162109 0.989559412002563
    % 91.7238311767578 0.985499143600464
    % 91.7691802978516 0.984786748886108
    % 91.7918548583984 0.988153696060181
    % 91.8825607299805 0.986750960350037
    % 91.9052352905273 0.987047672271729
    % 92.0186157226562 0.985331296920776
    % 92.0412902832031 0.987000226974487
    % 92.1773452758789 0.984901905059814
    % 92.2000198364258 0.98515772819519
    % 92.2453765869141 0.984448909759521
    % 92.2680511474609 0.983507633209229
    % 92.2907257080078 0.987244606018066
    % 92.3360748291016 0.987712144851685
    % 92.358757019043 0.988600254058838
    % 92.3814315795898 0.98982834815979
    % 92.4041061401367 0.989465713500977
    % 92.4267807006836 0.987536787986755
    % 92.4494552612305 0.988741397857666
    % 92.5855102539062 0.986575126647949
    % 92.6081848144531 0.988656282424927
    % 92.8122711181641 0.985570549964905
    % 92.8349456787109 0.989087343215942
    % 92.8576202392578 0.988744974136353
    % 92.8802947998047 0.985864400863647
    % 92.9483261108398 0.98481559753418
    % 92.9710006713867 0.987037420272827
    % 93.1977615356445 0.983927249908447
    % 93.2204360961914 0.987625360488892
    % 93.2431106567383 0.983243465423584
    % 93.2657852172852 0.986945748329163
    % 93.2884674072266 0.986606359481812
    % 93.3111419677734 0.986982226371765
    % 93.3338165283203 0.985928535461426
    % 93.3564910888672 0.985590219497681
    % 93.3791656494141 0.985986351966858
    % 93.4018402099609 0.984914779663086
    % 93.4245223999023 0.984577655792236
    % 93.4471969604492 0.984994411468506
    % 93.7419815063477 0.980986833572388
    % 93.7646560668945 0.988864421844482
    % 93.9687423706055 0.985913753509521
    % 93.9914169311523 0.989436149597168
    % 94.0140914916992 0.985263109207153
    % 94.0821151733398 0.984290361404419
    % 94.1047973632812 0.987794995307922
    % 94.1274719238281 0.994780659675598
    % 94.2181701660156 0.993502020835876
    % 94.240852355957 0.985839009284973
    % 94.2635269165039 0.986901044845581
    % 94.3088760375977 0.986231088638306
    % 94.3315505981445 0.991863250732422
    % 94.3542327880859 0.995566606521606
    % 94.3769073486328 0.995459318161011
    % 94.3995819091797 0.998592257499695
    % 94.4902877807617 0.997266054153442
    % 94.5129623413086 1.00068593025208
    % 94.5356369018555 1.00035083293915
    % 94.5583114624023 0.996274471282959
    % 94.6943664550781 0.994297981262207
    % 94.717041015625 0.996618986129761
    % 94.7850723266602 0.995680809020996
    % 94.8304214477539 1.00273060798645
    % 94.8530960083008 1.0024231672287
    % 94.8757705688477 1.00415205955505
    % 94.9211273193359 1.00367867946625
    % 94.9438018798828 1.00119495391846
    % 94.9891510009766 1.00058162212372
    % 95.0118255615234 1.00760126113892
    % 95.0345077514648 1.003422498703
    % 95.1252059936523 1.00217711925507
    % 95.1478805541992 1.00416743755341
    % 95.1705627441406 1.00542271137238
    % 95.2159118652344 1.00479996204376
    % 95.2385864257812 1.00836658477783
    % 95.2612609863281 1.00805866718292
    % 95.283935546875 1.00386536121368
    % 95.374641418457 1.0026181936264
    % 95.3973159790039 1.00082802772522
    % 95.4199905395508 1.00197851657867
    % 95.6014022827148 0.999471783638
    % 95.6240768432617 0.999799489974976
    % 95.6467514038086 0.996252536773682
    % 95.6921081542969 0.995603322982788
    % 95.7147827148438 0.999042987823486
    % 96.0322418212891 0.994572162628174
    % 96.0549163818359 0.997831344604492
    % 96.0775909423828 0.997528791427612
    % 96.1002731323242 0.999869227409363
    % 96.1229476928711 1.00080275535583
    % 96.145622253418 0.999280571937561
    % 96.1682968139648 0.99898636341095
    % 96.1909713745117 0.996017694473267
    % 96.3043518066406 0.994507312774658
    % 96.3270263671875 1.00059449672699
    % 96.3950576782227 0.999725818634033
    % 96.4177322387695 1.0021892786026
    % 96.4404067993164 0.99657678604126
    % 96.4630813598633 1.00221025943756
    % 96.7351913452148 0.998591899871826
    % 96.7578659057617 0.999631285667419
    % 97.2340621948242 0.993465900421143
    % 97.2567367553711 1.00007331371307
    % 97.3247680664062 0.999213218688965
    % 97.4381484985352 0.997772693634033
    % 97.460823059082 0.990466713905334
    % 97.4834976196289 0.997194051742554
    % 97.5061721801758 0.993937730789185
    % 97.5288467407227 0.997576355934143
    % 97.5515213012695 0.997275829315186
    % 97.5742034912109 1.00405287742615
    % 97.6195526123047 1.00347411632538
    % 97.6422271728516 0.996069669723511
    % 97.6649017333984 0.99718177318573
    % 97.6875762939453 0.996886730194092
    % 97.7102584838867 0.998239278793335
    % 97.7556076049805 0.997663497924805
    % 97.7782821655273 1.00288963317871
    % 97.8009567260742 1.00428521633148
    % 97.8236312866211 0.997575998306274
    % 97.9596862792969 0.995792150497437
    % 97.9823684692383 1.0027881860733
    % 98.0050430297852 1.00023972988129
    % 98.027717590332 0.999924778938293
    % 98.0503921508789 1.00190269947052
    % 98.2998275756836 0.998307466506958
    % 98.3225021362305 1.00544822216034
    % 98.4585571289062 1.00352680683136
    % 98.4812316894531 0.995653867721558
    % 98.5719375610352 0.994344353675842
    % 98.594612121582 1.00161492824554
    % 98.9120788574219 0.996997117996216
    % 98.9574279785156 1.00434124469757
    % 99.1388320922852 1.00187158584595
    % 99.161506652832 1.00438463687897
    % 99.1841888427734 1.00404250621796
    % 99.2068634033203 1.00631856918335
    % 99.2295379638672 1.00753343105316
    % 99.365592956543 1.00548315048218
    % 99.3882675170898 1.0036416053772
    % 99.4109420776367 1.00330150127411
    % 99.4336166381836 1.00432980060577
    % 99.456298828125 1.00397944450378
    % 99.4789733886719 1.00064742565155
    % 99.5469970703125 0.999568462371826
    % 99.5696792602539 1.00221824645996
    % 99.6150283813477 1.00150942802429
    % 99.6377029418945 1.00532925128937
    % 99.7284088134766 1.00392246246338
    % 99.7510833740234 1.00710809230804
    % 99.7964324951172 1.00642359256744
    % 99.8191070556641 1.01012432575226
    % 99.8417892456055 1.00977909564972
    % 99.8644638061523 1.00539314746857
    % 99.8871383666992 1.00504863262177
    % 99.9098129272461 1.00874030590057
    % 99.932487487793 1.00839293003082
    % 99.9551620483398 1.00401186943054
    % 100.000518798828 1.00331807136536
    % 100.023193359375 1.00699782371521
    % 100.136573791504 1.00524151325226
    % 100.159248352051 1.00882756710052
    % 100.317977905273 1.0064355134964
    % 100.34065246582 1.00718235969543
    % 100.363327026367 1.00905573368073
    % 100.386009216309 1.00869297981262
    % 100.408683776855 1.00434052944183
    % 100.431358337402 1.008056640625
    % 100.522064208984 1.006507396698
    % 100.703468322754 1.00356781482697
    % 100.726142883301 1.00539267063141
    % 100.748817443848 1.00537931919098
    % 100.771492004395 1.00876975059509
    % 100.816848754883 1.00795912742615
    % 100.83952331543 1.00368511676788
    % 100.862197875977 1.0033084154129
    % 100.884872436523 1.00682508945465
    % 100.907554626465 1.00534570217133
    % 100.930229187012 1.00606691837311
    % 100.998252868652 1.00492608547211
    % 101.020927429199 1.00737524032593
    % 101.179664611816 1.00477492809296
    % 101.202339172363 1.00771510601044
    % 101.22501373291 1.00443685054779
    % 101.247688293457 1.00404965877533
    % 101.270362854004 1.00657594203949
    % 101.338394165039 1.00543296337128
    % 101.383743286133 1.00812757015228
    % 101.40641784668 1.00707828998566
    % 101.429092407227 1.00733435153961
    % 101.474449157715 1.00653970241547
    % 101.497123718262 1.00432956218719
    % 101.519798278809 1.00574338436127
    % 101.542472839355 1.00354897975922
    % 101.565147399902 1.00315809249878
    % 101.587829589844 1.00454592704773
    % 101.610504150391 1.00553679466248
    % 101.633178710938 1.00781381130219
    % 101.655853271484 1.00741684436798
    % 101.678527832031 1.00999617576599
    % 101.701202392578 1.00975549221039
    % 101.72388458252 1.00689077377319
    % 101.746559143066 1.00649917125702
    % 101.769233703613 1.0093320608139
    % 101.859939575195 1.00770604610443
    % 101.882614135742 1.01014375686646
    % 101.905288696289 1.00689101219177
    % 101.927963256836 1.00648295879364
    % 101.950637817383 1.00895059108734
    % 101.97331237793 1.01037263870239
    % 101.995994567871 1.00815331935883
    % 102.018669128418 1.00484716892242
    % 102.041343688965 1.00597953796387
    % 102.177398681641 1.00368547439575
    % 102.200073242188 1.00614440441132
    % 102.222747802734 1.00766122341156
    % 102.313453674316 1.00611197948456
    % 102.336128234863 1.00791811943054
    % 102.381484985352 1.00712490081787
    % 102.404159545898 1.00505554676056
    % 102.426834106445 1.00633060932159
    % 102.540214538574 1.00434112548828
    % 102.562889099121 1.00221276283264
    % 102.608238220215 1.00139880180359
    % 102.630912780762 1.00274610519409
    % 102.789649963379 0.999948501586914
    % 102.812324523926 1.00273633003235
    % 102.834999084473 1.00234258174896
    % 102.85767364502 0.998746633529663
    % 102.880348205566 1.00148510932922
    % 102.925704956055 1.00066816806793
    % 102.948379516602 1.00798082351685
    % 103.016403198242 1.00668334960938
    % 103.039077758789 1.01204824447632
    % 103.06175994873 1.0058171749115
    % 103.129783630371 1.00451636314392
    % 103.152458190918 1.01264119148254
    % 103.175132751465 1.01195669174194
    % 103.197814941406 1.00904488563538
    % 103.220489501953 1.00861489772797
    % 103.2431640625 1.01090514659882
    % 103.265838623047 1.00775420665741
    % 103.288513183594 1.01015424728394
    % 103.311187744141 1.00437343120575
    % 103.333869934082 1.0083532333374
    % 103.356544494629 1.00535011291504
    % 103.379219055176 1.00938737392426
    % 103.401893615723 1.00687777996063
    % 103.42456817627 1.00848066806793
    % 103.447250366211 1.00522124767303
    % 103.469924926758 1.00756621360779
    % 103.492599487305 1.00010335445404
    % 103.537948608398 0.999236106872559
    % 103.560623168945 1.00590085983276
    % 103.62865447998 1.00451028347015
    % 103.651329040527 1.01258111000061
    % 103.719360351562 1.01120483875275
    % 103.742034912109 1.01270592212677
    % 103.764709472656 1.01387751102448
    % 103.787384033203 1.0134414434433
    % 103.81005859375 1.00721538066864
    % 103.832733154297 1.01612734794617
    % 103.855415344238 1.02164328098297
    % 103.923439025879 1.02037262916565
    % 103.946113586426 1.02415800094604
    % 104.172874450684 1.01976454257965
    % 104.19554901123 1.02151143550873
    % 104.218223571777 1.0219851732254
    % 104.240898132324 1.0215425491333
    % 104.263580322266 1.02300429344177
    % 104.308929443359 1.02211213111877
    % 104.331604003906 1.01547574996948
    % 104.354278564453 1.01501405239105
    % 104.376953125 1.01719486713409
    % 104.399635314941 1.01416790485382
    % 104.422309875488 1.01636672019958
    % 104.444984436035 1.01955330371857
    % 104.467658996582 1.01910650730133
    % 104.490333557129 1.01898956298828
    % 104.513008117676 1.02201974391937
    % 104.535690307617 1.01776587963104
    % 104.558364868164 1.01731896400452
    % 104.581039428711 1.01730561256409
    % 104.603713989258 1.02031278610229
    % 104.943855285645 1.01344561576843
    % 104.966529846191 1.01705706119537
    % 104.989204406738 1.01805365085602
    % 105.011878967285 1.01758813858032
    % 105.034553527832 1.01924109458923
    % 105.057235717773 1.02371907234192
    % 105.07991027832 1.02326571941376
    % 105.102584838867 1.01572895050049
    % 105.215965270996 1.01341021060944
    % 105.238639831543 1.01336050033569
    % 105.26131439209 1.0124843120575
    % 105.283988952637 1.0191969871521
    % 105.329345703125 1.01829552650452
    % 105.352020263672 1.02075922489166
    % 105.578773498535 1.01619517803192
    % 105.601455688477 1.01687014102936
    % 105.714828491211 1.01463627815247
    % 105.737510681152 1.01651668548584
    % 105.760185241699 1.01607930660248
    % 105.782859802246 1.02086436748505
    % 105.805534362793 1.02212226390839
    % 105.850883483887 1.02111577987671
    % 105.873565673828 1.02421236038208
    % 105.896240234375 1.02380275726318
    % 105.918914794922 1.02008485794067
    % 105.941589355469 1.02274668216705
    % 106.14567565918 1.01903390884399
    % 106.168350219727 1.01359689235687
    % 106.236373901367 1.01232278347015
    % 106.259056091309 1.01256358623505
    % 106.281730651855 1.01084101200104
    % 106.304405212402 1.00634157657623
    % 106.349754333496 1.00549304485321
    % 106.372428894043 1.00914037227631
    % 106.395111083984 1.00871574878693
    % 106.417785644531 1.00964283943176
    % 106.440460205078 1.00817668437958
    % 106.463134765625 1.00372397899628
    % 106.508483886719 1.00321805477142
    % 106.53116607666 1.00280630588531
    % 106.553840637207 0.999775886535645
    % 106.576515197754 0.998264074325562
    % 106.644538879395 0.996970534324646
    % 106.667221069336 0.998034238815308
    % 106.689895629883 1.00027871131897
    % 106.71257019043 0.999523639678955
    % 106.735244750977 0.999451398849487
    % 106.984680175781 0.994969129562378
    % 107.007354736328 0.992066025733948
    % 107.234115600586 0.987880229949951
    % 107.256790161133 0.988691687583923
    % 107.27946472168 0.987047672271729
    % 107.302139282227 0.986632108688354
    % 107.324813842773 0.987421751022339
    % 107.347496032715 0.986999273300171
    % 107.370170593262 0.985387325286865
    % 107.415519714355 0.984559297561646
    % 107.438194274902 0.985313177108765
    % 107.506225585938 0.984052896499634
    % 107.528900146484 0.991676092147827
    % 107.551574707031 0.983214616775513
    % 107.619606018066 0.981960296630859
    % 107.642280578613 0.985572338104248
    % 107.66495513916 0.985157489776611
    % 107.687629699707 0.980710029602051
    % 107.732986450195 0.979879140853882
    % 107.755661010742 0.981351017951965
    % 107.778335571289 0.983977556228638
    % 107.869041442871 0.982389450073242
    % 107.891716003418 0.987804770469666
    % 107.982414245605 0.986249208450317
    % 108.005096435547 0.991956949234009
    % 108.027770996094 0.993458390235901
    % 108.050445556641 0.991208076477051
    % 108.073120117188 0.990834712982178
    % 108.095794677734 0.984318852424622
    % 108.118469238281 0.990089893341064
    % 108.141151428223 0.989718556404114
    % 108.16382598877 0.983169078826904
    % 108.186500549316 0.986853241920471
    % 108.209175109863 0.988608360290527
    % 108.23184967041 0.988239765167236
    % 108.254524230957 0.990648031234741
    % 108.299880981445 0.989898562431335
    % 108.322555541992 0.990844011306763
    % 108.345230102539 0.990479469299316
    % 108.367904663086 0.994191288948059
    % 108.435935974121 0.993105411529541
    % 108.458610534668 0.995450496673584
    % 108.481285095215 0.991002917289734
    % 108.54931640625 0.989898920059204
    % 108.571990966797 0.985451459884644
    % 108.594665527344 0.989135980606079
    % 108.73072052002 0.986953258514404
    % 108.753395080566 0.990676164627075
    % 108.776069641113 0.992957353591919
    % 108.866775512695 0.991548538208008
    % 108.889450073242 0.995282649993896
    % 108.93480682373 0.994582772254944
    % 108.957481384277 0.990522623062134
    % 108.980155944824 0.990178823471069
    % 109.002830505371 0.9939204454422
    % 109.025505065918 0.997273564338684
    % 109.070861816406 0.996579527854919
    % 109.093536376953 0.98940110206604
    % 109.138885498047 0.988696098327637
    % 109.161560058594 0.991560220718384
    % 109.184234619141 0.991445541381836
    % 109.206916809082 0.990845441818237
    % 109.229591369629 0.994168162345886
    % 109.252265930176 0.994264721870422
    % 109.274940490723 0.99392831325531
    % 109.29761505127 0.993143320083618
    % 109.320289611816 0.993257164955139
    % 109.365646362305 0.992588400840759
    % 109.388320922852 0.993781089782715
    % 109.410995483398 0.997057795524597
    % 109.433670043945 0.988673210144043
    % 109.50170135498 0.987718343734741
    % 109.524375915527 0.991475582122803
    % 109.592399597168 0.990527391433716
    % 109.615081787109 0.99428117275238
    % 109.660430908203 0.985517978668213
    % 109.705780029297 0.993026256561279
    % 109.773811340332 0.992038249969482
    % 109.796485900879 0.99474835395813
    % 109.887191772461 0.993630409240723
    % 109.909866333008 0.994146108627319
    % 110.06859588623 0.992207288742065
    % 110.091270446777 0.993641376495361
    % 110.113945007324 0.997084617614746
    % 110.204650878906 0.99586033821106
    % 110.227325439453 0.991812109947205
    % 110.25 0.989667892456055
    % 110.272682189941 0.998896598815918
    % 110.318031311035 0.99826717376709
    % 110.340705871582 0.999889016151428
    % 110.454086303711 0.998254299163818
    % 110.476760864258 0.998682022094727
    % 110.680847167969 0.995830297470093
    % 110.703521728516 0.997519016265869
    % 110.726196289062 1.00108027458191
    % 110.748870849609 0.998275995254517
    % 110.771545410156 0.997982740402222
    % 110.794219970703 0.991989970207214
    % 110.839576721191 0.991400003433228
    % 110.862251281738 0.987289905548096
    % 110.884925842285 0.990906476974487
    % 110.95295715332 0.990030527114868
    % 110.975631713867 0.991750836372375
    % 111.247741699219 0.98805820941925
    % 111.270416259766 0.986243486404419
    % 111.293090820312 0.982787609100342
    % 111.406471252441 0.981345534324646
    % 111.429145812988 0.9844731092453
    % 111.451820373535 0.981743693351746
    % 111.474502563477 0.985909819602966
    % 111.542526245117 0.985060572624207
    % 111.565200805664 0.988662719726562
    % 111.587875366211 0.98534107208252
    % 111.610557556152 0.9842129945755
    % 111.859985351562 0.981114864349365
    % 111.882667541504 0.984726190567017
    % 111.928016662598 0.98416543006897
    % 111.950691223145 0.986153841018677
    % 111.973365783691 0.985865354537964
    % 111.996040344238 0.982409477233887
    % 112.01872253418 0.985288619995117
    % 112.041397094727 0.987069964408875
    % 112.132095336914 0.985884189605713
    % 112.154777526855 0.987993955612183
    % 112.222801208496 0.987113952636719
    % 112.245475769043 0.986355781555176
    % 112.26815032959 0.989681601524353
    % 112.290832519531 0.988583326339722
    % 112.381530761719 0.987435579299927
    % 112.404205322266 0.989084959030151
    % 112.426887512207 0.991232633590698
    % 112.494911193848 0.990293502807617
    % 112.540260314941 0.985780358314514
    % 112.58561706543 0.985214948654175
    % 112.608291625977 0.986794114112854
    % 112.630966186523 0.98897647857666
    % 112.676322937012 0.988401532173157
    % 112.698997497559 0.989022135734558
    % 112.721672058105 0.994709253311157
    % 112.789695739746 0.993827819824219
    % 112.812377929688 0.995695114135742
    % 112.835052490234 0.989744305610657
    % 112.857727050781 0.986126184463501
    % 112.880401611328 0.991677403450012
    % 112.903076171875 0.994876623153687
    % 112.993782043457 0.993718147277832
    % 113.016456604004 0.9951092004776
    % 113.197860717773 0.992729425430298
    % 113.220542907715 0.996249556541443
    % 113.243217468262 0.994827389717102
    % 113.288566589355 0.994207859039307
    % 113.311241149902 0.995320558547974
    % 113.356597900391 0.994724035263062
    % 113.379272460938 0.993228435516357
    % 113.401947021484 0.996646046638489
    % 113.515327453613 0.995168566703796
    % 113.53800201416 0.999407410621643
    % 113.560676574707 0.997631311416626
    % 113.583351135254 1.00285649299622
    % 113.674057006836 1.00174725055695
    % 113.696731567383 1.00542068481445
    % 113.71940612793 1.00259649753571
    % 113.742080688477 1.00450956821442
    % 113.764762878418 1.00749444961548
    % 113.787437438965 1.00818800926208
    % 113.878135681152 1.00713717937469
    % 113.900817871094 1.00990653038025
    % 113.946166992188 1.00936567783356
    % 113.968841552734 1.0106053352356
    % 113.991516113281 1.008824467659
    % 114.03687286377 1.00851666927338
    % 114.059547424316 1.00825977325439
    % 114.082221984863 1.01114916801453
    % 114.10489654541 1.0108847618103
    % 114.127571105957 1.00748753547668
    % 114.150253295898 1.01018106937408
    % 114.172927856445 1.0161269903183
    % 114.195602416992 1.01259517669678
    % 114.218276977539 1.01232576370239
    % 114.240951538086 1.01533889770508
    % 114.286308288574 1.01481211185455
    % 114.308982849121 1.01247370243073
    % 114.42236328125 1.01108074188232
    % 114.445037841797 1.01480305194855
    % 114.490386962891 1.01423931121826
    % 114.513061523438 1.01474940776825
    % 114.60376739502 1.01359176635742
    % 114.626441955566 1.0166939496994
    % 114.649116516113 1.01565659046173
    % 114.717147827148 1.01482212543488
    % 114.739822387695 1.01527106761932
    % 114.785171508789 1.0146998167038
    % 114.807846069336 1.01212477684021
    % 114.830528259277 1.01487648487091
    % 114.853202819824 1.01457607746124
    % 114.875877380371 1.0150351524353
    % 114.943901062012 1.01388728618622
    % 114.966583251953 1.01240134239197
    % 114.9892578125 1.01496589183807
    % 115.102638244629 1.01347827911377
    % 115.125312805176 1.01443815231323
    % 115.147987365723 1.01414704322815
    % 115.17066192627 1.01590836048126
    % 115.193336486816 1.01424860954285
    % 115.216018676758 1.01671957969666
    % 115.397422790527 1.01420366764069
    % 115.420097351074 1.01554393768311
    % 115.442771911621 1.01197791099548
    % 115.465446472168 1.01029860973358
    % 115.488128662109 1.01136898994446
    % 115.510803222656 1.01299214363098
    % 115.533477783203 1.01333725452423
    % 115.55615234375 1.01301693916321
    % 115.578826904297 1.01326596736908
    % 115.760238647461 1.01064240932465
    % 115.782913208008 1.01428663730621
    % 115.805587768555 1.01395952701569
    % 115.828262329102 1.01590085029602
    % 115.850936889648 1.01556491851807
    % 115.873611450195 1.01297640800476
    % 115.918968200684 1.01231920719147
    % 115.94164276123 1.01421725749969
    % 115.986991882324 1.01354122161865
    % 116.009666442871 1.01681995391846
    % 116.032348632812 1.02054214477539
    % 116.100372314453 1.01953399181366
    % 116.145721435547 1.02505099773407
    % 116.168403625488 1.02533864974976
    % 116.213752746582 1.0246673822403
    % 116.236427307129 1.02296388149261
    % 116.417831420898 1.02032029628754
    % 116.44051361084 1.02128469944
    % 116.735298156738 1.01681625843048
    % 116.757972717285 1.02054476737976
    % 116.780647277832 1.02187848091125
    % 116.803321838379 1.02153921127319
    % 116.82600402832 1.02528035640717
    % 116.871353149414 1.02487325668335
    % 117.57430267334 1.01381003856659
    % 117.642333984375 1.01270461082458
    % 117.665008544922 1.01501727104187
    % 117.687683105469 1.01196455955505
    % 117.778388977051 1.01047623157501
    % 117.801063537598 1.01413917541504
    % 117.823738098145 1.01678073406219
    % 117.869087219238 1.01601135730743
    % 117.89176940918 1.0196361541748
    % 118.050498962402 1.01692998409271
    % 118.073173522949 1.01936304569244
    % 118.095848083496 1.01614987850189
    % 118.163879394531 1.01501321792603
    % 118.186553955078 1.01513183116913
    % 118.390632629395 1.01160252094269
    % 118.413307189941 1.01779973506927
    % 118.730773925781 1.01235055923462
    % 118.753448486328 1.01389312744141
    % 118.934852600098 1.01078379154205
    % 118.957527160645 1.01350378990173
    % 118.980209350586 1.01399147510529
    % 119.002883911133 1.01401615142822
    % 119.184288024902 1.01100671291351
    % 119.206962585449 1.01017916202545
    % 119.365699768066 1.00730323791504
    % 119.388374328613 1.00910246372223
    % 119.479072570801 1.00745117664337
    % 119.501754760742 1.0048760175705
    % 119.524429321289 1.00662219524384
    % 119.547103881836 1.0040625333786
    % 119.569778442383 1.00854289531708
    % 119.637809753418 1.0075455904007
    % 119.728507995605 1.00599420070648
    % 119.751182556152 1.00631368160248
    % 119.773864746094 1.00521516799927
    % 119.841888427734 1.00404238700867
    % 119.864562988281 1.00489866733551
    % 119.887237548828 1.00451791286469
    % 119.932594299316 1.00247037410736
    % 119.955268859863 1.00407063961029
    % 119.97794342041 1.00443994998932
    % 120.000617980957 1.002605676651
    % 120.023292541504 1.00419139862061
    % 120.113998413086 1.00261664390564
    % 120.136672973633 1.00624299049377
    % 120.15934753418 1.00584542751312
    % 120.182029724121 1.00143027305603
    % 120.204704284668 1.0023775100708
    % 120.227378845215 1.00464963912964
    % 120.250053405762 1.00424993038177
    % 120.272727966309 1.00712299346924
    % 120.295402526855 1.00670611858368
    % 120.318084716797 1.00498378276825
    % 120.47681427002 1.00209844112396
    % 120.499488830566 1.00292694568634
    % 120.54483795166 1.00208079814911
    % 120.567520141602 1.00500464439392
    % 120.680892944336 1.00308299064636
    % 120.703575134277 0.99933934211731
    % 120.726249694824 0.999370336532593
    % 120.771598815918 0.998501062393188
    % 120.794273376465 1.00126087665558
    % 120.930328369141 0.998685598373413
    % 120.953002929688 1.0054452419281
    % 121.04370880127 1.00369536876678
    % 121.066383361816 0.996003985404968
    % 121.111740112305 0.995105504989624
    % 121.134414672852 0.99629807472229
    % 121.157089233398 0.995842933654785
    % 121.179763793945 0.996487379074097
    % 121.225112915039 0.995559453964233
    % 121.24779510498 0.995440244674683
    % 121.270469665527 0.993899345397949
    % 121.293144226074 0.996777176856995
    % 121.315818786621 0.998386740684509
    % 121.361167907715 0.997487783432007
    % 121.383850097656 1.00111138820648
    % 121.42919921875 1.00021398067474
    % 121.451873779297 1.0059916973114
    % 121.792015075684 0.999262094497681
    % 121.81468963623 1.00396800041199
    % 121.837364196777 1.00350904464722
    % 121.860038757324 1.00609648227692
    % 121.99609375 1.00336933135986
    % 122.018768310547 1.00759160518646
    % 122.132148742676 1.00528120994568
    % 122.154823303223 1.01065957546234
    % 122.200180053711 1.00972080230713
    % 122.222854614258 1.01332890987396
    % 122.245529174805 1.01974654197693
    % 122.653694152832 1.01113891601562
    % 122.676368713379 1.01627588272095
    % 122.721725463867 1.01533532142639
    % 122.744400024414 1.00925815105438
    % 122.767074584961 1.0101900100708
    % 122.789749145508 1.01032185554504
    % 122.812423706055 1.00982463359833
    % 122.835098266602 1.01064729690552
    % 123.016510009766 1.0067150592804
    % 123.039184570312 1.00991570949554
    % 123.061859130859 1.01190567016602
    % 123.243270874023 1.00808882713318
    % 123.26594543457 1.01289427280426
    % 123.288619995117 1.01640617847443
    % 123.311294555664 1.01941668987274
    % 123.333969116211 1.02992379665375
    % 123.402000427246 1.02841460704803
    % 123.424674987793 1.02581536769867
    % 123.44734954834 1.02528357505798
    % 123.470024108887 1.02727234363556
    % 123.492698669434 1.028280377388
    % 123.560729980469 1.02667355537415
    % 123.583404541016 1.02207922935486
    % 123.606079101562 1.0279666185379
    % 123.674110412598 1.02650046348572
    % 123.696784973145 1.02652192115784
    % 123.719459533691 1.03369784355164
    % 123.742134094238 1.03626728057861
    % 123.764808654785 1.03944969177246
    % 123.810165405273 1.03839564323425
    % 123.83283996582 1.04133307933807
    % 123.900863647461 1.03972744941711
    % 123.923545837402 1.03530943393707
    % 123.946220397949 1.03865361213684
    % 124.036918640137 1.03649806976318
    % 124.059600830078 1.03997898101807
    % 124.082275390625 1.04256856441498
    % 124.195655822754 1.03987860679626
    % 124.218330383301 1.02799510955811
    % 124.241004943848 1.02274417877197
    % 124.263679504395 1.02533233165741
    % 124.33171081543 1.02369129657745
    % 124.377059936523 1.02290272712708
    % 124.558464050293 1.01874101161957
    % 124.581146240234 1.01897799968719
    % 124.603820800781 1.0291748046875
    % 124.626495361328 1.03213000297546
    % 124.671844482422 1.03102624416351
    % 124.694519042969 1.03369629383087
    % 124.807899475098 1.03089606761932
    % 124.830574035645 1.0293949842453
    % 124.875930786133 1.02861726284027
    % 124.89860534668 1.03150546550751
    % 124.943954467773 1.03041124343872
    % 124.96662902832 1.01983988285065
    % 124.989311218262 1.01964747905731
    % 125.011985778809 1.01909267902374
    % 125.034660339355 1.01820087432861
    % 125.057334899902 1.0214809179306
    % 125.102684020996 1.02035236358643
    % 125.125366210938 1.02014267444611
    % 125.148040771484 1.01958239078522
    % 125.170715332031 1.0161646604538
    % 125.193389892578 1.02960598468781
    % 125.216064453125 1.0290447473526
    % 125.238739013672 1.03153729438782
    % 125.374794006348 1.02811753749847
    % 125.397476196289 1.03132390975952
    % 125.78296661377 1.02147686481476
    % 125.805641174316 1.02390432357788
    % 125.828315734863 1.02729332447052
    % 125.919021606445 1.02497160434723
    % 125.941696166992 1.02575707435608
    % 125.964370727539 1.02592313289642
    % 126.123100280762 1.02184104919434
    % 126.145774841309 1.02259171009064
    % 126.485916137695 1.01395857334137
    % 126.508590698242 1.01480519771576
    % 126.531265258789 1.01279056072235
    % 126.553939819336 1.01365208625793
    % 126.576614379883 1.01162052154541
    % 126.644645690918 1.00986170768738
    % 126.667320251465 1.01076066493988
    % 126.689994812012 1.01018083095551
    % 126.712669372559 1.01100730895996
    % 126.803375244141 1.00865030288696
    % 126.826049804688 1.00919878482819
    % 126.848724365234 1.00860261917114
    % 126.871406555176 1.00665462017059
    % 126.894081115723 1.00954270362854
    % 126.91675567627 1.00895917415619
    % 126.939430236816 1.0160368680954
    % 126.984786987305 1.01485097408295
    % 127.007461547852 1.01178002357483
    % 127.030136108398 1.00733041763306
    % 127.052810668945 1.01435697078705
    % 127.075485229492 1.01375353336334
    % 127.098159790039 1.01187574863434
    % 127.166191101074 1.01008367538452
    % 127.188865661621 1.00991880893707
    % 127.438301086426 1.00335955619812
    % 127.460975646973 1.00391316413879
    % 127.597030639648 1.00026881694794
    % 127.619705200195 1.00603008270264
    % 127.642379760742 1.00328683853149
    % 127.68773651123 1.00206160545349
    % 127.710411071777 1.00376665592194
    % 127.733085632324 1.00316143035889
    % 127.755760192871 1.0065975189209
    % 127.801116943359 1.00538539886475
    % 127.823791503906 1.00884437561035
    % 127.846466064453 1.00980091094971
    % 127.869140625 1.00760769844055
    % 127.891815185547 1.0099618434906
    % 127.914489746094 1.00934255123138
    % 127.937171936035 1.00453162193298
    % 127.959846496582 1.00962722301483
    % 128.141250610352 1.00465476512909
    % 128.163925170898 1.00818943977356
    % 128.390686035156 1.00191605091095
    % 128.413360595703 1.00234401226044
    % 128.481384277344 1.00043642520905
    % 128.504058837891 0.998773097991943
    };
    \addplot [line join=round, thick, myRed, forget plot]
    table {%
    0 0.0859490633010864
    0.0226758718490601 0.084338903427124
    0.0680276155471802 0.0835646390914917
    0.0907033681869507 0.0819604396820068
    0.113379240036011 0.0827817916870117
    0.136055111885071 0.0807954072952271
    0.158730983734131 0.081612229347229
    0.181406855583191 0.0791152715682983
    0.204082727432251 0.0792030096054077
    0.226758480072021 0.0789268016815186
    0.272110223770142 0.0805327892303467
    0.294786095619202 0.0806974172592163
    0.317461967468262 0.0799174308776855
    0.385489463806152 0.0822931528091431
    0.408165335655212 0.079747200012207
    0.430841207504272 0.0805599689483643
    0.544220447540283 0.0813361406326294
    0.566896438598633 0.0802083015441895
    0.612248063087463 0.081740140914917
    0.634923934936523 0.0809160470962524
    0.702951431274414 0.0833702087402344
    0.725627303123474 0.0825107097625732
    0.748303174972534 0.0833373069763184
    0.770979046821594 0.0814956426620483
    0.793654918670654 0.0827630758285522
    0.816330671310425 0.0851103067398071
    0.839006662368774 0.0839672088623047
    0.861682415008545 0.0848022699356079
    0.884358286857605 0.0833834409713745
    0.907034158706665 0.0842156410217285
    0.929710030555725 0.0838788747787476
    0.952385902404785 0.0847148895263672
    0.975061655044556 0.0872381925582886
    1.02041339874268 0.0854065418243408
    1.04308927059174 0.0862520933151245
    1.0657651424408 0.0863436460494995
    1.08844101428986 0.0846576690673828
    1.11111688613892 0.0819849967956543
    1.13379275798798 0.0816409587860107
    1.15646851062775 0.0824699401855469
    1.17914438247681 0.0825122594833374
    1.20182025432587 0.0833461284637451
    1.22449612617493 0.0825257301330566
    1.24717199802399 0.0833581686019897
    1.26984786987305 0.083688497543335
    1.29252374172211 0.0827970504760742
    1.31519949436188 0.0853710174560547
    1.33787536621094 0.0862209796905518
    1.36055123806 0.0853221416473389
    1.38322710990906 0.0861753225326538
    1.40590298175812 0.084842324256897
    1.42857885360718 0.085692286491394
    1.45125460624695 0.0851558446884155
    1.60998558998108 0.0906741619110107
    1.63266146183014 0.0915534496307373
    1.6553373336792 0.091218113899231
    1.67801320552826 0.0881190299987793
    1.72336494922638 0.0897852182388306
    1.76871657371521 0.0877401828765869
    1.79139244556427 0.0882539749145508
    1.81406831741333 0.090324878692627
    1.83674418926239 0.0894237756729126
    1.85942006111145 0.0893433094024658
    1.88209593296051 0.0901530981063843
    1.90477180480957 0.0887051820755005
    1.9501234292984 0.0883073806762695
    1.97279930114746 0.0891681909561157
    1.99547517299652 0.0882527828216553
    2.01815104484558 0.0864831209182739
    2.13153028488159 0.0908257961273193
    2.15420603752136 0.089652419090271
    2.22223377227783 0.0923060178756714
    2.2449095249176 0.0917317867279053
    2.26758551597595 0.0914887189865112
    2.29026126861572 0.0884697437286377
    2.38096475601196 0.0919208526611328
    2.47166800498962 0.0944095849990845
    2.49434399604797 0.0953205823898315
    2.53969573974609 0.0941774845123291
    2.56237149238586 0.0915895700454712
    2.60772323608398 0.0933994054794312
    2.63039898872375 0.0917161703109741
    2.72110247612 0.0953665971755981
    2.76645421981812 0.0940573215484619
    2.78912997245789 0.0937998294830322
    2.81180596351624 0.0931650400161743
    2.9025092124939 0.0968536138534546
    2.92518520355225 0.0963679552078247
    2.94786095619202 0.0970746278762817
    2.97053694725037 0.0961728096008301
    3.03856444358826 0.0989891290664673
    3.06124019622803 0.0992056131362915
    3.1292679309845 0.102073311805725
    3.15194368362427 0.102344870567322
    3.17461967468262 0.103312134742737
    3.19729542732239 0.101555824279785
    3.21997117996216 0.102479696273804
    3.24264717102051 0.10168182849884
    3.28799891471863 0.103630900382996
    3.3106746673584 0.102877378463745
    3.33335065841675 0.103852987289429
    3.35602641105652 0.10339629650116
    3.65081262588501 0.116455674171448
    3.67348837852478 0.117509007453918
    3.7188401222229 0.116418838500977
    3.74151587486267 0.116460800170898
    3.78686761856079 0.118573904037476
    3.80954360961914 0.118650794029236
    3.85489511489868 0.12077808380127
    3.87757110595703 0.121045351028442
    3.92292284965515 0.123190879821777
    3.96827459335327 0.124419093132019
    3.99095034599304 0.12407124042511
    4.01362609863281 0.125141143798828
    4.03630208969116 0.124795079231262
    4.05897808074951 0.125877618789673
    4.0816535949707 0.12540340423584
    4.17235708236694 0.129767894744873
    4.19503307342529 0.127706289291382
    4.28573656082153 0.132123827934265
    4.33108806610107 0.130616188049316
    4.39911556243896 0.133949398994446
    4.42179155349731 0.133889436721802
    4.44446754455566 0.13500988483429
    4.46714305877686 0.134721398353577
    4.51249504089355 0.137260317802429
    4.5351710319519 0.13695752620697
    4.5578465461731 0.138090848922729
    4.58052253723145 0.136356711387634
    4.60319852828979 0.136550664901733
    4.62587404251099 0.134574413299561
    4.64855003356934 0.134494066238403
    4.67122602462769 0.134058713912964
    4.80728101730347 0.140750885009766
    4.82995700836182 0.139238834381104
    4.87530851364136 0.141229510307312
    4.92066049575806 0.143517851829529
    4.94333600997925 0.141736149787903
    4.98868799209595 0.140395760536194
    5.0113639831543 0.141522645950317
    5.03403949737549 0.141747832298279
    5.07939147949219 0.144015312194824
    5.10206699371338 0.142467617988586
    5.12474298477173 0.143600344657898
    5.14741897583008 0.141761422157288
    5.19277048110962 0.140398740768433
    5.21544647216797 0.141516923904419
    5.26079797744751 0.141265988349915
    5.28347396850586 0.14008104801178
    5.35150146484375 0.143352031707764
    5.3741774559021 0.138909339904785
    5.41952896118164 0.141101002693176
    5.44220495223999 0.139210939407349
    5.48755693435669 0.141434788703918
    5.51023244857788 0.14144504070282
    5.53290843963623 0.140927791595459
    5.75966691970825 0.152281403541565
    5.7823429107666 0.151782512664795
    5.82769441604614 0.154113054275513
    5.85037040710449 0.153760194778442
    5.89572191238403 0.153756260871887
    5.96374940872192 0.157271862030029
    5.98642539978027 0.156997799873352
    6.00910139083862 0.157593846321106
    6.05445289611816 0.159951448440552
    6.07712888717651 0.15910005569458
    6.09980487823486 0.157828688621521
    6.16783237457275 0.161363363265991
    6.1905083656311 0.161177158355713
    6.21318387985229 0.162363529205322
    6.23585987091064 0.162111043930054
    6.30388736724854 0.165684461593628
    6.32656335830688 0.165681123733521
    6.43994235992432 0.171457886695862
    6.48529434204102 0.173710703849792
    6.80275630950928 0.190932393074036
    6.82543230056763 0.190585255622864
    6.87078380584717 0.193033456802368
    6.89345979690552 0.192271828651428
    6.91613531112671 0.192673683166504
    6.96148729324341 0.195141434669495
    6.98416328430176 0.194440484046936
    7.00683879852295 0.195730805397034
    7.05219078063965 0.193831920623779
    7.07486629486084 0.193920850753784
    7.09754228591919 0.195196986198425
    7.12021827697754 0.194209218025208
    7.14289426803589 0.195486783981323
    7.16556978225708 0.194254755973816
    7.21092176437378 0.194145083427429
    7.27894926071167 0.197936654090881
    7.30162525177002 0.192680597305298
    7.36965274810791 0.196348428726196
    7.3923282623291 0.195961475372314
    7.41500425338745 0.196860074996948
    7.55105924606323 0.204562187194824
    7.57373523712158 0.204494953155518
    7.59641122817993 0.205441117286682
    7.73246622085571 0.213289260864258
    7.75514221191406 0.214028835296631
    7.91387319564819 0.223091244697571
    7.95922470092773 0.225558280944824
    8.02725219726562 0.229626893997192
    8.04992866516113 0.230305790901184
    8.16330718994141 0.237148404121399
    8.18598365783691 0.236459970474243
    8.2313346862793 0.239218354225159
    8.2540111541748 0.238467931747437
    8.36739063262939 0.245171546936035
    8.39006614685059 0.245866060256958
    8.41274166107178 0.245442271232605
    8.43541812896729 0.246821999549866
    8.45809364318848 0.247667908668518
    8.48076915740967 0.247883796691895
    8.50344562530518 0.248561024665833
    8.52612113952637 0.246744632720947
    8.54879665374756 0.246235251426697
    8.57147312164307 0.246702075004578
    8.61682415008545 0.249388456344604
    8.63950061798096 0.249688744544983
    8.66217613220215 0.250521183013916
    8.68485260009766 0.25187611579895
    8.70752811431885 0.250060081481934
    8.73020362854004 0.251414895057678
    8.75288009643555 0.252114295959473
    8.82090759277344 0.256191849708557
    8.84358310699463 0.25560474395752
    8.86625862121582 0.25696587562561
    8.91161060333252 0.256279706954956
    8.95696258544922 0.25871753692627
    8.97963809967041 0.255667805671692
    9.00231456756592 0.256638169288635
    9.50118255615234 0.286454200744629
    9.52385902404785 0.287858724594116
    9.54653453826904 0.287354707717896
    9.56921005249023 0.287420988082886
    9.59188652038574 0.286303997039795
    9.70526599884033 0.293294548988342
    9.72794151306152 0.291986107826233
    9.75061702728271 0.29338002204895
    9.77329349517822 0.292881965637207
    9.79596900939941 0.29076099395752
    9.81864452362061 0.292149305343628
    9.84132099151611 0.290633916854858
    9.9320240020752 0.295968532562256
    9.95469951629639 0.297023296356201
    10.0227279663086 0.301201820373535
    10.0454034805298 0.299885988235474
    10.1134309768677 0.303908348083496
    10.1361064910889 0.305305480957031
    10.1587829589844 0.303836584091187
    10.1814584732056 0.305231332778931
    10.2041339874268 0.30618953704834
    10.2268104553223 0.307584047317505
    10.2494859695435 0.307226419448853
    10.2721614837646 0.305301904678345
    10.2948379516602 0.306688785552979
    10.3175134658813 0.306348323822021
    10.3855409622192 0.310505986213684
    10.4082174301147 0.310661196708679
    10.4535684585571 0.313416957855225
    10.4762449264526 0.313716053962708
    10.4989204406738 0.311046481132507
    10.521595954895 0.312413573265076
    10.5442724227905 0.313379526138306
    10.5669479370117 0.30988883972168
    10.6803274154663 0.315335750579834
    10.7710304260254 0.320669174194336
    10.7937068939209 0.321638822555542
    11.0204648971558 0.334851861000061
    11.0431413650513 0.335597634315491
    11.1338443756104 0.341038942337036
    11.1565198898315 0.341694593429565
    11.1791963577271 0.343054056167603
    11.2018718719482 0.340603232383728
    11.2245473861694 0.339010000228882
    11.2698993682861 0.341715812683105
    11.2925758361816 0.341059565544128
    11.3152513504028 0.342407822608948
    11.337926864624 0.3411705493927
    11.3606033325195 0.34251344203949
    11.3832788467407 0.342482686042786
    11.4286308288574 0.345159649848938
    11.4513063430786 0.345733880996704
    11.4739818572998 0.347069144248962
    11.4966583251953 0.344731569290161
    11.6100368499756 0.351364135742188
    11.6327133178711 0.350610017776489
    11.6553888320923 0.346181631088257
    11.7914438247681 0.354096174240112
    11.8141202926636 0.351906776428223
    11.8367958068848 0.352465391159058
    11.859471321106 0.353778123855591
    11.8821477890015 0.352023601531982
    11.9955272674561 0.358572483062744
    12.0182027816772 0.358634471893311
    12.2449607849121 0.371612548828125
    12.2676372528076 0.371603846549988
    12.2903127670288 0.372908473014832
    12.3129892349243 0.373764872550964
    12.4036922454834 0.378961682319641
    12.4263677597046 0.377042293548584
    12.4490442276001 0.378334045410156
    12.4717197418213 0.378172159194946
    12.4943952560425 0.376366972923279
    12.5397472381592 0.378923416137695
    12.5624227523804 0.377480626106262
    12.5850992202759 0.378752112388611
    12.6077747344971 0.376754403114319
    12.675802230835 0.380552291870117
    12.6984786987305 0.380292534828186
    12.7211542129517 0.381551504135132
    12.7438297271729 0.381427645683289
    12.7665061950684 0.380709409713745
    13.1973466873169 0.404355049133301
    13.2200231552124 0.403671264648438
    13.2426986694336 0.4049072265625
    13.2653751373291 0.404437899589539
    13.2880506515503 0.402625679969788
    13.492133140564 0.413567543029785
    13.5148086547852 0.414017677307129
    13.5374851226807 0.415227055549622
    13.5601606369019 0.412599921226501
    13.6055126190186 0.414198637008667
    13.786919593811 0.423728704452515
    13.8095951080322 0.420896053314209
    13.8322706222534 0.42208206653595
    13.8549470901489 0.41706120967865
    13.9002981185913 0.419402003288269
    13.9229745864868 0.416686177253723
    14.0363540649414 0.422505378723145
    14.0590295791626 0.415564179420471
    14.1724090576172 0.421270370483398
    14.2177600860596 0.422816872596741
    14.2404365539551 0.42394483089447
    14.2631120681763 0.42450213432312
    14.3538160324097 0.428977727890015
    14.3764915466309 0.429471611976624
    14.5125465393066 0.436112880706787
    14.5352220535278 0.435403943061829
    14.6259260177612 0.439772725105286
    14.6486015319824 0.439717292785645
    14.8073329925537 0.447248458862305
    14.8300085067749 0.446524024009705
    14.8980360031128 0.449704647064209
    14.9207124710083 0.448717474937439
    14.9887399673462 0.451856374740601
    15.0114154815674 0.451445579528809
    15.1474704742432 0.457627177238464
    15.1701459884644 0.453369736671448
    15.2154979705811 0.45539116859436
    15.2381744384766 0.453553795814514
    15.3062019348145 0.456542730331421
    15.3288774490356 0.453872442245483
    15.3515529632568 0.454859614372253
    15.3742294311523 0.452938556671143
    15.6236639022827 0.463583469390869
    15.6463394165039 0.462941527366638
    15.6690149307251 0.461471915245056
    15.8730983734131 0.469836711883545
    15.8957738876343 0.466839909553528
    15.9184494018555 0.467754244804382
    15.941125869751 0.462000489234924
    16.0318279266357 0.465595483779907
    16.0545043945312 0.464171171188354
    16.190559387207 0.469442367553711
    16.2132358551025 0.466790080070496
    16.3492908477783 0.471940636634827
    16.3719673156738 0.471151947975159
    16.3946418762207 0.468908786773682
    16.5306968688965 0.47382640838623
    16.553373336792 0.474189758300781
    16.5987243652344 0.475797414779663
    16.6214008331299 0.472678184509277
    16.8028087615967 0.478971600532532
    16.8481597900391 0.472702980041504
    17.0975933074951 0.480706810951233
    17.4604072570801 0.49200713634491
    17.823221206665 0.502625346183777
    17.9139251708984 0.505169034004211
    17.9365997314453 0.503778219223022
    18.0046291351318 0.505622506141663
    18.0273036956787 0.50332498550415
    18.1180076599121 0.505701661109924
    18.1406841278076 0.504260540008545
    18.2087116241455 0.505978584289551
    18.2313861846924 0.502591371536255
    18.5715236663818 0.510691523551941
    18.843635559082 0.516684770584106
    18.8663101196289 0.516553640365601
    19.1837730407715 0.522855639457703
    19.5012340545654 0.528539896011353
    19.5239105224609 0.525051593780518
    19.5465869903564 0.529301404953003
    19.5692615509033 0.52579927444458
    19.8867244720459 0.530676484107971
    20.2041854858398 0.534917831420898
    20.3402404785156 0.536537408828735
    20.3629169464111 0.533957719802856
    20.6803798675537 0.537117958068848
    20.9298133850098 0.539142608642578
    20.9524898529053 0.543375015258789
    21.0885448455811 0.544281482696533
    21.1112194061279 0.547489285469055
    21.1338958740234 0.544556617736816
    21.1792469024658 0.544817924499512
    21.2019233703613 0.548040628433228
    21.406005859375 0.549083352088928
    21.4286823272705 0.552994012832642
    21.7461433410645 0.554080843925476
    22.2903652191162 0.555055856704712
    22.5624752044678 0.554560303688049
    22.5851516723633 0.558003783226013
    22.8119087219238 0.557247281074524
    22.8345851898193 0.561279296875
    23.1520462036133 0.559983372688293
    23.1747226715088 0.563351631164551
    23.2881031036377 0.56258225440979
    23.3107776641846 0.563920736312866
    23.3334541320801 0.566300392150879
    23.4241580963135 0.565664529800415
    23.4468326568604 0.569522976875305
    23.5375366210938 0.568814754486084
    23.5602130889893 0.572402715682983
    23.8549976348877 0.569642901420593
    23.8776741027832 0.573492050170898
    23.9003505706787 0.573254227638245
    23.9230270385742 0.575323104858398
    24.0364055633545 0.574110269546509
    24.05908203125 0.57791805267334
    24.0817565917969 0.58007800579071
    24.1271095275879 0.579538345336914
    24.1497840881348 0.582281470298767
    24.4672470092773 0.577994346618652
    24.5579509735107 0.576654195785522
    24.5806255340576 0.580243706703186
    24.671329498291 0.578852891921997
    24.6940059661865 0.582292079925537
    24.7393569946289 0.581562638282776
    24.7620334625244 0.584268927574158
    24.7847080230713 0.58632218837738
    24.8527355194092 0.585188150405884
    24.8754119873047 0.59264087677002
    24.8980884552002 0.596490859985352
    25.1021709442139 0.592830181121826
    25.1248455047607 0.596490383148193
    25.1701984405518 0.595636367797852
    25.1928730010986 0.599213123321533
    25.328929901123 0.596543312072754
    25.3516044616699 0.600132703781128
    25.5103359222412 0.596843481063843
    25.5330123901367 0.597227096557617
    25.5556869506836 0.600829124450684
    25.646390914917 0.598887324333191
    25.6690673828125 0.6025230884552
    25.7144184112549 0.601529121398926
    25.7370948791504 0.603865504264832
    25.7824459075928 0.602868795394897
    25.8051223754883 0.605990409851074
    25.8277969360352 0.608005166053772
    25.8504734039307 0.607494473457336
    25.8731498718262 0.609947204589844
    25.9865283966064 0.607371807098389
    26.009204864502 0.614159345626831
    26.1452598571777 0.611014127731323
    26.1906108856201 0.6178138256073
    26.2132873535156 0.619056701660156
    26.3493423461914 0.615971922874451
    26.3720188140869 0.617002248764038
    26.4400463104248 0.615255236625671
    26.4627208709717 0.620041370391846
    26.5307502746582 0.618214130401611
    26.5534248352051 0.618721961975098
    26.621452331543 0.616839289665222
    26.6441287994385 0.617797136306763
    26.7121562957764 0.615906476974487
    26.7348327636719 0.619009017944336
    26.7575073242188 0.626151084899902
    26.8482112884521 0.623608112335205
    26.8708877563477 0.627026915550232
    26.8935623168945 0.626380562782288
    26.91623878479 0.629504680633545
    26.9842662811279 0.627554893493652
    27.0069427490234 0.628952503204346
    27.0522937774658 0.627650737762451
    27.0749702453613 0.628434181213379
    27.1656742095947 0.625821113586426
    27.1883487701416 0.629784345626831
    27.3017292022705 0.626455307006836
    27.3244037628174 0.629523634910583
    27.3470802307129 0.628852605819702
    27.3697566986084 0.629538297653198
    27.3924312591553 0.628870248794556
    27.4151077270508 0.629226922988892
    27.5511627197266 0.625196218490601
    27.5738391876221 0.626245975494385
    27.7325687408447 0.621479034423828
    27.7552452087402 0.630819320678711
    27.8005962371826 0.629416823387146
    27.8232727050781 0.632040739059448
    27.9820041656494 0.627313852310181
    28.0046806335449 0.630527973175049
    28.0273551940918 0.631898880004883
    28.0500316619873 0.631291389465332
    28.0727081298828 0.634628295898438
    28.0953826904297 0.633891820907593
    28.1180591583252 0.633628606796265
    28.1407356262207 0.632893085479736
    28.1860866546631 0.641235828399658
    28.2087631225586 0.640485048294067
    28.2314376831055 0.641234278678894
    28.254114151001 0.644548535346985
    28.2994651794434 0.643015027046204
    28.3221416473389 0.644148468971252
    28.3448181152344 0.64338493347168
    28.3674926757812 0.650694608688354
    28.3901691436768 0.650311946868896
    28.4128456115723 0.652745723724365
    28.4355201721191 0.654004693031311
    28.4581966400146 0.657003402709961
    28.548900604248 0.653815984725952
    28.5715770721436 0.658550500869751
    28.5942516326904 0.657753705978394
    28.6396045684814 0.65992796421051
    28.6622791290283 0.659142017364502
    28.7076320648193 0.663461208343506
    28.7303066253662 0.662670254707336
    28.7529830932617 0.665816068649292
    28.8210105895996 0.663435459136963
    28.8436870574951 0.663828134536743
    28.866361618042 0.66921854019165
    28.8890380859375 0.669425487518311
    28.911714553833 0.672079205513
    28.9343891143799 0.675343751907349
    28.9570655822754 0.679247379302979
    29.1384735107422 0.672723650932312
    29.1611480712891 0.674877047538757
    29.1838245391846 0.676340103149414
    29.2065010070801 0.679583072662354
    29.229175567627 0.678764581680298
    29.2518520355225 0.679511070251465
    29.274528503418 0.678681135177612
    29.2972030639648 0.68074107170105
    29.3198795318604 0.683923721313477
    29.3879070281982 0.681444883346558
    29.4105834960938 0.683783054351807
    29.5466384887695 0.67863142490387
    29.5693130493164 0.679812431335449
    29.5919895172119 0.681413412094116
    29.6373405456543 0.679712533950806
    29.6600170135498 0.683870792388916
    29.7053680419922 0.682158827781677
    29.7280445098877 0.681900024414062
    29.7507209777832 0.681046724319458
    29.7733955383301 0.680997848510742
    29.8187484741211 0.679272055625916
    29.8414249420166 0.681450843811035
    29.9321269989014 0.677957057952881
    29.9548034667969 0.680135011672974
    29.9774799346924 0.680102825164795
    30.0001544952393 0.682350158691406
    30.0228309631348 0.681463718414307
    30.0455074310303 0.684454441070557
    30.1815624237061 0.679089546203613
    30.2042369842529 0.682173848152161
    30.2269134521484 0.681272983551025
    30.2495899200439 0.681018114089966
    30.2722644805908 0.684130072593689
    30.3629684448242 0.680527091026306
    30.3856449127197 0.681288480758667
    30.4083194732666 0.680393218994141
    30.4309959411621 0.680363059043884
    30.4536724090576 0.683137178421021
    30.4763488769531 0.682241320610046
    30.4990234375 0.682557463645935
    30.544376373291 0.680777788162231
    30.5670509338379 0.682853221893311
    30.5897274017334 0.681954383850098
    30.6124038696289 0.683862209320068
    30.6350784301758 0.688518404960632
    30.6577548980713 0.687611103057861
    30.6804313659668 0.690784573554993
    30.7031059265137 0.690728902816772
    30.7257823944092 0.692742466926575
    30.7484588623047 0.691960573196411
    30.7711334228516 0.692810535430908
    30.7938098907471 0.692388892173767
    30.8164863586426 0.69469428062439
    30.8391609191895 0.696030855178833
    30.861837387085 0.695081949234009
    30.8845138549805 0.697750091552734
    30.9071884155273 0.703687191009521
    31.0205688476562 0.699209094047546
    31.0432434082031 0.702245235443115
    31.0659198760986 0.709452629089355
    31.0885963439941 0.709688305854797
    31.1112728118896 0.712793827056885
    31.1339473724365 0.711837768554688
    31.156623840332 0.71686840057373
    31.1793003082275 0.720954895019531
    31.2019748687744 0.720000863075256
    31.2246513366699 0.722375154495239
    31.2473278045654 0.724005937576294
    31.3833827972412 0.718499541282654
    31.4287338256836 0.722787976264954
    31.4514102935791 0.729215025901794
    31.4967613220215 0.73537540435791
    31.519437789917 0.734426021575928
    31.5421123504639 0.739193439483643
    31.5647888183594 0.738238453865051
    31.5874652862549 0.739894270896912
    31.6101398468018 0.740434169769287
    31.6328163146973 0.742073893547058
    31.6554927825928 0.742742300033569
    31.6781673431396 0.747399806976318
    31.768871307373 0.743579387664795
    31.7915477752686 0.749449133872986
    31.8595752716064 0.746592283248901
    31.882251739502 0.746281147003174
    31.9049263000488 0.745323419570923
    31.9276027679443 0.746585130691528
    31.9502792358398 0.745636224746704
    31.9729537963867 0.746784687042236
    32.0183067321777 0.751861691474915
    32.0636558532715 0.749914884567261
    32.0863342285156 0.751276969909668
    32.1316871643066 0.750022172927856
    32.1543617248535 0.75545859336853
    32.1770362854004 0.759900331497192
    32.1997146606445 0.75989294052124
    32.2223892211914 0.763371467590332
    32.2450637817383 0.76241397857666
    32.2677421569824 0.763971447944641
    32.2904167175293 0.766249895095825
    32.3130912780762 0.765293002128601
    32.3357696533203 0.768026232719421
    32.3811187744141 0.766112565994263
    32.4037971496582 0.771994233131409
    32.449146270752 0.770078897476196
    32.4718246459961 0.769988298416138
    32.494499206543 0.770851373672485
    32.5171737670898 0.774258136749268
    32.5625267028809 0.772692441940308
    32.6305541992188 0.76991856098175
    32.6532287597656 0.772296667098999
    32.7892837524414 0.766753435134888
    32.8119621276855 0.771974563598633
    32.8346366882324 0.767177581787109
    32.9253387451172 0.7635178565979
    32.9480171203613 0.769794464111328
    32.9933662414551 0.76795506477356
    33.0160446166992 0.770459771156311
    33.0840721130371 0.767751336097717
    33.106746673584 0.767525434494019
    33.1294212341309 0.768277645111084
    33.152099609375 0.767375111579895
    33.1747741699219 0.770264267921448
    33.1974487304688 0.775696396827698
    33.3335037231445 0.770278215408325
    33.3561820983887 0.772411823272705
    33.4468841552734 0.769496083259583
    33.4695625305176 0.772579193115234
    33.4922370910645 0.771682262420654
    33.5149116516113 0.774758577346802
    33.5375900268555 0.773856639862061
    33.5602645874023 0.774078607559204
    33.5829391479492 0.782145857810974
    33.6056175231934 0.781272649765015
    33.6282920837402 0.770293235778809
    33.6509666442871 0.775484800338745
    33.6736450195312 0.78269362449646
    33.7416725158691 0.780107021331787
    33.764347076416 0.781858444213867
    33.7870216369629 0.778389573097229
    33.809700012207 0.773450970649719
    33.8323745727539 0.776677846908569
    33.8550491333008 0.781665563583374
    33.9004020690918 0.779959201812744
    33.9230766296387 0.780378937721252
    33.9457550048828 0.784742593765259
    33.9684295654297 0.785171031951904
    33.9911041259766 0.784681916236877
    34.0137825012207 0.783848285675049
    34.0364570617676 0.785838842391968
    34.0591316223145 0.785015821456909
    34.0818099975586 0.788260221481323
    34.1044845581055 0.792939186096191
    34.1271591186523 0.792863011360168
    34.1498374938965 0.792035102844238
    34.1725120544434 0.794027805328369
    34.1951866149902 0.793187260627747
    34.2178649902344 0.79422664642334
    34.2405395507812 0.795980930328369
    34.2858924865723 0.794296622276306
    34.3085670471191 0.794548153877258
    34.3539199829102 0.800610303878784
    34.376594543457 0.799758911132812
    34.3992691040039 0.804682493209839
    34.421947479248 0.803831934928894
    34.4446220397949 0.803558588027954
    34.4672966003418 0.802944660186768
    34.5126495361328 0.803444862365723
    34.5353240966797 0.805721521377563
    34.5580024719238 0.80488920211792
    34.5806770324707 0.806882619857788
    34.6260299682617 0.805182695388794
    34.6487045288086 0.807352423667908
    34.6713790893555 0.80736780166626
    34.6940574645996 0.806905031204224
    34.7394104003906 0.805237293243408
    34.7620849609375 0.806384682655334
    34.7847595214844 0.806731700897217
    34.8074378967285 0.809584140777588
    34.8301124572754 0.813987731933594
    34.8527870178223 0.816748261451721
    34.8754653930664 0.81689190864563
    34.9208145141602 0.815217137336731
    34.9434928894043 0.814821362495422
    34.9661674499512 0.816577315330505
    34.988842010498 0.817015290260315
    35.0115203857422 0.81580638885498
    35.0341949462891 0.815348863601685
    35.0568695068359 0.817186117172241
    35.0795478820801 0.813729763031006
    35.102222442627 0.812902212142944
    35.1248970031738 0.818198800086975
    35.1702499389648 0.816558361053467
    35.1929244995117 0.816655397415161
    35.2609519958496 0.814238429069519
    35.2836303710938 0.819510698318481
    35.3063049316406 0.820663213729858
    35.3289794921875 0.817928075790405
    35.3516578674316 0.822071075439453
    35.3743324279785 0.823270916938782
    35.3970069885254 0.825248718261719
    35.4196853637695 0.824499130249023
    35.4423599243164 0.827520132064819
    35.4650344848633 0.830048322677612
    35.4877128601074 0.833379507064819
    35.5103874206543 0.832647681236267
    35.5330619812012 0.835424423217773
    35.5557403564453 0.834690690040588
    35.5784149169922 0.836954832077026
    35.6010894775391 0.839950561523438
    35.6237678527832 0.839235067367554
    35.6464424133301 0.848777532577515
    35.669116973877 0.850989937782288
    35.7371444702148 0.848919630050659
    35.759822845459 0.848868250846863
    35.7824974060059 0.847549319267273
    35.8051719665527 0.850829482078552
    35.8278503417969 0.850151896476746
    35.8505249023438 0.85008692741394
    35.8731994628906 0.853231191635132
    35.8958778381348 0.85533332824707
    35.9185523986816 0.851868867874146
    35.9412269592285 0.857538819313049
    35.9639053344727 0.874437570571899
    36.0092582702637 0.87308669090271
    36.0319328308105 0.873972177505493
    36.0546073913574 0.872300624847412
    36.0772857666016 0.876103639602661
    36.0999603271484 0.879269242286682
    36.1226348876953 0.878604173660278
    36.1453132629395 0.885079979896545
    36.1679878234863 0.888002157211304
    36.2813682556152 0.884680271148682
    36.3040428161621 0.895994424819946
    36.3947448730469 0.893335819244385
    36.417423248291 0.893144607543945
    36.5081253051758 0.890491366386414
    36.5307998657227 0.893083810806274
    36.6668548583984 0.889078855514526
    36.6895332336426 0.894784331321716
    36.7122077941895 0.897377014160156
    36.7348823547363 0.902891159057617
    36.7575607299805 0.896548271179199
    36.7802352905273 0.902200698852539
    36.8709373474121 0.899661064147949
    36.8936157226562 0.900007486343384
    36.9162902832031 0.903402328491211
    36.93896484375 0.905816078186035
    36.984317779541 0.904561519622803
    37.0069923400879 0.907747745513916
    37.029670715332 0.908759117126465
    37.0523452758789 0.908239841461182
    37.0750198364258 0.911498069763184
    37.1203727722168 0.910299062728882
    37.1430473327637 0.912622928619385
    37.1884002685547 0.911406278610229
    37.2110748291016 0.914572715759277
    37.2337532043457 0.913971543312073
    37.2564277648926 0.917439699172974
    37.4151611328125 0.913261651992798
    37.4378356933594 0.917568922042847
    37.4605102539062 0.918226718902588
    37.4831886291504 0.921443700790405
    37.5058631896973 0.920828819274902
    37.5285377502441 0.915894150733948
    37.5512161254883 0.920253753662109
    37.6192436218262 0.918545722961426
    37.641918182373 0.922026515007019
    37.6645927429199 0.917245030403137
    37.7099456787109 0.916136741638184
    37.7326202392578 0.918492674827576
    37.755298614502 0.919022083282471
    37.8006477355957 0.917825698852539
    37.8233261108398 0.920248031616211
    37.8460006713867 0.919667482376099
    37.8913536071777 0.920802116394043
    37.9140281677246 0.922952890396118
    37.9367027282715 0.920759558677673
    37.9820556640625 0.919604659080505
    38.0047302246094 0.921796798706055
    38.0274085998535 0.92523717880249
    38.0500831604004 0.920661330223083
    38.1181106567383 0.918962717056274
    38.1407852172852 0.920740842819214
    38.1634635925293 0.920168399810791
    38.1861381530762 0.920447587966919
    38.2314910888672 0.919289231300354
    38.2541656494141 0.921209335327148
    38.2768402099609 0.920623660087585
    38.2995185852051 0.924071788787842
    38.322193145752 0.923402428627014
    38.3448677062988 0.926328420639038
    38.4128952026367 0.924572944641113
    38.4582481384277 0.93145227432251
    38.5716285705566 0.928564786911011
    38.5943031311035 0.929612398147583
    38.6623306274414 0.927865028381348
    38.6850090026855 0.931356191635132
    38.7076835632324 0.930776834487915
    38.7303581237793 0.931126117706299
    38.7530364990234 0.930555105209351
    38.7757110595703 0.932168483734131
    38.7983856201172 0.930737733840942
    38.8210639953613 0.931957840919495
    38.8664131164551 0.930807828903198
    38.8890914916992 0.933435678482056
    38.9117660522461 0.933496475219727
    38.934440612793 0.936115980148315
    38.9571189880371 0.939603567123413
    38.979793548584 0.932403326034546
    39.0024681091309 0.933826088905334
    39.025146484375 0.936022996902466
    39.0478210449219 0.939311504364014
    39.0704956054688 0.934927225112915
    39.0931739807129 0.934355974197388
    39.1158485412598 0.941709041595459
    39.2292289733887 0.938876628875732
    39.2519035339355 0.939624547958374
    39.3426055908203 0.937653541564941
    39.3652839660645 0.940742015838623
    39.3879585266113 0.941422700881958
    39.4333114624023 0.9402996301651
    39.4559860229492 0.948420882225037
    39.4786605834961 0.933534026145935
    39.5240135192871 0.932434916496277
    39.546688079834 0.933300733566284
    39.6147155761719 0.931681394577026
    39.637393951416 0.939853429794312
    39.7054214477539 0.938202142715454
    39.7280960083008 0.941709041595459
    39.7507705688477 0.943802952766418
    39.7734489440918 0.936554670333862
    39.7961235046387 0.937508463859558
    39.8414764404297 0.936429262161255
    39.8641510009766 0.939759016036987
    39.8868255615234 0.93921947479248
    39.9095039367676 0.935174107551575
    39.9321784973145 0.93919837474823
    39.9548568725586 0.938653111457825
    39.9775314331055 0.947169303894043
    40.0002059936523 0.949773550033569
    40.204288482666 0.945099115371704
    40.2269668579102 0.953040838241577
    40.249641418457 0.95059597492218
    40.3630218505859 0.947975635528564
    40.3856964111328 0.945052623748779
    40.4310493469238 0.9440016746521
    40.4537239074707 0.949947595596313
    40.4990768432617 0.948900699615479
    40.5217514038086 0.946009874343872
    40.5444259643555 0.941435098648071
    40.5671043395996 0.947331547737122
    40.6124534606934 0.946286201477051
    40.6351318359375 0.947305917739868
    40.6578063964844 0.947319030761719
    40.6804809570312 0.946245074272156
    40.7485084533691 0.944653987884521
    40.7711868286133 0.940715074539185
    40.8392143249512 0.939297080039978
    40.9525909423828 0.936708450317383
    40.975269317627 0.939742803573608
    40.9979438781738 0.939796090126038
    41.2247009277344 0.934396028518677
    41.2700538635254 0.939420104026794
    41.3607597351074 0.937301158905029
    41.3834342956543 0.942791104316711
    41.4061088562012 0.945837497711182
    41.4287872314453 0.93981146812439
    41.4514617919922 0.939280271530151
    41.4741363525391 0.939307689666748
    41.4968147277832 0.93877124786377
    41.5194892883301 0.941530704498291
    41.542163848877 0.947067260742188
    41.5648422241211 0.94452953338623
    41.587516784668 0.945964813232422
    41.632869720459 0.944862961769104
    41.6555442810059 0.947370171546936
    41.6782188415527 0.943982481956482
    41.7689247131348 0.94214391708374
    41.7915992736816 0.942353487014771
    41.8142738342285 0.941043615341187
    41.8369522094727 0.942999839782715
    41.8596267700195 0.940722942352295
    41.8823013305664 0.940179824829102
    41.9049797058105 0.941465616226196
    41.9276542663574 0.940914511680603
    41.9503288269043 0.942152380943298
    42.0410346984863 0.93996524810791
    42.0637092590332 0.94341516494751
    42.0863838195801 0.948039531707764
    42.1090621948242 0.945305824279785
    42.1317367553711 0.951013803482056
    42.2904663085938 0.946905970573425
    42.3131446838379 0.952091693878174
    42.3584938049316 0.950900554656982
    42.3811721801758 0.953003406524658
    42.4038467407227 0.952416181564331
    42.4265213012695 0.953004121780396
    42.4718742370605 0.952058553695679
    42.5399017333984 0.95027756690979
    42.5625801086426 0.947998046875
    42.5852546691895 0.948298692703247
    42.6079292297363 0.948132634162903
    42.6532821655273 0.946993589401245
    42.6759567260742 0.948568820953369
    42.6986351013184 0.947991847991943
    42.7213096618652 0.951488971710205
    42.7439842224121 0.944542050361633
    42.7666625976562 0.950337648391724
    42.9480667114258 0.945804119110107
    42.9707450866699 0.947103500366211
    42.9934196472168 0.949455142021179
    43.0614471435547 0.947747945785522
    43.0841217041016 0.952612161636353
    43.1521492004395 0.950877666473389
    43.1748275756836 0.949611783027649
    43.1975021362305 0.952696561813354
    43.2428550720215 0.951557874679565
    43.2655296325684 0.952081918716431
    43.2882041931152 0.951520681381226
    43.3108825683594 0.954998254776001
    43.3562316894531 0.953873872756958
    43.3789100646973 0.957400441169739
    43.4015846252441 0.953701257705688
    43.4922866821289 0.951493740081787
    43.514965057373 0.946691989898682
    43.5376396179199 0.950196385383606
    43.5603141784668 0.95272171497345
    43.5829925537109 0.953361749649048
    43.6056671142578 0.952812194824219
    43.6283416748047 0.951050043106079
    43.6510200500488 0.950493216514587
    43.6736946105957 0.953488826751709
    43.7190475463867 0.952387571334839
    43.7417221069336 0.953088045120239
    43.7643966674805 0.952545762062073
    43.7870750427246 0.954391360282898
    43.8097496032715 0.950679302215576
    43.8324241638184 0.953302383422852
    43.8551025390625 0.952758073806763
    43.8777770996094 0.953510880470276
    43.9004554748535 0.956956148147583
    43.9231300354004 0.956417322158813
    43.9458045959473 0.952189683914185
    43.9684829711914 0.953815579414368
    43.9911575317383 0.956962943077087
    44.1498870849609 0.953141212463379
    44.1725654602051 0.954715251922607
    44.195240020752 0.954178094863892
    44.2179145812988 0.954562067985535
    44.240592956543 0.954032182693481
    44.2632675170898 0.952567338943481
    44.2859420776367 0.952972531318665
    44.3086204528809 0.951493978500366
    44.3312950134277 0.951913237571716
    44.4219970703125 0.949794888496399
    44.4446754455566 0.952418804168701
    44.6260795593262 0.948234081268311
    44.6487579345703 0.951013088226318
    44.6714324951172 0.947377920150757
    44.6941070556641 0.949952840805054
    44.7167854309082 0.946337699890137
    44.7394599914551 0.949093699455261
    44.9435424804688 0.944349646568298
    44.9662170410156 0.946667551994324
    44.9888954162598 0.946140289306641
    45.0115699768066 0.944118738174438
    45.0342445373535 0.945085525512695
    45.1249504089355 0.943082809448242
    45.1476249694824 0.943621397018433
    45.1929779052734 0.942556858062744
    45.2156524658203 0.943502902984619
    45.2610054016113 0.94242262840271
    45.2836799621582 0.942374229431152
    45.3063583374023 0.94134259223938
    45.3290328979492 0.941940069198608
    45.3517074584961 0.941407680511475
    45.3743858337402 0.94339656829834
    45.3970603942871 0.943394184112549
    45.419734954834 0.945221185684204
    45.4424133300781 0.942362666130066
    45.465087890625 0.944206476211548
    45.510440826416 0.943243384361267
    45.5331153869629 0.946262240409851
    45.5557899475098 0.945752501487732
    45.5784683227539 0.945806980133057
    45.6464958190918 0.944295644760132
    45.6691703796387 0.944682955741882
    45.7145233154297 0.943680286407471
    45.7371978759766 0.947660446166992
    45.7598724365234 0.947161793708801
    45.7825508117676 0.942793846130371
    45.8052253723145 0.94256591796875
    45.8278999328613 0.946295261383057
    45.8732528686523 0.945565819740295
    45.8959274291992 0.952245354652405
    46.0546607971191 0.948976516723633
    46.077335357666 0.952187180519104
    46.1000099182129 0.954434394836426
    46.122688293457 0.957959294319153
    46.4855003356934 0.950151920318604
    46.5081787109375 0.950915098190308
    46.5308532714844 0.949176669120789
    46.5535278320312 0.952683448791504
    46.5762062072754 0.952198386192322
    46.5988807678223 0.955779552459717
    46.6215553283691 0.955293416976929
    46.6442337036133 0.950743794441223
    46.6669082641602 0.951456546783447
    46.689582824707 0.950964331626892
    46.7122611999512 0.954532265663147
    46.734935760498 0.955088019371033
    46.7576103210449 0.954587459564209
    46.7802886962891 0.953052639961243
    46.8029632568359 0.955481052398682
    46.8256378173828 0.95110285282135
    46.848316192627 0.953884840011597
    46.8936653137207 0.952937006950378
    46.9163436889648 0.954045057296753
    46.9390182495117 0.953552722930908
    46.9616928100586 0.956536769866943
    47.0070457458496 0.955572247505188
    47.0297203063965 0.957474231719971
    47.0523986816406 0.954608201980591
    47.0750732421875 0.954999208450317
    47.0977478027344 0.956870198249817
    47.1204261779785 0.950681209564209
    47.1431007385254 0.953534603118896
    47.1657752990723 0.949480295181274
    47.1884536743164 0.953006029129028
    47.2111282348633 0.952506542205811
    47.2338027954102 0.951584935188293
    47.2564811706543 0.953399658203125
    47.3245086669922 0.951915740966797
    47.3471832275391 0.955430030822754
    47.3698577880859 0.956928491592407
    47.3925361633301 0.959074974060059
    47.5966186523438 0.954618692398071
    47.6192932128906 0.956533312797546
    47.7780265808105 0.953332901000977
    47.8007011413574 0.954831838607788
    47.8233757019043 0.954339385032654
    47.8460540771484 0.956553220748901
    47.8914031982422 0.955765962600708
    48.1408386230469 0.95032000541687
    48.1635131835938 0.953910946846008
    48.2088661193848 0.952923774719238
    48.2315406799316 0.954699397087097
    48.2542190551758 0.954198122024536
    48.2768936157227 0.954437732696533
    48.2995681762695 0.95319664478302
    48.3222465515137 0.953423976898193
    48.4356231689453 0.950894832611084
    48.4583015441895 0.954188942909241
    48.639705657959 0.950125694274902
    48.6623840332031 0.95299220085144
    48.68505859375 0.949112415313721
    48.730411529541 0.948099851608276
    48.7530860900879 0.950026988983154
    48.8437881469727 0.947971701622009
    48.8664665222168 0.950887322425842
    49.3653335571289 0.939772367477417
    49.388011932373 0.942816495895386
    49.4787139892578 0.940832376480103
    49.5013885498047 0.941349864006042
    49.5240669250488 0.939841866493225
    49.6827964782715 0.936382532119751
    49.7054710388184 0.936838388442993
    49.7281494140625 0.936338424682617
    49.7508239746094 0.93968677520752
    50.0456085205078 0.933274030685425
    50.068286895752 0.933704376220703
    50.0909614562988 0.932293176651001
    50.1136360168457 0.931803345680237
    50.1363143920898 0.937572956085205
    50.1816635131836 0.936600208282471
    50.2043418884277 0.936993837356567
    50.2496910095215 0.936060547828674
    50.3403968811035 0.935271978378296
    50.3857460021973 0.941974401473999
    50.4084243774414 0.937624931335449
    50.6125068664551 0.93333888053894
    50.635181427002 0.936774849891663
    50.7712364196777 0.933964014053345
    50.7939147949219 0.937530517578125
    50.8165893554688 0.937062501907349
    50.8392639160156 0.940675616264343
    50.8619422912598 0.936128377914429
    50.8846168518066 0.937532305717468
    50.9072914123535 0.938577175140381
    50.9299697875977 0.940696120262146
    50.9753189086914 0.93977153301239
    50.9979972839355 0.941206693649292
    51.0206718444824 0.938819169998169
    51.0433464050293 0.942150592803955
    51.0660247802734 0.939755916595459
    51.0886993408203 0.943350195884705
    51.1794013977051 0.941487789154053
    51.2020797729492 0.942243814468384
    51.2247543334961 0.945595264434814
    51.247428894043 0.945144057273865
    51.292781829834 0.943522334098816
    51.4741897583008 0.939800024032593
    51.4968643188477 0.940212607383728
    51.5195388793945 0.939755439758301
    51.5422172546387 0.937237977981567
    51.5648918151855 0.936774253845215
    51.5875663757324 0.93838906288147
    51.6102447509766 0.937935352325439
    51.6329193115234 0.941501498222351
    51.6782722473145 0.940593838691711
    51.7009468078613 0.945420980453491
    51.7689743041992 0.944102764129639
    51.7916526794434 0.947455644607544
    51.950382232666 0.944445371627808
    51.9730567932129 0.943123579025269
    51.995735168457 0.942701101303101
    52.0184097290039 0.945562243461609
    52.0864372253418 0.94432258605957
    52.1091117858887 0.94775915145874
    52.2224922180176 0.945734977722168
    52.2451667785645 0.946118712425232
    52.2678451538086 0.950815439224243
    52.3585472106934 0.949205160140991
    52.3812217712402 0.944912433624268
    52.4039001464844 0.948405385017395
    52.4946022033691 0.946816682815552
    52.517276763916 0.949650764465332
    52.607982635498 0.948105692863464
    52.6533317565918 0.948724389076233
    52.6760101318359 0.947676181793213
    52.6986846923828 0.948494911193848
    52.7440376281738 0.947744250297546
    52.7667121887207 0.949406504631042
    52.9254417419434 0.946755290031433
    52.9481201171875 0.948764085769653
    52.9707946777344 0.951606750488281
    53.174877166748 0.948411464691162
    53.1975555419922 0.944637656211853
    53.2202301025391 0.944281339645386
    53.2429046630859 0.946285247802734
    53.288257598877 0.945560455322266
    53.3109321594238 0.948652505874634
    53.4016380310059 0.947239637374878
    53.4243125915527 0.948363780975342
    53.4923400878906 0.94735312461853
    53.5150146484375 0.94996190071106
    53.5376930236816 0.949619770050049
    53.5603675842285 0.951522350311279
    53.6510696411133 0.950131893157959
    53.6737480163574 0.946894884109497
    53.6964225769043 0.949441432952881
    53.7644500732422 0.948411464691162
    53.7871246337891 0.951166987419128
    53.8098030090332 0.955359220504761
    53.855152130127 0.95467483997345
    53.8778305053711 0.956864356994629
    53.9685325622559 0.955559730529785
    53.9912071228027 0.957804679870605
    54.0138854980469 0.955413103103638
    54.0365600585938 0.957178115844727
    54.1952896118164 0.955013751983643
    54.2179679870605 0.955101490020752
    54.2406425476074 0.952806830406189
    54.2633171081543 0.953040599822998
    54.3086700439453 0.952473163604736
    54.3313484191895 0.953610777854919
    54.3540229797363 0.953862309455872
    54.3766975402832 0.95357346534729
    54.3993759155273 0.951349020004272
    54.512752532959 0.949963688850403
    54.5354309082031 0.951575875282288
    54.55810546875 0.9512939453125
    54.5807800292969 0.949142694473267
    54.603458404541 0.948870778083801
    54.6261329650879 0.950453281402588
    54.6488075256348 0.94832968711853
    54.6714859008789 0.948060750961304
    54.6941604614258 0.949563503265381
    54.7168350219727 0.949721813201904
    54.8075408935547 0.948609709739685
    54.8302154541016 0.957962393760681
    54.8528900146484 0.957668781280518
    54.8755683898926 0.961432576179504
    54.8982429504395 0.964090943336487
    54.9209175109863 0.963822603225708
    54.9435958862305 0.960588932037354
    54.9662704467773 0.966777324676514
    55.0116233825684 0.972987413406372
    55.3971099853516 0.968382835388184
    55.4197883605957 0.970538854598999
    55.5104904174805 0.969663143157959
    55.5331649780273 0.965568542480469
    55.5558433532715 0.965302705764771
    55.5785179138184 0.968877911567688
    55.6011924743652 0.964773654937744
    55.6692237854004 0.963986039161682
    55.6918983459473 0.961080551147461
    55.7145729064941 0.965645790100098
    55.8052787780762 0.964526176452637
    55.827953338623 0.968326807022095
    55.8959808349609 0.967499017715454
    55.9186553955078 0.968166470527649
    56.0093612670898 0.967047452926636
    56.0320358276367 0.97016167640686
    56.0547103881836 0.970478057861328
    56.0773887634277 0.970201969146729
    56.1000633239746 0.966516017913818
    56.1227378845215 0.96965217590332
    56.1454162597656 0.973307609558105
    56.1680908203125 0.973037481307983
    56.1907653808594 0.968832492828369
    56.2134437561035 0.965359807014465
    56.2361183166504 0.965096712112427
    56.2587928771973 0.965673089027405
    56.3041458129883 0.965136647224426
    56.3268203735352 0.964050650596619
    56.3494987487793 0.963790893554688
    56.3721733093262 0.966498136520386
    56.394847869873 0.966232538223267
    56.4175262451172 0.971815347671509
    56.508228302002 0.970813512802124
    56.5309028625488 0.966865539550781
    56.5762557983398 0.966337203979492
    56.5989303588867 0.96995997428894
    56.6216087341309 0.969720959663391
    56.6442832946777 0.971441984176636
    56.7576637268066 0.970166206359863
    56.7803382873535 0.971758246421814
    56.8256912231445 0.971270442008972
    56.8483657836914 0.971698760986328
    56.8710403442383 0.971450567245483
    56.8937187194824 0.974815130233765
    56.9163932800293 0.970955967903137
    56.9390678405762 0.972878932952881
    56.9617462158203 0.972000956535339
    57.0070991516113 0.971540451049805
    57.0297737121582 0.97487998008728
    57.0524482727051 0.974656820297241
    57.0751266479492 0.974803447723389
    57.0978012084961 0.977043867111206
    57.1885032653809 0.976213335990906
    57.2338562011719 0.982759237289429
    57.2565307617188 0.980533123016357
    57.2792091369629 0.980318784713745
    57.3018836975098 0.977877616882324
    57.3699111938477 0.977213382720947
    57.3925857543945 0.981323719024658
    57.4152641296387 0.981120586395264
    57.4379386901855 0.978831648826599
    57.4606132507324 0.977838039398193
    57.5059661865234 0.977417945861816
    57.5286407470703 0.979518413543701
    57.5739936828613 0.980197191238403
    57.5966682434082 0.979991912841797
    57.6193466186523 0.983556032180786
    57.6646957397461 0.983156681060791
    57.6873741149902 0.979175567626953
    57.7100486755371 0.980563282966614
    57.732723236084 0.980368614196777
    57.7554016113281 0.98396897315979
    57.8007507324219 0.98341977596283
    57.823429107666 0.98702871799469
    57.8461036682129 0.983022809028625
    57.8687782287598 0.986640572547913
    57.8914566040039 0.986446857452393
    57.9141311645508 0.99033260345459
    57.9594841003418 0.989947319030762
    57.9821586608887 0.990230321884155
    58.0955390930176 0.989297389984131
    58.1182136535645 0.992194056510925
    58.1408882141113 0.991501688957214
    58.1635665893555 0.993022441864014
    58.1862411499023 0.9887455701828
    58.2089157104492 0.992637395858765
    58.2315940856934 0.988360166549683
    58.2542686462402 0.985091209411621
    58.2769470214844 0.987974882125854
    58.2996215820312 0.991867303848267
    58.3222961425781 0.988415241241455
    58.3449745178223 0.988229513168335
    58.3676490783691 0.984144330024719
    58.4130020141602 0.983765840530396
    58.435676574707 0.986460447311401
    58.4583511352539 0.990262746810913
    58.5490570068359 0.989483833312988
    58.5717315673828 0.990452527999878
    58.5944061279297 0.990265488624573
    58.6170845031738 0.990712881088257
    58.6851119995117 0.990168213844299
    58.7077865600586 0.992778182029724
    58.7304611206055 0.99258828163147
    58.7531394958496 0.989622116088867
    58.7758140563965 0.989439725875854
    58.7984886169434 0.992017984390259
    58.8211669921875 0.991827487945557
    58.8438415527344 0.99567174911499
    58.8665161132812 0.995482921600342
    58.8891944885254 0.997991800308228
    59.002571105957 0.997003793716431
    59.0252494812012 0.9997718334198
    59.047924041748 0.997406005859375
    59.0705986022949 0.997213840484619
    59.0932769775391 1.00001001358032
    59.1159515380859 0.999006032943726
    59.1386260986328 0.99881386756897
    59.161304473877 0.998953580856323
    59.1839790344238 0.997964262962341
    59.2066535949707 0.993884086608887
    59.2293319702148 0.997735381126404
    59.2520065307617 0.99346923828125
    59.3200340270996 0.992846131324768
    59.3427085876465 0.996689677238464
    59.3880615234375 0.996269941329956
    59.4107360839844 0.992012739181519
    59.4334144592285 0.995849251747131
    59.4787635803223 0.995427370071411
    59.5014419555664 0.996102571487427
    59.6601715087891 0.994665384292603
    59.6828498840332 1.00058245658875
    59.7055244445801 0.994252920150757
    59.728199005127 1.00101411342621
    59.8415794372559 0.999973773956299
    59.8642539978027 1.0005989074707
    59.8869323730469 1.00039398670197
    59.9096069335938 0.997873783111572
    59.9322814941406 0.998356342315674
    59.9549598693848 1.00010395050049
    60.0229873657227 0.99958062171936
    60.0456619262695 0.99565851688385
    60.0683364868164 0.996460914611816
    60.0910148620605 0.99933648109436
    60.1136894226074 0.996082782745361
    60.1363639831543 0.999965906143188
    60.1590423583984 0.999025464057922
    60.1817169189453 1.00289297103882
    60.2950973510742 1.00204145908356
    60.3177719116211 1.00257360935211
    60.340446472168 1.01086485385895
    60.3631248474121 1.0022679567337
    60.385799407959 1.00209200382233
    60.4084739685059 1.00631237030029
    60.4538269042969 1.00564527511597
    60.4765014648438 1.00940489768982
    60.5218544006348 1.0090457201004
    60.5445289611816 1.01325225830078
    60.5898818969727 1.01304352283478
    60.6125564575195 1.01381897926331
    60.6352348327637 1.01922106742859
    60.7259368896484 1.01843154430389
    60.7486114501953 1.02154207229614
    60.8846702575684 1.02043783664703
    60.9073448181152 1.02433431148529
    61.0207252502441 1.02339100837708
    61.043399810791 1.02704954147339
    61.0660743713379 1.02301204204559
    61.088752746582 1.02806890010834
    61.1114273071289 1.02788269519806
    61.1341018676758 1.02428567409515
    61.1794548034668 1.02389967441559
    61.2021293640137 1.02713537216187
    61.2248077392578 1.02845799922943
    61.2474822998047 1.02827823162079
    61.2701568603516 1.02465081214905
    61.3155097961426 1.02427792549133
    61.3381843566895 1.02755641937256
    61.4288902282715 1.02683043479919
    61.4515647888184 1.02315354347229
    61.4742393493652 1.02302801609039
    61.4969177246094 1.02634418010712
    61.5195922851562 1.02264714241028
    61.610294342041 1.02188336849213
    61.6329727172852 1.02523291110992
    62.0638122558594 1.02167510986328
    62.0864868164062 1.02231299877167
    62.6080322265625 1.01817905902863
    62.6307106018066 1.0188934803009
    62.6760597229004 1.01852250099182
    62.6987380981445 1.02226674556732
    62.8121147155762 1.021329164505
    62.8347930908203 1.01723265647888
    62.8574676513672 1.02095580101013
    62.9028205871582 1.02058339118958
    62.9254951477051 1.02198839187622
    62.948169708252 1.02712142467499
    63.0615501403809 1.0263078212738
    63.0842247009277 1.02793121337891
    63.1069030761719 1.02777314186096
    63.1295776367188 1.02991688251495
    63.1522521972656 1.02745735645294
    63.1749305725098 1.02958488464355
    63.3790130615234 1.02809858322144
    63.4016876220703 1.02573156356812
    63.4470405578613 1.02541935443878
    63.4697151184082 1.0236154794693
    63.5377426147461 1.02312302589417
    63.5604209899902 1.02463948726654
    63.605770111084 1.02432763576508
    63.6284484863281 1.02629101276398
    64.0139389038086 1.02382206916809
    64.0592880249023 1.02350008487701
    64.0819625854492 1.02783858776093
    64.2860488891602 1.02639555931091
    64.308723449707 1.021723985672
    64.3313980102539 1.02156209945679
    64.3540725708008 1.0259131193161
    64.4447784423828 1.02526879310608
    64.4674530029297 1.02579116821289
    64.5128021240234 1.0254807472229
    64.5354843139648 1.02462303638458
    64.5581588745117 1.0270733833313
    64.6261825561523 1.02663171291351
    64.6488571166992 1.03129017353058
    65.0570220947266 1.02850043773651
    65.079704284668 1.02920186519623
    65.1023788452148 1.02818477153778
    65.1250534057617 1.031010389328
    65.1704025268555 1.03072333335876
    65.1930770874023 1.03280937671661
    65.2157592773438 1.03371870517731
    65.2384338378906 1.03358602523804
    65.2611083984375 1.03238964080811
    65.2837829589844 1.03332006931305
    65.3064575195312 1.03318667411804
    65.3291320800781 1.03542065620422
    65.3518142700195 1.03617882728577
    65.646598815918 1.03457951545715
    65.6692733764648 1.03298103809357
    65.6919479370117 1.02887868881226
    65.7146224975586 1.02872097492218
    65.7373046875 1.03400778770447
    66.1454696655273 1.0313823223114
    66.1681442260742 1.03348553180695
    66.1908187866211 1.03108417987823
    66.4175796508789 1.02956902980804
    66.4402542114258 1.03237998485565
    66.4629287719727 1.03222393989563
    66.4856033325195 1.03703701496124
    66.5082778930664 1.03596079349518
    66.5309524536133 1.03175354003906
    66.5536346435547 1.03655970096588
    67.3019332885742 1.0308643579483
    67.3246078491211 1.03216004371643
    67.5060195922852 1.03061830997467
    67.528694152832 1.03429782390594
    67.5513687133789 1.03493142127991
    67.5740432739258 1.03473210334778
    67.5967178344727 1.03372013568878
    67.6647491455078 1.03313672542572
    67.6874237060547 1.02904152870178
    67.7781295776367 1.02823770046234
    67.8008041381836 1.03195130825043
    67.8461532592773 1.03155028820038
    67.8688278198242 1.0274224281311
    67.9141845703125 1.027010679245
    67.9368591308594 1.03073930740356
    67.9595336914062 1.03053486347198
    67.9822082519531 1.03103196620941
    68.1409454345703 1.02953207492828
    68.1636199951172 1.03313088417053
    68.2543182373047 1.03227174282074
    68.2770004272461 1.02821898460388
    68.3223495483398 1.0279358625412
    68.3450241088867 1.03140032291412
    68.4584045410156 1.03047347068787
    68.4810791015625 1.03085196018219
    68.5037536621094 1.02676224708557
    68.5264282226562 1.02654254436493
    68.5491104125977 1.0302038192749
    68.5717849731445 1.02610087394714
    68.6851654052734 1.0250461101532
    68.7078399658203 1.028728723526
    68.7531890869141 1.02828574180603
    68.7758636474609 1.03737652301788
    69.0479736328125 1.03485155105591
    69.0706481933594 1.03500878810883
    69.2067031860352 1.03363239765167
    69.2293853759766 1.03713238239288
    69.2520599365234 1.03751480579376
    69.2747344970703 1.03293335437775
    69.2974090576172 1.03309226036072
    69.3200836181641 1.03684282302856
    69.3427581787109 1.03661727905273
    69.3654403686523 1.03970658779144
    69.3881149291992 1.03616416454315
    69.4107894897461 1.0359365940094
    69.433464050293 1.03613173961639
    69.4788208007812 1.03568351268768
    69.5014953613281 1.03881251811981
    69.524169921875 1.03814923763275
    69.5468444824219 1.03792405128479
    69.5695190429688 1.03815245628357
    70.0457153320312 1.03335785865784
    % 70.0683898925781 1.03602933883667
    % 70.091064453125 1.03578805923462
    % 70.1137390136719 1.03264963626862
    % 70.3631744384766 1.03000855445862
    % 70.3858489990234 1.0326019525528
    % 70.4085235595703 1.02952122688293
    % 70.4312057495117 1.03274369239807
    % 70.4538803100586 1.03249907493591
    % 70.4765548706055 1.02878618240356
    % 70.4992294311523 1.03447115421295
    % 70.5219039916992 1.03589308261871
    % 70.657958984375 1.03437805175781
    % 70.6806335449219 1.03647065162659
    % 70.7259902954102 1.03594672679901
    % 70.748664855957 1.03335547447205
    % 70.8166961669922 1.03258240222931
    % 70.8393707275391 1.03461706638336
    % 70.8620452880859 1.03434944152832
    % 70.8847198486328 1.03180432319641
    % 70.9073944091797 1.03154385089874
    % 70.9300689697266 1.03476083278656
    % 70.952751159668 1.03833210468292
    % 70.9754257202148 1.03423845767975
    % 71.0207748413086 1.03371369838715
    % 71.0434494018555 1.03726637363434
    % 71.0661239624023 1.03318679332733
    % 71.0888061523438 1.03292238712311
    % 71.1114807128906 1.03485155105591
    % 71.1341552734375 1.03109359741211
    % 71.2248611450195 1.0299881696701
    % 71.2475357055664 1.03161334991455
    % 71.3382339477539 1.03046107292175
    % 71.3609161376953 1.0336629152298
    % 71.4062652587891 1.03308308124542
    % 71.4289398193359 1.03095519542694
    % 71.4516143798828 1.03799295425415
    % 71.4742889404297 1.03770422935486
    % 71.4969711303711 1.03922700881958
    % 71.519645690918 1.0316219329834
    % 71.6103439331055 1.03044152259827
    % 71.6557006835938 1.03712463378906
    % 71.6783752441406 1.03323841094971
    % 71.7010498046875 1.03178930282593
    % 71.7237243652344 1.03149795532227
    % 71.7463989257812 1.031822681427
    % 71.7690811157227 1.02803599834442
    % 71.7917556762695 1.02773463726044
    % 71.8144302368164 1.03094232082367
    % 71.8371047973633 1.02713000774384
    % 71.9278106689453 1.02591276168823
    % 71.9504852294922 1.02912247180939
    % 71.9958343505859 1.02851045131683
    % 72.0185165405273 1.02468430995941
    % 72.0411911010742 1.02437543869019
    % 72.0638656616211 1.02480626106262
    % 72.086540222168 1.02448952198029
    % 72.1092147827148 1.02500975131989
    % 72.1318893432617 1.02385425567627
    % 72.1545715332031 1.0235356092453
    % 72.17724609375 1.02395677566528
    % 72.1999206542969 1.02369940280914
    % 72.2225952148438 1.02257573604584
    % 72.2452697753906 1.02297568321228
    % 72.2679443359375 1.02546393871307
    % 72.2906265258789 1.02237892150879
    % 72.3133010864258 1.02448034286499
    % 72.3359756469727 1.02553117275238
    % 72.3813247680664 1.02486526966095
    % 72.4039993286133 1.0267186164856
    % 72.4266815185547 1.02391922473907
    % 72.4493560791016 1.02606689929962
    % 72.4720306396484 1.02706825733185
    % 72.5173797607422 1.02639746665955
    % 72.5400543212891 1.03159713745117
    % 72.5627365112305 1.03126275539398
    % 72.5854110717773 1.02574193477631
    % 72.7894897460938 1.02271902561188
    % 72.8121643066406 1.02579081058502
    % 72.834846496582 1.02760601043701
    % 72.8575210571289 1.02726781368256
    % 72.8801956176758 1.02834355831146
    % 73.0389251708984 1.02589786052704
    % 73.0615997314453 1.03005683422089
    % 73.0842742919922 1.03508710861206
    % 73.2430114746094 1.03251576423645
    % 73.2656860351562 1.03446459770203
    % 73.2883605957031 1.03177642822266
    % 73.31103515625 1.03387987613678
    % 73.3337097167969 1.0335009098053
    % 73.3563919067383 1.03385555744171
    % 73.3790664672852 1.03348207473755
    % 73.401741027832 1.02790904045105
    % 73.4244155883789 1.0266786813736
    % 73.5604705810547 1.02447211742401
    % 73.5831451416016 1.02491545677185
    % 73.6058197021484 1.03045237064362
    % 73.6285018920898 1.02446329593658
    % 73.6511764526367 1.02605783939362
    % 73.7645568847656 1.02425956726074
    % 73.7872314453125 1.03063833713531
    % 73.9232864379883 1.02842974662781
    % 73.9459609985352 1.02700436115265
    % 73.968635559082 1.02769124507904
    % 74.1273651123047 1.02509808540344
    % 74.1500396728516 1.02717292308807
    % 74.172721862793 1.04331421852112
    % 74.1953964233398 1.04293763637543
    % 74.2180709838867 1.04388093948364
    % 74.2407455444336 1.0420925617218
    % 74.2634201049805 1.0443879365921
    % 74.2860946655273 1.0449652671814
    % 74.6262359619141 1.03924643993378
    % 74.6489105224609 1.04784286022186
    % 74.6715850830078 1.03847873210907
    % 74.6942672729492 1.03809428215027
    % 74.7169418334961 1.04177069664001
    % 74.7622909545898 1.04100227355957
    % 74.7849655151367 1.0454488992691
    % 74.8076400756836 1.04504835605621
    % 74.830322265625 1.04871439933777
    % 74.8529968261719 1.04424560070038
    % 74.8756713867188 1.04384362697601
    % 74.8983459472656 1.04516267776489
    % 74.9890518188477 1.04351580142975
    % 75.0117263793945 1.04717779159546
    % 75.0797500610352 1.04593932628632
    % 75.1024322509766 1.04144787788391
    % 75.2838363647461 1.03812491893768
    % 75.306510925293 1.04179155826569
    % 75.3291854858398 1.04910659790039
    % 75.3518600463867 1.04869616031647
    % 75.3745422363281 1.04420173168182
    % 75.4198913574219 1.04337894916534
    % 75.4425659179688 1.04475462436676
    % 75.5105972290039 1.04354250431061
    % 75.5332717895508 1.0472229719162
    % 75.6012954711914 1.04600775241852
    % 75.6239700317383 1.0492194890976
    % 75.6466522216797 1.04519605636597
    % 75.6693267822266 1.05231320858002
    % 75.6920013427734 1.0527378320694
    % 75.7600250244141 1.05147612094879
    % 75.7827072143555 1.04697167873383
    % 75.8053817749023 1.05053496360779
    % 75.8507308959961 1.04979085922241
    % 75.873405456543 1.05105102062225
    % 75.8960800170898 1.05061721801758
    % 75.9187622070312 1.05453670024872
    % 75.9414367675781 1.05406320095062
    % 75.964111328125 1.05291271209717
    % 75.9867858886719 1.05321741104126
    % 76.1228408813477 1.0507435798645
    % 76.1455154418945 1.05144369602203
    % 76.1908721923828 1.05058348178864
    % 76.2135467529297 1.05762028694153
    % 76.2362213134766 1.05270230770111
    % 76.2588958740234 1.05227112770081
    % 76.2815704345703 1.05391776561737
    % 76.3042526245117 1.05349028110504
    % 76.3269271850586 1.05650389194489
    % 76.3496017456055 1.05785322189331
    % 76.3949508666992 1.05704534053802
    % 76.4176254272461 1.0537406206131
    % 76.4403076171875 1.05826449394226
    % 76.4629821777344 1.06093657016754
    % 76.4856567382812 1.05737161636353
    % 76.5083312988281 1.05879330635071
    % 76.531005859375 1.05839109420776
    % 76.5536804199219 1.05388975143433
    % 76.5763626098633 1.05616009235382
    % 76.6897354125977 1.05393874645233
    % 76.7124176025391 1.05755746364594
    % 76.8484725952148 1.0548905134201
    % 76.8711471557617 1.05822265148163
    % 76.9164962768555 1.05732226371765
    % 76.9391708374023 1.05310750007629
    % 76.9618453979492 1.05750048160553
    % 76.9845275878906 1.05704820156097
    % 77.0072021484375 1.05584239959717
    % 77.0298767089844 1.05907940864563
    % 77.0525512695312 1.05861878395081
    % 77.0752258300781 1.06189465522766
    % 77.097900390625 1.05851471424103
    % 77.1205825805664 1.05733454227448
    % 77.1432571411133 1.05280256271362
    % 77.1659317016602 1.05407845973969
    % 77.2793121337891 1.05184590816498
    % 77.3019866943359 1.05548119544983
    % 77.3246612548828 1.05853688716888
    % 77.3473358154297 1.05627942085266
    % 77.3700180053711 1.05761277675629
    % 77.4833908081055 1.0552943944931
    % 77.5060729980469 1.05765950679779
    % 77.5287475585938 1.05720138549805
    % 77.5514221191406 1.06172263622284
    % 77.6194458007812 1.06033098697662
    % 77.6421279907227 1.05883145332336
    % 77.6874771118164 1.05791401863098
    % 77.7101516723633 1.05846738815308
    % 77.7328262329102 1.0569943189621
    % 77.755500793457 1.05653345584869
    % 77.7781829833984 1.05706346035004
    % 77.8008575439453 1.05560982227325
    % 77.8462066650391 1.05473053455353
    % 77.8688812255859 1.058220744133
    % 77.8915557861328 1.05775344371796
    % 77.9142379760742 1.05823421478271
    % 77.9822616577148 1.05675876140594
    % 78.0049362182617 1.05853796005249
    % 78.0276107788086 1.05805587768555
    % 78.05029296875 1.05931913852692
    % 78.0956420898438 1.05836272239685
    % 78.1183166503906 1.06144106388092
    % 78.1409912109375 1.05740332603455
    % 78.1636657714844 1.06046891212463
    % 78.1863479614258 1.05862677097321
    % 78.2090225219727 1.06167149543762
    % 78.2770462036133 1.06017851829529
    % 78.2997207641602 1.06329679489136
    % 78.3677520751953 1.0619078874588
    % 78.3904266357422 1.06131410598755
    % 78.4131011962891 1.06364595890045
    % 78.4357757568359 1.06040787696838
    % 78.4584579467773 1.05981934070587
    % 78.4811325073242 1.06339454650879
    % 78.5038070678711 1.06297731399536
    % 78.526481628418 1.06525087356567
    % 78.5491561889648 1.06209230422974
    % 78.5945129394531 1.06108093261719
    % 78.6171875 1.06579303741455
    % 78.707893371582 1.06382310390472
    % 78.7305679321289 1.06467998027802
    % 78.8892974853516 1.06113803386688
    % 78.9119720458984 1.06277310848236
    % 78.9346466064453 1.06227135658264
    % 78.9573211669922 1.06502485275269
    % 79.3201370239258 1.05676317214966
    % 79.3428115844727 1.06032395362854
    % 79.3654861450195 1.0617949962616
    % 79.5922470092773 1.0566064119339
    % 79.6149215698242 1.06118035316467
    % 79.6375961303711 1.06066226959229
    % 79.6602783203125 1.06419515609741
    % 79.6829528808594 1.05856716632843
    % 79.7056274414062 1.06200647354126
    % 79.7283020019531 1.05754339694977
    % 79.7509765625 1.05701768398285
    % 79.7736511230469 1.06527400016785
    % 79.7963333129883 1.06337308883667
    % 79.8190078735352 1.06057488918304
    % 79.841682434082 1.06493246555328
    % 79.8870315551758 1.06389486789703
    % 79.9323883056641 1.07025861740112
    % 79.9777374267578 1.05912935733795
    % 80.0004119873047 1.06376945972443
    % 80.0684432983398 1.06217730045319
    % 80.0911178588867 1.06245982646942
    % 80.1137924194336 1.06192457675934
    % 80.1364669799805 1.06503748893738
    % 80.1591415405273 1.06560504436493
    % 80.1818237304688 1.06447684764862
    % 80.2044982910156 1.06453418731689
    % 80.2271728515625 1.06784570217133
    % 80.2498474121094 1.06876039505005
    % 80.2725219726562 1.06808125972748
    % 80.2951965332031 1.07035326957703
    % 80.4312515258789 1.06718492507935
    % 80.4539337158203 1.062424659729
    % 80.4766082763672 1.05994129180908
    % 80.4992828369141 1.06057107448578
    % 80.5219573974609 1.05951714515686
    % 80.5446319580078 1.0589759349823
    % 80.5673065185547 1.06248235702515
    % 80.5899887084961 1.06242942810059
    % 80.6353378295898 1.06110537052155
    % 80.6580123901367 1.06181180477142
    % 80.6806869506836 1.06841826438904
    % 80.7033615112305 1.06787765026093
    % 80.7260437011719 1.06393480300903
    % 80.7487182617188 1.0633704662323
    % 80.7713928222656 1.05858182907104
    % 80.7940673828125 1.05867373943329
    % 80.8167419433594 1.05810594558716
    % 80.8394165039062 1.0579708814621
    % 80.8620986938477 1.05739629268646
    % 80.9074478149414 1.06395208835602
    % 80.9301223754883 1.06339430809021
    % 80.9527969360352 1.06478047370911
    % 80.975471496582 1.06288111209869
    % 81.0208282470703 1.06174790859222
    % 81.0435028076172 1.06624674797058
    % 81.1115264892578 1.07045435905457
    % 81.179557800293 1.06882584095001
    % 81.2022323608398 1.07074737548828
    % 81.2249069213867 1.06842195987701
    % 81.2475891113281 1.06769061088562
    % 81.270263671875 1.06933665275574
    % 81.2929382324219 1.06874668598175
    % 81.3156127929688 1.07223451137543
    % 81.3836441040039 1.07045555114746
    % 81.4063186645508 1.07164025306702
    % 81.4289932250977 1.06926584243774
    % 81.4743423461914 1.06807315349579
    % 81.4970169067383 1.07155847549438
    % 81.5196990966797 1.06895768642426
    % 81.5423736572266 1.06506597995758
    % 81.5650482177734 1.06773900985718
    % 81.5877227783203 1.06712853908539
    % 81.6103973388672 1.07149422168732
    % 81.6557540893555 1.0702987909317
    % 81.6784286499023 1.07138061523438
    % 81.7237777709961 1.07016503810883
    % 81.746452331543 1.0765483379364
    % 81.7691268920898 1.06916308403015
    % 81.7918090820312 1.07085037231445
    % 81.8144836425781 1.06735169887543
    % 81.837158203125 1.06672859191895
    % 81.8598327636719 1.0719553232193
    % 81.8825073242188 1.07142639160156
    % 81.9051818847656 1.07151365280151
    % 82.0185623168945 1.06843113899231
    % 82.0412368774414 1.07077217102051
    % 82.0639190673828 1.07729053497314
    % 82.0865936279297 1.06954991817474
    % 82.1092681884766 1.06893813610077
    % 82.1319427490234 1.06939685344696
    % 82.1546173095703 1.08142411708832
    % 82.2226486206055 1.0795738697052
    % 82.2679977416992 1.08062303066254
    % 82.4267272949219 1.07648038864136
    % 82.4494018554688 1.07676541805267
    % 82.494758605957 1.0757884979248
    % 82.5401077270508 1.07454681396484
    % 82.5627822875977 1.07649612426758
    % 82.6534881591797 1.0740385055542
    % 82.6761627197266 1.0708122253418
    % 82.6988372802734 1.07052958011627
    % 82.7441940307617 1.06895291805267
    % 82.8122177124023 1.06704926490784
    % 82.8348922729492 1.06675052642822
    % 82.9029235839844 1.0648558139801
    % 82.9255981445312 1.06692171096802
    % 82.9482727050781 1.0665477514267
    % 82.970947265625 1.06567180156708
    % 82.9936294555664 1.06530523300171
    % 83.0163040161133 1.0655562877655
    % 83.061653137207 1.06402695178986
    % 83.1750335693359 1.06114673614502
    % 83.1977081298828 1.06450951099396
    % 83.265739440918 1.06260573863983
    % 83.2884140014648 1.05798614025116
    % 83.3110885620117 1.06133449077606
    % 83.4244689941406 1.05814909934998
    % 83.4471435546875 1.05804085731506
    % 83.5151672363281 1.05610656738281
    % 83.5378494262695 1.05666613578796
    % 83.5605239868164 1.05948102474213
    % 83.5831985473633 1.05762803554535
    % 83.6058731079102 1.0582150220871
    % 83.6512222290039 1.05694735050201
    % 83.6739044189453 1.05802607536316
    % 83.8553085327148 1.05300152301788
    % 83.8779830932617 1.05424189567566
    % 84.4675598144531 1.03770697116852
    % 84.490234375 1.04056084156036
    % 84.5355834960938 1.03927862644196
    % 84.5582580566406 1.04117619991302
    % 84.5809326171875 1.0370192527771
    % 84.6036148071289 1.03990995883942
    % 84.6943130493164 1.03737986087799
    % 84.7169876098633 1.0341522693634
    % 84.8530426025391 1.03030908107758
    % 84.8757247924805 1.03231954574585
    % 84.9437484741211 1.03042280673981
    % 84.966423034668 1.0294429063797
    % 84.9890975952148 1.02881109714508
    % 85.0117797851562 1.03087747097015
    % 85.147834777832 1.02713489532471
    % 85.1705093383789 1.02712190151215
    % 85.1931838989258 1.03134310245514
    % 85.2385330200195 1.03007745742798
    % 85.2612152099609 1.03351163864136
    % 85.3065643310547 1.03224766254425
    % 85.3292388916016 1.03516757488251
    % 85.4199447631836 1.03265964984894
    % 85.4426193237305 1.02845251560211
    % 85.4652938842773 1.03140473365784
    % 85.6240234375 1.02700746059418
    % 85.6466979980469 1.03275096416473
    % 85.7600784301758 1.02960741519928
    % 85.8507843017578 1.02713692188263
    % 85.8734588623047 1.03035914897919
    % 85.9188079833984 1.02909207344055
    % 85.9414901733398 1.02208185195923
    % 85.9641647338867 1.0214478969574
    % 85.9868392944336 1.02719032764435
    % 86.2136001586914 1.02086365222931
    % 86.2362747192383 1.02429592609406
    % 86.2589492797852 1.0236576795578
    % 86.281623840332 1.02618110179901
    % 86.3496551513672 1.02426385879517
    % 86.3723297119141 1.02624499797821
    % 86.4630355834961 1.0236930847168
    % 86.485710144043 1.02372801303864
    % 86.5083847045898 1.02309679985046
    % 86.5310592651367 1.01911771297455
    % 86.5764083862305 1.01784205436707
    % 86.5990905761719 1.02057766914368
    % 86.6897888183594 1.0180469751358
    % 86.7124633789062 1.02146708965302
    % 86.7578201293945 1.02020335197449
    % 86.7804946899414 1.0232869386673
    % 86.8031692504883 1.02205848693848
    % 86.8258438110352 1.02200424671173
    % 86.9392242431641 1.01960515975952
    % 86.9845733642578 1.01833188533783
    % 87.0072555541992 1.02457749843597
    % 87.0299301147461 1.02393698692322
    % 87.052604675293 1.02382075786591
    % 87.1206283569336 1.02187943458557
    % 87.143310546875 1.01914429664612
    % 87.1659851074219 1.01815152168274
    % 87.2566833496094 1.01560032367706
    % 87.2793655395508 1.01891827583313
    % 87.3020401000977 1.02162373065948
    % 87.3700637817383 1.01969194412231
    % 87.3927383422852 1.01958131790161
    % 87.4607696533203 1.01763904094696
    % 87.4834442138672 1.02008783817291
    % 87.6875305175781 1.01416432857513
    % 87.710205078125 1.01438999176025
    % 87.7328796386719 1.01372194290161
    % 87.7555541992188 1.01755273342133
    % 87.7782287597656 1.02049601078033
    % 87.8916091918945 1.01706564426422
    % 87.9142837524414 1.01958024501801
    % 87.9596405029297 1.01821804046631
    % 87.9823150634766 1.01886439323425
    % 88.0049896240234 1.01898670196533
    % 88.0276641845703 1.01748430728912
    % 88.0503387451172 1.01679360866547
    % 88.0730209350586 1.01693487167358
    % 88.0956954956055 1.01625025272369
    % 88.1183700561523 1.0180389881134
    % 88.1410446166992 1.02120959758759
    % 88.186393737793 1.02007722854614
    % 88.3224487304688 1.01595163345337
    % 88.3451309204102 1.01898515224457
    % 88.3904800415039 1.01761436462402
    % 88.4131546020508 1.01319134235382
    % 88.4358291625977 1.01317727565765
    % 88.4585037231445 1.01622521877289
    % 88.5265350341797 1.01414096355438
    % 88.5492095947266 1.01292788982391
    % 88.5718841552734 1.01288115978241
    % 88.5945587158203 1.01205134391785
    % 88.6399154663086 1.01094329357147
    % 88.6625900268555 1.01038479804993
    % 88.6852645874023 1.00940454006195
    % 88.7306137084961 1.00828099250793
    % 88.7986450195312 1.00617218017578
    % 88.8213195800781 1.00801491737366
    % 88.843994140625 1.01076579093933
    % 88.8666687011719 1.0080600976944
    % 88.8893508911133 1.01111221313477
    % 88.9120254516602 1.01041316986084
    % 88.934700012207 1.01170825958252
    % 88.9800491333008 1.01029086112976
    % 89.0027236938477 1.01198172569275
    % 89.0480804443359 1.01037585735321
    % 89.2068099975586 1.00541591644287
    % 89.2294845581055 1.00718677043915
    % 89.2521591186523 1.00646686553955
    % 89.2748413085938 1.01107633113861
    % 89.2975158691406 1.00631439685822
    % 89.3201904296875 1.0043032169342
    % 89.3428649902344 1.00488555431366
    % 89.4335708618164 1.00228691101074
    % 89.4562454223633 1.00022923946381
    % 89.4789199829102 1.00724160671234
    % 89.501594543457 1.00518000125885
    % 89.5242691040039 1.00462341308594
    % 89.5469512939453 1.00513291358948
    % 89.5696258544922 1.00849449634552
    % 89.6376495361328 1.00637984275818
    % 89.6603240966797 1.00972783565521
    % 89.7963790893555 1.00567233562469
    % 89.8190612792969 1.00707638263702
    % 89.8417358398438 0.999767541885376
    % 89.9551162719727 0.996088027954102
    % 89.9777908325195 0.994975566864014
    % 90.068489074707 0.991994142532349
    % 90.0911712646484 0.991644859313965
    % 90.1591949462891 0.989411950111389
    % 90.1818695068359 0.98967170715332
    % 90.2045440673828 0.988917708396912
    % 90.2272262573242 0.991253137588501
    % 90.3406066894531 0.987584233283997
    % 90.36328125 0.993615627288818
    % 90.4539794921875 0.990737676620483
    % 90.4766616821289 0.985249400138855
    % 90.4993362426758 0.985795497894287
    % 90.5220108032227 0.991986751556396
    % 90.6353912353516 0.988276481628418
    % 90.6580657958984 0.9878830909729
    % 90.8621444702148 0.981478333473206
    % 90.8848266601562 0.982818365097046
    % 90.9075012207031 0.984812021255493
    % 90.93017578125 0.98406445980072
    % 90.9528503417969 0.986313104629517
    % 90.9755249023438 0.989067912101746
    % 90.9981994628906 0.988351106643677
    % 91.020881652832 0.990304112434387
    % 91.0435562133789 0.987067222595215
    % 91.0662307739258 0.991767287254333
    % 91.1115798950195 0.990368127822876
    % 91.1342544555664 0.993258953094482
    % 91.2022857666016 0.991140604019165
    % 91.2249603271484 0.993060708045959
    % 91.2476348876953 0.989726781845093
    % 91.2703094482422 0.99166202545166
    % 91.3156661987305 0.998274326324463
    % 91.3383407592773 0.997570872306824
    % 91.3610153198242 0.99807333946228
    % 91.3836898803711 0.994708776473999
    % 91.406364440918 0.993986487388611
    % 91.4290466308594 0.998925924301147
    % 91.4517211914062 0.998217821121216
    % 91.4743957519531 1.00101578235626
    % 91.6784820556641 0.994584441184998
    % 91.7011566162109 0.997109174728394
    % 91.7238311767578 0.993147850036621
    % 91.7465057373047 0.992428660392761
    % 91.7691802978516 0.997750520706177
    % 91.8145370483398 0.996305108070374
    % 91.8372116088867 0.999535322189331
    % 91.8825607299805 0.998092174530029
    % 91.9052352905273 1.00055110454559
    % 91.9505920410156 0.999090194702148
    % 91.9732666015625 1.00260519981384
    % 92.0186157226562 1.00114119052887
    % 92.0412902832031 0.996429324150085
    % 92.06396484375 0.999205470085144
    % 92.0866470336914 0.998940706253052
    % 92.1093215942383 0.99820613861084
    % 92.1319961547852 1.00321185588837
    % 92.154670715332 0.998904585838318
    % 92.1773452758789 0.999482154846191
    % 92.2000198364258 0.999505877494812
    % 92.3360748291016 0.995079755783081
    % 92.358757019043 0.996435046195984
    % 92.3814315795898 0.99931001663208
    % 92.4041061401367 1.00460338592529
    % 92.4267807006836 1.00790750980377
    % 92.4494552612305 1.00313401222229
    % 92.4721298217773 1.0013279914856
    % 92.5174865722656 1.00537610054016
    % 92.5401611328125 1.00465881824493
    % 92.5628356933594 1.00901019573212
    % 92.6988906860352 1.00464165210724
    % 92.721565246582 1.01064038276672
    % 92.7442398071289 1.01344037055969
    % 92.7669219970703 1.01270473003387
    % 92.7895965576172 1.0173214673996
    % 92.8122711181641 1.01264345645905
    % 92.8349456787109 1.01188790798187
    % 92.8576202392578 1.01681077480316
    % 92.9936752319336 1.01233696937561
    % 93.016357421875 1.0146152973175
    % 93.1977615356445 1.00857281684875
    % 93.2204360961914 1.01315462589264
    % 93.2431106567383 1.01268112659454
    % 93.2657852172852 1.01166486740112
    % 93.2884674072266 1.01444613933563
    % 93.3338165283203 1.01324582099915
    % 93.3564910888672 1.01580810546875
    % 93.5378952026367 1.0100029706955
    % 93.5605773925781 1.01562249660492
    % 93.583251953125 1.01697218418121
    % 93.6059265136719 1.01789820194244
    % 93.6286010742188 1.01714360713959
    % 93.6512756347656 1.01481521129608
    % 93.6739501953125 1.01571869850159
    % 93.7193069458008 1.01421356201172
    % 93.7646560668945 1.02008962631226
    % 93.7873306274414 1.02312564849854
    % 93.9687423706055 1.01709079742432
    % 93.9914169311523 1.01961946487427
    % 94.0367660522461 1.01810240745544
    % 94.059440612793 1.01419734954834
    % 94.0821151733398 1.01671540737152
    % 94.1047973632812 1.01755368709564
    % 94.1274719238281 1.01533126831055
    % 94.150146484375 1.01435494422913
    % 94.1728210449219 1.01592862606049
    % 94.1954956054688 1.01687431335449
    % 94.2181701660156 1.01864433288574
    % 94.2635269165039 1.01720452308655
    % 94.2862014770508 1.01838791370392
    % 94.3315505981445 1.01693177223206
    % 94.3542327880859 1.01937830448151
    % 94.3769073486328 1.01864349842072
    % 94.3995819091797 1.0192996263504
    % 94.4902877807617 1.01620936393738
    % 94.5129623413086 1.01942706108093
    % 94.5583114624023 1.01794970035553
    % 94.5809860229492 1.01645147800446
    % 94.6036605834961 1.01575231552124
    % 94.6263427734375 1.01169776916504
    % 94.6716918945312 1.01022136211395
    % 94.6943664550781 1.01017606258392
    % 94.717041015625 1.00944304466248
    % 94.7397155761719 1.01133728027344
    % 94.7623977661133 1.0080988407135
    % 94.7850723266602 1.00988948345184
    % 94.807746887207 1.01261961460114
    % 94.8304214477539 1.01190292835236
    % 94.8530960083008 1.01187026500702
    % 94.8757705688477 1.01047086715698
    % 94.8984527587891 1.00627839565277
    % 94.9211273193359 1.00904095172882
    % 94.9438018798828 1.00898587703705
    % 94.9664764404297 1.00826621055603
    % 94.9891510009766 1.01052069664001
    % 95.0345077514648 1.01224601268768
    % 95.0798568725586 1.01082932949066
    % 95.1025314331055 1.01376020908356
    % 95.1252059936523 1.01304805278778
    % 95.1478805541992 1.01430606842041
    % 95.1705627441406 1.01358675956726
    % 95.1932373046875 1.01329135894775
    % 95.2385864257812 1.01186561584473
    % 95.2612609863281 1.01071488857269
    % 95.283935546875 1.01044237613678
    % 95.3292922973633 1.00902152061462
    % 95.3519668579102 1.01471531391144
    % 95.374641418457 1.0135498046875
    % 95.4426727294922 1.01171576976776
    % 95.4653472900391 1.01498568058014
    % 95.6014022827148 1.01106810569763
    % 95.6240768432617 1.01089465618134
    % 95.7374572753906 1.00744438171387
    % 95.7601318359375 1.00825893878937
    % 95.7828063964844 1.00968313217163
    % 95.8054809570312 1.01048719882965
    % 95.8735122680664 1.00839483737946
    % 95.8961868286133 1.00807332992554
    % 95.9642181396484 1.00600600242615
    % 95.9868927001953 1.00492525100708
    % 96.0095672607422 1.00463247299194
    % 96.0775909423828 1.00257933139801
    % 96.1002731323242 1.01249063014984
    % 96.1229476928711 1.01324927806854
    % 96.145622253418 1.01560544967651
    % 96.236328125 1.01296937465668
    % 96.2590026855469 1.01581072807312
    % 96.3950576782227 1.01195979118347
    % 96.4177322387695 1.01718354225159
    % 96.4404067993164 1.02062213420868
    % 96.4630813598633 1.02370929718018
    % 96.5311126708984 1.02180802822113
    % 96.5537872314453 1.02519953250885
    % 96.5991363525391 1.02394258975983
    % 96.6218109130859 1.01928603649139
    % 96.6671676635742 1.01803028583527
    % 96.6898422241211 1.02143859863281
    % 96.8258972167969 1.01770806312561
    % 96.8485717773438 1.0161395072937
    % 96.8712463378906 1.01647126674652
    % 96.893928527832 1.01585686206818
    % 96.9166030883789 1.01808571815491
    % 97.0299835205078 1.01505255699158
    % 97.0753326416016 1.01986610889435
    % 97.0980072021484 1.01635718345642
    % 97.1206817626953 1.01978099346161
    % 97.1660385131836 1.0185683965683
    % 97.1887130737305 1.02089953422546
    % 97.3474426269531 1.01673460006714
    % 97.3701171875 1.01209080219269
    % 97.3927917480469 1.01149785518646
    % 97.4154663085938 1.00780141353607
    % 97.4381484985352 1.01120901107788
    % 97.460823059082 1.01061356067657
    % 97.4834976196289 1.01206338405609
    % 97.5061721801758 1.01461040973663
    % 97.5288467407227 1.01475238800049
    % 97.5515213012695 1.01416444778442
    % 97.5742034912109 1.01673078536987
    % 97.5968780517578 1.01299059391022
    % 97.6195526123047 1.01550889015198
    % 97.6649017333984 1.01441586017609
    % 97.6875762939453 1.01692152023315
    % 97.7329330444336 1.01575481891632
    % 97.7556076049805 1.01924455165863
    % 97.8689880371094 1.01634538173676
    % 97.8916625976562 1.01991391181946
    % 97.93701171875 1.01877641677856
    % 97.9596862792969 1.01869082450867
    % 97.9823684692383 1.01761174201965
    % 98.0050430297852 1.0170304775238
    % 98.027717590332 1.01693069934845
    % 98.0503921508789 1.01634550094604
    % 98.0730667114258 1.02752149105072
    % 98.0957412719727 1.03152465820312
    % 98.2544784545898 1.02743852138519
    % 98.2771530151367 1.03008699417114
    % 98.2998275756836 1.03193867206573
    % 98.5039138793945 1.02674198150635
    % 98.5265884399414 1.02755916118622
    % 98.5492630004883 1.03111267089844
    % 98.5719375610352 1.02643024921417
    % 98.594612121582 1.02824282646179
    % 98.6172866821289 1.02767241001129
    % 98.6399688720703 1.0256724357605
    % 98.6853179931641 1.02452027797699
    % 98.7079925537109 1.02576184272766
    % 98.7306671142578 1.0292227268219
    % 98.8440475463867 1.02640402317047
    % 98.8667221069336 1.02819061279297
    % 98.8893966674805 1.02764129638672
    % 98.9120788574219 1.02472388744354
    % 98.9347534179688 1.02982687950134
    % 98.9574279785156 1.02927815914154
    % 99.0027770996094 1.02490866184235
    % 99.0254516601562 1.02436506748199
    % 99.0481338500977 1.02619504928589
    % 99.161506652832 1.0234831571579
    % 99.1841888427734 1.02702474594116
    % 99.2522125244141 1.0254111289978
    % 99.2748870849609 1.03066551685333
    % 99.2975616455078 1.02606129646301
    % 99.3429183959961 1.02501308917999
    % 99.365592956543 1.02856612205505
    % 99.4109420776367 1.02752220630646
    % 99.4336166381836 1.02800023555756
    % 99.456298828125 1.02748787403107
    % 99.4789733886719 1.03104567527771
    % 99.5016479492188 1.02952432632446
    % 99.5243225097656 1.02501118183136
    % 99.5696792602539 1.02398180961609
    % 99.5923538208008 1.02753460407257
    % 99.6150283813477 1.02807760238647
    % 99.6377029418945 1.02650892734528
    % 99.6603775024414 1.02999651432037
    % 99.6830520629883 1.03271079063416
    % 99.7057342529297 1.0321968793869
    % 99.7284088134766 1.02762508392334
    % 99.7510833740234 1.03117167949677
    % 99.7737579345703 1.02660477161407
    % 99.8644638061523 1.02457678318024
    % 99.8871383666992 1.02926599979401
    % 99.9778442382812 1.02728462219238
    % 100.000518798828 1.02927422523499
    % 100.068542480469 1.02786433696747
    % 100.091217041016 1.02923262119293
    % 100.113899230957 1.02873194217682
    % 100.136573791504 1.02638709545135
    % 100.159248352051 1.02589702606201
    % 100.181922912598 1.02723670005798
    % 100.204597473145 1.03028702735901
    % 100.295303344727 1.02833604812622
    % 100.317977905273 1.03331017494202
    % 100.34065246582 1.03654360771179
    % 100.408683776855 1.03519296646118
    % 100.431358337402 1.03223872184753
    % 100.476707458496 1.03133010864258
    % 100.499382019043 1.03340816497803
    % 100.65811920166 1.03032910823822
    % 100.680793762207 1.03360676765442
    % 100.703468322754 1.03318631649017
    % 100.726142883301 1.02902603149414
    % 100.748817443848 1.02859377861023
    % 100.771492004395 1.0319310426712
    % 100.794174194336 1.03920364379883
    % 100.816848754883 1.04121363162994
    % 100.83952331543 1.04438197612762
    % 100.975578308105 1.04193139076233
    % 100.998252868652 1.03799092769623
    % 101.020927429199 1.03759205341339
    % 101.043609619141 1.04092299938202
    % 101.066284179688 1.03711414337158
    % 101.088958740234 1.04022943973541
    % 101.315719604492 1.036252617836
    % 101.338394165039 1.0407737493515
    % 101.361068725586 1.04039394855499
    % 101.383743286133 1.04307436943054
    % 101.40641784668 1.04678463935852
    % 101.429092407227 1.04641330242157
    % 101.451774597168 1.04968237876892
    % 101.519798278809 1.04857134819031
    % 101.542472839355 1.05044639110565
    % 101.701202392578 1.04782795906067
    % 101.72388458252 1.05087995529175
    % 101.859939575195 1.04870772361755
    % 101.882614135742 1.0448831319809
    % 101.905288696289 1.04451882839203
    % 101.927963256836 1.0476325750351
    % 101.995994567871 1.0465646982193
    % 102.018669128418 1.04441463947296
    % 102.041343688965 1.04404699802399
    % 102.064018249512 1.04719233512878
    % 102.154724121094 1.04575526714325
    % 102.177398681641 1.04776477813721
    % 102.200073242188 1.04741430282593
    % 102.222747802734 1.04351246356964
    % 102.245429992676 1.04315793514252
    % 102.268104553223 1.04636752605438
    % 102.313453674316 1.04567337036133
    % 102.336128234863 1.04708707332611
    % 102.35880279541 1.04583930969238
    % 102.381484985352 1.04684352874756
    % 102.540214538574 1.04439795017242
    % 102.562889099121 1.04556155204773
    % 102.67626953125 1.04380023479462
    % 102.698944091797 1.04198789596558
    % 102.721618652344 1.04164659976959
    % 102.744293212891 1.04275226593018
    % 102.766967773438 1.04096615314484
    % 102.789649963379 1.04062700271606
    % 102.812324523926 1.04171109199524
    % 102.834999084473 1.04389595985413
    % 103.016403198242 1.04123389720917
    % 103.039077758789 1.04208374023438
    % 103.06175994873 1.04334330558777
    % 103.107109069824 1.04268276691437
    % 103.129783630371 1.04302299022675
    % 103.401893615723 1.03915357589722
    % 103.42456817627 1.04258668422699
    % 103.447250366211 1.04227423667908
    % 103.469924926758 1.03820276260376
    % 103.492599487305 1.03788721561432
    % 103.515274047852 1.04134094715118
    % 103.537948608398 1.04361808300018
    % 103.583305358887 1.04303681850433
    % 103.605979919434 1.04010510444641
    % 103.674003601074 1.03918397426605
    % 103.696678161621 1.04286468029022
    % 103.719360351562 1.04256176948547
    % 103.742034912109 1.04514122009277
    % 103.787384033203 1.04433071613312
    % 103.81005859375 1.04007279872894
    % 103.832733154297 1.04344356060028
    % 103.968788146973 1.04175865650177
    % 103.991470336914 1.04549252986908
    % 104.014144897461 1.04815495014191
    % 104.036819458008 1.04418087005615
    % 104.059494018555 1.04761672019958
    % 104.240898132324 1.04550850391388
    % 104.263580322266 1.04233753681183
    % 104.286254882812 1.04392039775848
    % 104.308929443359 1.04178011417389
    % 104.331604003906 1.0453337430954
    % 104.354278564453 1.04418325424194
    % 104.376953125 1.04479253292084
    % 104.444984436035 1.04398429393768
    % 104.467658996582 1.04745733737946
    % 104.490333557129 1.04718458652496
    % 104.513008117676 1.04607999324799
    % 104.535690307617 1.04581475257874
    % 104.558364868164 1.04636871814728
    % 104.581039428711 1.04609751701355
    % 104.603713989258 1.0450211763382
    % 104.649063110352 1.0444940328598
    % 104.671745300293 1.0512946844101
    % 104.69441986084 1.05223941802979
    % 104.717094421387 1.05275213718414
    % 104.76244354248 1.05222046375275
    % 104.785125732422 1.05120193958282
    % 104.807800292969 1.05094349384308
    % 104.830474853516 1.0514258146286
    % 104.875823974609 1.05089807510376
    % 104.898498535156 1.05272102355957
    % 105.011878967285 1.0514532327652
    % 105.034553527832 1.0490847826004
    % 105.057235717773 1.05469703674316
    % 105.07991027832 1.05442941188812
    % 105.102584838867 1.05046451091766
    % 105.147933959961 1.04994881153107
    % 105.170608520508 1.05251348018646
    % 105.193290710449 1.0522608757019
    % 105.215965270996 1.04921436309814
    % 105.238639831543 1.04896569252014
    % 105.26131439209 1.05452454090118
    % 105.420043945312 1.05274879932404
    % 105.442718505859 1.05526494979858
    % 105.465400695801 1.05500984191895
    % 105.488075256348 1.05607557296753
    % 105.624130249023 1.05457532405853
    % 105.669479370117 1.05615067481995
    % 105.714828491211 1.05568420886993
    % 105.737510681152 1.05683851242065
    % 105.760185241699 1.05697464942932
    % 105.805534362793 1.0564900636673
    % 105.82820892334 1.05723261833191
    % 105.850883483887 1.0560142993927
    % 105.873565673828 1.05855417251587
    % 106.077644348145 1.05629622936249
    % 106.100318908691 1.05779266357422
    % 106.123001098633 1.05579674243927
    % 106.168350219727 1.05529832839966
    % 106.21369934082 1.05722880363464
    % 106.236373901367 1.06041872501373
    % 106.259056091309 1.0601921081543
    % 106.281730651855 1.06331360340118
    % 106.327079772949 1.06284940242767
    % 106.349754333496 1.06261777877808
    % 106.372428894043 1.05906450748444
    % 106.395111083984 1.06047976016998
    % 106.463134765625 1.05978429317474
    % 106.485809326172 1.06123554706573
    % 106.576515197754 1.06041872501373
    % 106.599189758301 1.06018877029419
    % 106.621864318848 1.06142580509186
    % 106.644538879395 1.06594407558441
    % 106.848625183105 1.06385374069214
    % 106.871299743652 1.05893075466156
    % 106.916648864746 1.05846571922302
    % 106.939331054688 1.06289529800415
    % 106.984680175781 1.06241869926453
    % 107.007354736328 1.06159961223602
    % 107.030029296875 1.06194376945496
    % 107.052703857422 1.06113696098328
    % 107.075386047363 1.06278502941132
    % 107.302139282227 1.06063604354858
    % 107.324813842773 1.064377784729
    % 107.551574707031 1.06221663951874
    % 107.574249267578 1.06323003768921
    % 107.59693145752 1.06300818920135
    % 107.619606018066 1.06184124946594
    % 107.642280578613 1.06162369251251
    % 107.66495513916 1.06547009944916
    % 107.732986450195 1.06482315063477
    % 107.755661010742 1.06577527523041
    % 107.937065124512 1.06426858901978
    % 107.982414245605 1.0640389919281
    % 108.005096435547 1.0676611661911
    % 108.095794677734 1.06675219535828
    % 108.118469238281 1.07064294815063
    % 108.141151428223 1.07306694984436
    % 108.16382598877 1.07285332679749
    % 108.186500549316 1.07311046123505
    % 108.209175109863 1.06561672687531
    % 108.23184967041 1.06538951396942
    % 108.254524230957 1.07501173019409
    % 108.277206420898 1.07586920261383
    % 108.299880981445 1.06888723373413
    % 108.322555541992 1.06866729259491
    % 108.345230102539 1.06425213813782
    % 108.367904663086 1.06803262233734
    % 108.413261413574 1.06787693500519
    % 108.458610534668 1.06710994243622
    % 108.481285095215 1.07679331302643
    % 108.503959655762 1.07772052288055
    % 108.526634216309 1.06674301624298
    % 108.54931640625 1.07004809379578
    % 108.571990966797 1.07212233543396
    % 108.594665527344 1.07584238052368
    % 108.617340087891 1.07561111450195
    % 108.640014648438 1.07143783569336
    % 108.662696838379 1.07120895385742
    % 108.685371398926 1.07133948802948
    % 108.708045959473 1.07958352565765
    % 108.73072052002 1.07552623748779
    % 108.753395080566 1.07530474662781
    % 108.776069641113 1.07890677452087
    % 108.821426391602 1.07845342159271
    % 108.844100952148 1.07441437244415
    % 108.866775512695 1.07806134223938
    % 108.93480682373 1.0773116350174
    % 108.957481384277 1.07954335212708
    % 108.980155944824 1.07932198047638
    % 109.002830505371 1.08298897743225
    % 109.093536376953 1.08203911781311
    % 109.1162109375 1.08568120002747
    % 109.138885498047 1.08162415027618
    % 109.184234619141 1.08117270469666
    % 109.206916809082 1.08377921581268
    % 109.252265930176 1.08329939842224
    % 109.274940490723 1.08404266834259
    % 109.29761505127 1.08380484580994
    % 109.320289611816 1.08553075790405
    % 109.388320922852 1.08485805988312
    % 109.410995483398 1.08081877231598
    % 109.433670043945 1.08059763908386
    % 109.456344604492 1.08418786525726
    % 109.479026794434 1.08309805393219
    % 109.50170135498 1.08667147159576
    % 109.547050476074 1.08620178699493
    % 109.569725036621 1.08558011054993
    % 109.592399597168 1.0853545665741
    % 109.615081787109 1.08239328861237
    % 109.637756347656 1.07850801944733
    % 109.68310546875 1.07804393768311
    % 109.705780029297 1.08051729202271
    % 109.728454589844 1.08387780189514
    % 109.796485900879 1.08313608169556
    % 109.819160461426 1.07930827140808
    % 109.841835021973 1.0826667547226
    % 109.955215454102 1.08138942718506
    % 109.977890014648 1.08470690250397
    % 110.00057220459 1.08735406398773
    % 110.023246765137 1.08727562427521
    % 110.045921325684 1.08685803413391
    % 110.06859588623 1.08269035816193
    % 110.091270446777 1.0825856924057
    % 110.113945007324 1.0785847902298
    % 110.136627197266 1.07832944393158
    % 110.159301757812 1.0804740190506
    % 110.181976318359 1.0803542137146
    % 110.204650878906 1.08390605449677
    % 110.227325439453 1.07965731620789
    % 110.340705871582 1.07834076881409
    % 110.363380432129 1.08204412460327
    % 110.590141296387 1.07934844493866
    % 110.612815856934 1.0827100276947
    % 110.63549041748 1.07854044437408
    % 110.658164978027 1.08215522766113
    % 110.680847167969 1.07825982570648
    % 110.703521728516 1.08030498027802
    % 110.884925842285 1.07817757129669
    % 110.907600402832 1.07908153533936
    % 110.930274963379 1.07880043983459
    % 110.95295715332 1.08092749118805
    % 110.975631713867 1.08065390586853
    % 110.998306274414 1.07683908939362
    % 111.043655395508 1.07630157470703
    % 111.066329956055 1.07955610752106
    % 111.089012145996 1.07576274871826
    % 111.111686706543 1.07549285888672
    % 111.13436126709 1.07872915267944
    % 111.179710388184 1.07817602157593
    % 111.20238494873 1.08113491535187
    % 111.225067138672 1.08522474765778
    % 111.247741699219 1.08493673801422
    % 111.270416259766 1.08675110340118
    % 111.293090820312 1.08645379543304
    % 111.315765380859 1.08406984806061
    % 111.338447570801 1.08377993106842
    % 111.361122131348 1.08555901050568
    % 111.383796691895 1.08290767669678
    % 111.406471252441 1.08495998382568
    % 111.429145812988 1.08261513710022
    % 111.451820373535 1.08490943908691
    % 111.51985168457 1.07397222518921
    % 111.542526245117 1.07368791103363
    % 111.565200805664 1.07739746570587
    % 111.587875366211 1.07311797142029
    % 111.610557556152 1.07283210754395
    % 111.633232116699 1.07653260231018
    % 111.70125579834 1.0756630897522
    % 111.723930358887 1.07447171211243
    % 111.746612548828 1.07790577411652
    % 111.769287109375 1.0776207447052
    % 111.791961669922 1.08057808876038
    % 111.859985351562 1.07969915866852
    % 111.882667541504 1.08336222171783
    % 111.905342102051 1.08113777637482
    % 111.928016662598 1.07402527332306
    % 112.08674621582 1.0720055103302
    % 112.109420776367 1.07857537269592
    % 112.132095336914 1.08142817020416
    % 112.313507080078 1.07906258106232
    % 112.336181640625 1.07568907737732
    % 112.358856201172 1.07539820671082
    % 112.381530761719 1.07106387615204
    % 112.404205322266 1.0712798833847
    % 112.426887512207 1.07452297210693
    % 112.449562072754 1.07727003097534
    % 112.58561706543 1.07546246051788
    % 112.608291625977 1.07677495479584
    % 112.630966186523 1.07766878604889
    % 112.857727050781 1.07445895671844
    % 112.880401611328 1.07251262664795
    % 112.903076171875 1.07019853591919
    % 112.925750732422 1.07366979122162
    % 113.107162475586 1.07106864452362
    % 113.129837036133 1.06783294677734
    % 113.15251159668 1.06752002239227
    % 113.175186157227 1.06940925121307
    % 113.311241149902 1.06747376918793
    % 113.333915710449 1.07085859775543
    % 113.356597900391 1.0668261051178
    % 113.401947021484 1.06617724895477
    % 113.424621582031 1.06954145431519
    % 113.447296142578 1.07104015350342
    % 113.492652893066 1.07039570808411
    % 113.515327453613 1.06799519062042
    % 113.53800201416 1.06974995136261
    % 113.583351135254 1.06910276412964
    % 113.606025695801 1.06673395633698
    % 113.628707885742 1.06641781330109
    % 113.651382446289 1.06812942028046
    % 113.71940612793 1.06715297698975
    % 113.742080688477 1.06946158409119
    % 113.764762878418 1.07245194911957
    % 113.787437438965 1.07427036762238
    % 113.855461120605 1.07315003871918
    % 113.878135681152 1.0749694108963
    % 113.923492431641 1.07433950901031
    % 113.946166992188 1.07743453979492
    % 113.968841552734 1.0750926733017
    % 114.059547424316 1.07376539707184
    % 114.082221984863 1.06989705562592
    % 114.10489654541 1.06956923007965
    % 114.127571105957 1.07484245300293
    % 114.399681091309 1.07088959217072
    % 114.42236328125 1.0733402967453
    % 114.445037841797 1.07382619380951
    % 114.558418273926 1.07221758365631
    % 114.581092834473 1.0710414648056
    % 114.60376739502 1.06786453723907
    % 114.875877380371 1.06374144554138
    % 114.898551940918 1.06633722782135
    % 114.921226501465 1.06695175170898
    % 114.943901062012 1.06661677360535
    % 114.966583251953 1.062344789505
    % 114.9892578125 1.06496775150299
    % 115.011932373047 1.06164264678955
    % 115.034606933594 1.06129050254822
    % 115.057281494141 1.06387436389923
    % 115.079956054688 1.06531608104706
    % 115.193336486816 1.06362092494965
    % 115.216018676758 1.06144332885742
    % 115.238693237305 1.06293928623199
    % 115.329391479492 1.06156980991364
    % 115.352073669434 1.06270432472229
    % 115.420097351074 1.0616466999054
    % 115.442771911621 1.05984699726105
    % 115.488128662109 1.05915462970734
    % 115.510803222656 1.06023013591766
    % 115.73755645752 1.05665850639343
    % 115.760238647461 1.05951476097107
    % 115.782913208008 1.0639191865921
    % 115.805587768555 1.07027435302734
    % 115.828262329102 1.06996929645538
    % 115.850936889648 1.07074201107025
    % 115.873611450195 1.07042908668518
    % 115.896293640137 1.07214379310608
    % 115.918968200684 1.06874597072601
    % 115.94164276123 1.07153296470642
    % 115.964317321777 1.07315540313721
    % 116.032348632812 1.07226097583771
    % 116.055023193359 1.073197722435
    % 116.077697753906 1.0716632604599
    % 116.123046875 1.07106471061707
    % 116.145721435547 1.0734316110611
    % 116.168403625488 1.07312393188477
    % 116.191078186035 1.07135844230652
    % 116.236427307129 1.07074356079102
    % 116.259101867676 1.07306265830994
    % 116.281776428223 1.07012784481049
    % 116.304458618164 1.07243061065674
    % 116.327133178711 1.07211434841156
    % 116.349807739258 1.07065308094025
    % 116.417831420898 1.0700455904007
    % 116.44051361084 1.075199842453
    % 116.463188171387 1.07487559318542
    % 116.485862731934 1.07117807865143
    % 116.531211853027 1.07098937034607
    % 116.553894042969 1.07065451145172
    % 116.576568603516 1.07365012168884
    % 116.599243164062 1.07292628288269
    % 116.621917724609 1.07495164871216
    % 116.644592285156 1.07227444648743
    % 116.667266845703 1.07242166996002
    % 116.689949035645 1.069868683815
    % 116.712623596191 1.0717636346817
    % 116.757972717285 1.07110476493835
    % 116.780647277832 1.07307600975037
    % 116.803321838379 1.07240092754364
    % 116.82600402832 1.07309472560883
    % 116.848678588867 1.06868648529053
    % 116.871353149414 1.06518507003784
    % 116.894027709961 1.06486463546753
    % 116.916702270508 1.06510138511658
    % 116.939376831055 1.06737673282623
    % 116.962059020996 1.07113242149353
    % 116.984733581543 1.06672012805939
    % 117.00740814209 1.06746959686279
    % 117.030082702637 1.07014691829681
    % 117.098114013672 1.06915843486786
    % 117.120788574219 1.06994318962097
    % 117.234169006348 1.06832349300385
    % 117.256843566895 1.06727194786072
    % 117.279518127441 1.06693828105927
    % 117.302192687988 1.06801867485046
    % 117.324867248535 1.0722359418869
    % 117.57430267334 1.06856405735016
    % 117.596977233887 1.06950163841248
    % 117.665008544922 1.06854784488678
    % 117.687683105469 1.07194197177887
    % 117.710357666016 1.06753420829773
    % 117.733032226562 1.06720983982086
    % 117.755706787109 1.07096779346466
    % 117.778388977051 1.06690073013306
    % 117.801063537598 1.06657028198242
    % 117.823738098145 1.06999027729034
    % 117.846412658691 1.06590843200684
    % 117.914443969727 1.06506168842316
    % 117.937118530273 1.0683536529541
    % 117.982467651367 1.06769633293152
    % 118.005142211914 1.07160604000092
    % 118.027824401855 1.06769359111786
    % 118.390632629395 1.06243109703064
    % 118.413307189941 1.06595230102539
    % 119.02555847168 1.05681443214417
    % 119.048233032227 1.05867969989777
    % 119.070907592773 1.05922067165375
    % 119.09358215332 1.05888867378235
    % 119.116264343262 1.05766332149506
    % 119.161613464355 1.05698466300964
    % 119.184288024902 1.0575590133667
    % 119.206962585449 1.05722606182098
    % 119.229644775391 1.05596494674683
    % 119.343017578125 1.05426132678986
    % 119.365699768066 1.05708062648773
    % 119.388374328613 1.05772316455841
    % 119.41104888916 1.05943632125854
    % 119.433723449707 1.05950212478638
    % 119.456398010254 1.05726385116577
    % 119.501754760742 1.05850315093994
    % 119.569778442383 1.05750298500061
    % 119.59245300293 1.05821108818054
    % 120.000617980957 1.05232000350952
    % 120.023292541504 1.05422782897949
    % 120.113998413086 1.05295026302338
    % 120.136672973633 1.05100083351135
    % 120.272727966309 1.04900026321411
    % 120.295402526855 1.05100166797638
    % 120.454139709473 1.04872727394104
    % 120.47681427002 1.04887795448303
    % 120.499488830566 1.0479953289032
    % 120.522163391113 1.04903829097748
    % 120.612869262695 1.04777383804321
    % 120.635543823242 1.05089926719666
    % 120.658218383789 1.04714226722717
    % 120.680892944336 1.04733467102051
    % 120.998359680176 1.04300963878632
    % 121.021034240723 1.0460284948349
    % 121.270469665527 1.04248487949371
    % 121.293144226074 1.04360902309418
    % 121.315818786621 1.04329144954681
    % 121.338493347168 1.04878830909729
    % 121.497222900391 1.0464893579483
    % 121.519905090332 1.04654562473297
    % 121.587928771973 1.04542362689972
    % 121.701309204102 1.0439704656601
    % 121.723983764648 1.04399430751801
    % 121.746658325195 1.04332661628723
    % 121.769340515137 1.04334139823914
    % 121.792015075684 1.04645025730133
    % 121.973419189453 1.04389226436615
    % 121.99609375 1.04619979858398
    % 122.041450500488 1.04554605484009
    % 122.064125061035 1.05175495147705
    % 122.086799621582 1.04489314556122
    % 122.109474182129 1.04456686973572
    % 122.132148742676 1.04768216609955
    % 122.154823303223 1.04736244678497
    % 122.177505493164 1.05085468292236
    % 122.38158416748 1.04795134067535
    % 122.404258728027 1.05587136745453
    % 122.426933288574 1.05395770072937
    % 122.449615478516 1.04698705673218
    % 122.472290039062 1.05332887172699
    % 122.494964599609 1.05301475524902
    % 122.517639160156 1.05425930023193
    % 122.56298828125 1.05361580848694
    % 122.585670471191 1.05441677570343
    % 122.699043273926 1.05277514457703
    % 122.721725463867 1.05650854110718
    % 122.744400024414 1.0521194934845
    % 122.94847869873 1.04917502403259
    % 122.971153259277 1.05077648162842
    % 123.061859130859 1.04950332641602
    % 123.084533691406 1.0482223033905
    % 123.197914123535 1.04646003246307
    % 123.220588684082 1.05430281162262
    % 123.243270874023 1.0549054145813
    % 123.288619995117 1.04632723331451
    % 123.333969116211 1.05359733104706
    % 123.44734954834 1.05204439163208
    % 123.470024108887 1.05581164360046
    % 123.492698669434 1.05549430847168
    % 123.515380859375 1.05109941959381
    % 123.538055419922 1.05078136920929
    % 123.560729980469 1.0545482635498
    % 123.651435852051 1.0532763004303
    % 123.674110412598 1.0492194890976
    % 123.696784973145 1.05299079418182
    % 123.719459533691 1.0523407459259
    % 123.742134094238 1.05202376842499
    % 123.764808654785 1.05207145214081
    % 123.787490844727 1.04765379428864
    % 123.810165405273 1.04734075069427
    % 123.83283996582 1.05111038684845
    % 124.150299072266 1.04676043987274
    % 124.172973632812 1.04644787311554
    % 124.195655822754 1.05019903182983
    % 124.218330383301 1.04988765716553
    % 124.263679504395 1.05724966526031
    % 124.671844482422 1.05160045623779
    % 124.694519042969 1.05196905136108
    % 124.830574035645 1.04982233047485
    % 124.853256225586 1.05079865455627
    % 124.875930786133 1.05140495300293
    % 124.96662902832 1.05011689662933
    % 124.989311218262 1.05067360401154
    % 125.011985778809 1.05035376548767
    % 125.034660339355 1.04914963245392
    % 125.057334899902 1.04901766777039
    % 125.080009460449 1.04939365386963
    % 125.329444885254 1.04586338996887
    % 125.352119445801 1.04605495929718
    % 125.374794006348 1.04521942138672
    % 125.397476196289 1.04496824741364
    % 125.420150756836 1.04860901832581
    % 125.442825317383 1.04828703403473
    % 125.488174438477 1.05210447311401
    % 125.556205749512 1.05113577842712
    % 125.601554870605 1.04648053646088
    % 125.624229431152 1.04615116119385
    % 125.646903991699 1.04311573505402
    % 125.669586181641 1.04279506206512
    % 125.692260742188 1.04473173618317
    % 125.714935302734 1.05007541179657
    % 125.828315734863 1.04852092266083
    % 125.85099029541 1.05221319198608
    % 125.919021606445 1.05125641822815
    % 125.941696166992 1.0531393289566
    % 125.964370727539 1.04924690723419
    % 125.987045288086 1.04676222801208
    % 126.009719848633 1.04841709136963
    % 126.03239440918 1.04611527919769
    % 126.055076599121 1.04645025730133
    % 126.100425720215 1.04984021186829
    % 126.123100280762 1.04953300952911
    % 126.145774841309 1.05302107334137
    % 126.168449401855 1.0509272813797
    % 126.191131591797 1.05055356025696
    % 126.213806152344 1.05407118797302
    % 126.236480712891 1.0558625459671
    % 126.281829833984 1.05519664287567
    % 126.304504394531 1.05023324489594
    % 126.327186584473 1.04990684986115
    % 126.34986114502 1.05016148090363
    % 126.372535705566 1.05385971069336
    % 126.463241577148 1.05251526832581
    % 126.485916137695 1.05082523822784
    % 126.621971130371 1.04879534244537
    % 126.644645690918 1.05296909809113
    % 126.712669372559 1.05199301242828
    % 126.7353515625 1.0555614233017
    % 127.007461547852 1.05141520500183
    % 127.030136108398 1.05297553539276
    % 127.052810668945 1.04979741573334
    % 127.075485229492 1.04946422576904
    % 127.098159790039 1.05215561389923
    % 127.166191101074 1.05112981796265
    % 127.188865661621 1.04968595504761
    % 127.211540222168 1.04935801029205
    % 127.234214782715 1.05281400680542
    % 127.324920654297 1.05143535137177
    % 127.347595214844 1.04737877845764
    % 127.370269775391 1.04998362064362
    % 127.392951965332 1.04767405986786
    % 127.438301086426 1.04697620868683
    % 127.460975646973 1.04862105846405
    % 127.529006958008 1.04759240150452
    % 127.551681518555 1.05082595348358
    % 127.574356079102 1.05046617984772
    % 127.597030639648 1.0472446680069
    % 127.619705200195 1.04974436759949
    % 127.778434753418 1.04719245433807
    % 127.801116943359 1.05047333240509
    % 127.823791503906 1.05010974407196
    % 127.846466064453 1.04608619213104
    % 127.891815185547 1.04534459114075
    % 127.914489746094 1.0486466884613
    % 127.937171936035 1.04459965229034
    % 128.095901489258 1.04196643829346
    % 128.118576049805 1.04530501365662
    % 128.186599731445 1.04417562484741
    % 128.209274291992 1.04787719249725
    % 128.277313232422 1.04673850536346
    % 128.299987792969 1.0422750711441
    % 128.322662353516 1.04367959499359
    % 128.390686035156 1.04254937171936
    % 128.413360595703 1.04625451564789
    % 128.504058837891 1.04473125934601
    };
    \addplot [line join=round, thick, black, forget plot]
    table {%
    0 0.0159479379653931
    0.272110223770142 0.0201119184494019
    0.702951431274414 0.0275657176971436
    0.997737646102905 0.0338054895401001
    1.11111688613892 0.0361735820770264
    1.13379275798798 0.0361737012863159
    1.29252374172211 0.0391687154769897
    1.58730983734131 0.04680335521698
    2.04082679748535 0.0596288442611694
    2.0635027885437 0.0592613220214844
    2.38096475601196 0.069711446762085
    2.42631649971008 0.0713220834732056
    2.44899225234985 0.0713921785354614
    2.69842672348022 0.0806398391723633
    2.78912997245789 0.084181547164917
    2.81180596351624 0.0830048322677612
    2.83448171615601 0.0838842391967773
    2.85715770721436 0.083884596824646
    2.94786095619202 0.0871989727020264
    2.97053694725037 0.0869365930557251
    2.99321269989014 0.0878474712371826
    3.01588869094849 0.08791184425354
    3.17461967468262 0.0944492816925049
    3.19729542732239 0.0940804481506348
    3.26532292366028 0.0968821048736572
    3.28799891471863 0.0965993404388428
    3.33335065841675 0.0985380411148071
    3.35602641105652 0.0991029739379883
    3.37870216369629 0.0988161563873291
    3.40137815475464 0.0992352962493896
    3.62813663482666 0.108834981918335
    3.65081262588501 0.108870983123779
    3.69616413116455 0.110929369926453
    3.7188401222229 0.110639333724976
    3.76419186592102 0.112717628479004
    3.78686761856079 0.113405823707581
    3.94559860229492 0.120874762535095
    3.96827459335327 0.120691657066345
    3.99095034599304 0.121780633926392
    4.01362609863281 0.121624827384949
    4.24038457870483 0.132822275161743
    4.26306056976318 0.132881879806519
    4.30841207504272 0.13519024848938
    4.33108806610107 0.135845422744751
    4.37644004821777 0.138178825378418
    4.39911556243896 0.136999130249023
    4.5351710319519 0.144089221954346
    4.5578465461731 0.142351388931274
    4.73925352096558 0.151926875114441
    4.80728101730347 0.153396368026733
    5.12474298477173 0.170912384986877
    5.14741897583008 0.170746684074402
    5.28347396850586 0.178718686103821
    5.30614995956421 0.179182291030884
    5.39685344696045 0.184616208076477
    5.41952896118164 0.184045076370239
    5.48755693435669 0.187739253044128
    5.51023244857788 0.188014030456543
    5.53290843963623 0.189395070075989
    5.55558443069458 0.188820719718933
    5.57825994491577 0.190205454826355
    5.60093593597412 0.189560055732727
    5.62361192703247 0.190948605537415
    5.64628791809082 0.19044828414917
    5.71431541442871 0.194643259048462
    5.7369909286499 0.192230343818665
    5.75966691970825 0.193375110626221
    5.7823429107666 0.19269061088562
    5.89572191238403 0.199452996253967
    5.91839790344238 0.199956297874451
    6.03177738189697 0.206998229026794
    6.05445289611816 0.206461429595947
    6.07712888717651 0.207908630371094
    6.09980487823486 0.208186864852905
    6.12248039245605 0.206881523132324
    6.1451563835144 0.206952691078186
    6.1905083656311 0.209831476211548
    6.21318387985229 0.21052622795105
    6.23585987091064 0.211973667144775
    6.25853586196899 0.212611317634583
    6.39459085464478 0.221402168273926
    6.41726684570312 0.221312284469604
    6.46261835098267 0.224282741546631
    6.48529434204102 0.223384141921997
    6.50797033309937 0.223372578620911
    6.53064584732056 0.224792003631592
    6.55332183837891 0.224869251251221
    6.57599782943726 0.22551953792572
    6.59867334365845 0.225353837013245
    6.68937683105469 0.231274485588074
    6.71205282211304 0.232184648513794
    6.73472881317139 0.232572555541992
    6.75740432739258 0.233530402183533
    6.78008031845093 0.233783721923828
    6.80275630950928 0.234901547431946
    6.96148729324341 0.245432734489441
    6.98416328430176 0.245071291923523
    7.00683879852295 0.246589541435242
    7.0295147895813 0.245134592056274
    7.14289426803589 0.252748966217041
    7.16556978225708 0.253223180770874
    7.18824577331543 0.254758596420288
    7.21092176437378 0.252110958099365
    7.23359727859497 0.252870082855225
    7.25627326965332 0.252517223358154
    7.32430076599121 0.257078289985657
    7.36965274810791 0.256431818008423
    7.3923282623291 0.255896210670471
    7.41500425338745 0.255736589431763
    7.55105924606323 0.264760255813599
    7.57373523712158 0.264848232269287
    7.77781820297241 0.278714299201965
    7.8004937171936 0.277949929237366
    7.82316970825195 0.279516696929932
    7.8458456993103 0.279026746749878
    7.93654918670654 0.285324811935425
    7.95922470092773 0.284407138824463
    7.98190069198608 0.287142276763916
    8.00457668304443 0.288729667663574
    8.02725219726562 0.288267374038696
    8.04992866516113 0.289849638938904
    8.07260417938232 0.290889501571655
    8.09527969360352 0.29247522354126
    8.11795616149902 0.293074011802673
    8.14063167572021 0.292733430862427
    8.16330718994141 0.291650533676147
    8.2313346862793 0.296405076980591
    8.2540111541748 0.296211361885071
    8.29936218261719 0.29939591884613
    8.3220386505127 0.298717975616455
    8.39006614685059 0.30338442325592
    8.41274166107178 0.30393385887146
    8.43541812896729 0.30553662776947
    8.45809364318848 0.306568264961243
    8.57147312164307 0.314520716667175
    8.59414863586426 0.310680627822876
    8.66217613220215 0.31551194190979
    8.68485260009766 0.316210031509399
    8.73020362854004 0.319204330444336
    8.75288009643555 0.3177570104599
    8.86625862121582 0.325891494750977
    8.88893508911133 0.326938271522522
    8.93428611755371 0.330219030380249
    8.95696258544922 0.331144452095032
    8.97963809967041 0.330459952354431
    9.00231456756592 0.32780396938324
    9.07034206390381 0.33269739151001
    9.093017578125 0.332309007644653
    9.11569309234619 0.333357214927673
    9.18372058868408 0.338271141052246
    9.20639705657959 0.337266802787781
    9.22907257080078 0.336750984191895
    9.25174808502197 0.338383436203003
    9.27442455291748 0.338141441345215
    9.34245204925537 0.343050956726074
    9.36512756347656 0.344165444374084
    9.52385902404785 0.355751037597656
    9.54653453826904 0.356003761291504
    9.56921005249023 0.35464084148407
    9.75061702728271 0.367881894111633
    9.84132099151611 0.374537467956543
    9.8639965057373 0.372072815895081
    9.909348487854 0.375445008277893
    9.9320240020752 0.368405818939209
    9.97737598419189 0.371755123138428
    10.0000514984131 0.37059497833252
    10.0454034805298 0.373949527740479
    10.068078994751 0.372997283935547
    10.0907554626465 0.373523116111755
    10.2268104553223 0.383620738983154
    10.2494859695435 0.381625175476074
    10.2948379516602 0.384988784790039
    10.3175134658813 0.38404905796051
    10.3855409622192 0.38910698890686
    10.4082174301147 0.389899730682373
    10.4535684585571 0.393282175064087
    10.4762449264526 0.394050478935242
    10.4989204406738 0.395743131637573
    10.521595954895 0.390216946601868
    10.5896234512329 0.395293354988098
    10.6122999191284 0.394955992698669
    10.6349754333496 0.39370584487915
    10.6576519012451 0.398347020149231
    10.6803274154663 0.395251750946045
    10.7030029296875 0.396939873695374
    10.725679397583 0.394956588745117
    10.7483549118042 0.39664351940155
    10.7710304260254 0.39704442024231
    10.8617343902588 0.403807401657104
    10.88440990448 0.402005672454834
    10.9297618865967 0.405069351196289
    10.9751138687134 0.408468723297119
    10.9977893829346 0.407140612602234
    11.0204648971558 0.407086253166199
    11.0431413650513 0.405935645103455
    11.0884923934937 0.409060716629028
    11.2925758361816 0.424348115921021
    11.3152513504028 0.42289125919342
    11.337926864624 0.423014044761658
    11.3832788467407 0.426433920860291
    11.4059543609619 0.426303029060364
    11.4513063430786 0.429723978042603
    11.4739818572998 0.428123354911804
    11.4966583251953 0.423715233802795
    11.5420093536377 0.426857948303223
    11.5646858215332 0.426977157592773
    11.6100368499756 0.430373787879944
    11.6327133178711 0.422818183898926
    11.6553888320923 0.42221200466156
    11.6780652999878 0.419821381568909
    11.7687683105469 0.426433801651001
    11.7914438247681 0.424586176872253
    11.8141202926636 0.424655675888062
    11.8367958068848 0.426318883895874
    11.859471321106 0.424124360084534
    11.8821477890015 0.425787806510925
    11.9048233032227 0.423726439476013
    11.9274988174438 0.425390720367432
    11.9501752853394 0.424328207969666
    11.9728507995605 0.425885438919067
    11.9955272674561 0.424618482589722
    12.0182027816772 0.422510147094727
    12.0408782958984 0.423883438110352
    12.0635547637939 0.421803832054138
    12.1089057922363 0.424845457077026
    12.1315822601318 0.424708604812622
    12.154257774353 0.426345109939575
    12.1769332885742 0.426824331283569
    12.1996097564697 0.428458452224731
    12.2222852706909 0.425104022026062
    12.2676372528076 0.428297281265259
    12.2903127670288 0.426269769668579
    12.3129892349243 0.423697948455811
    12.3356647491455 0.425306081771851
    12.3583402633667 0.426226854324341
    12.3810167312622 0.427833437919617
    12.4036922454834 0.426373839378357
    12.4943952560425 0.432801961898804
    12.517071723938 0.432451009750366
    12.5850992202759 0.43705677986145
    12.6077747344971 0.437853217124939
    12.675802230835 0.442651510238647
    12.6984786987305 0.442566156387329
    12.7211542129517 0.444163084030151
    12.7438297271729 0.441622376441956
    12.8345336914062 0.448016285896301
    12.8572092056274 0.446675419807434
    12.8798847198486 0.444559574127197
    12.9932641983032 0.452287197113037
    13.0159406661987 0.450551748275757
    13.0612916946411 0.453698873519897
    13.0839681625366 0.451329946517944
    13.129319190979 0.454522132873535
    13.1519956588745 0.454150915145874
    13.1746711730957 0.454671859741211
    13.1973466873169 0.452289938926697
    13.2426986694336 0.455461621284485
    13.2653751373291 0.456008076667786
    13.4014301300049 0.465306401252747
    13.4241056442261 0.46265435218811
    13.4694576263428 0.465793371200562
    13.492133140564 0.464314699172974
    13.5148086547852 0.46329665184021
    13.5374851226807 0.463904023170471
    13.5601606369019 0.465468645095825
    13.5828371047974 0.464194893836975
    13.6055126190186 0.465751647949219
    13.6508646011353 0.466829895973206
    13.6735401153564 0.468376278877258
    13.6962156295776 0.467912554740906
    13.7415676116943 0.47099494934082
    13.7642431259155 0.471567869186401
    13.8776226043701 0.479264497756958
    13.9002981185913 0.475762367248535
    13.9229745864868 0.477289915084839
    13.945650100708 0.473554253578186
    13.9683265686035 0.475068807601929
    13.9910020828247 0.470325708389282
    14.2177600860596 0.485131025314331
    14.2404365539551 0.484093546867371
    14.2631120681763 0.483392953872681
    14.3311395645142 0.487853288650513
    14.3538160324097 0.486125826835632
    14.3991670608521 0.489090442657471
    14.4218435287476 0.490065813064575
    14.4671945571899 0.493023157119751
    14.4898710250854 0.490843772888184
    14.5125465393066 0.490642786026001
    14.6486015319824 0.499346256256104
    14.6712779998779 0.493210554122925
    14.6939535140991 0.492213726043701
    14.7393054962158 0.495082139968872
    14.761981010437 0.492893934249878
    14.8300085067749 0.497182488441467
    14.8526840209961 0.495929837226868
    14.9207124710083 0.500195622444153
    14.9433879852295 0.497918844223022
    14.9660634994507 0.498153567314148
    15.0114154815674 0.500972747802734
    15.0340909957886 0.500570058822632
    15.0567674636841 0.497045278549194
    15.0794429779053 0.498438358306885
    15.1021184921265 0.490284323692322
    15.124794960022 0.487683773040771
    15.4649324417114 0.507993459701538
    15.5102844238281 0.510387063026428
    15.5329599380493 0.509303569793701
    15.5556364059448 0.509661674499512
    15.578311920166 0.511003494262695
    15.6009874343872 0.506875514984131
    15.6236639022827 0.508208632469177
    15.6463394165039 0.506772756576538
    15.8277463912964 0.517357587814331
    15.8504219055176 0.51805591583252
    15.8957738876343 0.520684242248535
    15.9184494018555 0.517955541610718
    15.941125869751 0.519266486167908
    15.9638013839722 0.519371747970581
    15.9864768981934 0.520673990249634
    16.0091533660889 0.519930839538574
    16.0318279266357 0.521223306655884
    16.0545043945312 0.51842999458313
    16.190559387207 0.526164531707764
    16.2132358551025 0.525737524032593
    16.3266143798828 0.532114744186401
    16.3492908477783 0.532703638076782
    16.4626693725586 0.539021253585815
    16.4853458404541 0.534940600395203
    16.5760498046875 0.539929032325745
    16.5987243652344 0.537666797637939
    16.8028087615967 0.548760175704956
    16.8254833221436 0.548058271408081
    16.8481597900391 0.549275159835815
    16.8708362579346 0.546478033065796
    16.8935108184814 0.545220851898193
    16.9388637542725 0.547633767127991
    16.9615383148193 0.545575618743896
    16.9842147827148 0.537463307380676
    17.0068912506104 0.538651585578918
    17.0295658111572 0.537536859512329
    17.1202697753906 0.542238712310791
    17.1429462432861 0.541043162345886
    17.3697052001953 0.552604675292969
    17.3923797607422 0.55142617225647
    17.4150562286377 0.548973798751831
    17.528434753418 0.554613828659058
    17.5511112213135 0.551713347434998
    17.5964622497559 0.553945422172546
    17.6191387176514 0.552691340446472
    17.6644897460938 0.554896831512451
    17.6871662139893 0.552586436271667
    17.7551937103271 0.555858135223389
    17.7778701782227 0.55488395690918
    17.8912487030029 0.560194373130798
    17.9139251708984 0.557825207710266
    17.9819526672363 0.560993671417236
    18.0046291351318 0.556294441223145
    18.3674411773682 0.572708606719971
    18.5034961700439 0.578742027282715
    18.5261726379395 0.576021790504456
    18.7529315948486 0.585829734802246
    18.7756080627441 0.584471344947815
    18.798282623291 0.582106828689575
    18.8209590911865 0.58305561542511
    18.843635559082 0.581741571426392
    19.1157455444336 0.592810153961182
    19.1384201049805 0.5927814245224
    19.5012340545654 0.606818437576294
    19.7053165435791 0.614415168762207
    19.7279930114746 0.610175609588623
    19.9547519683838 0.61816143989563
    19.9774284362793 0.615533351898193
    20.0001029968262 0.615533471107483
    20.0681304931641 0.617853760719299
    20.0908069610596 0.616576671600342
    20.2495384216309 0.621805429458618
    20.2722129821777 0.618496417999268
    20.5896759033203 0.628476858139038
    20.6123504638672 0.621254920959473
    20.7710819244385 0.625998497009277
    20.793758392334 0.62580418586731
    20.8164348602295 0.623098611831665
    21.1338958740234 0.63183581829071
    21.451358795166 0.639918208122253
    21.76881980896 0.647330522537231
    22.0862827301025 0.654053092002869
    22.381067276001 0.659658670425415
    22.675853729248 0.664635181427002
    22.9706401824951 0.668968319892883
    23.2654266357422 0.672646045684814
    23.5602130889893 0.675660014152527
    23.8549976348877 0.678005456924438
    24.1497840881348 0.679676651954651
    24.4445705413818 0.680673360824585
    24.5352745056152 0.680844068527222
    24.5579509735107 0.684388875961304
    24.671329498291 0.684520602226257
    24.6940059661865 0.686943292617798
    24.9434394836426 0.686923027038574
    24.9661159515381 0.690912008285522
    25.2609024047852 0.690233945846558
    25.283576965332 0.6901535987854
    25.3062534332275 0.69415020942688
    25.328929901123 0.696503400802612
    25.3516044616699 0.693970203399658
    25.3742809295654 0.696331739425659
    25.3969573974609 0.696239709854126
    25.4196319580078 0.69366991519928
    25.4423084259033 0.696043729782104
    25.5556869506836 0.695814609527588
    25.5783634185791 0.698233366012573
    25.6010398864746 0.698101401329041
    25.6237144470215 0.695443034172058
    25.646390914917 0.695311188697815
    25.6690673828125 0.697681665420532
    25.6917419433594 0.701202869415283
    25.8731498718262 0.699835777282715
    25.8958263397217 0.703692197799683
    25.9185009002686 0.703500986099243
    25.9638538360596 0.711100816726685
    26.009204864502 0.710686206817627
    26.0318813323975 0.71094286441803
    26.0545558929443 0.710730791091919
    26.0772323608398 0.713212728500366
    26.1906108856201 0.712031841278076
    26.2132873535156 0.715290188789368
    26.258638381958 0.714770078659058
    26.2813148498535 0.715754747390747
    26.5080738067627 0.712797164916992
    26.5307502746582 0.716512441635132
    26.621452331543 0.715209722518921
    26.6441287994385 0.717290878295898
    26.91623878479 0.71310567855835
    26.9389152526855 0.717991471290588
    27.0069427490234 0.716818690299988
    27.0296173095703 0.719861388206482
    27.0522937774658 0.722119450569153
    27.0749702453613 0.721715092658997
    27.0976448059082 0.724892139434814
    27.1656742095947 0.723660707473755
    27.1883487701416 0.7273108959198
    27.3017292022705 0.72515869140625
    27.3244037628174 0.728039026260376
    27.4377841949463 0.725743293762207
    27.4604587554932 0.730481147766113
    27.5058116912842 0.729528427124023
    27.5284862518311 0.730374693870544
    27.5511627197266 0.728561162948608
    27.5738391876221 0.728072166442871
    27.5965137481689 0.731867551803589
    27.6191902160645 0.735291361808777
    27.8686256408691 0.729590892791748
    27.891300201416 0.732866525650024
    27.936653137207 0.731767177581787
    27.9593276977539 0.735028266906738
    27.9820041656494 0.734465837478638
    28.0046806335449 0.73539412021637
    28.0273551940918 0.738901615142822
    28.0500316619873 0.738320827484131
    28.0727081298828 0.74350643157959
    28.0953826904297 0.742919325828552
    28.1180591583252 0.745987772941589
    28.1860866546631 0.744179844856262
    28.2087631225586 0.744247674942017
    28.254114151001 0.743172883987427
    28.2767906188965 0.746449589729309
    28.4128456115723 0.742621421813965
    28.4355201721191 0.744453430175781
    28.4808731079102 0.743127703666687
    28.5035495758057 0.743962049484253
    28.6396045684814 0.740175247192383
    28.6622791290283 0.743805408477783
    28.6849555969238 0.743113160133362
    28.7076320648193 0.746168375015259
    28.7756595611572 0.744049310684204
    28.7983341217041 0.747144222259521
    29.0931205749512 0.737550497055054
    29.1157970428467 0.740739703178406
    29.1611480712891 0.73920750617981
    29.1838245391846 0.739316463470459
    29.2972030639648 0.735386848449707
    29.3198795318604 0.738671064376831
    29.3652305603027 0.737072467803955
    29.3879070281982 0.738089442253113
    29.4105834960938 0.737788438796997
    29.5466384887695 0.73291015625
    29.5693130493164 0.735805749893188
    29.5919895172119 0.735359668731689
    29.6146659851074 0.734522342681885
    29.6373405456543 0.737591981887817
    29.6600170135498 0.736745834350586
    29.6826934814453 0.739981889724731
    29.7733955383301 0.73656153678894
    29.7960720062256 0.739764809608459
    29.8187484741211 0.738901853561401
    29.8414249420166 0.740598917007446
    29.8640995025635 0.739738941192627
    29.886775970459 0.74074649810791
    29.9774799346924 0.737305164337158
    30.0001544952393 0.740258693695068
    30.0228309631348 0.739385843276978
    30.0455074310303 0.742499828338623
    30.0908584594727 0.740746974945068
    30.1135349273682 0.743682861328125
    30.136209487915 0.742796421051025
    30.1588859558105 0.744997501373291
    30.2495899200439 0.741389632225037
    30.2722644805908 0.744028329849243
    30.2949409484863 0.743112444877625
    30.3176174163818 0.743842124938965
    30.4083194732666 0.740179300308228
    30.4309959411621 0.741352319717407
    30.4763488769531 0.739791512489319
    30.4990234375 0.741940855979919
    30.5216999053955 0.742778301239014
    30.5670509338379 0.740888237953186
    30.5897274017334 0.740854024887085
    30.6350784301758 0.738937497138977
    30.6804313659668 0.744881153106689
    30.7031059265137 0.75110387802124
    30.7257823944092 0.750129342079163
    30.7484588623047 0.750294208526611
    30.8164863586426 0.747319936752319
    30.8391609191895 0.75255298614502
    30.861837387085 0.754431009292603
    30.8845138549805 0.761408567428589
    30.9298648834229 0.759397506713867
    30.9525413513184 0.766140460968018
    31.0659198760986 0.761060237884521
    31.0885963439941 0.762389421463013
    31.156623840332 0.759316205978394
    31.2019748687744 0.7615966796875
    31.2700023651123 0.758422255516052
    31.2926788330078 0.761263370513916
    31.3380298614502 0.759127974510193
    31.3833827972412 0.758351564407349
    31.4287338256836 0.756227374076843
    31.4514102935791 0.759244322776794
    31.5647888183594 0.75389564037323
    31.5874652862549 0.754669904708862
    31.6101398468018 0.753580093383789
    31.6328163146973 0.756345272064209
    31.6554927825928 0.754556059837341
    31.6781673431396 0.75420618057251
    31.7008438110352 0.753082275390625
    31.7235202789307 0.753243684768677
    31.7461967468262 0.752657890319824
    31.768871307373 0.754384636878967
    31.7915477752686 0.757232666015625
    31.8142242431641 0.76371693611145
    31.9049263000488 0.759136438369751
    31.9276027679443 0.760887384414673
    31.9956302642822 0.757415056228638
    32.0183067321777 0.759867668151855
    32.0636558532715 0.765357732772827
    32.0863342285156 0.764619827270508
    32.1090087890625 0.763462543487549
    32.1316871643066 0.766570806503296
    32.1543617248535 0.772995352745056
    32.1770362854004 0.775630235671997
    32.1997146606445 0.781000375747681
    32.2223892211914 0.781476855278015
    32.2450637817383 0.780312776565552
    32.2677421569824 0.782909631729126
    32.2904167175293 0.782729506492615
    32.3357696533203 0.780344247817993
    32.3584442138672 0.783070087432861
    32.3811187744141 0.781872510910034
    32.4264717102051 0.786763310432434
    32.449146270752 0.786081790924072
    32.494499206543 0.78393280506134
    32.5171737670898 0.783417463302612
    32.539852142334 0.782217860221863
    32.5625267028809 0.784308671951294
    32.5852012634277 0.783152341842651
    32.6078796386719 0.782824516296387
    32.6305541992188 0.786118507385254
    32.6759071350098 0.783836841583252
    32.6985816955566 0.786126613616943
    32.7212562561035 0.784933090209961
    32.7439346313477 0.789368867874146
    32.7666091918945 0.790474414825439
    32.7892837524414 0.790629863739014
    32.8119621276855 0.791122794151306
    32.8346366882324 0.789934396743774
    32.8573112487793 0.790065884590149
    32.9253387451172 0.78647518157959
    32.9480171203613 0.785819172859192
    32.9706916809082 0.792611956596375
    32.9933662414551 0.795094609260559
    33.061393737793 0.79150402545929
    33.0840721130371 0.793488264083862
    33.152099609375 0.789888381958008
    33.1747741699219 0.79272985458374
    33.1974487304688 0.795924186706543
    33.2201271057129 0.795572280883789
    33.2428016662598 0.798039436340332
    33.2654762268066 0.805454134941101
    33.2881546020508 0.804239988327026
    33.3108291625977 0.805924892425537
    33.3788566589355 0.802305340766907
    33.4015350341797 0.805040717124939
    33.4695625305176 0.801412343978882
    33.4922370910645 0.802330493927002
    33.5149116516113 0.801112651824951
    33.5375900268555 0.802992105484009
    33.5829391479492 0.814845204353333
    33.6056175231934 0.813609719276428
    33.6282920837402 0.826973915100098
    33.6509666442871 0.827253341674805
    33.6736450195312 0.826063871383667
    33.6963195800781 0.828894138336182
    33.718994140625 0.827111721038818
    33.764347076416 0.824702262878418
    33.7870216369629 0.827533721923828
    33.8550491333008 0.823949575424194
    33.8777275085449 0.823461532592773
    33.9230766296387 0.821323156356812
    33.9457550048828 0.822119116783142
    33.9684295654297 0.828688979148865
    33.9911041259766 0.830945611000061
    34.0137825012207 0.831014394760132
    34.0364570617676 0.836958646774292
    34.0818099975586 0.834504127502441
    34.1044845581055 0.834037065505981
    34.1271591186523 0.832784652709961
    34.1498374938965 0.835165739059448
    34.1951866149902 0.83265209197998
    34.2178649902344 0.832129955291748
    34.2405395507812 0.833406329154968
    34.2632141113281 0.832136392593384
    34.2858924865723 0.833669424057007
    34.3085670471191 0.834209561347961
    34.3539199829102 0.831716537475586
    34.376594543457 0.837987899780273
    34.3992691040039 0.84063720703125
    34.421947479248 0.842135429382324
    34.4446220397949 0.840865612030029
    34.4672966003418 0.840924024581909
    34.6260299682617 0.832092046737671
    34.6487045288086 0.838533401489258
    34.6713790893555 0.837642669677734
    34.6940574645996 0.836397767066956
    34.7167320251465 0.835800290107727
    34.7620849609375 0.83330225944519
    34.7847595214844 0.834854602813721
    34.8754653930664 0.829812407493591
    34.8981399536133 0.832304835319519
    34.9661674499512 0.828521728515625
    34.988842010498 0.829841613769531
    35.0115203857422 0.832630157470703
    35.0341949462891 0.831366539001465
    35.0568695068359 0.83428966999054
    35.0795478820801 0.835880517959595
    35.102222442627 0.830557346343994
    35.1248970031738 0.833354949951172
    35.147575378418 0.832448840141296
    35.1702499389648 0.835099458694458
    35.1929244995117 0.837291479110718
    35.2156028747559 0.836325526237488
    35.2382774353027 0.838810682296753
    35.2836303710938 0.844759702682495
    35.3063049316406 0.845412492752075
    35.3289794921875 0.844146490097046
    35.3516578674316 0.845650196075439
    35.3743324279785 0.841872930526733
    35.3970069885254 0.843390464782715
    35.4196853637695 0.842133045196533
    35.4423599243164 0.843551278114319
    35.4877128601074 0.841026663780212
    35.5103874206543 0.84339427947998
    35.5557403564453 0.840867042541504
    35.5784149169922 0.83994197845459
    35.6464424133301 0.836151838302612
    35.669116973877 0.836329221725464
    35.714469909668 0.833811283111572
    35.7371444702148 0.835931539535522
    35.759822845459 0.834670305252075
    35.7824974060059 0.836493730545044
    35.8051719665527 0.835228443145752
    35.8278503417969 0.839072227478027
    35.8505249023438 0.842060327529907
    35.8731994628906 0.838809728622437
    35.8958778381348 0.84188437461853
    35.9185523986816 0.843985795974731
    35.9412269592285 0.84275209903717
    35.9639053344727 0.847814559936523
    35.9865798950195 0.848843812942505
    36.0092582702637 0.85108757019043
    36.0319328308105 0.849861860275269
    36.0546073913574 0.855458855628967
    36.0772857666016 0.863906383514404
    36.0999603271484 0.866021394729614
    36.1226348876953 0.867145299911499
    36.1453132629395 0.865969061851501
    36.1679878234863 0.867324829101562
    36.1906623840332 0.869560360908508
    36.2360153198242 0.86719024181366
    36.2586898803711 0.869256973266602
    36.2813682556152 0.873520851135254
    36.3040428161621 0.875594615936279
    36.3720703125 0.872088670730591
    36.3947448730469 0.871715545654297
    36.4400978088379 0.869336485862732
    36.4627723693848 0.871756315231323
    36.5081253051758 0.869376420974731
    36.5307998657227 0.871883153915405
    36.5534782409668 0.878601551055908
    36.6215057373047 0.875044226646423
    36.6668548583984 0.879998445510864
    36.6895332336426 0.878829121589661
    36.7122077941895 0.88109016418457
    36.8029098510742 0.876457691192627
    36.8255882263184 0.879109382629395
    36.8709373474121 0.876810550689697
    36.8936157226562 0.878651976585388
    36.9162902832031 0.879317760467529
    36.93896484375 0.881572961807251
    36.9616432189941 0.880436420440674
    36.984317779541 0.878783941268921
    37.0069923400879 0.877665281295776
    37.029670715332 0.879751920700073
    37.0523452758789 0.880042314529419
    37.0750198364258 0.878916144371033
    37.0976982116699 0.886812448501587
    37.1203727722168 0.888347506523132
    37.2337532043457 0.882904291152954
    37.2564277648926 0.885210275650024
    37.2791023254395 0.888030529022217
    37.3017807006836 0.890311717987061
    37.4151611328125 0.884987831115723
    37.4378356933594 0.887557506561279
    37.4605102539062 0.894027233123779
    37.4831886291504 0.892922043800354
    37.5058631896973 0.892838358879089
    37.596565246582 0.888399958610535
    37.6192436218262 0.894916296005249
    37.641918182373 0.897340536117554
    37.6645927429199 0.900304198265076
    37.7099456787109 0.898171424865723
    37.7326202392578 0.897566556930542
    37.755298614502 0.896482467651367
    37.7779731750488 0.898460984230042
    37.8006477355957 0.897380590438843
    37.8233261108398 0.896810054779053
    37.8460006713867 0.89573860168457
    37.8686752319336 0.897620320320129
    37.9140281677246 0.895501136779785
    37.9367027282715 0.895208597183228
    37.9593811035156 0.896884202957153
    37.9820556640625 0.899882555007935
    38.0047302246094 0.903926610946655
    38.0727577209473 0.900804996490479
    38.0954360961914 0.900445461273193
    38.2314910888672 0.894301652908325
    38.2541656494141 0.896651268005371
    38.2995185852051 0.894610166549683
    38.322193145752 0.895404696464539
    38.3902206420898 0.892388224601746
    38.4128952026367 0.895085453987122
    38.4355735778809 0.894080877304077
    38.4582481384277 0.896489024162292
    38.4809226989746 0.89549446105957
    38.5036010742188 0.895654201507568
    38.5489501953125 0.893659710884094
    38.5716285705566 0.897289037704468
    38.5943031311035 0.896297335624695
    38.6169815063477 0.898654222488403
    38.6396560668945 0.894038438796997
    38.6623306274414 0.896722197532654
    38.6850090026855 0.896851897239685
    38.7530364990234 0.893951416015625
    38.7757110595703 0.895818710327148
    38.7983856201172 0.89484977722168
    38.8210639953613 0.900282263755798
    38.8437385559082 0.904332399368286
    38.8890914916992 0.902432918548584
    38.9117660522461 0.904380559921265
    38.934440612793 0.903683423995972
    38.979793548584 0.908247947692871
    39.0024681091309 0.909318447113037
    39.025146484375 0.908388137817383
    39.0478210449219 0.907962083816528
    39.0931739807129 0.906100153923035
    39.1158485412598 0.90964663028717
    39.1385231018066 0.909252047538757
    39.1838760375977 0.907419800758362
    39.2065505981445 0.911815166473389
    39.2292289733887 0.905870914459229
    39.2519035339355 0.909995317459106
    39.3199310302734 0.907280683517456
    39.3426055908203 0.90911340713501
    39.3652839660645 0.908226490020752
    39.3879585266113 0.905865430831909
    39.4559860229492 0.903285026550293
    39.4786605834961 0.905133843421936
    39.5240135192871 0.903401374816895
    39.546688079834 0.904163837432861
    39.592041015625 0.902510166168213
    39.6147155761719 0.907806873321533
    39.637393951416 0.912206053733826
    39.6600685119629 0.911313056945801
    39.6827430725098 0.914587736129761
    39.7734489440918 0.911060452461243
    39.7961235046387 0.913974761962891
    39.8414764404297 0.912237405776978
    39.8641510009766 0.91861367225647
    39.8868255615234 0.9177405834198
    39.9095039367676 0.918997526168823
    39.9321784973145 0.918137073516846
    39.9548568725586 0.921122789382935
    40.0002059936523 0.919420003890991
    40.0228843688965 0.930150508880615
    40.1135864257812 0.926753759384155
    40.1362609863281 0.929686784744263
    40.1589393615723 0.928848505020142
    40.1816139221191 0.923704862594604
    40.204288482666 0.929927945137024
    40.2269668579102 0.929152131080627
    40.249641418457 0.935328960418701
    40.3176689147949 0.933129906654358
    40.3403434753418 0.934209823608398
    40.3630218505859 0.936948776245117
    40.3856964111328 0.932552099227905
    40.4083709716797 0.935305953025818
    40.4537239074707 0.933670282363892
    40.4763984680176 0.93460214138031
    40.4990768432617 0.932963132858276
    40.5217514038086 0.934997797012329
    40.5444259643555 0.935236692428589
    40.5671043395996 0.937617421150208
    40.6124534606934 0.934274792671204
    40.6351318359375 0.934358835220337
    40.6578063964844 0.935387492179871
    40.6804809570312 0.934605956077576
    40.7031593322754 0.935304522514343
    40.7711868286133 0.932953834533691
    40.7938613891602 0.932870507240295
    40.816535949707 0.934197902679443
    40.861888885498 0.93261992931366
    40.8845634460449 0.93543004989624
    40.9072418212891 0.934640884399414
    40.9299163818359 0.930268287658691
    40.9525909423828 0.93306827545166
    40.975269317627 0.932284832000732
    40.9979438781738 0.93420946598053
    41.0432968139648 0.932636737823486
    41.0659713745117 0.933173656463623
    41.0886459350586 0.931006908416748
    41.1793518066406 0.927993297576904
    41.2020263671875 0.929879546165466
    41.3834342956543 0.923897743225098
    41.4061088562012 0.92552661895752
    41.4968147277832 0.922633171081543
    41.5194892883301 0.925450921058655
    41.5648422241211 0.924275279045105
    41.587516784668 0.931463718414307
    41.632869720459 0.930017471313477
    41.6555442810059 0.930641293525696
    41.6782188415527 0.928876280784607
    41.7008972167969 0.935166478157043
    41.7235717773438 0.936008214950562
    41.7462463378906 0.938992142677307
    41.7915992736816 0.937663793563843
    41.8142738342285 0.937403917312622
    41.8369522094727 0.940797805786133
    41.8596267700195 0.942432880401611
    41.8823013305664 0.943287134170532
    41.9276542663574 0.94217836856842
    41.9503288269043 0.945592403411865
    42.1090621948242 0.941217184066772
    42.1317367553711 0.942562937736511
    42.199764251709 0.940704822540283
    42.2224388122559 0.942156314849854
    42.2451171875 0.941529631614685
    42.2677917480469 0.938867568969727
    42.2904663085938 0.940320014953613
    42.3131446838379 0.945172071456909
    42.4265213012695 0.942249178886414
    42.4491996765137 0.942451000213623
    42.5852546691895 0.93907356262207
    42.6079292297363 0.940347194671631
    42.6306076049805 0.939780950546265
    42.6759567260742 0.945926427841187
    42.7213096618652 0.944789409637451
    42.7439842224121 0.940711975097656
    42.7893371582031 0.9399094581604
    42.81201171875 0.939352512359619
    42.8346900939941 0.942286610603333
    42.857364654541 0.938245058059692
    42.8800392150879 0.941172003746033
    42.902717590332 0.940801858901978
    42.9253921508789 0.942768573760986
    42.9934196472168 0.941646814346313
    43.0160942077637 0.944045543670654
    43.0387725830078 0.944672107696533
    43.1521492004395 0.941961765289307
    43.1748275756836 0.944515943527222
    43.1975021362305 0.943989276885986
    43.2201766967773 0.948126316070557
    43.2882041931152 0.946815252304077
    43.3108825683594 0.947498321533203
    43.3335571289062 0.946521759033203
    43.3562316894531 0.947803735733032
    43.6283416748047 0.941882848739624
    43.6736946105957 0.940886259078979
    43.6963691711426 0.943500280380249
    43.7190475463867 0.944163799285889
    43.7870750427246 0.942793130874634
    43.8097496032715 0.942292928695679
    43.8324241638184 0.945802927017212
    43.9231300354004 0.943819642066956
    43.9458045959473 0.945858001708984
    44.0138320922852 0.944378256797791
    44.0365104675293 0.94138240814209
    44.0591850280762 0.940900325775146
    44.081859588623 0.94282054901123
    44.1045379638672 0.942430973052979
    44.1272125244141 0.939465045928955
    44.1498870849609 0.938990116119385
    44.1725654602051 0.942007064819336
    44.195240020752 0.941642284393311
    44.2179145812988 0.94003701210022
    44.240592956543 0.943286299705505
    44.2632675170898 0.949460744857788
    44.2859420776367 0.948995351791382
    44.3086204528809 0.952299118041992
    44.3539695739746 0.951356410980225
    44.3766479492188 0.953948855400085
    44.3993225097656 0.954501628875732
    44.4219970703125 0.95373010635376
    44.4446754455566 0.957063436508179
    44.4900245666504 0.956161856651306
    44.5127029418945 0.962720036506653
    44.5353775024414 0.962279796600342
    44.5580520629883 0.958081364631653
    44.5807304382324 0.957648634910583
    44.6034049987793 0.960968136787415
    44.6260795593262 0.960264921188354
    44.6487579345703 0.963584184646606
    44.7167854309082 0.962311983108521
    44.7394599914551 0.958168029785156
    44.762134552002 0.955062627792358
    44.7848129272461 0.953313112258911
    44.807487487793 0.952885389328003
    44.8301620483398 0.956279039382935
    44.852840423584 0.95585024356842
    44.8755149841309 0.958403944969177
    44.8981895446777 0.957985401153564
    44.9208679199219 0.958943367004395
    44.9435424804688 0.961288690567017
    44.9662170410156 0.962766885757446
    44.9888954162598 0.969417095184326
    45.0115699768066 0.969006419181824
    45.0342445373535 0.970011472702026
    45.0569229125977 0.972403287887573
    45.0795974731445 0.972610831260681
    45.1022720336914 0.970781207084656
    45.1249504089355 0.973569273948669
    45.1476249694824 0.973171830177307
    45.1703033447266 0.971052885055542
    45.1929779052734 0.973850727081299
    45.2156524658203 0.972615480422974
    45.2383308410645 0.975905895233154
    45.2610054016113 0.975503444671631
    45.2836799621582 0.975602388381958
    45.3517074584961 0.974469900131226
    45.3743858337402 0.977862119674683
    45.3970603942871 0.977481365203857
    45.419734954834 0.980750679969788
    45.4877624511719 0.979602456092834
    45.510440826416 0.978051424026489
    45.5331153869629 0.974512338638306
    45.6011428833008 0.973434090614319
    45.6238174438477 0.974814414978027
    45.6464958190918 0.97722601890564
    45.6691703796387 0.980831623077393
    45.6918449401855 0.980053901672363
    45.7145233154297 0.979695677757263
    45.7371978759766 0.978531837463379
    45.7598724365234 0.978669166564941
    45.7825508117676 0.981873512268066
    45.8052253723145 0.977458238601685
    45.8278999328613 0.981146812438965
    45.8732528686523 0.980423212051392
    45.8959274291992 0.980615139007568
    45.9186058044434 0.983662247657776
    45.9412803649902 0.983864307403564
    45.9866333007812 0.983153939247131
    46.0093078613281 0.986226797103882
    46.1000099182129 0.984802722930908
    46.122688293457 0.986409783363342
    46.1453628540039 0.986071109771729
    46.1680374145508 0.985139608383179
    46.1907157897949 0.984794855117798
    46.2133903503418 0.985085487365723
    46.2360649108887 0.984748005867004
    46.2587432861328 0.98847496509552
    46.2814178466797 0.987487196922302
    46.3040924072266 0.987146854400635
    46.3267707824707 0.987472295761108
    46.3494453430176 0.984208345413208
    46.3721199035645 0.983312606811523
    46.4401473999023 0.982335329055786
    46.4628257751465 0.983512878417969
    46.4855003356934 0.987270832061768
    46.5081787109375 0.986956119537354
    46.5308532714844 0.985692977905273
    46.5535278320312 0.986328125
    46.7122611999512 0.984144926071167
    46.734935760498 0.986381530761719
    46.7576103210449 0.986080169677734
    46.7802886962891 0.988491773605347
    46.8029632568359 0.989414930343628
    46.8256378173828 0.991962790489197
    46.848316192627 0.988789319992065
    46.8709907531738 0.991353392601013
    46.8936653137207 0.987512350082397
    46.9163436889648 0.987214207649231
    46.9390182495117 0.985244035720825
    46.9616928100586 0.987339019775391
    47.0070457458496 0.986745834350586
    47.0297203063965 0.987733125686646
    47.2338027954102 0.985239386558533
    47.2564811706543 0.986547708511353
    47.2791557312012 0.990344524383545
    47.301830291748 0.990058064460754
    47.3245086669922 0.985689163208008
    47.3471832275391 0.985570907592773
    47.3698577880859 0.989200830459595
    47.4378852844238 0.988346815109253
    47.460563659668 0.992910861968994
    47.4832382202148 0.992631435394287
    47.5059127807617 0.993566989898682
    47.5285911560059 0.98995041847229
    47.5512657165527 0.986930370330811
    47.6192932128906 0.986213445663452
    47.6419677734375 0.989408254623413
    47.6646461486816 0.989139556884766
    47.6873207092285 0.985360026359558
    47.7099952697754 0.985075831413269
    47.7326736450195 0.988334894180298
    47.7553482055664 0.990592479705811
    47.7780265808105 0.990309596061707
    47.8007011413574 0.993531703948975
    47.8233757019043 0.99324631690979
    47.8460540771484 0.995863795280457
    47.8687286376953 0.996755838394165
    47.8914031982422 0.992389917373657
    47.9140815734863 0.996183514595032
    47.9367561340332 0.991981744766235
    47.9594306945801 0.991689443588257
    47.9821090698242 0.994157671928406
    48.0047836303711 0.995037436485291
    48.027458190918 0.993587493896484
    48.1635131835938 0.991873502731323
    48.1861915588379 0.992739796638489
    48.3902740478516 0.990146040916443
    48.4129486083984 0.988715648651123
    48.4583015441895 0.988138437271118
    48.4809761047363 0.988988518714905
    48.5716781616211 0.987827181816101
    48.5943565368652 0.986400127410889
    48.6170310974121 0.987245321273804
    48.7984390258789 0.984906911849976
    48.8211135864258 0.988692045211792
    48.8437881469727 0.984319686889648
    48.9344940185547 0.983155965805054
    48.9571685791016 0.986941337585449
    49.0705490112305 0.985455751419067
    49.0932235717773 0.987724781036377
    49.1159019470215 0.990778803825378
    49.2292785644531 0.989367604255676
    49.2519569396973 0.992519021034241
    49.7281494140625 0.986301779747009
    49.7508239746094 0.986913442611694
    49.9322319030762 0.984528064727783
    49.954906463623 0.988053560256958
    50.0002593994141 0.987447500228882
    50.0229339599609 0.988378882408142
    50.068286895752 0.987784028053284
    50.0909614562988 0.986227035522461
    50.1589889526367 0.985304355621338
    50.1816635131836 0.986284375190735
    50.2950439453125 0.984764814376831
    50.3177185058594 0.983122706413269
    50.3403968811035 0.982807874679565
    50.3630714416504 0.986537456512451
    50.3857460021973 0.982412576675415
    50.4537773132324 0.98145580291748
    50.4764518737793 0.984938144683838
    50.4991264343262 0.98081362247467
    50.5444793701172 0.979873180389404
    50.5671539306641 0.980238199234009
    50.6125068664551 0.979573011398315
    50.635181427002 0.981267213821411
    50.6578598022461 0.981405735015869
    50.680534362793 0.980613589286804
    50.7032089233398 0.980739831924438
    50.9072914123535 0.97770094871521
    50.9299697875977 0.978252768516541
    50.9526443481445 0.977922677993774
    50.9753189086914 0.981374502182007
    51.0660247802734 0.980037689208984
    51.0886993408203 0.981308460235596
    51.247428894043 0.979321360588074
    51.2701072692871 0.977308988571167
    51.292781829834 0.97864043712616
    51.4515113830566 0.976228833198547
    51.4741897583008 0.978395819664001
    51.4968643188477 0.978331565856934
    51.5195388793945 0.975182414054871
    51.5422172546387 0.97761607170105
    51.5648918151855 0.977257132530212
    51.5875663757324 0.97812032699585
    51.6329193115234 0.977685570716858
    51.6555938720703 0.975813031196594
    51.7009468078613 0.975085854530334
    51.7236251831055 0.976263284683228
    51.7462997436523 0.971641302108765
    51.7689743041992 0.975307822227478
    51.7916526794434 0.973620891571045
    51.8143272399902 0.973252296447754
    51.8370018005371 0.976914048194885
    51.8596801757812 0.976545572280884
    51.8823547363281 0.97685980796814
    51.905029296875 0.976495742797852
    51.9277076721191 0.973479986190796
    51.950382232666 0.975764751434326
    52.0410842895508 0.974292755126953
    52.0637626647949 0.971319675445557
    52.0864372253418 0.971288919448853
    52.1317901611328 0.970551729202271
    52.1544647216797 0.970590353012085
    52.4265747070312 0.966032147407532
    52.4492492675781 0.968112468719482
    52.5853042602539 0.96573281288147
    52.607982635498 0.966930747032166
    52.6306571960449 0.966536164283752
    52.6533317565918 0.968532919883728
    52.6760101318359 0.968128323554993
    52.6986846923828 0.96961784362793
    52.7213592529297 0.967316508293152
    52.7440376281738 0.968820810317993
    52.7667121887207 0.97187328338623
    52.7893867492676 0.967487812042236
    52.9934692382812 0.963879823684692
    53.0161476135254 0.96488094329834
    53.0388221740723 0.964482426643372
    53.0615005493164 0.966614484786987
    53.0841751098633 0.966203451156616
    53.1068496704102 0.967229843139648
    53.1295280456543 0.96288001537323
    53.174877166748 0.962073802947998
    53.1975555419922 0.965605020523071
    53.2202301025391 0.963718414306641
    53.2429046630859 0.963301181793213
    53.2655830383301 0.964377164840698
    53.4469871520996 0.961065769195557
    53.4696655273438 0.9622962474823
    53.6057205200195 0.959826469421387
    53.6283950805664 0.960319519042969
    53.6510696411133 0.95899772644043
    53.7644500732422 0.956912755966187
    53.8098030090332 0.964075684547424
    53.8324775695801 0.955653429031372
    53.855152130127 0.963231563568115
    53.8778305053711 0.968546390533447
    53.900505065918 0.968113899230957
    53.9231796264648 0.971662402153015
    53.945858001709 0.97122597694397
    53.9685325622559 0.97347092628479
    54.0819129943848 0.971312284469604
    54.1045875549316 0.97193455696106
    54.1272621154785 0.970443487167358
    54.1499404907227 0.973730564117432
    54.2859954833984 0.971071720123291
    54.3086700439453 0.975249171257019
    54.3766975402832 0.973891615867615
    54.3993759155273 0.969358205795288
    54.4220504760742 0.972982406616211
    54.6488075256348 0.9683837890625
    54.6714859008789 0.972994446754456
    55.0342979431152 0.965630412101746
    55.0569725036621 0.96680223941803
    55.0796508789062 0.970048189163208
    55.215705871582 0.967194795608521
    55.2383804321289 0.967424631118774
    55.2610549926758 0.966236233711243
    55.2837333679199 0.966451644897461
    55.3064079284668 0.969133257865906
    55.3290824890137 0.972509980201721
    55.3517608642578 0.972810983657837
    55.3744354248047 0.968341827392578
    55.3971099853516 0.972477197647095
    55.5785179138184 0.968390583992004
    55.6011924743652 0.970027923583984
    55.6238708496094 0.969519734382629
    55.6465454101562 0.966841340065002
    55.6692237854004 0.966322898864746
    55.6918983459473 0.967989206314087
    55.7599258422852 0.966449499130249
    55.782600402832 0.96648120880127
    55.941333770752 0.962803959846497
    55.9640083312988 0.963649392127991
    56.0320358276367 0.96203076839447
    56.0547103881836 0.965573072433472
    56.1000633239746 0.964289665222168
    56.1454162597656 0.963398933410645
    56.1680908203125 0.958768129348755
    56.1907653808594 0.962306022644043
    56.2361183166504 0.961523652076721
    56.2587928771973 0.970375299453735
    56.3268203735352 0.968703269958496
    56.3494987487793 0.974795341491699
    56.3721733093262 0.974226713180542
    56.394847869873 0.967023015022278
    56.4175262451172 0.966461062431335
    56.4402008056641 0.969979643821716
    56.4628753662109 0.969416379928589
    56.4855537414551 0.964769601821899
    56.508228302002 0.970793724060059
    56.553581237793 0.969641208648682
    56.5762557983398 0.973147034645081
    56.6216087341309 0.971988320350647
    56.6442832946777 0.972665786743164
    56.6669578552246 0.976097106933594
    56.6896362304688 0.975504159927368
    56.7123107910156 0.978166103363037
    56.7349853515625 0.97431468963623
    56.7576637268066 0.969705581665039
    56.7803382873535 0.975024461746216
    56.8030128479004 0.974417924880981
    56.8256912231445 0.977099657058716
    56.8710403442383 0.975894689559937
    56.8937187194824 0.973428964614868
    57.0070991516113 0.970436096191406
    57.0297737121582 0.971646785736084
    57.165828704834 0.967969059944153
    57.1885032653809 0.966345310211182
    57.211181640625 0.965729951858521
    57.2338562011719 0.966851830482483
    57.2565307617188 0.966226577758789
    57.2792091369629 0.964878916740417
    57.3018836975098 0.964973092079163
    57.3245582580566 0.96434497833252
    57.3472366333008 0.963013648986816
    57.3699111938477 0.962390184402466
    57.3925857543945 0.96245551109314
    57.4606132507324 0.96055793762207
    57.4832916259766 0.963470220565796
    57.7554016113281 0.955756068229675
    57.778076171875 0.958663940429688
    57.8007507324219 0.962048530578613
    57.9821586608887 0.956809997558594
    58.0048332214355 0.956525802612305
    58.0275115966797 0.955866813659668
    58.0501861572266 0.954818487167358
    58.0728607177734 0.954713702201843
    58.0955390930176 0.95369815826416
    58.1182136535645 0.953429698944092
    58.390323638916 0.945381045341492
    58.4130020141602 0.947049498558044
    58.435676574707 0.946366190910339
    58.4583511352539 0.950331807136536
    58.5263786315918 0.948255777359009
    58.5490570068359 0.951312184333801
    58.6170845031738 0.949212551116943
    58.6397590637207 0.947301983833313
    58.6624336242676 0.952906370162964
    58.7531394958496 0.949750781059265
    58.7758140563965 0.948472023010254
    58.7984886169434 0.94833242893219
    58.8438415527344 0.954568386077881
    59.0705986022949 0.947372198104858
    59.0932769775391 0.95176112651825
    59.1386260986328 0.950303077697754
    59.161304473877 0.952971696853638
    59.2066535949707 0.951523780822754
    59.2293319702148 0.954468488693237
    59.2520065307617 0.957788825035095
    59.3200340270996 0.955631732940674
    59.3427085876465 0.957262873649597
    59.4334144592285 0.954411387443542
    59.5014419555664 0.963837385177612
    59.5241165161133 0.959609031677246
    59.5467910766602 0.962681412696838
    59.5921440124512 0.961021900177002
    59.6148223876953 0.960296630859375
    59.6374969482422 0.963378310203552
    59.6601715087891 0.962656259536743
    59.6828498840332 0.963033676147461
    59.7055244445801 0.966364145278931
    59.728199005127 0.961832761764526
    59.7508773803711 0.961120963096619
    59.773551940918 0.964240670204163
    59.818904876709 0.962822198867798
    59.8415794372559 0.966595411300659
    59.8642539978027 0.96588408946991
    59.8869323730469 0.965517997741699
    59.9322814941406 0.964083433151245
    59.9549598693848 0.965887784957886
    60.1136894226074 0.960903406143188
    60.1363639831543 0.962784171104431
    60.2270698547363 0.959890484809875
    60.2497444152832 0.961615204811096
    60.2950973510742 0.960180521011353
    60.3177719116211 0.960652112960815
    60.340446472168 0.958743572235107
    60.3631248474121 0.958024263381958
    60.385799407959 0.958471655845642
    60.4084739685059 0.956583976745605
    60.4538269042969 0.955141186714172
    60.4765014648438 0.959641218185425
    60.4991798400879 0.958910942077637
    60.5218544006348 0.958740949630737
    60.5445289611816 0.961849927902222
    60.5672073364258 0.964498400688171
    60.6805839538574 0.960805177688599
    60.7032623291016 0.96186089515686
    60.7486114501953 0.960568308830261
    60.7712898254395 0.96381413936615
    60.9753723144531 0.957202434539795
    61.0207252502441 0.96384072303772
    61.1114273071289 0.961016178131104
    61.1341018676758 0.960619688034058
    61.1567802429199 0.962721109390259
    61.1794548034668 0.961976647377014
    61.2021293640137 0.962548136711121
    61.2248077392578 0.962180376052856
    61.2474822998047 0.964321851730347
    61.2701568603516 0.963587045669556
    61.2928352355957 0.966593265533447
    61.3155097961426 0.965862512588501
    61.3381843566895 0.960507273674011
    61.3608627319336 0.964399576187134
    61.4515647888184 0.961469888687134
    61.4742393493652 0.964603662490845
    61.4969177246094 0.964192152023315
    61.5195922851562 0.965684771537781
    61.6329727172852 0.96204674243927
    61.655647277832 0.963960766792297
    61.8370552062988 0.958051681518555
    61.8597297668457 0.961181998252869
    61.8824043273926 0.960437536239624
    61.9050827026367 0.961944699287415
    61.9277572631836 0.962638020515442
    61.9731101989746 0.961146950721741
    61.9957847595215 0.964195728302002
    62.1998672485352 0.957437634468079
    62.2225456237793 0.957970857620239
    62.2905731201172 0.955676317214966
    62.3132476806641 0.95862865447998
    62.5173301696777 0.951685428619385
    62.5400047302246 0.951643943786621
    62.5626831054688 0.950860738754272
    62.5853576660156 0.95356297492981
    62.6307106018066 0.952018022537231
    62.6533851623535 0.947748422622681
    62.6760597229004 0.946964025497437
    62.6987380981445 0.949664115905762
    62.7214126586914 0.948878765106201
    62.7440872192383 0.948951959609985
    62.7667655944824 0.948158621788025
    62.7894401550293 0.950924158096313
    62.9028205871582 0.946971654891968
    62.9254951477051 0.949674725532532
    62.9708480834961 0.948078155517578
    62.993522644043 0.951486110687256
    63.0161972045898 0.950693845748901
    63.038875579834 0.952746868133545
    63.0615501403809 0.95617151260376
    63.0842247009277 0.955374479293823
    63.1069030761719 0.958222031593323
    63.1295776367188 0.953786134719849
    63.1522521972656 0.952980041503906
    63.1749305725098 0.955843687057495
    63.1976051330566 0.955049991607666
    63.2202796936035 0.95715856552124
    63.2429580688477 0.960014820098877
    63.4243621826172 0.953535079956055
    63.4470405578613 0.955172538757324
    63.5150680541992 0.952762007713318
    63.5377426147461 0.955922365188599
    63.6737976074219 0.95137882232666
    63.696475982666 0.951006412506104
    63.7191505432129 0.951954364776611
    63.7418251037598 0.9511559009552
    63.7645034790039 0.948131799697876
    63.7871780395508 0.947319149971008
    63.8098526000977 0.947857618331909
    63.8325309753418 0.947052240371704
    63.8552055358887 0.947158575057983
    63.8778800964355 0.949793338775635
    63.9005584716797 0.948998689651489
    63.9232330322266 0.949594497680664
    63.9912605285645 0.94723105430603
    64.0366134643555 0.948748350143433
    64.1046371459961 0.946341276168823
    64.127311706543 0.949580192565918
    64.1499938964844 0.948775172233582
    64.1726684570312 0.950411081314087
    64.2860488891602 0.946338772773743
    64.308723449707 0.949601411819458
    64.3313980102539 0.944707870483398
    64.3540725708008 0.94912052154541
    64.3994293212891 0.947471261024475
    64.4221038818359 0.946996688842773
    64.4447784423828 0.952986001968384
    64.5354843139648 0.95002269744873
    64.784912109375 0.940912485122681
    64.8075942993164 0.943991422653198
    64.8302688598633 0.944071292877197
    64.8529434204102 0.943580389022827
    64.875617980957 0.942416191101074
    64.9663238525391 0.939103722572327
    64.9889984130859 0.938639879226685
    65.1250534057617 0.933775782585144
    65.1704025268555 0.93974232673645
    65.1930770874023 0.938923716545105
    65.2157592773438 0.934445858001709
    65.2384338378906 0.933622002601624
    65.2611083984375 0.936467170715332
    65.3064575195312 0.934828758239746
    65.3291320800781 0.937985777854919
    65.3518142700195 0.933474659919739
    65.3744888305664 0.939689159393311
    65.4651947021484 0.936380386352539
    65.4878692626953 0.937240362167358
    65.5785675048828 0.933892011642456
    65.6012496948242 0.937017202377319
    65.7599792480469 0.931174039840698
    65.7826538085938 0.932624340057373
    65.8053283691406 0.931797504425049
    65.8280029296875 0.932063698768616
    65.8506774902344 0.931229591369629
    65.8960342407227 0.931321144104004
    65.9187088012695 0.930487036705017
    65.9413833618164 0.933254480361938
    66.0320892333984 0.929940700531006
    66.0547637939453 0.931322932243347
    66.0774383544922 0.9339439868927
    66.1001129150391 0.933130025863647
    66.1227874755859 0.933915138244629
    66.1454696655273 0.937001824378967
    66.2815246582031 0.932147979736328
    66.30419921875 0.934977889060974
    66.3268737792969 0.935896158218384
    66.4175796508789 0.932716965675354
    66.4402542114258 0.932899713516235
    66.8937683105469 0.917194366455078
    66.9164428710938 0.919557929039001
    66.9391250610352 0.918768048286438
    66.961799621582 0.914845943450928
    66.9844741821289 0.917189121246338
    67.0071487426758 0.916399955749512
    67.0298233032227 0.916251659393311
    67.0524978637695 0.91546905040741
    67.0751800537109 0.917062520980835
    67.0978546142578 0.916272163391113
    67.1205291748047 0.913122653961182
    67.1432037353516 0.912341117858887
    67.1658782958984 0.913546204566956
    67.1885528564453 0.912073135375977
    67.2112350463867 0.911458015441895
    67.2339096069336 0.911355495452881
    67.2565841674805 0.910563349723816
    67.2792587280273 0.912073135375977
    67.3246078491211 0.910473704338074
    67.3472900390625 0.913378000259399
    67.3926391601562 0.911770582199097
    67.4153137207031 0.907278299331665
    67.43798828125 0.906480312347412
    67.4606628417969 0.906090974807739
    67.4833450317383 0.908559322357178
    67.5060195922852 0.911826372146606
    67.528694152832 0.907378554344177
    67.5513687133789 0.910649061203003
    67.6420745849609 0.907459735870361
    67.6647491455078 0.908017158508301
    67.6874237060547 0.907738924026489
    67.7781295776367 0.904575824737549
    67.8008041381836 0.907798647880554
    67.8234786987305 0.90897274017334
    67.8461532592773 0.908193826675415
    67.8688278198242 0.909351825714111
    67.8915100097656 0.908565282821655
    67.9141845703125 0.911773204803467
    67.9822082519531 0.909565806388855
    68.0275650024414 0.907997369766235
    68.0502395629883 0.908107042312622
    68.1409454345703 0.905003309249878
    68.1862945556641 0.906791090965271
    68.2316436767578 0.905276536941528
    68.2543182373047 0.908719301223755
    68.2770004272461 0.911575794219971
    68.299674987793 0.910799384117126
    68.3223495483398 0.912234306335449
    68.3450241088867 0.913188815116882
    68.3676986694336 0.919287919998169
    68.3903732299805 0.918493986129761
    68.4130554199219 0.91669487953186
    68.4357299804688 0.918033599853516
    68.4584045410156 0.921152949333191
    68.4810791015625 0.920684814453125
    68.5037536621094 0.919566988945007
    68.5264282226562 0.919816374778748
    68.5491104125977 0.915135741233826
    68.6171340942383 0.912794589996338
    68.6398086547852 0.909820914268494
    68.6851654052734 0.908273577690125
    68.7078399658203 0.909704804420471
    68.7305145263672 0.912792682647705
    68.7531890869141 0.9119873046875
    68.7758636474609 0.915540218353271
    68.7985382080078 0.918642997741699
    68.957275390625 0.913192510604858
    68.9799499511719 0.915364503860474
    69.0026245117188 0.912299394607544
    69.0252990722656 0.912839889526367
    69.0479736328125 0.912060499191284
    69.0706481933594 0.919261455535889
    69.0933303833008 0.921400547027588
    69.1386795043945 0.919837236404419
    69.1613540649414 0.923189997673035
    69.2067031860352 0.92183780670166
    69.2293853759766 0.923928260803223
    69.3654403686523 0.919280290603638
    69.3881149291992 0.91889500617981
    69.4107894897461 0.918116807937622
    69.433464050293 0.921424269676208
    69.4561386108398 0.922202110290527
    69.4788208007812 0.92708158493042
    69.5014953613281 0.924795627593994
    69.524169921875 0.931989789009094
    69.5468444824219 0.931203484535217
    69.5695190429688 0.930856466293335
    69.5921936035156 0.931618452072144
    69.614875793457 0.930979013442993
    69.6375503540039 0.926447629928589
    69.6602249145508 0.92568564414978
    69.6828994750977 0.928679227828979
    69.7055740356445 0.927913427352905
    69.7282485961914 0.929292678833008
    69.7509307861328 0.929089069366455
    69.7736053466797 0.928338289260864
    69.7962799072266 0.931615114212036
    69.8643035888672 0.929344296455383
    69.9096603393555 0.928504943847656
    69.9323348999023 0.932697892189026
    69.9550094604492 0.941845893859863
    69.9776840209961 0.942109107971191
    70.000358581543 0.941381454467773
    % 70.0230407714844 0.947273254394531
    % 70.0457153320312 0.94398295879364
    % 70.0683898925781 0.944928646087646
    % 70.091064453125 0.94381046295166
    % 70.1137390136719 0.947215795516968
    % 70.1364135742188 0.950146436691284
    % 70.1590957641602 0.949424028396606
    % 70.2044448852539 0.95149827003479
    % 70.2271194458008 0.950770378112793
    % 70.2497940063477 0.953932046890259
    % 70.2724685668945 0.953209161758423
    % 70.2951507568359 0.951480269432068
    % 70.3178253173828 0.953827619552612
    % 70.3404998779297 0.957103729248047
    % 70.3631744384766 0.95638632774353
    % 70.3858489990234 0.954411029815674
    % 70.4085235595703 0.959084749221802
    % 70.4765548706055 0.956939697265625
    % 70.4992294311523 0.959678411483765
    % 70.5219039916992 0.958979487419128
    % 70.5445785522461 0.961950302124023
    % 70.5899353027344 0.95423150062561
    % 70.6126098632812 0.953550815582275
    % 70.6352844238281 0.954277396202087
    % 70.7033157348633 0.952445030212402
    % 70.748664855957 0.951483488082886
    % 70.7940139770508 0.957783699035645
    % 70.8166961669922 0.957479119300842
    % 70.8847198486328 0.95544707775116
    % 70.9073944091797 0.950644969940186
    % 70.9300689697266 0.946423053741455
    % 70.9754257202148 0.945245623588562
    % 70.9981002807617 0.952576279640198
    % 71.0888061523438 0.949921250343323
    % 71.1114807128906 0.950411558151245
    % 71.1795043945312 0.948452830314636
    % 71.2021789550781 0.948886871337891
    % 71.2702102661133 0.946959257125854
    % 71.2928848266602 0.9499671459198
    % 71.3609161376953 0.948033094406128
    % 71.3835906982422 0.951927900314331
    % 71.4062652587891 0.951375722885132
    % 71.4289398193359 0.954333066940308
    % 71.4742889404297 0.953004121780396
    % 71.4969711303711 0.955674886703491
    % 71.519645690918 0.955755472183228
    % 71.5423202514648 0.95140528678894
    % 71.5649948120117 0.951842546463013
    % 71.5876693725586 0.954888820648193
    % 71.6330261230469 0.953586339950562
    % 71.6557006835938 0.956103563308716
    % 71.6783752441406 0.960313200950623
    % 71.7010498046875 0.959655046463013
    % 71.7237243652344 0.958139419555664
    % 71.7463989257812 0.958474397659302
    % 71.8144302368164 0.956593751907349
    % 71.8371047973633 0.959278583526611
    % 71.8597793579102 0.959455251693726
    % 71.9731597900391 0.956223487854004
    % 71.9958343505859 0.959566593170166
    % 72.0411911010742 0.958276987075806
    % 72.0638656616211 0.964524984359741
    % 72.086540222168 0.964797616004944
    % 72.1545715332031 0.962879180908203
    % 72.17724609375 0.961400866508484
    % 72.1999206542969 0.961694717407227
    % 72.2225952148438 0.961061716079712
    % 72.2452697753906 0.961471557617188
    % 72.2679443359375 0.963256359100342
    % 72.2906265258789 0.960225105285645
    % 72.3359756469727 0.960742950439453
    % 72.3586502075195 0.960109829902649
    % 72.3813247680664 0.964369058609009
    % 72.4947052001953 0.961063146591187
    % 72.5173797607422 0.961683750152588
    % 72.5627365112305 0.960435390472412
    % 72.5854110717773 0.962335348129272
    % 72.6080856323242 0.961721897125244
    % 72.6307601928711 0.965190649032593
    % 72.653434753418 0.969679832458496
    % 72.6761093139648 0.97025990486145
    % 72.7214660644531 0.969364404678345
    % 72.7894897460938 0.967604279518127
    % 72.8121643066406 0.967458724975586
    % 72.834846496582 0.966436862945557
    % 72.8575210571289 0.972472906112671
    % 72.8801956176758 0.975676655769348
    % 72.9028701782227 0.975109100341797
    % 72.9255447387695 0.97621750831604
    % 72.9482192993164 0.968976736068726
    % 72.9935760498047 0.967836260795593
    % 73.0162506103516 0.968058586120605
    % 73.0389251708984 0.971317529678345
    % 73.0615997314453 0.970741510391235
    % 73.0842742919922 0.972864508628845
    % 73.1069564819336 0.969592332839966
    % 73.2430114746094 0.96634042263031
    % 73.2656860351562 0.968537926673889
    % 73.2883605957031 0.97203516960144
    % 73.31103515625 0.971480369567871
    % 73.3337097167969 0.976493239402771
    % 73.3563919067383 0.975955724716187
    % 73.3790664672852 0.976833581924438
    % 73.401741027832 0.976469755172729
    % 73.4244155883789 0.980180263519287
    % 73.4697647094727 0.979131817817688
    % 73.4924468994141 0.977583408355713
    % 73.5151214599609 0.978668808937073
    % 73.5377960205078 0.97771143913269
    % 73.5604705810547 0.977472543716431
    % 73.6058197021484 0.975948572158813
    % 73.6285018920898 0.97647762298584
    % 73.6511764526367 0.97977089881897
    % 73.8099060058594 0.976324081420898
    % 73.8325805664062 0.978997230529785
    % 73.8552551269531 0.979697227478027
    % 73.8779296875 0.978469133377075
    % 73.9006118774414 0.977948665618896
    % 73.9232864379883 0.97867226600647
    % 73.9459609985352 0.97452700138092
    % 73.9913101196289 0.973638415336609
    % 74.0139846801758 0.976223230361938
    % 74.0366668701172 0.975697755813599
    % 74.0593414306641 0.976385712623596
    % 74.0820159912109 0.976606130599976
    % 74.1046905517578 0.974824070930481
    % 74.2180709838867 0.972335457801819
    % 74.2407455444336 0.973068475723267
    % 74.2860946655273 0.972066283226013
    % 74.3087768554688 0.974577069282532
    % 74.3314514160156 0.974071025848389
    % 74.3541259765625 0.981306552886963
    % 74.3768005371094 0.986997127532959
    % 74.5808868408203 0.982527732849121
    % 74.6035614013672 0.986133575439453
    % 74.6262359619141 0.988510251045227
    % 74.7849655151367 0.985033273696899
    % 74.8076400756836 0.988622426986694
    % 74.8529968261719 0.987635612487793
    % 74.8756713867188 0.990282773971558
    % 74.8983459472656 0.989798069000244
    % 74.9210205078125 0.991466522216797
    % 75.1024322509766 0.987684011459351
    % 75.1251068115234 0.984515905380249
    % 75.2158050537109 0.982673645019531
    % 75.2384872436523 0.984873175621033
    % 75.306510925293 0.983475565910339
    % 75.3291854858398 0.985492825508118
    % 75.397216796875 0.984127044677734
    % 75.4198913574219 0.987301111221313
    % 75.4425659179688 0.983219623565674
    % 75.4652404785156 0.98276686668396
    % 75.4879150390625 0.97977602481842
    % 75.5105972290039 0.981510400772095
    % 75.6466522216797 0.978715181350708
    % 75.6693267822266 0.980854630470276
    % 75.8053817749023 0.978134632110596
    % 75.8280563354492 0.975024938583374
    % 75.8960800170898 0.973650932312012
    % 75.9187622070312 0.975884199142456
    % 75.9414367675781 0.981759309768677
    % 75.964111328125 0.986103057861328
    % 76.1228408813477 0.982861280441284
    % 76.1455154418945 0.985422015190125
    % 76.1681976318359 0.981940388679504
    % 76.1908721923828 0.981480836868286
    % 76.2135467529297 0.98297643661499
    % 76.2588958740234 0.982060432434082
    % 76.2815704345703 0.984387636184692
    % 76.4176254272461 0.981611251831055
    % 76.4403076171875 0.981716752052307
    % 76.4629821777344 0.983988761901855
    % 76.4856567382812 0.983531713485718
    % 76.5083312988281 0.982646107673645
    % 76.531005859375 0.984904408454895
    % 76.5536804199219 0.98445725440979
    % 76.5763626098633 0.981708765029907
    % 76.5990371704102 0.983564257621765
    % 76.621711730957 0.980800271034241
    % 76.6443862915039 0.980183005332947
    % 76.6670608520508 0.978913307189941
    % 76.6897354125977 0.979995965957642
    % 76.7350921630859 0.979077577590942
    % 76.7577667236328 0.985074996948242
    % 76.8257904052734 0.983699321746826
    % 76.8484725952148 0.980140209197998
    % 76.8938217163086 0.984148979187012
    % 76.9164962768555 0.98120641708374
    % 76.9391708374023 0.983276844024658
    % 76.9618453979492 0.982841491699219
    % 76.9845275878906 0.98506498336792
    % 77.0072021484375 0.981971502304077
    % 77.0525512695312 0.98110294342041
    % 77.0752258300781 0.982639074325562
    % 77.097900390625 0.982197284698486
    % 77.1205825805664 0.985444784164429
    % 77.1432571411133 0.984998822212219
    % 77.1659317016602 0.985325813293457
    % 77.2112808227539 0.984448552131653
    % 77.2339630126953 0.99045205116272
    % 77.2566375732422 0.989214539527893
    % 77.2793121337891 0.99724543094635
    % 77.5514221191406 0.992131471633911
    % 77.5967712402344 0.9930579662323
    % 77.6194458007812 0.996197938919067
    % 77.6421279907227 0.99720823764801
    % 77.6874771118164 0.996355056762695
    % 77.7101516723633 0.995376110076904
    % 77.755500793457 0.994512557983398
    % 77.7781829833984 0.994651079177856
    % 77.8235321044922 0.993800401687622
    % 77.8462066650391 0.996729612350464
    % 77.8688812255859 0.996298551559448
    % 77.8915557861328 0.999391794204712
    % 77.9142379760742 1.00303161144257
    % 78.05029296875 1.00042653083801
    % 78.0729675292969 1.00079131126404
    % 78.0956420898438 0.996267676353455
    % 78.1183166503906 0.999910473823547
    % 78.2090225219727 0.998151540756226
    % 78.2316970825195 0.993627667427063
    % 78.2543716430664 0.995839357376099
    % 78.2770462036133 0.991985440254211
    % 78.2997207641602 0.993874311447144
    % 78.3224029541016 0.99860405921936
    % 78.3450775146484 1.00137579441071
    % 78.3677520751953 1.000932097435
    % 78.3904266357422 0.998059868812561
    % 78.4357757568359 1.00752282142639
    % 78.4584579467773 1.00180625915527
    % 78.4811325073242 1.00208508968353
    % 78.5038070678711 1.00572085380554
    % 78.5718383789062 1.00437700748444
    % 78.5945129394531 1.00649189949036
    % 78.6171875 1.00936245918274
    % 78.6398620605469 1.00892412662506
    % 78.6625366210938 1.00982987880707
    % 78.6852111816406 1.01329076290131
    % 78.707893371582 1.01284909248352
    % 78.7532424926758 1.01966118812561
    % 78.7985916137695 1.02169728279114
    % 78.8212661743164 1.02136719226837
    % 78.8439483642578 1.02024102210999
    % 78.8666229248047 1.02133142948151
    % 78.8892974853516 1.0208877325058
    % 78.9119720458984 1.01893424987793
    % 78.9346466064453 1.02000141143799
    % 79.0480270385742 1.01803278923035
    % 79.0707015991211 1.02046275138855
    % 79.1160583496094 1.01948225498199
    % 79.1387329101562 1.02006840705872
    % 79.18408203125 1.01918804645538
    % 79.2067565917969 1.02008712291718
    % 79.2521133422852 1.01920914649963
    % 79.274787902832 1.01506686210632
    % 79.3428115844727 1.01369369029999
    % 79.3654861450195 1.00918483734131
    % 79.4108428955078 1.00845909118652
    % 79.4788665771484 1.00709688663483
    % 79.5015411376953 1.01444041728973
    % 79.5242233276367 1.0102516412735
    % 79.5468978881836 1.01359188556671
    % 79.5695724487305 1.01314342021942
    % 79.5922470092773 1.0137882232666
    % 79.6829528808594 1.01202881336212
    % 79.7056274414062 1.01302027702332
    % 79.7283020019531 1.01350069046021
    % 79.7509765625 1.01634669303894
    % 80.0230865478516 1.01105690002441
    % 80.0684432983398 1.01048576831818
    % 80.4539337158203 1.00320708751678
    % 80.4766082763672 1.0033073425293
    % 80.4992828369141 1.00378620624542
    % 80.5219573974609 1.00335848331451
    % 80.5446319580078 1.00200319290161
    % 80.5673065185547 1.00106132030487
    % 80.5899887084961 1.00063335895538
    % 80.612663269043 1.00070297718048
    % 80.6353378295898 1.0012264251709
    % 80.6580123901367 1.0048416852951
    % 80.975471496582 0.998964309692383
    % 80.9981536865234 1.00408637523651
    % 81.0208282470703 1.0043751001358
    % 81.7237777709961 0.991643309593201
    % 81.746452331543 0.995312213897705
    % 81.7691268920898 0.990832090377808
    % 81.7918090820312 0.994480609893799
    % 81.8144836425781 0.997463226318359
    % 81.837158203125 0.996905565261841
    % 81.8598327636719 1.00052320957184
    % 81.9732131958008 0.998417615890503
    % 81.9958877563477 1.00078046321869
    % 82.0639190673828 0.999492645263672
    % 82.0865936279297 1.00265920162201
    % 82.1546173095703 1.00145101547241
    % 82.1772918701172 0.997438788414001
    % 82.2226486206055 0.996624708175659
    % 82.2453231811523 0.999751567840576
    % 82.2679977416992 0.999260425567627
    % 82.2906723022461 1.0026478767395
    % 82.313346862793 0.998383402824402
    % 82.3587036132812 0.997568845748901
    % 82.3813781738281 0.998804688453674
    % 82.404052734375 1.00068628787994
    % 82.4494018554688 0.999775171279907
    % 82.4720840454102 1.00095212459564
    % 82.5174331665039 1.00003147125244
    % 82.5401077270508 1.00314176082611
    % 82.5627822875977 1.00269865989685
    % 82.5854644775391 0.998802900314331
    % 82.6761627197266 0.997181177139282
    % 82.7215194702148 0.996329069137573
    % 82.7441940307617 0.999303340911865
    % 82.7668685913086 0.998862504959106
    % 82.7895431518555 1.00049114227295
    % 82.8348922729492 0.999610543251038
    % 82.8575744628906 1.00322914123535
    % 82.9029235839844 1.00234711170197
    % 82.9255981445312 1.00053417682648
    % 82.9482727050781 1.00010287761688
    % 82.970947265625 1.00372338294983
    % 82.9936294555664 1.00329089164734
    % 83.0163040161133 1.00170886516571
    % 83.0389785766602 1.00127065181732
    % 83.061653137207 1.00487780570984
    % 83.0843276977539 1.00443828105927
    % 83.1070022583008 1.00261354446411
    % 83.1296844482422 1.00217032432556
    % 83.1523590087891 1.00480902194977
    % 83.1977081298828 1.0039302110672
    % 83.2203826904297 1.00622832775116
    % 83.2884140014648 1.00510787963867
    % 83.3110885620117 1.00191140174866
    % 83.3337631225586 1.00147569179535
    % 83.3564376831055 1.00382435321808
    % 83.4244689941406 1.00254130363464
    % 83.4471435546875 1.00612652301788
    % 83.4698181152344 1.00569689273834
    % 83.4924926757812 1.00125885009766
    % 83.5151672363281 1.00083148479462
    % 83.5378494262695 1.00614237785339
    % 83.5605239868164 1.0016758441925
    % 83.5831985473633 1.00530958175659
    % 83.6058731079102 1.00489330291748
    % 83.628547668457 1.00508797168732
    % 83.7192535400391 1.00342631340027
    % 83.7419281005859 1.00696063041687
    % 83.7872848510742 1.0061422586441
    % 83.8099594116211 1.00174617767334
    % 83.832633972168 1.00749969482422
    % 83.8553085327148 1.00487470626831
    % 83.8779830932617 1.00663816928864
    % 83.9006576538086 1.00620758533478
    % 83.92333984375 1.00692975521088
    % 83.9686889648438 1.00609815120697
    % 83.9913635253906 1.00448524951935
    % 84.0140380859375 1.00685429573059
    % 84.0367126464844 1.00764405727386
    % 84.0820693969727 1.00681340694427
    % 84.1047439575195 1.0097713470459
    % 84.2634735107422 1.00690770149231
    % 84.2861480712891 1.01050472259521
    % 84.3088226318359 1.00743365287781
    % 84.3315048217773 1.00755798816681
    % 84.3768539428711 1.00672388076782
    % 84.399528503418 1.01007115840912
    % 84.4222030639648 1.00830602645874
    % 84.4448776245117 1.00787675380707
    % 84.4675598144531 1.00779187679291
    % 84.5129089355469 1.01214337348938
    % 84.5355834960938 1.01094186306
    % 84.5582580566406 1.01125001907349
    % 84.5809326171875 1.01250791549683
    % 84.6036148071289 1.009610414505
    % 84.6262893676758 1.00982129573822
    % 84.6489639282227 1.00939643383026
    % 84.6716384887695 1.01232552528381
    % 84.6943130493164 1.01434803009033
    % 84.7169876098633 1.01392090320587
    % 84.7396697998047 1.01399743556976
    % 84.7623443603516 1.01027321815491
    % 84.7850189208984 1.0172483921051
    % 84.8076934814453 1.01316010951996
    % 84.8303680419922 1.01643002033234
    % 84.8530426025391 1.01602077484131
    % 84.8757247924805 1.0140209197998
    % 84.8983993530273 1.01742327213287
    % 84.9210739135742 1.01569056510925
    % 84.9437484741211 1.01534581184387
    % 84.966423034668 1.01875185966492
    % 84.9890975952148 1.01934003829956
    % 85.0117797851562 1.01792359352112
    % 85.0344543457031 1.02103900909424
    % 85.05712890625 1.01810467243195
    % 85.0798034667969 1.02019894123077
    % 85.1024780273438 1.02187669277191
    % 85.1251602172852 1.0214706659317
    % 85.147834777832 1.02033674716949
    % 85.1705093383789 1.01992392539978
    % 85.1931838989258 1.02025151252747
    % 85.2158584594727 1.01767563819885
    % 85.2385330200195 1.01256120204926
    % 85.2612152099609 1.00864398479462
    % 85.2838897705078 1.01175117492676
    % 85.3065643310547 1.00782215595245
    % 85.3972702026367 1.00617659091949
    % 85.4199447631836 1.00495147705078
    % 85.4426193237305 1.00535297393799
    % 85.4652938842773 1.00850415229797
    % 85.4879684448242 1.00809752941132
    % 85.5106430053711 1.00680673122406
    % 85.5559997558594 1.0066351890564
    % 85.5786743164062 1.00621998310089
    % 85.6013488769531 1.00918400287628
    % 85.714729309082 1.00713539123535
    % 85.7374038696289 1.00771641731262
    % 85.7600784301758 1.01033103466034
    % 85.8054351806641 1.00928199291229
    % 85.8281097412109 1.00909829139709
    % 85.8507843017578 1.01210975646973
    % 85.8734588623047 1.01169180870056
    % 85.8961334228516 1.00786304473877
    % 85.9414901733398 1.00703823566437
    % 85.9641647338867 1.01001739501953
    % 85.9868392944336 1.00752472877502
    % 86.0775451660156 1.00583779811859
    % 86.1002197265625 1.00876939296722
    % 86.2589492797852 1.00575566291809
    % 86.281623840332 1.00836312770844
    % 86.3496551513672 1.0070858001709
    % 86.3723297119141 1.01121985912323
    % 86.3950042724609 1.01372647285461
    % 86.4176788330078 1.01477873325348
    % 86.485710144043 1.01348114013672
    % 86.5083847045898 1.01268374919891
    % 86.5764083862305 1.0113377571106
    % 86.5990905761719 1.01015424728394
    % 86.6897888183594 1.00837814807892
    % 86.7124633789062 1.00863564014435
    % 86.7351455688477 1.00818407535553
    % 86.7578201293945 1.01106715202332
    % 86.848518371582 1.009281873703
    % 86.8712005615234 1.00985467433929
    % 87.0299301147461 1.0066624879837
    % 87.052604675293 1.01155889034271
    % 87.0752792358398 1.0137026309967
    % 87.0979537963867 1.01687002182007
    % 87.1886596679688 1.01506721973419
    % 87.2113342285156 1.01847100257874
    % 87.2340087890625 1.01976871490479
    % 87.3020401000977 1.01839554309845
    % 87.3247146606445 1.01622343063354
    % 87.3473892211914 1.01450526714325
    % 87.3927383422852 1.01357877254486
    % 87.4154205322266 1.01700377464294
    % 87.4380950927734 1.01654279232025
    % 87.4607696533203 1.01774561405182
    % 87.4834442138672 1.01471281051636
    % 87.5061187744141 1.01827359199524
    % 87.5287933349609 1.0178085565567
    % 87.5514755249023 1.01332366466522
    % 87.5741500854492 1.01539027690887
    % 87.7555541992188 1.01159393787384
    % 87.7782287597656 1.01524329185486
    % 87.9823150634766 1.01093184947968
    % 88.0049896240234 1.01371908187866
    % 88.0276641845703 1.01323652267456
    % 88.0503387451172 1.01464855670929
    % 88.0956954956055 1.01395690441132
    % 88.1410446166992 1.01274561882019
    % 88.1637191772461 1.01226878166199
    % 88.186393737793 1.01386690139771
    % 88.2090759277344 1.01797187328339
    % 88.277099609375 1.0165091753006
    % 88.2997741699219 1.01831388473511
    % 88.3224487304688 1.01784825325012
    % 88.3451309204102 1.01963424682617
    % 88.367805480957 1.01455187797546
    % 88.4131546020508 1.01356971263885
    % 88.4358291625977 1.01773071289062
    % 88.4585037231445 1.01258540153503
    % 88.4811859130859 1.01209247112274
    % 88.5038604736328 1.0131573677063
    % 88.5265350341797 1.0158177614212
    % 88.5718841552734 1.01485741138458
    % 88.5945587158203 1.00961792469025
    % 88.7306137084961 1.00662541389465
    % 88.7532958984375 1.01098763942719
    % 88.7759704589844 1.0144544839859
    % 88.7986450195312 1.01396954059601
    % 88.8213195800781 1.00952422618866
    % 88.843994140625 1.00903487205505
    % 88.8666687011719 1.01251006126404
    % 89.0254058837891 1.00907707214355
    % 89.0480804443359 1.01202476024628
    % 89.1614608764648 1.00974225997925
    % 89.1841354370117 1.00576949119568
    % 89.2521591186523 1.00426018238068
    % 89.2748413085938 1.00772905349731
    % 89.5696258544922 1.00113415718079
    % 89.5923004150391 1.00469362735748
    % 89.6149749755859 1.00010776519775
    % 89.6603240966797 0.999078154563904
    % 89.6830062866211 1.00263786315918
    % 89.8190612792969 0.999531030654907
    % 89.8417358398438 0.999389410018921
    % 89.9551162719727 0.996800661087036
    % 89.9777908325195 0.997944951057434
    % 90.0004653930664 0.997416138648987
    % 90.0231399536133 0.998214721679688
    % 90.068489074707 0.997137904167175
    % 90.0911712646484 0.995293617248535
    % 90.1365203857422 0.994227886199951
    % 90.1591949462891 0.994975566864014
    % 90.1818695068359 0.994433164596558
    % 90.2045440673828 0.996342062950134
    % 90.2272262573242 0.9970463514328
    % 90.2499008178711 0.99720573425293
    % 90.2952499389648 0.996142864227295
    % 90.3179244995117 0.996838331222534
    % 90.36328125 0.995805859565735
    % 90.3859558105469 0.993974566459656
    % 90.4539794921875 0.992322087287903
    % 90.4766616821289 0.993713140487671
    % 90.4993362426758 0.993162512779236
    % 90.5220108032227 0.991952300071716
    % 90.5446853637695 0.991406679153442
    % 90.5673599243164 0.991507172584534
    % 90.6353912353516 0.98984694480896
    % 90.6580657958984 0.993132472038269
    % 90.7260894775391 0.991477727890015
    % 90.7487716674805 0.987069606781006
    % 90.7714462280273 0.990372180938721
    % 90.93017578125 0.986487150192261
    % 90.9528503417969 0.988306045532227
    % 90.9755249023438 0.987756967544556
    % 90.9981994628906 0.983311414718628
    % 91.0435562133789 0.982229471206665
    % 91.0662307739258 0.98104190826416
    % 91.0889053344727 0.980493664741516
    % 91.1115798950195 0.98195219039917
    % 91.1342544555664 0.981405735015869
    % 91.1569366455078 0.97946035861969
    % 91.2249603271484 0.97779393196106
    % 91.2476348876953 0.978667974472046
    % 91.5651016235352 0.97121000289917
    % 91.587776184082 0.974359035491943
    % 91.7465057373047 0.970775365829468
    % 91.7691802978516 0.977900505065918
    % 91.7918548583984 0.973355054855347
    % 91.8372116088867 0.97225546836853
    % 91.8598861694336 0.975710868835449
    % 91.9052352905273 0.966886878013611
    % 91.9505920410156 0.965957403182983
    % 91.9732666015625 0.972958087921143
    % 92.1319961547852 0.969291210174561
    % 92.154670715332 0.969734191894531
    % 92.2227020263672 0.968051671981812
    % 92.2453765869141 0.968856930732727
    % 92.2907257080078 0.967715501785278
    % 92.3134002685547 0.971226930618286
    % 92.3814315795898 0.969510316848755
    % 92.4041061401367 0.963540554046631
    % 92.4494552612305 0.96240758895874
    % 92.4721298217773 0.967214584350586
    % 92.5401611328125 0.965538501739502
    % 92.5628356933594 0.960874915122986
    % 92.5855102539062 0.960295915603638
    % 92.6081848144531 0.963801383972168
    % 92.8576202392578 0.957401514053345
    % 92.8802947998047 0.964303731918335
    % 92.9029769897461 0.956374168395996
    % 92.925651550293 0.955785989761353
    % 92.9483261108398 0.956104516983032
    % 92.9710006713867 0.955522298812866
    % 92.9936752319336 0.958248853683472
    % 93.1297302246094 0.95470404624939
    % 93.1524124145508 0.958117723464966
    % 93.1750869750977 0.957527041435242
    % 93.1977615356445 0.960668087005615
    % 93.2431106567383 0.959493398666382
    % 93.2657852172852 0.955159068107605
    % 93.2884674072266 0.954565763473511
    % 93.3111419677734 0.957727074623108
    % 93.4471969604492 0.954179286956787
    % 93.4698715209961 0.957224607467651
    % 93.5152206420898 0.964072465896606
    % 93.5378952026367 0.959682941436768
    % 93.5605773925781 0.962890982627869
    % 93.6059265136719 0.961707472801208
    % 93.6286010742188 0.966394662857056
    % 93.6512756347656 0.958091020584106
    % 93.6739501953125 0.960264205932617
    % 93.7646560668945 0.957785487174988
    % 93.7873306274414 0.95949125289917
    % 93.8100051879883 0.956543684005737
    % 93.8326873779297 0.967646360397339
    % 93.8553619384766 0.967027544975281
    % 93.8780364990234 0.963694334030151
    % 93.9007110595703 0.9657883644104
    % 93.9233856201172 0.964055299758911
    % 93.9460601806641 0.963449716567993
    % 93.9687423706055 0.964271306991577
    % 94.1274719238281 0.95996880531311
    % 94.150146484375 0.960806608200073
    % 94.2181701660156 0.958931922912598
    % 94.240852355957 0.960893154144287
    % 94.2635269165039 0.957680463790894
    % 94.2862014770508 0.959625005722046
    % 94.3088760375977 0.958990335464478
    % 94.3315505981445 0.960877656936646
    % 94.3542327880859 0.964252710342407
    % 94.3769073486328 0.96404767036438
    % 94.3995819091797 0.963403463363647
    % 94.4222564697266 0.964836597442627
    % 94.4902877807617 0.962875843048096
    % 94.5129623413086 0.963549733161926
    % 94.6263427734375 0.960234403610229
    % 94.6490173339844 0.963330149650574
    % 94.6716918945312 0.963414430618286
    % 94.717041015625 0.962062358856201
    % 94.7397155761719 0.96320629119873
    % 94.7623977661133 0.960708856582642
    % 94.8530960083008 0.95799720287323
    % 94.8757705688477 0.959188461303711
    % 94.8984527587891 0.962548732757568
    % 94.9211273193359 0.961875677108765
    % 94.9438018798828 0.963836908340454
    % 95.0118255615234 0.961790084838867
    % 95.0345077514648 0.9585040807724
    % 95.0571823120117 0.961157083511353
    % 95.0798568725586 0.960487842559814
    % 95.1025314331055 0.958400249481201
    % 95.1252059936523 0.961785674095154
    % 95.1705627441406 0.96036159992218
    % 95.1932373046875 0.968419313430786
    % 95.2159118652344 0.970917701721191
    % 95.2612609863281 0.969754934310913
    % 95.283935546875 0.971607685089111
    % 95.3066177368164 0.974074840545654
    % 95.3292922973633 0.970234394073486
    % 95.3519668579102 0.973594188690186
    % 95.374641418457 0.976037502288818
    % 95.4426727294922 0.97394585609436
    % 95.4653472900391 0.974733829498291
    % 95.4880218505859 0.97476601600647
    % 95.5106964111328 0.967788338661194
    % 95.5560531616211 0.966426849365234
    % 95.578727722168 0.973633050918579
    % 95.6014022827148 0.966902613639832
    % 95.6240768432617 0.968111753463745
    % 95.6467514038086 0.965521574020386
    % 95.6694259643555 0.971153974533081
    % 95.6921081542969 0.970450878143311
    % 95.7147827148438 0.974875450134277
    % 95.7374572753906 0.974165439605713
    % 95.7601318359375 0.971937417984009
    % 95.7828063964844 0.973562240600586
    % 95.8054809570312 0.968530535697937
    % 95.8281631469727 0.966871738433838
    % 95.8508377075195 0.967477321624756
    % 95.8735122680664 0.968997478485107
    % 95.8961868286133 0.973202586174011
    % 95.9642181396484 0.97106397151947
    % 95.9868927001953 0.982495427131653
    % 96.0095672607422 0.984709024429321
    % 96.0322418212891 0.981063842773438
    % 96.0549163818359 0.973456978797913
    % 96.0775909423828 0.980864524841309
    % 96.1002731323242 0.983037233352661
    % 96.1229476928711 0.982302784919739
    % 96.145622253418 0.978683829307556
    % 96.1682968139648 0.980831623077393
    % 96.2590026855469 0.977880477905273
    % 96.2816772460938 0.979102373123169
    % 96.3043518066406 0.981944799423218
    % 96.3270263671875 0.980170726776123
    % 96.3950576782227 0.977906942367554
    % 96.4177322387695 0.979162454605103
    % 96.4404067993164 0.978414416313171
    % 96.4630813598633 0.976046085357666
    % 96.4857559204102 0.97903037071228
    % 96.5084381103516 0.978950023651123
    % 96.5537872314453 0.977444887161255
    % 96.5764617919922 0.977183222770691
    % 96.5991363525391 0.976434826850891
    % 96.6218109130859 0.975183486938477
    % 96.6444931030273 0.976523160934448
    % 96.6671676635742 0.979821443557739
    % 96.6898422241211 0.979072332382202
    % 96.712516784668 0.974805355072021
    % 96.7351913452148 0.975263357162476
    % 96.8712463378906 0.970707416534424
    % 96.893928527832 0.971017122268677
    % 96.9846267700195 0.96793794631958
    % 97.0073013305664 0.969394326210022
    % 97.0299835205078 0.968631148338318
    % 97.0526580810547 0.971880316734314
    % 97.0980072021484 0.970347285270691
    % 97.1206817626953 0.973089218139648
    % 97.1887130737305 0.970789194107056
    % 97.2113876342773 0.972470283508301
    % 97.2340621948242 0.968893051147461
    % 97.2567367553711 0.972111701965332
    % 97.279411315918 0.971335887908936
    % 97.3020935058594 0.973389983177185
    % 97.3247680664062 0.969783067703247
    % 97.3474426269531 0.971851825714111
    % 97.4154663085938 0.969542026519775
    % 97.4381484985352 0.972480058670044
    % 97.5061721801758 0.970151901245117
    % 97.5288467407227 0.965686082839966
    % 97.5515213012695 0.969706177711487
    % 97.6422271728516 0.966551542282104
    % 97.6649017333984 0.969421148300171
    % 97.8236312866211 0.963849782943726
    % 97.8463134765625 0.966336250305176
    % 97.8689880371094 0.967928647994995
    % 97.8916625976562 0.974766254425049
    % 97.9823684692383 0.971549272537231
    % 98.0050430297852 0.973620176315308
    % 98.027717590332 0.969938516616821
    % 98.0503921508789 0.974340915679932
    % 98.0957412719727 0.972732424736023
    % 98.1184234619141 0.974639177322388
    % 98.1637725830078 0.973006725311279
    % 98.1864471435547 0.975126504898071
    % 98.2091217041016 0.975332498550415
    % 98.231803894043 0.974512219429016
    % 98.2544784545898 0.976650357246399
    % 98.2771530151367 0.975836753845215
    % 98.2998275756836 0.972048997879028
    % 98.3225021362305 0.978015899658203
    % 98.3451766967773 0.975388288497925
    % 98.3678588867188 0.978397250175476
    % 98.3905334472656 0.978145599365234
    % 98.4132080078125 0.981354951858521
    % 98.4812316894531 0.978898525238037
    % 98.5265884399414 0.981107592582703
    % 98.5492630004883 0.980148792266846
    % 98.5719375610352 0.976840972900391
    % 98.6172866821289 0.980361580848694
    % 98.6399688720703 0.979558825492859
    % 98.6626434326172 0.9828040599823
    % 98.6853179931641 0.982002139091492
    % 98.7079925537109 0.984282612800598
    % 98.9347534179688 0.97630763053894
    % 98.9574279785156 0.979076623916626
    % 99.0027770996094 0.977726817131042
    % 99.1388320922852 0.972974181175232
    % 99.161506652832 0.974800825119019
    % 99.2068634033203 0.973245024681091
    % 99.2295379638672 0.976310968399048
    % 99.2522125244141 0.978320837020874
    % 99.3202438354492 0.976020693778992
    % 99.3429183959961 0.977300405502319
    % 99.365592956543 0.97652006149292
    % 99.3882675170898 0.974498510360718
    % 99.4336166381836 0.973225951194763
    % 99.456298828125 0.971820592880249
    % 99.5243225097656 0.969513773918152
    % 99.5469970703125 0.969478845596313
    % 99.5696792602539 0.972781300544739
    % 99.6150283813477 0.971231698989868
    % 99.6377029418945 0.973658919334412
    % 99.6603775024414 0.972890853881836
    % 99.6830520629883 0.973506927490234
    % 99.7057342529297 0.972729563713074
    % 99.7284088134766 0.975181341171265
    % 99.7510833740234 0.971871376037598
    % 99.7737579345703 0.97198224067688
    % 99.7964324951172 0.975579023361206
    % 99.8191070556641 0.977418899536133
    % 99.8417892456055 0.976680040359497
    % 99.8644638061523 0.97796618938446
    % 99.9098129272461 0.976500272750854
    % 99.932487487793 0.970152020454407
    % 99.9778442382812 0.968648433685303
    % 100.023193359375 0.970820426940918
    % 100.045867919922 0.972624182701111
    % 100.068542480469 0.96749472618103
    % 100.091217041016 0.96875011920929
    % 100.113899230957 0.966003060340881
    % 100.136573791504 0.969847917556763
    % 100.159248352051 0.972855806350708
    % 100.181922912598 0.972131490707397
    % 100.204597473145 0.96676778793335
    % 100.227272033691 0.970683336257935
    % 100.295303344727 0.968511819839478
    % 100.317977905273 0.968993425369263
    % 100.363327026367 0.967531442642212
    % 100.386009216309 0.969168186187744
    % 100.431358337402 0.970033407211304
    % 100.499382019043 0.96784234046936
    % 100.522064208984 0.965970516204834
    % 100.544738769531 0.965234994888306
    % 100.567413330078 0.965018749237061
    % 100.590087890625 0.967962265014648
    % 100.65811920166 0.965756893157959
    % 100.680793762207 0.96728253364563
    % 100.703468322754 0.964287638664246
    % 100.726142883301 0.963553428649902
    % 100.748817443848 0.955829858779907
    % 100.771492004395 0.958566546440125
    % 100.794174194336 0.957802653312683
    % 100.816848754883 0.959727168083191
    % 100.83952331543 0.958961248397827
    % 100.862197875977 0.960132718086243
    % 100.884872436523 0.960312604904175
    % 100.907554626465 0.959550857543945
    % 100.930229187012 0.95983099937439
    % 100.952903747559 0.962954878807068
    % 100.998252868652 0.961439847946167
    % 101.020927429199 0.967962741851807
    % 101.043609619141 0.963366508483887
    % 101.066284179688 0.964756727218628
    % 101.088958740234 0.966598272323608
    % 101.202339172363 0.963317155838013
    % 101.22501373291 0.966425180435181
    % 101.247688293457 0.965697050094604
    % 101.270362854004 0.964283466339111
    % 101.293037414551 0.963557481765747
    % 101.315719604492 0.96864652633667
    % 101.338394165039 0.965169191360474
    % 101.361068725586 0.968541741371155
    % 101.383743286133 0.964044809341431
    % 101.451774597168 0.96184241771698
    % 101.474449157715 0.967732429504395
    % 101.587829589844 0.964292764663696
    % 101.610504150391 0.967327356338501
    % 101.701202392578 0.964409589767456
    % 101.72388458252 0.967727422714233
    % 101.769233703613 0.966273069381714
    % 101.79190826416 0.966452598571777
    % 101.814582824707 0.969199419021606
    % 101.837257385254 0.96868097782135
    % 101.859939575195 0.974782228469849
    % 101.882614135742 0.974054098129272
    % 101.905288696289 0.976916551589966
    % 101.927963256836 0.972597718238831
    % 101.97331237793 0.971238374710083
    % 101.995994567871 0.974081754684448
    % 102.018669128418 0.969787359237671
    % 102.041343688965 0.972619533538818
    % 102.086692810059 0.971158266067505
    % 102.109375 0.969367861747742
    % 102.132049560547 0.972187042236328
    % 102.154724121094 0.968966245651245
    % 102.245429992676 0.966044425964355
    % 102.268104553223 0.966256141662598
    % 102.29077911377 0.965533018112183
    % 102.313453674316 0.965312480926514
    % 102.381484985352 0.96316123008728
    % 102.404159545898 0.966364145278931
    % 102.426834106445 0.961727857589722
    % 102.449508666992 0.961011409759521
    % 102.472183227539 0.962905883789062
    % 102.562889099121 0.96007513999939
    % 102.585563659668 0.963312983512878
    % 102.67626953125 0.960498809814453
    % 102.698944091797 0.955836176872253
    % 102.721618652344 0.955130338668823
    % 102.744293212891 0.958240747451782
    % 102.812324523926 0.956113457679749
    % 102.834999084473 0.956655740737915
    % 102.925704956055 0.953794002532959
    % 102.948379516602 0.955856084823608
    % 102.993728637695 0.954448103904724
    % 103.016403198242 0.957012414932251
    % 103.129783630371 0.953505039215088
    % 103.152458190918 0.958539009094238
    % 103.2431640625 0.955760717391968
    % 103.265838623047 0.957534432411194
    % 103.333869934082 0.955480813980103
    % 103.356544494629 0.953719019889832
    % 103.379219055176 0.953042984008789
    % 103.401893615723 0.953430891036987
    % 103.42456817627 0.954975724220276
    % 103.447250366211 0.952306628227234
    % 103.492599487305 0.950942635536194
    % 103.515274047852 0.951288461685181
    % 103.537948608398 0.952869057655334
    % 103.674003601074 0.94879949092865
    % 103.696678161621 0.951855182647705
    % 103.719360351562 0.947446823120117
    % 103.764709472656 0.946096062660217
    % 103.787384033203 0.954561948776245
    % 103.946113586426 0.94974160194397
    % 103.968788146973 0.950225114822388
    % 103.991470336914 0.949529647827148
    % 104.014144897461 0.949694037437439
    % 104.082168579102 0.947633743286133
    % 104.104843139648 0.951091289520264
    % 104.172874450684 0.949041366577148
    % 104.19554901123 0.952304363250732
    % 104.218223571777 0.956941843032837
    % 104.240898132324 0.96025276184082
    % 104.308929443359 0.958183765411377
    % 104.331604003906 0.961088061332703
    % 104.354278564453 0.960404634475708
    % 104.376953125 0.963621377944946
    % 104.467658996582 0.960910797119141
    % 104.490333557129 0.96425998210907
    % 104.535690307617 0.962905406951904
    % 104.558364868164 0.966039896011353
    % 104.603713989258 0.964633464813232
    % 104.626388549805 0.969502449035645
    % 104.649063110352 0.971374988555908
    % 104.966529846191 0.962110280990601
    % 104.989204406738 0.964999437332153
    % 105.125259399414 0.961205959320068
    % 105.147933959961 0.967048645019531
    % 105.170608520508 0.969191193580627
    % 105.26131439209 0.966540098190308
    % 105.283988952637 0.963118553161621
    % 105.306663513184 0.962466239929199
    % 105.329345703125 0.964560031890869
    % 105.352020263672 0.963901519775391
    % 105.374694824219 0.96568489074707
    % 105.533424377441 0.961041927337646
    % 105.556098937988 0.962641835212708
    % 105.578773498535 0.965797901153564
    % 105.601455688477 0.965143084526062
    % 105.624130249023 0.964834809303284
    % 105.692153930664 0.962863683700562
    % 105.714828491211 0.96284294128418
    % 105.760185241699 0.961546659469604
    % 105.782859802246 0.960246920585632
    % 105.805534362793 0.967078685760498
    % 105.82820892334 0.967094898223877
    % 106.100318908691 0.959221363067627
    % 106.123001098633 0.959321022033691
    % 106.236373901367 0.956133365631104
    % 106.259056091309 0.955958843231201
    % 106.281730651855 0.955318689346313
    % 106.304405212402 0.955642819404602
    % 106.440460205078 0.951840162277222
    % 106.463134765625 0.952140092849731
    % 106.53116607666 0.950222373008728
    % 106.553840637207 0.951771974563599
    % 106.576515197754 0.951128721237183
    % 106.599189758301 0.953722953796387
    % 106.621864318848 0.953075647354126
    % 106.644538879395 0.955387115478516
    % 106.667221069336 0.953890919685364
    % 106.689895629883 0.953275561332703
    % 106.71257019043 0.954342126846313
    % 106.735244750977 0.9528888463974
    % 106.757919311523 0.952772855758667
    % 106.848625183105 0.950354933738708
    % 106.871299743652 0.949398517608643
    % 106.916648864746 0.949015378952026
    % 106.962005615234 0.947850108146667
    % 106.984680175781 0.947601318359375
    % 107.007354736328 0.946662068367004
    % 107.030029296875 0.946434259414673
    % 107.052703857422 0.947525024414062
    % 107.188758850098 0.944109916687012
    % 107.211441040039 0.944241285324097
    % 107.324813842773 0.941404581069946
    % 107.347496032715 0.941518545150757
    % 107.370170593262 0.940950036048889
    % 107.392845153809 0.943371295928955
    % 107.619606018066 0.937826633453369
    % 107.642280578613 0.934361934661865
    % 107.66495513916 0.937203645706177
    % 107.687629699707 0.940662622451782
    % 107.84635925293 0.93689751625061
    % 107.869041442871 0.9369056224823
    % 107.891716003418 0.939190626144409
    % 108.005096435547 0.936529755592346
    % 108.027770996094 0.938000679016113
    % 108.050445556641 0.935450315475464
    % 108.095794677734 0.934375762939453
    % 108.16382598877 0.938988447189331
    % 108.209175109863 0.938029766082764
    % 108.23184967041 0.943784236907959
    % 108.277206420898 0.942790627479553
    % 108.299880981445 0.944647073745728
    % 108.413261413574 0.942154407501221
    % 108.435935974121 0.946189403533936
    % 108.458610534668 0.945696711540222
    % 108.481285095215 0.946147441864014
    % 108.526634216309 0.945183753967285
    % 108.54931640625 0.943741083145142
    % 108.594665527344 0.938332676887512
    % 108.617340087891 0.942376852035522
    % 108.640014648438 0.942884922027588
    % 108.662696838379 0.942409992218018
    % 108.685371398926 0.946021437644958
    % 108.708045959473 0.943675518035889
    % 108.73072052002 0.942193269729614
    % 108.753395080566 0.942752599716187
    % 108.821426391602 0.941379308700562
    % 108.844100952148 0.945007562637329
    % 108.912124633789 0.943650960922241
    % 108.93480682373 0.945212960243225
    % 108.957481384277 0.944756746292114
    % 108.980155944824 0.946114063262939
    % 109.048179626465 0.944733262062073
    % 109.070861816406 0.945698261260986
    % 109.093536376953 0.943819761276245
    % 109.206916809082 0.941559910774231
    % 109.229591369629 0.939390540122986
    % 109.252265930176 0.941071748733521
    % 109.274940490723 0.940220832824707
    % 109.29761505127 0.941879987716675
    % 109.342971801758 0.940980672836304
    % 109.365646362305 0.941853284835815
    % 109.388320922852 0.944446206092834
    % 109.50170135498 0.942266941070557
    % 109.524375915527 0.943855047225952
    % 109.637756347656 0.94167685508728
    % 109.660430908203 0.950947880744934
    % 109.68310546875 0.952770233154297
    % 109.705780029297 0.950388669967651
    % 109.796485900879 0.948723077774048
    % 109.819160461426 0.952188372612
    % 109.86450958252 0.951359987258911
    % 109.887191772461 0.952834606170654
    % 109.909866333008 0.94855260848999
    % 110.06859588623 0.945692300796509
    % 110.091270446777 0.948436737060547
    % 110.113945007324 0.949685215950012
    % 110.136627197266 0.949287295341492
    % 110.159301757812 0.94940984249115
    % 110.272682189941 0.947478055953979
    % 110.295356750488 0.948024153709412
    % 110.318031311035 0.9552321434021
    % 110.386054992676 0.95410943031311
    % 110.408737182617 0.949701309204102
    % 110.431411743164 0.953367948532104
    % 110.522109985352 0.951607227325439
    % 110.544792175293 0.947864294052124
    % 110.56746673584 0.94749927520752
    % 110.590141296387 0.947629690170288
    % 110.612815856934 0.951685905456543
    % 110.726196289062 0.949978590011597
    % 110.748870849609 0.950177192687988
    % 110.771545410156 0.949305653572083
    % 110.794219970703 0.95240044593811
    % 110.816902160645 0.949191093444824
    % 110.839576721191 0.948865175247192
    % 110.862251281738 0.951951265335083
    % 110.884925842285 0.955689191818237
    % 110.907600402832 0.954786896705627
    % 110.930274963379 0.954455733299255
    % 110.95295715332 0.954713106155396
    % 111.089012145996 0.952797770500183
    % 111.111686706543 0.956730365753174
    % 111.179710388184 0.955788493156433
    % 111.20238494873 0.958799123764038
    % 111.225067138672 0.958482503890991
    % 111.247741699219 0.957501888275146
    % 111.293090820312 0.956862449645996
    % 111.315765380859 0.959905028343201
    % 111.338447570801 0.956227779388428
    % 111.361122131348 0.963300585746765
    % 111.406471252441 0.962690353393555
    % 111.429145812988 0.955688714981079
    % 111.565200805664 0.953881978988647
    % 111.610557556152 0.96088445186615
    % 111.678581237793 0.96001124382019
    % 111.70125579834 0.963187694549561
    % 111.723930358887 0.959942817687988
    % 111.746612548828 0.967175006866455
    % 111.769287109375 0.968297958374023
    % 111.791961669922 0.964097023010254
    % 111.814636230469 0.96824836730957
    % 111.837310791016 0.966048359870911
    % 111.859985351562 0.969854116439819
    % 111.882667541504 0.969576120376587
    % 111.905342102051 0.971252202987671
    % 112.041397094727 0.969660997390747
    % 112.064071655273 0.971792697906494
    % 112.08674621582 0.973158597946167
    % 112.109420776367 0.972882866859436
    % 112.132095336914 0.97100567817688
    % 112.154777526855 0.970745086669922
    % 112.177452087402 0.974113464355469
    % 112.200126647949 0.973849296569824
    % 112.222801208496 0.969968557357788
    % 112.290832519531 0.969199657440186
    % 112.313507080078 0.967203259468079
    % 112.336181640625 0.969904184341431
    % 112.358856201172 0.973625183105469
    % 112.381530761719 0.971770048141479
    % 112.404205322266 0.975094318389893
    % 112.449562072754 0.974585294723511
    % 112.472236633301 0.97309136390686
    % 112.494911193848 0.97225821018219
    % 112.517585754395 0.972772717475891
    % 112.562942504883 0.972297549247742
    % 112.58561706543 0.97255277633667
    % 112.630966186523 0.972071647644043
    % 112.65364074707 0.975622892379761
    % 112.676322937012 0.975388765335083
    % 112.698997497559 0.971356391906738
    % 112.721672058105 0.974923133850098
    % 112.744346618652 0.974691390991211
    % 112.767021179199 0.981572151184082
    % 112.789695739746 0.982476949691772
    % 112.812377929688 0.9781494140625
    % 112.835052490234 0.977104425430298
    % 112.857727050781 0.977343320846558
    % 112.925750732422 0.976773858070374
    % 113.15251159668 0.974505186080933
    % 113.175186157227 0.975281357765198
    % 113.197860717773 0.981945037841797
    % 113.220542907715 0.981727838516235
    % 113.243217468262 0.983952522277832
    % 113.356597900391 0.982921123504639
    % 113.379272460938 0.9837806224823
    % 113.401947021484 0.983584403991699
    % 113.424621582031 0.986883878707886
    % 113.447296142578 0.986695051193237
    % 113.469970703125 0.983984231948853
    % 113.492652893066 0.97975492477417
    % 113.651382446289 0.978357315063477
    % 113.674057006836 0.981700778007507
    % 113.696731567383 0.983915090560913
    % 113.71940612793 0.983721375465393
    % 113.742080688477 0.977571368217468
    % 113.764762878418 0.985331773757935
    % 113.787437438965 0.98777437210083
    % 113.832786560059 0.987407565116882
    % 113.855461120605 0.984566450119019
    % 113.878135681152 0.986299157142639
    % 113.900817871094 0.982194185256958
    % 113.923492431641 0.989974498748779
    % 113.946166992188 0.986501693725586
    % 113.991516113281 0.986143827438354
    % 114.014198303223 0.989676237106323
    % 114.03687286377 0.993584871292114
    % 114.082221984863 0.993237257003784
    % 114.10489654541 0.993064522743225
    % 114.127571105957 0.985318899154663
    % 114.172927856445 0.984741687774658
    % 114.195602416992 0.990569472312927
    % 114.331657409668 0.989570140838623
    % 114.354331970215 0.991977691650391
    % 114.377006530762 0.991998195648193
    % 114.399681091309 0.989270448684692
    % 114.42236328125 0.991653084754944
    % 114.445037841797 0.995050668716431
    % 114.467712402344 0.994886159896851
    % 114.490386962891 0.996282577514648
    % 114.513061523438 0.996127367019653
    % 114.535736083984 0.99847936630249
    % 114.558418273926 0.998317718505859
    % 114.581092834473 0.997271299362183
    % 114.60376739502 0.99938178062439
    % 114.626441955566 0.995602607727051
    % 114.649116516113 0.995430946350098
    % 114.67179107666 0.998883008956909
    % 114.694473266602 0.995090484619141
    % 114.739822387695 0.99475359916687
    % 114.762496948242 0.997889280319214
    % 114.785171508789 0.998203635215759
    % 114.807846069336 1.00181555747986
    % 114.830528259277 0.999101161956787
    % 114.853202819824 0.990949630737305
    % 114.898551940918 0.990612030029297
    % 114.921226501465 0.998421430587769
    % 114.943901062012 1.00127899646759
    % 114.966583251953 1.00111949443817
    % 115.011932373047 0.996532917022705
    % 115.079956054688 0.996145129203796
    % 115.102638244629 0.999700784683228
    % 115.125312805176 1.00360250473022
    % 115.147987365723 0.999387860298157
    % 115.17066192627 0.997702836990356
    % 115.193336486816 0.999126672744751
    % 115.216018676758 0.999504089355469
    % 115.306716918945 0.998828649520874
    % 115.329391479492 1.00251770019531
    % 115.352073669434 1.00584816932678
    % 115.420097351074 1.0053995847702
    % 115.442771911621 1.00783228874207
    % 115.465446472168 1.00939059257507
    % 115.488128662109 1.00924432277679
    % 115.510803222656 1.00542068481445
    % 115.55615234375 0.997306108474731
    % 115.692207336426 0.996466517448425
    % 115.714881896973 1.00016450881958
    % 115.73755645752 1.00003087520599
    % 115.760238647461 0.996053576469421
    % 115.805587768555 0.995780467987061
    % 115.828262329102 1.00365889072418
    % 115.873611450195 1.00338804721832
    % 115.896293640137 1.00712013244629
    % 115.918968200684 1.00296700000763
    % 115.94164276123 1.00283396244049
    % 115.964317321777 1.00678479671478
    % 115.986991882324 1.00816285610199
    % 116.032348632812 1.00788295269012
    % 116.055023193359 1.00625717639923
    % 116.077697753906 1.01005172729492
    % 116.100372314453 1.00991952419281
    % 116.123046875 1.01279044151306
    % 116.168403625488 1.01254057884216
    % 116.191078186035 1.01300883293152
    % 116.236427307129 1.0128002166748
    % 116.281776428223 1.00481021404266
    % 116.327133178711 1.00454652309418
    % 116.349807739258 1.00835061073303
    % 116.395156860352 1.0080943107605
    % 116.417831420898 1.01189565658569
    % 116.553894042969 1.01111125946045
    % 116.576568603516 1.0121556520462
    % 116.644592285156 1.01174235343933
    % 116.667266845703 1.00771236419678
    % 116.689949035645 1.00757837295532
    % 116.712623596191 1.0113297700882
    % 116.82600402832 1.01064324378967
    % 116.848678588867 1.01457643508911
    % 116.871353149414 1.01036906242371
    % 116.916702270508 1.01009511947632
    % 116.939376831055 1.01402413845062
    % 116.962059020996 1.01506102085114
    % 117.120788574219 1.01377236843109
    % 117.143463134766 1.01475214958191
    % 117.166137695312 1.01375567913055
    % 117.188812255859 1.01757073402405
    % 117.211486816406 1.01787841320038
    % 117.234169006348 1.01773178577423
    % 117.256843566895 1.02066624164581
    % 117.279518127441 1.02052879333496
    % 117.302192687988 1.01729297637939
    % 117.347541809082 1.01700079441071
    % 117.370223999023 1.01773011684418
    % 117.39289855957 1.01800513267517
    % 117.415573120117 1.01785683631897
    % 117.438247680664 1.0164167881012
    % 117.460922241211 1.0162707567215
    % 117.483596801758 1.02017760276794
    % 117.506278991699 1.02003300189972
    % 117.528953552246 1.02081942558289
    % 117.551628112793 1.01974320411682
    % 117.57430267334 1.0155394077301
    % 117.596977233887 1.0162969827652
    % 117.619651794434 1.02037060260773
    % 117.755706787109 1.01950109004974
    % 117.778388977051 1.02125072479248
    % 117.801063537598 1.02109694480896
    % 117.823738098145 1.02497792243958
    % 117.869087219238 1.02436327934265
    % 117.89176940918 1.02421462535858
    % 117.914443969727 1.02224731445312
    % 117.982467651367 1.02183711528778
    % 118.005142211914 1.02602541446686
    % 118.027824401855 1.02560555934906
    % 118.050498962402 1.02142381668091
    % 118.073173522949 1.02454078197479
    % 118.095848083496 1.02440798282623
    % 118.118522644043 1.02747678756714
    % 118.14119720459 1.02339041233063
    % 118.186553955078 1.02314114570618
    % 118.209228515625 1.02696669101715
    % 118.231903076172 1.02438127994537
    % 118.254577636719 1.02748167514801
    % 118.345283508301 1.02693450450897
    % 118.367958068848 1.02605617046356
    % 118.390632629395 1.02592420578003
    % 118.413307189941 1.0218688249588
    % 118.435989379883 1.02173900604248
    % 118.45866394043 1.01808488368988
    % 118.481338500977 1.01795971393585
    % 118.504013061523 1.0213463306427
    % 118.52668762207 1.02121436595917
    % 118.549362182617 1.01758110523224
    % 118.572044372559 1.01501822471619
    % 118.617393493652 1.01476144790649
    % 118.640068054199 1.01801812648773
    % 118.685417175293 1.01777160167694
    % 118.708099365234 1.02145946025848
    % 118.730773925781 1.02133941650391
    % 118.753448486328 1.01739895343781
    % 118.866828918457 1.0167692899704
    % 118.889503479004 1.01726853847504
    % 118.912178039551 1.01651430130005
    % 118.957527160645 1.01625764369965
    % 118.980209350586 1.02020585536957
    % 119.002883911133 1.01599931716919
    % 119.02555847168 1.01973640918732
    % 119.048233032227 1.01573920249939
    % 119.070907592773 1.01948297023773
    % 119.09358215332 1.02277231216431
    % 119.116264343262 1.03059113025665
    % 119.184288024902 1.03019380569458
    % 119.206962585449 1.0311530828476
    % 119.229644775391 1.03155839443207
    % 119.252319335938 1.02979099750519
    % 119.297668457031 1.0295193195343
    % 119.320343017578 1.0253164768219
    % 119.343017578125 1.02924144268036
    % 119.365699768066 1.0284628868103
    % 119.388374328613 1.02896416187286
    % 119.433723449707 1.02868831157684
    % 119.456398010254 1.0326019525528
    % 119.479072570801 1.03164434432983
    % 119.501754760742 1.03555119037628
    % 119.524429321289 1.02812063694
    % 119.547103881836 1.03202533721924
    % 119.569778442383 1.03104341030121
    % 119.59245300293 1.0269433259964
    % 119.615127563477 1.02764987945557
    % 119.683158874512 1.02733540534973
    % 119.705833435059 1.02351343631744
    % 119.728507995605 1.02630162239075
    % 119.751182556152 1.0276700258255
    % 119.841888427734 1.02700531482697
    % 119.864562988281 1.02950346469879
    % 119.887237548828 1.02932643890381
    % 119.90991973877 1.03322160243988
    % 119.932594299316 1.03304183483124
    % 119.955268859863 1.03355729579926
    % 120.000617980957 1.03320574760437
    % 120.023292541504 1.03434896469116
    % 120.045974731445 1.03417861461639
    % 120.068649291992 1.03194391727448
    % 120.113998413086 1.03157019615173
    % 120.136672973633 1.03212869167328
    % 120.15934753418 1.03119254112244
    % 120.182029724121 1.03100216388702
    % 120.204704284668 1.03157711029053
    % 120.227378845215 1.03278195858002
    % 120.431465148926 1.03113162517548
    % 120.454139709473 1.0313663482666
    % 120.47681427002 1.03101348876953
    % 120.499488830566 1.02996492385864
    % 120.522163391113 1.0335807800293
    % 120.54483795166 1.03337967395782
    % 120.567520141602 1.03405022621155
    % 120.590194702148 1.0315397977829
    % 120.658218383789 1.03095626831055
    % 120.680892944336 1.02906799316406
    % 120.771598815918 1.02854001522064
    % 120.794273376465 1.02976047992706
    % 120.816947937012 1.02955734729767
    % 120.839630126953 1.03322756290436
    % 120.930328369141 1.03241407871246
    % 120.953002929688 1.02836465835571
    % 120.975685119629 1.02815186977386
    % 120.998359680176 1.02612614631653
    % 121.066383361816 1.0254670381546
    % 121.089057922363 1.02869355678558
    % 121.315818786621 1.02638947963715
    % 121.338493347168 1.02802348136902
    % 121.361167907715 1.02436757087708
    % 121.383850097656 1.02808928489685
    % 121.451873779297 1.02739524841309
    % 121.474548339844 1.03391253948212
    % 121.497222900391 1.04154682159424
    % 121.519905090332 1.04130029678345
    % 121.542579650879 1.04149115085602
    % 121.565254211426 1.04247999191284
    % 121.61060333252 1.03969645500183
    % 121.633277893066 1.04064917564392
    % 121.655960083008 1.04229891300201
    % 121.746658325195 1.04130446910858
    % 121.769340515137 1.04020023345947
    % 121.81468963623 1.03968346118927
    % 121.837364196777 1.03771042823792
    % 121.860038757324 1.03744316101074
    % 121.882713317871 1.03889060020447
    % 121.905395507812 1.03862380981445
    % 121.928070068359 1.03925383090973
    % 121.950744628906 1.03899157047272
    % 121.99609375 1.03558003902435
    % 122.018768310547 1.03663599491119
    % 122.041450500488 1.03839921951294
    % 122.064125061035 1.03765976428986
    % 122.268203735352 1.03517162799835
    % 122.290878295898 1.03530132770538
    % 122.31356048584 1.038907289505
    % 122.472290039062 1.03686392307281
    % 122.494964599609 1.03264355659485
    % 122.517639160156 1.03234148025513
    % 122.540313720703 1.03596723079681
    % 122.56298828125 1.03566539287567
    % 122.585670471191 1.03142654895782
    % 122.608345031738 1.0311187505722
    % 122.631019592285 1.0347512960434
    % 122.857780456543 1.03161191940308
    % 122.88045501709 1.03219056129456
    % 122.903129577637 1.03187453746796
    % 122.925804138184 1.0306431055069
    % 123.129890441895 1.02766001224518
    % 123.152565002441 1.0306156873703
    % 123.220588684082 1.02958846092224
    % 123.243270874023 1.02696645259857
    % 123.26594543457 1.02889692783356
    % 123.583404541016 1.02390098571777
    % 123.606079101562 1.02761220932007
    % 123.628753662109 1.02724277973175
    % 123.651435852051 1.02279472351074
    % 123.674110412598 1.02649974822998
    % 123.696784973145 1.02612602710724
    % 123.719459533691 1.0216760635376
    % 123.742134094238 1.02130043506622
    % 123.764808654785 1.02234780788422
    % 123.787490844727 1.02196860313416
    % 123.810165405273 1.02016496658325
    % 123.83283996582 1.02385413646698
    % 123.900863647461 1.0226993560791
    % 123.923545837402 1.02295255661011
    % 123.968894958496 1.02218544483185
    % 123.991569519043 1.02255976200104
    % 124.082275390625 1.02097904682159
    % 124.104949951172 1.01652479171753
    % 124.127624511719 1.02018117904663
    % 124.422409057617 1.01488041877747
    % 124.445091247559 1.01043355464935
    % 124.490440368652 1.00960290431976
    % 124.513114929199 1.01321136951447
    % 124.535789489746 1.01279151439667
    % 124.558464050293 1.00834918022156
    % 124.581146240234 1.01194846630096
    % 125.488174438477 0.994733810424805
    % 125.556205749512 0.993257761001587
    % 125.578880310059 0.994141459465027
    % 125.601554870605 0.992304086685181
    % 125.760284423828 0.98916232585907
    % 125.805641174316 0.988197922706604
    % 125.828315734863 0.990782618522644
    % 126.03239440918 0.986313343048096
    % 126.055076599121 0.989047169685364
    % 126.236480712891 0.985042572021484
    % 126.259155273438 0.98124098777771
    % 126.281829833984 0.980727553367615
    % 126.304504394531 0.989505290985107
    % 126.327186584473 0.988993287086487
    % 126.34986114502 0.991890907287598
    % 126.41788482666 0.990364551544189
    % 126.440559387207 0.992766380310059
    % 126.463241577148 0.989392995834351
    % 126.485916137695 0.992352485656738
    % 126.576614379883 0.990297436714172
    % 126.599296569824 0.992596507072449
    % 126.621971130371 0.988642930984497
    % 126.712669372559 0.986560463905334
    % 126.7353515625 0.98433256149292
    % 126.758026123047 0.986047387123108
    % 126.871406555176 0.983451128005981
    % 126.894081115723 0.985827922821045
    % 126.939430236816 0.98478102684021
    % 126.962104797363 0.981359124183655
    % 126.984786987305 0.98332405090332
    % 127.007461547852 0.986841678619385
    % 127.030136108398 0.986305475234985
    % 127.052810668945 0.981719732284546
    % 127.075485229492 0.981183290481567
    % 127.12084197998 0.983002662658691
    % 127.234214782715 0.98029899597168
    % 127.256896972656 0.983005523681641
    % 127.279571533203 0.980070829391479
    % 127.30224609375 0.985098838806152
    % 127.324920654297 0.981351613998413
    % 127.347595214844 0.981601715087891
    % 127.370269775391 0.97816014289856
    % 127.415626525879 0.977060079574585
    % 127.438301086426 0.977946996688843
    % 127.460975646973 0.975956678390503
    % 127.551681518555 0.973739504814148
    % 127.574356079102 0.974495649337769
    % 127.597030639648 0.972625732421875
    % 127.619705200195 0.972067594528198
    % 127.665061950684 0.976967573165894
    % 127.68773651123 0.979475855827332
    % 127.891815185547 0.974267482757568
    % 127.914489746094 0.980535745620728
    % 127.937171936035 0.985150337219238
    % 127.982521057129 0.984000205993652
    % 128.00520324707 0.986853241920471
    % 128.141250610352 0.983345031738281
    % 128.163925170898 0.986839056015015
    % 128.231948852539 0.985076069831848
    % 128.254623413086 0.980404376983643
    % 128.277313232422 0.979814529418945
    % 128.299987792969 0.980295181274414
    % 128.322662353516 0.976355671882629
    % 128.345336914062 0.97968316078186
    % 128.368011474609 0.979087352752686
    % 128.390686035156 0.981813192367554
    % 128.43603515625 0.980606436729431
    % 128.458709716797 0.976699829101562
    % 128.481384277344 0.970861673355103
    % 128.504058837891 0.97218132019043
    };
    
    \addplot [line width=3pt, black]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{CATT-Acoustics}
    \addplot [line width=3pt, myLightBlue]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{ARN (baseline)}
    \addplot [line width=3pt, myGreen]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{ARN ($K=3$)}
    \addplot [line width=3pt, myOrange]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{ARN (${K=1}$, spr.)}
    \addplot [line width=3pt, myRed]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{ARN (${K=3}$, spr.)}
    
    \end{axis}
    
\end{tikzpicture}


==> figures/NED_BRAS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    \begin{axis}[
    width=10cm,
    height=6cm,
    scale only axis,
    legend cell align={left},
    legend columns=2,
    legend style={
        at={(0.98, 0.02)},
        anchor=south east,
        fill opacity=0.7,
        draw opacity=1,
        text opacity=1,
        draw=lightgray
    },
    tick align=outside,
    tick pos=left,
    % title={Earlier NED},
    xlabel={Time [ms]},
    ylabel={NED},
    x grid style={darkgray},
    xmin=0, xmax=0.1,
    xtick={0.0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1},
    xticklabels={0,10,20,30,40,50,60,70,80,90,100},
    xtick style={color=black},
    y grid style={darkgray},
    ymin=0, ymax=1.1,
    ytick style={color=black}
    ]
    
    \addplot [line join=round, thick, myLightBlue, forget plot]
    table {%
    0 0.0370758771896362
    9.07182693481445e-05 0.0391218662261963
    0.000113368034362793 0.0370123386383057
    0.000158786773681641 0.0380527973175049
    0.000181436538696289 0.0376836061477661
    0.000340104103088379 0.0413872003555298
    0.000362753868103027 0.0409562587738037
    0.000385522842407227 0.0412983894348145
    0.000521540641784668 0.0443856716156006
    0.000544190406799316 0.0437151193618774
    0.000566840171813965 0.0442848205566406
    0.000589609146118164 0.0445581674575806
    0.000725626945495605 0.0480706691741943
    0.000770926475524902 0.0468064546585083
    0.000884294509887695 0.0497918128967285
    0.000907063484191895 0.0499300956726074
    0.00124716758728027 0.0591734647750854
    0.00126981735229492 0.0586882829666138
    0.00129246711730957 0.0585664510726929
    0.00140595436096191 0.0619121789932251
    0.00142860412597656 0.0613659620285034
    0.001564621925354 0.065484881401062
    0.00158727169036865 0.0636190176010132
    0.0016326904296875 0.0649991035461426
    0.00165534019470215 0.0649853944778442
    0.0016779899597168 0.0648857355117798
    0.00172340869903564 0.0632771253585815
    0.00174605846405029 0.0639551877975464
    0.00176870822906494 0.0640236139297485
    0.00181400775909424 0.0653829574584961
    0.00183677673339844 0.0651458501815796
    0.00208616256713867 0.0724855661392212
    0.00210881233215332 0.0724005699157715
    0.00215423107147217 0.0738476514816284
    0.00217688083648682 0.0725313425064087
    0.00219953060150146 0.0727615356445312
    0.00233554840087891 0.0770696401596069
    0.00235831737518311 0.0767867565155029
    0.00258505344390869 0.0843491554260254
    0.00260770320892334 0.0839332342147827
    0.00265300273895264 0.0854866504669189
    0.00267577171325684 0.0847369432449341
    0.00274372100830078 0.0870808362960815
    0.00276648998260498 0.0867904424667358
    0.00285708904266357 0.0899556875228882
    0.00287985801696777 0.0903050899505615
    0.00290250778198242 0.0891367197036743
    0.00306117534637451 0.0945956707000732
    0.00308394432067871 0.0946804285049438
    0.00321996212005615 0.0993751287460327
    0.0032426118850708 0.0996770858764648
    0.00328803062438965 0.0991411209106445
    0.00337862968444824 0.102465033531189
    0.00340139865875244 0.101742148399353
    0.00346934795379639 0.104262351989746
    0.00349211692810059 0.102952122688293
    0.00358271598815918 0.106346011161804
    0.00360548496246338 0.105735659599304
    0.00362813472747803 0.106589078903198
    0.00367343425750732 0.105503678321838
    0.00369620323181152 0.105408072471619
    0.00376415252685547 0.107944488525391
    0.00378680229187012 0.106951832771301
    0.00385487079620361 0.109506011009216
    0.00387752056121826 0.10809063911438
    0.00390017032623291 0.11122989654541
    0.00392293930053711 0.109784364700317
    0.00399088859558105 0.112356424331665
    0.00401365756988525 0.110092163085938
    0.0041496753692627 0.11531138420105
    0.00417232513427734 0.114513397216797
    0.00453519821166992 0.128932476043701
    0.00467121601104736 0.13463020324707
    0.00469386577606201 0.133734941482544
    0.0048072338104248 0.138538837432861
    0.00482988357543945 0.138808012008667
    0.00485265254974365 0.139775514602661
    0.0048753023147583 0.137136936187744
    0.00510203838348389 0.146785736083984
    0.00512468814849854 0.145395994186401
    0.00535142421722412 0.155306816101074
    0.00537419319152832 0.15288233757019
    0.00539684295654297 0.151669144630432
    0.00544214248657227 0.153660416603088
    0.00546491146087646 0.153901100158691
    0.00557827949523926 0.158907413482666
    0.00560092926025391 0.158218264579773
    0.0056462287902832 0.161014676094055
    0.00566887855529785 0.161214709281921
    0.00569164752960205 0.162219285964966
    0.0057142972946167 0.162050366401672
    0.00596368312835693 0.17321252822876
    0.00598645210266113 0.16982364654541
    0.00600910186767578 0.170188069343567
    0.00603175163269043 0.171194791793823
    0.00605440139770508 0.170445442199707
    0.00632655620574951 0.182309985160828
    0.00634920597076416 0.179292440414429
    0.0065532922744751 0.188531756401062
    0.00657594203948975 0.187115907669067
    0.00659859180450439 0.188143730163574
    0.00662136077880859 0.186483860015869
    0.00664401054382324 0.187504410743713
    0.00666666030883789 0.187902450561523
    0.00671195983886719 0.189937829971313
    0.00673472881317139 0.189887523651123
    0.00680267810821533 0.192931175231934
    0.00682544708251953 0.191360831260681
    0.00684809684753418 0.192369222640991
    0.00687074661254883 0.190644979476929
    0.00702953338623047 0.197683215141296
    0.00705218315124512 0.198159337043762
    0.00712013244628906 0.201182246208191
    0.00714290142059326 0.199503183364868
    0.00716555118560791 0.200503945350647
    0.00718820095062256 0.199515223503113
    0.0073922872543335 0.208494186401367
    0.00741493701934814 0.207695722579956
    0.00743758678436279 0.207656621932983
    0.00746035575866699 0.208642840385437
    0.00748300552368164 0.208140134811401
    0.00757372379302979 0.212039470672607
    0.00759637355804443 0.21105968952179
    0.00766444206237793 0.213965773582458
    0.00768709182739258 0.209232926368713
    0.00782310962677002 0.214967012405396
    0.00786852836608887 0.215512156486511
    0.00789117813110352 0.216458559036255
    0.00791382789611816 0.214908003807068
    0.00820863246917725 0.227171421051025
    0.00823128223419189 0.225088715553284
    0.00834465026855469 0.229764938354492
    0.00836730003356934 0.227173447608948
    0.00850343704223633 0.232782959938049
    0.00852608680725098 0.22914981842041
    0.0090022087097168 0.248918771743774
    0.009024977684021 0.247550368309021
    0.00970518589019775 0.275888323783875
    0.0097278356552124 0.27286171913147
    0.00999999046325684 0.284151792526245
    0.0100226402282715 0.282730221748352
    0.0103400945663452 0.295725107192993
    0.0103628635406494 0.292224526405334
    0.0103855133056641 0.293144345283508
    0.0104081630706787 0.298501968383789
    0.0104308128356934 0.29498291015625
    0.0106575489044189 0.303903341293335
    0.0106803178787231 0.300559282302856
    0.0108616352081299 0.307760953903198
    0.0108844041824341 0.304675102233887
    0.0109070539474487 0.305035352706909
    0.0110204219818115 0.309129595756531
    0.0110430717468262 0.307234406471252
    0.0115646123886108 0.32683253288269
    0.0115872621536255 0.323045372962952
    0.0120861530303955 0.341192483901978
    0.0121088027954102 0.339765310287476
    0.0126076936721802 0.356973886489868
    0.0126757621765137 0.359259128570557
    0.0126984119415283 0.356563568115234
    0.012721061706543 0.357309937477112
    0.0127437114715576 0.361528515815735
    0.0127664804458618 0.358797430992126
    0.0129932165145874 0.366127371788025
    0.0130158662796021 0.36219334602356
    0.0131518840789795 0.366471171379089
    0.0131746530532837 0.365655064582825
    0.013582706451416 0.37784731388092
    0.0138095617294312 0.384334802627563
    0.0138322114944458 0.380419373512268
    0.0139002799987793 0.382303237915039
    0.0139229297637939 0.381691336631775
    0.0140362977981567 0.384726762771606
    0.0140589475631714 0.383655309677124
    0.0142403841018677 0.388289928436279
    0.0142630338668823 0.38409948348999
    0.0146031379699707 0.392366409301758
    0.0149433612823486 0.400118350982666
    0.0149886608123779 0.401111721992493
    0.0150113105773926 0.39781379699707
    0.0153061151504517 0.403882145881653
    0.0156009197235107 0.409528017044067
    0.0158730745315552 0.414354085922241
    0.0161451101303101 0.418802261352539
    0.0161905288696289 0.419506311416626
    0.0162131786346436 0.424079418182373
    0.0164625644683838 0.427810668945312
    0.0166893005371094 0.430917501449585
    0.0168707370758057 0.433205604553223
    0.0168933868408203 0.437807321548462
    0.0170974731445312 0.44009006023407
    0.0171201229095459 0.448184847831726
    0.0172336101531982 0.449379801750183
    0.0172562599182129 0.452455997467041
    0.0173242092132568 0.453162908554077
    0.017346978187561 0.450502634048462
    0.0173696279525757 0.450718641281128
    0.0173922777175903 0.453843951225281
    0.0175737142562866 0.455533027648926
    0.0177551507949829 0.457035779953003
    0.017913818359375 0.458197951316833
    0.0179818868637085 0.45865273475647
    0.0180045366287231 0.460278987884521
    0.0181179046630859 0.461017727851868
    0.0181405544281006 0.462362885475159
    0.0182993412017822 0.463332056999207
    0.0184580087661743 0.464172124862671
    0.0185941457748413 0.464789986610413
    0.0186394453048706 0.464974880218506
    0.0186620950698853 0.468435525894165
    0.0186848640441895 0.469648599624634
    0.0187982320785522 0.470034956932068
    0.0188208818435669 0.474217414855957
    0.018911600112915 0.474501132965088
    0.0189342498779297 0.478356599807739
    0.0190476179122925 0.47859525680542
    0.0191383361816406 0.478740453720093
    0.0192290544509888 0.478845715522766
    0.0192970037460327 0.478898763656616
    0.0193650722503662 0.47892951965332
    0.0194103717803955 0.47893762588501
    0.0194557905197144 0.486895799636841
    0.0195238590240479 0.486832618713379
    0.0196144580841064 0.486713171005249
    0.0196598768234253 0.48663854598999
    0.0196825265884399 0.486628413200378
    0.0197732448577881 0.486447095870972
    0.0198866128921509 0.486165642738342
    0.0199999809265137 0.485823750495911
    0.0200226306915283 0.485748052597046
    0.0200453996658325 0.490433216094971
    0.02018141746521 0.489911675453186
    0.0202947854995728 0.489410996437073
    0.0203174352645874 0.490879058837891
    0.0204535722732544 0.490249395370483
    0.0204988718032837 0.490020990371704
    0.0205215215682983 0.490298390388489
    0.0206348896026611 0.489707469940186
    0.0206575393676758 0.492249727249146
    0.0207936763763428 0.49138617515564
    0.0208163261413574 0.491563558578491
    0.0209977626800537 0.49031925201416
    0.0212018489837646 0.488759756088257
    0.0213152170181274 0.487822532653809
    0.0213605165481567 0.496068239212036
    0.021541953086853 0.494414687156677
    0.0215646028518677 0.498900771141052
    0.0216553211212158 0.498030066490173
    0.0216779708862305 0.50053071975708
    0.0219274759292603 0.497835636138916
    0.022040843963623 0.496537089347839
    0.0220634937286377 0.498107552528381
    0.0221315622329712 0.497268438339233
    0.0221542119979858 0.501413226127625
    0.0223128795623779 0.499403119087219
    0.0223356485366821 0.500813007354736
    0.0224716663360596 0.498944044113159
    0.0224943161010742 0.498955488204956
    0.0225169658660889 0.499062299728394
    0.0225850343704224 0.498131394386292
    0.022607684135437 0.501371622085571
    0.0227210521697998 0.499732851982117
    0.022743821144104 0.501751661300659
    0.0229705572128296 0.498238086700439
    0.0229932069778442 0.498565912246704
    0.0233787298202515 0.492141246795654
    0.0234013795852661 0.493923664093018
    0.0234466791152954 0.493122339248657
    0.0234694480895996 0.494980931282043
    0.023809552192688 0.489022016525269
    0.0238322019577026 0.491342902183533
    0.0239229202270508 0.489683866500854
    0.0239455699920654 0.48972749710083
    0.0239682197570801 0.489317774772644
    0.0239908695220947 0.48940122127533
    0.0244218111038208 0.48171603679657
    0.0244444608688354 0.483722686767578
    0.0244897603988647 0.482889413833618
    0.0245125293731689 0.486016631126404
    0.0246938467025757 0.482765913009644
    0.0247164964675903 0.483595609664917
    0.0247619152069092 0.482764720916748
    0.0247845649719238 0.484791278839111
    0.0248072147369385 0.485297679901123
    0.0250793695449829 0.480100989341736
    0.0251020193099976 0.481150269508362
    0.0251246690750122 0.483060121536255
    0.0252153873443604 0.481343269348145
    0.025238037109375 0.4825758934021
    0.0256009101867676 0.475592851638794
    0.0256235599517822 0.47550630569458
    0.0260998010635376 0.466422200202942
    0.0261224508285522 0.478900671005249
    0.0261905193328857 0.477660536766052
    0.0262131690979004 0.480011582374573
    0.026235818862915 0.479578375816345
    0.0262584686279297 0.480254888534546
    0.0262812376022339 0.479814052581787
    0.0263038873672485 0.48356306552887
    0.0263718366622925 0.482272267341614
    0.0263946056365967 0.482049107551575
    0.0265759229660034 0.478627800941467
    0.0265986919403076 0.482513666152954
    0.0268933773040771 0.477049827575684
    0.0269161462783813 0.480474472045898
    0.0270748138427734 0.477569460868835
    0.0270974636077881 0.481570363044739
    0.0271202325820923 0.481149673461914
    0.0271428823471069 0.482614517211914
    0.0271655321121216 0.482190847396851
    0.0271881818771362 0.482022047042847
    0.0272336006164551 0.481172204017639
    0.0272562503814697 0.484854817390442
    0.0276190042495728 0.478183507919312
    0.0276644229888916 0.477376103401184
    0.0276870727539062 0.479742527008057
    0.0277097225189209 0.476574659347534
    0.0277323722839355 0.476176023483276
    0.0277777910232544 0.482508301734924
    0.0278911590576172 0.480616927146912
    0.0279138088226318 0.479580402374268
    0.0279364585876465 0.476150035858154
    0.0279818773269653 0.47533917427063
    0.02800452709198 0.477859020233154
    0.0280271768569946 0.477587342262268
    0.0280499458312988 0.481418132781982
    0.0280725955963135 0.481619358062744
    0.0281859636306763 0.479676485061646
    0.0282086133956909 0.479675054550171
    0.0282766819000244 0.478513240814209
    0.0282993316650391 0.478723287582397
    0.0284807682037354 0.475767850875854
    0.02850341796875 0.477274298667908
    0.0285260677337646 0.477695941925049
    0.0285487174987793 0.477317571640015
    0.0285714864730835 0.481201171875
    0.0286620855331421 0.479737043380737
    0.0286848545074463 0.480210423469543
    0.0287301540374756 0.479472756385803
    0.0287528038024902 0.481253981590271
    0.0287754535675049 0.479015350341797
    0.0287982225418091 0.485569953918457
    0.028866171836853 0.484509944915771
    0.0288889408111572 0.486533403396606
    0.0289342403411865 0.485859990119934
    0.0289568901062012 0.489721536636353
    0.0291383266448975 0.487039804458618
    0.0291609764099121 0.49140739440918
    0.0291836261749268 0.486384034156799
    0.029206395149231 0.490748882293701
    0.0292969942092896 0.489447355270386
    0.0293197631835938 0.498041391372681
    0.0294784307479858 0.495847940444946
    0.0295010805130005 0.4964359998703
    0.0296145677566528 0.494865417480469
    0.0296372175216675 0.497478008270264
    0.0296598672866821 0.494245290756226
    0.0297505855560303 0.493019461631775
    0.0297732353210449 0.495572924613953
    0.0297958850860596 0.495259523391724
    0.0298185348510742 0.498930931091309
    0.0298639535903931 0.498292803764343
    0.0298866033554077 0.501029968261719
    0.0299546718597412 0.500051021575928
    0.0299773216247559 0.500750660896301
    0.0300226211547852 0.500123977661133
    0.0300453901290894 0.498760223388672
    0.030068039894104 0.499501347541809
    0.0300906896591187 0.501802563667297
    0.0303401947021484 0.498340368270874
    0.0303628444671631 0.498420476913452
    0.0304081439971924 0.497793674468994
    0.030430793762207 0.500935554504395
    0.030771017074585 0.496233940124512
    0.0307936668395996 0.497557759284973
    0.0308163166046143 0.500657200813293
    0.0308617353439331 0.50005316734314
    0.0308843851089478 0.502520561218262
    0.0310204029083252 0.500669479370117
    0.0310430526733398 0.50279438495636
    0.0311111211776733 0.501849770545959
    0.031133770942688 0.504908800125122
    0.0315419435501099 0.499243140220642
    0.0315645933151245 0.49921452999115
    0.0316100120544434 0.498590230941772
    0.031632661819458 0.499140858650208
    0.0317913293838501 0.496923089027405
    0.0318140983581543 0.4994215965271
    0.0319501161575317 0.497652053833008
    0.0319727659225464 0.499850511550903
    0.031995415687561 0.497053503990173
    0.0320181846618652 0.499275922775269
    0.0322675704956055 0.496158957481384
    0.0322902202606201 0.498501300811768
    0.032335638999939 0.497965931892395
    0.0323582887649536 0.499501943588257
    0.0323809385299683 0.501802086830139
    0.0325623750686646 0.499701261520386
    0.0325850248336792 0.501916885375977
    0.0326076745986938 0.501646041870117
    0.032630443572998 0.498674869537354
    0.0326530933380127 0.498393774032593
    0.0326757431030273 0.500836253166199
    0.0328571796417236 0.498693943023682
    0.0328798294067383 0.497275710105896
    0.0329024791717529 0.49982213973999
    0.0329478979110718 0.499268412590027
    0.0329931974411011 0.492868900299072
    0.0330158472061157 0.492570400238037
    0.0330384969711304 0.495261192321777
    0.0330612659454346 0.49497389793396
    0.0330839157104492 0.491675853729248
    0.0331065654754639 0.49137806892395
    0.0331292152404785 0.494003295898438
    0.0332199335098267 0.492660999298096
    0.0332425832748413 0.493702530860901
    0.0332653522491455 0.493357300758362
    0.0332880020141602 0.491656303405762
    0.0333106517791748 0.492668032646179
    0.0333333015441895 0.493203163146973
    0.0333787202835083 0.492498755455017
    0.0334013700485229 0.494633793830872
    0.0334920883178711 0.493185043334961
    0.0335147380828857 0.502331376075745
    0.0335373878479004 0.501968264579773
    0.033560037612915 0.503451824188232
    0.0335828065872192 0.50412392616272
    0.0336507558822632 0.503125548362732
    0.033696174621582 0.50248920917511
    0.0339682102203369 0.498199462890625
    0.0339909791946411 0.495864748954773
    0.0340136289596558 0.49748957157135
    0.0340589284896851 0.496780753135681
    0.0340815782546997 0.494491696357727
    0.0341043472290039 0.494148969650269
    0.0341269969940186 0.4957195520401
    0.0343537330627441 0.492225170135498
    0.0343763828277588 0.492191314697266
    0.0343990325927734 0.491522312164307
    0.0344218015670776 0.491500616073608
    0.0346258878707886 0.488417983055115
    0.0346485376358032 0.488517880439758
    0.0346938371658325 0.487826704978943
    0.0347166061401367 0.487700939178467
    0.0351020097732544 0.482022166252136
    0.035124659538269 0.48453962802887
    0.0351474285125732 0.484200835227966
    0.0351700782775879 0.487265586853027
    0.03532874584198 0.484843015670776
    0.0353515148162842 0.488169074058533
    0.0353968143463135 0.487464547157288
    0.0354194641113281 0.487332105636597
    0.035464882850647 0.486621856689453
    0.0355101823806763 0.485713958740234
    0.0355328321456909 0.485561847686768
    0.0355556011199951 0.485209941864014
    0.0355782508850098 0.485241532325745
    0.0356009006500244 0.484885096549988
    0.0356235504150391 0.488093614578247
    0.0356462001800537 0.483636260032654
    0.0356689691543579 0.487420797348022
    0.0356916189193726 0.48782753944397
    0.0357823371887207 0.486398220062256
    0.0358049869537354 0.485565662384033
    0.03582763671875 0.489869832992554
    0.0359183549880981 0.488488435745239
    0.0359410047531128 0.48915958404541
    0.035963773727417 0.488825917243958
    0.0359864234924316 0.492703676223755
    0.0360090732574463 0.494582891464233
    0.0361224412918091 0.493025660514832
    0.0361450910568237 0.488456249237061
    0.0362131595611572 0.487513065338135
    0.0362358093261719 0.491641759872437
    0.0362812280654907 0.491024732589722
    0.0363038778305054 0.494971036911011
    0.0365079641342163 0.492309927940369
    0.036530613899231 0.492262125015259
    0.036893367767334 0.487663626670837
    0.0369161367416382 0.491687536239624
    0.0372335910797119 0.487833261489868
    0.0372562408447266 0.492167711257935
    0.0374149084091187 0.49030864238739
    0.0374376773834229 0.490208506584167
    0.0375056266784668 0.489450335502625
    0.037528395652771 0.493358731269836
    0.0376644134521484 0.491861462593079
    0.0376870632171631 0.487558960914612
    0.0377324819564819 0.487071871757507
    0.0377551317214966 0.490854740142822
    0.0377777814865112 0.4865882396698
    0.0378004312515259 0.490356206893921
    0.0380271673202515 0.487970352172852
    0.0380499362945557 0.483812093734741
    0.0380725860595703 0.487432718276978
    0.0383219718933105 0.484811305999756
    0.0383446216583252 0.488985776901245
    0.0384581089019775 0.487791061401367
    0.0384807586669922 0.488633871078491
    0.0385034084320068 0.488406181335449
    0.0385260581970215 0.483753085136414
    0.0385487079620361 0.487642765045166
    0.0385714769363403 0.488624334335327
    0.038594126701355 0.483662128448486
    0.0388208627700806 0.481467247009277
    0.0388435125350952 0.489703416824341
    0.0388889312744141 0.480812191963196
    0.0389115810394287 0.480623245239258
    0.038956880569458 0.488673686981201
    0.0391609668731689 0.486822724342346
    0.0391836166381836 0.48689329624176
    0.0392063856124878 0.491174817085266
    0.0393424034118652 0.489934086799622
    0.0393650531768799 0.484963178634644
    0.0395917892456055 0.482883930206299
    0.0396145582199097 0.487432479858398
    0.0397505760192871 0.486174345016479
    0.0397958755493164 0.495265245437622
    0.0399092435836792 0.494199872016907
    0.0399320125579834 0.489231824874878
    0.039954662322998 0.489018559455872
    0.0399773120880127 0.49355685710907
    0.040158748626709 0.491827964782715
    0.0401813983917236 0.486900329589844
    0.0402494668960571 0.48624587059021
    0.0402721166610718 0.489295482635498
    0.0402947664260864 0.489066123962402
    0.0403174161911011 0.484125256538391
    0.0403401851654053 0.488606691360474
    0.0403628349304199 0.48837673664093
    0.0403854846954346 0.492869019508362
    0.0404081344604492 0.489431500434875
    0.0404762029647827 0.488763570785522
    0.0404988527297974 0.491702437400818
    0.040521502494812 0.491468071937561
    0.0405442714691162 0.488092541694641
    0.0405895709991455 0.487643480300903
    0.0406122207641602 0.490526914596558
    0.040657639503479 0.490053653717041
    0.0406802892684937 0.492550730705261
    0.0407029390335083 0.489236116409302
    0.0407255887985229 0.488997220993042
    0.0407483577728271 0.491801261901855
    0.0408163070678711 0.491046667098999
    0.0408389568328857 0.488138198852539
    0.041020393371582 0.486182689666748
    0.0410430431365967 0.490646362304688
    0.0414059162139893 0.486547589302063
    0.0414285659790039 0.486631870269775
    0.0416553020477295 0.483914852142334
    0.0416779518127441 0.485877752304077
    0.0421541929244995 0.479724645614624
    0.042222261428833 0.47882604598999
    0.0422449111938477 0.481271147727966
    0.0424942970275879 0.477808952331543
    0.0425169467926025 0.480000972747803
    0.0425397157669067 0.479671955108643
    0.0425623655319214 0.481558084487915
    0.0426076650619507 0.480875730514526
    0.0426304340362549 0.482424736022949
    0.0426530838012695 0.482093691825867
    0.0426757335662842 0.486337661743164
    0.0431292057037354 0.479742050170898
    0.0431519746780396 0.47508704662323
    0.0431746244430542 0.472597002983093
    0.0432199239730835 0.471912145614624
    0.0432425737380981 0.473762273788452
    0.043287992477417 0.473098635673523
    0.0433106422424316 0.477445602416992
    0.0435147285461426 0.474473476409912
    0.0435373783111572 0.474333643913269
    0.0436054468154907 0.473351955413818
    0.0436280965805054 0.474463224411011
    0.0439455509185791 0.469721078872681
    0.0439682006835938 0.47369384765625
    0.0439909696578979 0.472224712371826
    0.0440362691879272 0.471522927284241
    0.0440589189529419 0.468020081520081
    0.0441950559616089 0.465973377227783
    0.0442177057266235 0.466977715492249
    0.0442403554916382 0.466625809669495
    0.0442630052566528 0.468998670578003
    0.0443763732910156 0.467187881469727
    0.0443991422653198 0.468091011047363
    0.0444217920303345 0.467718839645386
    0.0444444417953491 0.466101169586182
    0.0444670915603638 0.465739011764526
    0.0444897413253784 0.466602087020874
    0.0445125102996826 0.466229915618896
    0.0445578098297119 0.469893455505371
    0.0447392463684082 0.466821670532227
    0.0447618961334229 0.4675452709198
    0.0447845458984375 0.467150449752808
    0.0448071956634521 0.465061902999878
    0.0448752641677856 0.463908672332764
    0.0448979139328003 0.46407425403595
    0.0449659824371338 0.462899565696716
    0.0449886322021484 0.464115619659424
    0.0450567007064819 0.462910175323486
    0.0450793504714966 0.460943818092346
    0.0451247692108154 0.460162401199341
    0.0451474189758301 0.461304783821106
    0.0454875230789185 0.455308318138123
    0.0455101728439331 0.458764433860779
    0.0455328226089478 0.458375453948975
    0.045555591583252 0.462587356567383
    0.0455782413482666 0.462203025817871
    0.0456008911132812 0.457209825515747
    0.0456235408782959 0.461434483528137
    0.0457823276519775 0.458748579025269
    0.0458049774169922 0.461644053459167
    0.0458276271820068 0.461703419685364
    0.045850396156311 0.461303472518921
    0.0458730459213257 0.465649008750916
    0.0460090637207031 0.463261604309082
    0.0460543632507324 0.454161047935486
    0.0460771322250366 0.453780055046082
    0.0460997819900513 0.455784320831299
    0.0461224317550659 0.45541512966156
    0.0461450815200806 0.458529949188232
    0.0461678504943848 0.455725789070129
    0.0461905002593994 0.457759857177734
    0.0462131500244141 0.45563530921936
    0.0462357997894287 0.456664562225342
    0.0462584495544434 0.458568811416626
    0.046417236328125 0.455923795700073
    0.0464398860931396 0.45852530002594
    0.0464625358581543 0.458422899246216
    0.0464853048324585 0.458030819892883
    0.0465079545974731 0.462403416633606
    0.046779990196228 0.457742214202881
    0.0468027591705322 0.461908578872681
    0.0468480587005615 0.461165904998779
    0.0468707084655762 0.456569671630859
    0.0468934774398804 0.455859899520874
    0.046916127204895 0.455479860305786
    0.0469387769699097 0.45544695854187
    0.0469614267349243 0.455074071884155
    0.046984076499939 0.458996534347534
    0.0473469495773315 0.453249931335449
    0.0473695993423462 0.457431316375732
    0.0475056171417236 0.455309391021729
    0.0475283861160278 0.459825038909912
    0.0475510358810425 0.454610228538513
    0.0477097034454346 0.45220160484314
    0.0477324724197388 0.456583023071289
    0.0478911399841309 0.454256057739258
    0.0479137897491455 0.458415389060974
    0.0479365587234497 0.460250973701477
    0.047981858253479 0.459561944007874
    0.0480045080184937 0.463727235794067
    0.0480499267578125 0.46303391456604
    0.0480725765228271 0.467435598373413
    0.0481178760528564 0.466750621795654
    0.0481406450271606 0.46833348274231
    0.0481632947921753 0.463516116142273
    0.0481859445571899 0.467676043510437
    0.0482540130615234 0.466695547103882
    0.0482766628265381 0.467660665512085
    0.0482993125915527 0.467321753501892
    0.0483219623565674 0.465472221374512
    0.0483900308609009 0.464428424835205
    0.0484126806259155 0.468435645103455
    0.0487527847290039 0.463430166244507
    0.0487982034683228 0.467540264129639
    0.0488662719726562 0.466565251350403
    0.0488889217376709 0.469285130500793
    0.0489115715026855 0.46897280216217
    0.0489342212677002 0.469789028167725
    0.0490249395370483 0.46850860118866
    0.049047589302063 0.470098733901978
    0.0490930080413818 0.469503402709961
    0.0491156578063965 0.470258235931396
    0.0491383075714111 0.469952344894409
    0.0491609573364258 0.4692702293396
    0.04918372631073 0.468942999839783
    0.0492063760757446 0.471681594848633
    0.0492290258407593 0.468732714653015
    0.0492516756057739 0.471051216125488
    0.0492970943450928 0.470422983169556
    0.0493197441101074 0.47270929813385
    0.0493423938751221 0.472385287284851
    0.0493650436401367 0.473180294036865
    0.0493878126144409 0.471739172935486
    0.0494104623794556 0.474568605422974
    0.0494331121444702 0.474257826805115
    0.0494557619094849 0.475104689598083
    0.0497052669525146 0.471842527389526
    0.0497279167175293 0.472455143928528
    0.0498186349868774 0.471324443817139
    0.0498412847518921 0.475719690322876
    0.0501813888549805 0.471555829048157
    0.0502040386199951 0.474108457565308
    0.0502268075942993 0.473827123641968
    0.050249457359314 0.473935604095459
    0.0505895614624023 0.469762444496155
    0.050612211227417 0.47245991230011
    0.0506348609924316 0.472180485725403
    0.0506576299667358 0.476665139198303
    0.050748348236084 0.475563287734985
    0.0507709980010986 0.472493648529053
    0.0508389472961426 0.471731543540955
    0.0508617162704468 0.47421669960022
    0.0511565208435059 0.470877289772034
    0.0514512062072754 0.467769026756287
    0.0517233610153198 0.465107202529907
    0.0519274473190308 0.463247418403625
    0.0519500970840454 0.463514447212219
    0.0519955158233643 0.463133811950684
    0.0520181655883789 0.462459087371826
    0.0520408153533936 0.462265968322754
    0.0520634651184082 0.471063733100891
    0.0521996021270752 0.469888806343079
    0.0522222518920898 0.471316814422607
    0.0522675514221191 0.470920324325562
    0.0522902011871338 0.47312319278717
    0.052312970161438 0.47292149066925
    0.0523356199264526 0.476610898971558
    0.0523809194564819 0.476198434829712
    0.0524036884307861 0.476574182510376
    0.0525623559951782 0.475250482559204
    0.0525850057601929 0.476196527481079
    0.0527437925338745 0.475039124488831
    0.0527664422988892 0.475076675415039
    0.052879810333252 0.47428834438324
    0.0529024600982666 0.473966121673584
    0.0529251098632812 0.473985433578491
    0.0529478788375854 0.473675012588501
    0.0529705286026001 0.474342107772827
    0.0529931783676147 0.474209308624268
    0.0530158281326294 0.474227786064148
    0.0530385971069336 0.47325873374939
    0.0530612468719482 0.473118662834167
    0.0530838966369629 0.473833441734314
    0.0531065464019775 0.473705530166626
    0.0531291961669922 0.472708821296692
    0.0532653331756592 0.47193431854248
    0.0532879829406738 0.472743511199951
    0.0534694194793701 0.471885919570923
    0.0534920692443848 0.4717857837677
    0.0535147190093994 0.476369023323059
    0.0535373687744141 0.471589922904968
    0.0535827875137329 0.471399784088135
    0.0536054372787476 0.476081132888794
    0.0536507368087769 0.475843667984009
    0.0536735057830811 0.474140763282776
    0.053877592086792 0.473331689834595
    0.0540816783905029 0.47260844707489
    0.054240345954895 0.472105026245117
    0.0542629957199097 0.473939180374146
    0.0543991327285767 0.473623037338257
    0.0546711683273315 0.473112821578979
    0.0548073053359985 0.472917318344116
    0.054943323135376 0.472760319709778
    0.0550793409347534 0.472639083862305
    0.0552153587341309 0.472548365592957
    0.0552381277084351 0.476876974105835
    0.0552607774734497 0.476859211921692
    0.0552834272384644 0.477802038192749
    0.0553967952728271 0.477776050567627
    0.0555101633071899 0.477771520614624
    0.0556235313415527 0.477789044380188
    0.0557370185852051 0.477828860282898
    0.0557823181152344 0.477851629257202
    0.055804967880249 0.476688146591187
    0.0558276176452637 0.477878332138062
    0.0559183359146118 0.477943539619446
    0.0559409856796265 0.47672700881958
    0.0559637546539307 0.476736783981323
    0.0559864044189453 0.472642660140991
    0.05600905418396 0.476759552955627
    0.0560317039489746 0.478047609329224
    0.0561678409576416 0.478201627731323
    0.0563265085220337 0.47841465473175
    0.0564625263214111 0.478623509407043
    0.0564852952957153 0.475660800933838
    0.05650794506073 0.47582995891571
    0.0565305948257446 0.478215098381042
    0.0565760135650635 0.478261470794678
    0.0565986633300781 0.47639524936676
    0.0566213130950928 0.476431608200073
    0.0566439628601074 0.474428057670593
    0.0566666126251221 0.474461793899536
    0.0566893815994263 0.474916696548462
    0.0567120313644409 0.474531769752502
    0.0567346811294556 0.474568009376526
    0.0567800998687744 0.478512167930603
    0.0568027496337891 0.478544473648071
    0.0568253993988037 0.481121063232422
    0.0568934679031372 0.481260895729065
    0.0569161176681519 0.479532241821289
    0.0570975542068481 0.479997873306274
    0.0571202039718628 0.480059862136841
    0.0571428537368774 0.481845617294312
    0.0571881532669067 0.48196280002594
    0.0572109222412109 0.480315923690796
    0.0574150085449219 0.480935573577881
    0.0576417446136475 0.481691122055054
    0.0579137802124023 0.482674717903137
    0.0582085847854614 0.483819961547852
    0.0585260391235352 0.485135912895203
    0.0585941076278687 0.485836505889893
    0.0586167573928833 0.48593544960022
    0.0586394071578979 0.483503103256226
    0.0586621761322021 0.486135125160217
    0.0587301254272461 0.486438512802124
    0.0587527751922607 0.483952283859253
    0.0588208436965942 0.484227180480957
    0.0588434934616089 0.481440663337708
    0.0588662624359131 0.484412670135498
    0.0590022802352905 0.484976410865784
    0.0590249300003052 0.482281088829041
    0.0590475797653198 0.48238742351532
    0.059070348739624 0.485261917114258
    0.0590929985046387 0.485357642173767
    0.0591156482696533 0.482707977294922
    0.059138298034668 0.485549688339233
    0.0592970848083496 0.48622989654541
    0.0593197345733643 0.489196181297302
    0.0593423843383789 0.486426591873169
    0.0594331026077271 0.486822366714478
    0.0594557523727417 0.489856004714966
    0.0594784021377563 0.487021327018738
    0.0595464706420898 0.487320899963379
    0.0595691204071045 0.490410208702087
    0.0595918893814087 0.487521409988403
    0.059637188911438 0.487721920013428
    0.0596598386764526 0.490298986434937
    0.060136079788208 0.492470860481262
    0.0606122016906738 0.494543194770813
    0.0610203742980957 0.496258497238159
    0.0610430240631104 0.498088359832764
    0.0610657930374146 0.502167224884033
    0.0615873336791992 0.504317760467529
    0.0616099834442139 0.499710440635681
    0.0616326332092285 0.499799132347107
    0.0616552829742432 0.504591464996338
    0.0618593692779541 0.505398392677307
    0.0618821382522583 0.500760078430176
    0.0622448921203613 0.502098083496094
    0.062267541885376 0.499483227729797
    0.0623129606246948 0.499658465385437
    0.0623356103897095 0.504366159439087
    0.0623582601547241 0.502499341964722
    0.0623809099197388 0.502578377723694
    0.062403678894043 0.504636526107788
    0.0625849962234497 0.505334138870239
    0.0626077651977539 0.503338575363159
    0.0626304149627686 0.508175492286682
    0.0626757144927979 0.508320808410645
    0.0626983642578125 0.505753755569458
    0.0629931688308716 0.506788969039917
    0.0631293058395386 0.50723922252655
    0.0631519556045532 0.512067556381226
    0.0633786916732788 0.512753248214722
    0.0635827779769897 0.513299345970154
    0.06383216381073 0.513896346092224
    0.0639228820800781 0.514079093933105
    0.0639455318450928 0.514283657073975
    0.0639909505844116 0.514374732971191
    0.0640136003494263 0.516849040985107
    0.0641043186187744 0.517061114311218
    0.0641269683837891 0.514624953269958
    0.0642629861831665 0.514838218688965
    0.0643084049224854 0.514900684356689
    0.0643310546875 0.517518639564514
    0.0643763542175293 0.51759660243988
    0.0643991231918335 0.515011548995972
    0.0645124912261963 0.515121698379517
    0.0645351409912109 0.516651749610901
    0.0646032094955444 0.516729950904846
    0.0646258592605591 0.518501281738281
    0.0646711587905884 0.5185227394104
    0.0646939277648926 0.521299362182617
    0.0647618770599365 0.52135157585144
    0.0647845268249512 0.521504402160645
    0.0648072957992554 0.521521687507629
    0.06482994556427 0.521392226219177
    0.0648525953292847 0.519763588905334
    0.0648752450942993 0.520160436630249
    0.0648980140686035 0.521421074867249
    0.0649206638336182 0.521428108215332
    0.0649433135986328 0.521599292755127
    0.0649659633636475 0.522009015083313
    0.0649886131286621 0.521614909172058
    0.0650113821029663 0.522034645080566
    0.0651021003723145 0.522070407867432
    0.0651700496673584 0.522083044052124
    0.065192699432373 0.521618366241455
    0.0652154684066772 0.521612048149109
    0.0652381181716919 0.522084355354309
    0.0652607679367065 0.526435852050781
    0.0652834177017212 0.526439070701599
    0.0653060674667358 0.522074818611145
    0.065396785736084 0.522046566009521
    0.0654195547103882 0.522036790847778
    0.0654422044754028 0.526428937911987
    0.0654648542404175 0.526423096656799
    0.0654875040054321 0.529880046844482
    0.0655782222747803 0.52988076210022
    0.0656689405441284 0.529862642288208
    0.0656915903091431 0.530046939849854
    0.0658049583435059 0.530016422271729
    0.0659183263778687 0.529959917068481
    0.0659410953521729 0.529945492744446
    0.0659637451171875 0.53098201751709
    0.0660090446472168 0.530966997146606
    0.0660316944122314 0.530694484710693
    0.0660544633865356 0.53067946434021
    0.0660771131515503 0.530937433242798
    0.0660997629165649 0.530925512313843
    0.0661224126815796 0.534620523452759
    0.0661451816558838 0.534597277641296
    0.0661678314208984 0.539033651351929
    0.0661904811859131 0.535323858261108
    0.0662811994552612 0.535230398178101
    0.0663038492202759 0.534875631332397
    0.0663492679595947 0.534809827804565
    0.0663719177246094 0.535122036933899
    0.066394567489624 0.537545442581177
    0.0664172172546387 0.537604212760925
    0.0665305852890015 0.53748083114624
    0.0665532350540161 0.537523031234741
    0.0665760040283203 0.537492036819458
    0.066598653793335 0.542106747627258
    0.0666893720626831 0.541956663131714
    0.0667120218276978 0.545370817184448
    0.0667346715927124 0.5453200340271
    0.0667573213577271 0.545430064201355
    0.0669387578964233 0.54495108127594
    0.0670068264007568 0.544754505157471
    0.0670294761657715 0.545557498931885
    0.0672109127044678 0.545054912567139
    0.0673923492431641 0.544499635696411
    0.0674149990081787 0.547535061836243
    0.0674829483032227 0.547342300415039
    0.0675283670425415 0.556128740310669
    0.0675510168075562 0.55606210231781
    0.0675736665725708 0.559262752532959
    0.0677098035812378 0.558774471282959
    0.0677324533462524 0.562786936759949
    0.0677551031112671 0.559982538223267
    0.0678004026412964 0.559799671173096
    0.0678458213806152 0.550686001777649
    0.0678684711456299 0.550814628601074
    0.0679137706756592 0.550611972808838
    0.0679365396499634 0.555002093315125
    0.0680499076843262 0.55449914932251
    0.0680725574493408 0.558792352676392
    0.0680952072143555 0.558681726455688
    0.0681178569793701 0.561580896377563
    0.0682085752487183 0.561079740524292
    0.0682313442230225 0.562776327133179
    0.0682766437530518 0.562539339065552
    0.0682992935180664 0.564906120300293
    0.068526029586792 0.563763737678528
    0.0685487985610962 0.563644170761108
    0.0685714483261108 0.568098545074463
    0.0686167478561401 0.572169423103333
    0.0687528848648071 0.571526288986206
    0.0687755346298218 0.575169563293457
    0.0688208341598511 0.574963212013245
    0.0688434839248657 0.5842125415802
    0.0688662528991699 0.584107637405396
    0.0688889026641846 0.574646711349487
    0.0689342021942139 0.574430704116821
    0.0689569711685181 0.583678483963013
    0.0690703392028809 0.58311653137207
    0.0690929889678955 0.587650775909424
    0.0692290067672729 0.586954832077026
    0.0692516565322876 0.591284275054932
    0.0692744255065918 0.592971563339233
    0.0692970752716064 0.592844009399414
    0.0693197250366211 0.590934872627258
    0.0693423748016357 0.591518878936768
    0.0694104433059692 0.591180086135864
    0.0694330930709839 0.592791080474854
    0.0694557428359985 0.592801928520203
    0.0696145296096802 0.591857671737671
    0.0696371793746948 0.596284747123718
    0.0696598291397095 0.59794282913208
    0.0696825981140137 0.595994591712952
    0.0697052478790283 0.595847845077515
    0.069727897644043 0.597318410873413
    0.0697505474090576 0.597680807113647
    0.0697959661483765 0.60061240196228
    0.0699093341827393 0.599828600883484
    0.0699319839477539 0.599895000457764
    0.0700000524520874 0.599414348602295
    0.0700227022171021 0.604230880737305
    0.0700453519821167 0.60493803024292
    0.0700680017471313 0.608566045761108
    0.0703628063201904 0.60592794418335
    0.0703854560852051 0.60908579826355
    0.0705215930938721 0.607944846153259
    0.0705442428588867 0.609088778495789
    0.0708162784576416 0.606685876846313
    0.0708390474319458 0.6092369556427
    0.0709524154663086 0.60814642906189
    0.0709750652313232 0.612675189971924
    0.071088433265686 0.611577868461609
    0.0711110830307007 0.616410970687866
    0.0711337327957153 0.612426280975342
    0.0711565017700195 0.612212896347046
    0.0711791515350342 0.616763591766357
    0.0712472200393677 0.616119861602783
    0.0712698698043823 0.611140489578247
    0.071292519569397 0.620392799377441
    0.0713151693344116 0.620173931121826
    0.0713378190994263 0.623170375823975
    0.0713605880737305 0.618198394775391
    0.0714285373687744 0.617570281028748
    0.0714511871337891 0.622497320175171
    0.0716099739074707 0.621058940887451
    0.0716326236724854 0.623741626739502
    0.0716780424118042 0.623335957527161
    0.0717006921768188 0.624077320098877
    0.0717233419418335 0.628640174865723
    0.0718593597412109 0.627256751060486
    0.0718821287155151 0.627870678901672
    0.0720407962799072 0.626199126243591
    0.0720634460449219 0.630112171173096
    0.0721088647842407 0.629650592803955
    0.0721315145492554 0.632953882217407
    0.07215416431427 0.632733106613159
    0.0721769332885742 0.643270254135132
    0.0721995830535889 0.647020578384399
    0.0722222328186035 0.646807193756104
    0.0722448825836182 0.650683403015137
    0.0722675323486328 0.65047812461853
    0.072290301322937 0.655012249946594
    0.072358250617981 0.654392004013062
    0.0723809003829956 0.658513188362122
    0.0724489688873291 0.657873392105103
    0.0724716186523438 0.658740282058716
    0.0724942684173584 0.659160614013672
    0.0725170373916626 0.657849788665771
    0.072857141494751 0.654529571533203
    0.0728797912597656 0.658841133117676
    0.0729024410247803 0.659879684448242
    0.0729252099990845 0.663151025772095
    0.0729478597640991 0.662924528121948
    0.0729705095291138 0.667435526847839
    0.0730385780334473 0.666750073432922
    0.0730612277984619 0.66785740852356
    0.0731065273284912 0.667421102523804
    0.0731292963027954 0.655949831008911
    0.0731519460678101 0.673134088516235
    0.0731745958328247 0.676923036575317
    0.0731972455978394 0.67812442779541
    0.0734239816665649 0.676171183586121
    0.0734467506408691 0.680373430252075
    0.0734920501708984 0.679971933364868
    0.0735146999359131 0.683305263519287
    0.0735374689102173 0.678722381591797
    0.0735601186752319 0.682884454727173
    0.0736054182052612 0.682463645935059
    0.0736508369445801 0.691451907157898
    0.0737868547439575 0.690164804458618
    0.0738095045089722 0.694629669189453
    0.073854923248291 0.694208145141602
    0.0738775730133057 0.694113731384277
    0.073922872543335 0.693700671195984
    0.0739682912826538 0.693158626556396
    0.0739909410476685 0.693084001541138
    0.0740135908126831 0.692879199981689
    0.0740362405776978 0.695815563201904
    0.074059009552002 0.695622205734253
    0.0740816593170166 0.698341608047485
    0.0741043090820312 0.698317527770996
    0.0741723775863647 0.697763204574585
    0.0741950273513794 0.701976180076599
    0.0742403268814087 0.701666712760925
    0.0742630958557129 0.697030186653137
    0.0742857456207275 0.699682831764221
    0.0743310451507568 0.699297547340393
    0.0743536949157715 0.703543424606323
    0.074421763420105 0.703028678894043
    0.0744444131851196 0.698380827903748
    0.0744671821594238 0.702654361724854
    0.0745577812194824 0.701931118965149
    0.074784517288208 0.700125455856323
    0.0748072862625122 0.702424764633179
    0.0748525857925415 0.702049016952515
    0.0748752355575562 0.69942045211792
    0.0748980045318604 0.69924533367157
    0.0749659538269043 0.705580472946167
    0.0750113725662231 0.705212116241455
    0.0750340223312378 0.703281164169312
    0.0750566720962524 0.705150127410889
    0.0750793218612671 0.709586381912231
    0.0751247406005859 0.709211587905884
    0.0751473903656006 0.710340976715088
    0.0756008625030518 0.706476211547852
    0.075623631477356 0.706413745880127
    0.0757142305374146 0.705708265304565
    0.0757596492767334 0.706289768218994
    0.075782299041748 0.710028886795044
    0.0758277177810669 0.709696769714355
    0.0758503675460815 0.709532260894775
    0.0758730173110962 0.709471106529236
    0.0758956670761108 0.709305286407471
    0.0759410858154297 0.708883762359619
    0.075986385345459 0.708565473556519
    0.0760090351104736 0.706345558166504
    0.0760316848754883 0.708434820175171
    0.0760544538497925 0.707665920257568
    0.0760771036148071 0.707645177841187
    0.0761224031448364 0.707337975502014
    0.0761451721191406 0.707683801651001
    0.0761678218841553 0.711809635162354
    0.0762585401535034 0.711272954940796
    0.0762811899185181 0.714897632598877
    0.0763038396835327 0.714759349822998
    0.0763264894485474 0.710830926895142
    0.0763492584228516 0.710872054100037
    0.0763719081878662 0.710731267929077
    0.0763945579528809 0.714409589767456
    0.0764172077178955 0.714079022407532
    0.0764398574829102 0.718405485153198
    0.076485276222229 0.71815013885498
    0.0765079259872437 0.713765382766724
    0.0765305757522583 0.713638544082642
    0.0765533447265625 0.718000054359436
    0.0765759944915771 0.717880010604858
    0.0765986442565918 0.715253233909607
    0.0766667127609253 0.714916586875916
    0.0766893625259399 0.710872888565063
    0.0767800807952881 0.710389137268066
    0.0768027305603027 0.710343837738037
    0.0768253803253174 0.706763029098511
    0.076848030090332 0.706656813621521
    0.0768707990646362 0.705783128738403
    0.0768934488296509 0.706446409225464
    0.0769160985946655 0.709765672683716
    0.0771428346633911 0.708656787872314
    0.0771654844284058 0.709888458251953
    0.0772109031677246 0.707754492759705
    0.0772335529327393 0.708705902099609
    0.0772562026977539 0.708606004714966
    0.0772788524627686 0.712687849998474
    0.0774149894714355 0.712093114852905
    0.0774376392364502 0.71619176864624
    0.0774602890014648 0.716102361679077
    0.0774829387664795 0.711319923400879
    0.0775057077407837 0.715903043746948
    0.0775283575057983 0.715816259384155
    0.077551007270813 0.711516261100769
    0.0775736570358276 0.711175084114075
    0.0775964260101318 0.709874868392944
    0.0776870250701904 0.709499835968018
    0.0777097940444946 0.710671901702881
    0.0777550935745239 0.710506200790405
    0.0777777433395386 0.711551547050476
    0.0778005123138428 0.71147882938385
    0.0778231620788574 0.710259079933167
    0.0779138803482056 0.709932565689087
    0.0779365301132202 0.708485126495361
    0.0780044794082642 0.708213090896606
    0.0780272483825684 0.709530591964722
    0.078049898147583 0.709450840950012
    0.0780725479125977 0.710626840591431
    0.0781179666519165 0.710488557815552
    0.0781406164169312 0.709134578704834
    0.0781632661819458 0.70905613899231
    0.0781859159469604 0.707497477531433
    0.0782085657119751 0.707408905029297
    0.0782313346862793 0.708822011947632
    0.0782539844512939 0.708744525909424
    0.0782766342163086 0.710013151168823
    0.0782992839813232 0.712714195251465
    0.0783900022506714 0.712404727935791
    0.078412652015686 0.70961594581604
    0.0784354209899902 0.712251543998718
    0.0787074565887451 0.711352348327637
    0.0787301063537598 0.707170367240906
    0.078752875328064 0.705350041389465
    0.0787981748580933 0.705183982849121
    0.0788208246231079 0.708644866943359
    0.0788435935974121 0.70854926109314
    0.0788662433624268 0.704936623573303
    0.0788888931274414 0.704854607582092
    0.0789115428924561 0.708263874053955
    0.0789796113967896 0.707980394363403
    0.0790022611618042 0.709754943847656
    0.0790249109268188 0.706245899200439
    0.0790703296661377 0.706106185913086
    0.0790929794311523 0.707511067390442
    0.0791610479354858 0.707230091094971
    0.0791836977005005 0.711347103118896
    0.0792063474655151 0.707042694091797
    0.0792289972305298 0.70694899559021
    0.0792516469955444 0.711043834686279
    0.080113410949707 0.707149386405945
    0.0804761648178101 0.705435991287231
    0.0806576013565063 0.704531192779541
    0.080680251121521 0.700763821601868
    0.0807256698608398 0.700546741485596
    0.0807483196258545 0.700639247894287
    0.0807709693908691 0.709423899650574
    0.0807936191558838 0.709863066673279
    0.0808162689208984 0.713816165924072
    0.0808390378952026 0.709154725074768
    0.0809524059295654 0.708682537078857
    0.0809750556945801 0.703821659088135
    0.0809977054595947 0.703722834587097
    0.0810203552246094 0.699506044387817
    0.0810431241989136 0.69940447807312
    0.0810657739639282 0.703420639038086
    0.0812925100326538 0.702346205711365
    0.0813605785369873 0.702004075050354
    0.081383228302002 0.697755813598633
    0.0814058780670166 0.697638034820557
    0.0814285278320312 0.700398206710815
    0.0814512968063354 0.697399377822876
    0.0814739465713501 0.697278738021851
    0.0814965963363647 0.694059371948242
    0.0815646648406982 0.693655848503113
    0.0815873146057129 0.696660280227661
    0.0816099643707275 0.696533441543579
    0.0816326141357422 0.693243503570557
    0.0817914009094238 0.692250728607178
    0.0818367004394531 0.698293447494507
    0.0818593502044678 0.699238777160645
    0.0819728374481201 0.698552370071411
    0.0819954872131348 0.69739818572998
    0.0820181369781494 0.694104671478271
    0.0820407867431641 0.69396185874939
    0.0820634365081787 0.69045627117157
    0.0820862054824829 0.690301179885864
    0.0821088552474976 0.692002773284912
    0.0821315050125122 0.689988374710083
    0.0821769237518311 0.689671754837036
    0.0821995735168457 0.691325783729553
    0.0822675228118896 0.690808773040771
    0.0822902917861938 0.693547010421753
    0.0823582410812378 0.692987322807312
    0.082381010055542 0.689931392669678
    0.0824036598205566 0.692610740661621
    0.0827664136886597 0.689499735832214
    0.083106517791748 0.686438918113708
    0.0831292867660522 0.686536550521851
    0.0831519365310669 0.686332583427429
    0.0831745862960815 0.685810327529907
    0.0831972360610962 0.685599446296692
    0.0832200050354004 0.685717105865479
    0.0832653045654297 0.685303688049316
    0.0832879543304443 0.68547248840332
    0.0835827589035034 0.682654857635498
    0.0836054086685181 0.68213963508606
    0.0836281776428223 0.681925058364868
    0.0836508274078369 0.681994676589966
    0.0837868452072144 0.6806640625
    0.083809494972229 0.687102079391479
    0.0838321447372437 0.686630249023438
    0.0838549137115479 0.686401605606079
    0.0839002132415771 0.679548025131226
    0.083945631980896 0.679100632667542
    0.0839682817459106 0.685534238815308
    0.0839909315109253 0.685025095939636
    0.0840135812759399 0.689109802246094
    0.0840362310409546 0.68456506729126
    0.0840590000152588 0.684334993362427
    0.0840816497802734 0.688439130783081
    0.0841269493103027 0.687991619110107
    0.0841495990753174 0.686879634857178
    0.0842176675796509 0.686233401298523
    0.0842403173446655 0.686870813369751
    0.0842630863189697 0.685801982879639
    0.0842857360839844 0.685586094856262
    0.084308385848999 0.680720090866089
    0.0843310356140137 0.680500507354736
    0.0843536853790283 0.684247612953186
    0.0843764543533325 0.68394136428833
    0.0843991041183472 0.684630513191223
    0.0844217538833618 0.680929660797119
    0.0845351219177246 0.679791688919067
    0.0845577716827393 0.683107018470764
    0.0847165584564209 0.681571006774902
    0.0847392082214355 0.677728772163391
    0.0847618579864502 0.681130170822144
    0.0847846269607544 0.680909633636475
    0.084807276725769 0.677038073539734
    0.0850793123245239 0.67426323890686
    0.0851020812988281 0.677803993225098
    0.0851700305938721 0.677145957946777
    0.0851927995681763 0.680943965911865
    0.0852154493331909 0.680704712867737
    0.0852380990982056 0.681112885475159
    0.0853061676025391 0.680417060852051
    0.0853288173675537 0.676611661911011
    0.0854195356369019 0.675720453262329
    0.0854421854019165 0.67902135848999
    0.0857143402099609 0.676204919815063
    0.0857369899749756 0.676631689071655
    0.0857596397399902 0.671273708343506
    0.0858277082443237 0.670583486557007
    0.0858503580093384 0.679502725601196
    0.0860090255737305 0.677924871444702
    0.0860317945480347 0.681533813476562
    0.0860997438430786 0.680821657180786
    0.0861223936080933 0.676783084869385
    0.0861904621124268 0.676091313362122
    0.0862131118774414 0.679623126983643
    0.0863945484161377 0.677672147750854
    0.0864171981811523 0.682169437408447
    0.086439847946167 0.678451299667358
    0.0864626169204712 0.670019030570984
    0.0867800712585449 0.666603565216064
    0.0868027210235596 0.67571485042572
    0.0868253707885742 0.677696228027344
    0.086938738822937 0.676345229148865
    0.0869615077972412 0.677408218383789
    0.0872108936309814 0.674454808235168
    0.0872335433959961 0.672721147537231
    0.0872789621353149 0.67208194732666
    0.0873016119003296 0.670312404632568
    0.0873469114303589 0.669767379760742
    0.0873695611953735 0.674129247665405
    0.0873923301696777 0.66921854019165
    0.0874149799346924 0.673570871353149
    0.0876190662384033 0.671042442321777
    0.087641716003418 0.672401666641235
    0.0877777338027954 0.67070198059082
    0.0878005027770996 0.667023181915283
    0.0878911018371582 0.665831685066223
    0.0879138708114624 0.668975830078125
    0.0879591703414917 0.668395280838013
    0.0879818201065063 0.664630174636841
    0.088140606880188 0.662502288818359
    0.0881632566452026 0.665749311447144
    0.0882766246795654 0.66425633430481
    0.0882992744445801 0.671369552612305
    0.0884127616882324 0.669902563095093
    0.0884354114532471 0.666806221008301
    0.0884580612182617 0.661842823028564
    0.0884807109832764 0.669016122817993
    0.0886847972869873 0.666319131851196
    0.0887300968170166 0.668884992599487
    0.0888208150863647 0.66775107383728
    0.0888435840606689 0.672977328300476
    0.0890703201293945 0.670001745223999
    0.0890929698944092 0.671954393386841
    0.0891610383987427 0.671062469482422
    0.0891836881637573 0.668458700180054
    0.0892517566680908 0.667529582977295
    0.0892970561981201 0.666755795478821
    0.0893197059631348 0.666598916053772
    0.0893877744674683 0.665666818618774
    0.0894330739974976 0.66486644744873
    0.0894558429718018 0.664551258087158
    0.0894784927368164 0.659353256225586
    0.0895011425018311 0.659060478210449
    0.0895464420318604 0.663290143013
    0.0895692110061646 0.662974834442139
    0.0895918607711792 0.662869453430176
    0.0896145105361938 0.662344694137573
    0.0896371603012085 0.671180486679077
    0.0896598100662231 0.666154503822327
    0.0896825790405273 0.670533180236816
    0.0898185968399048 0.668591737747192
    0.0898412466049194 0.668532133102417
    0.0899093151092529 0.66757869720459
    0.0899319648742676 0.669434070587158
    0.0899546146392822 0.670409321784973
    0.0899772644042969 0.66879415512085
    0.0900453329086304 0.667837142944336
    0.090067982673645 0.668864965438843
    0.0900907516479492 0.668557405471802
    0.0901134014129639 0.668952941894531
    0.0901360511779785 0.673199653625488
    0.0901587009429932 0.672889947891235
    0.0901813507080078 0.668009996414185
    0.090204119682312 0.670509219169617
    0.0902267694473267 0.670459151268005
    0.0902494192123413 0.673787117004395
    0.0903174877166748 0.669471025466919
    0.0903401374816895 0.671314001083374
    0.0903627872467041 0.67103099822998
    0.0903854370117188 0.673671841621399
    0.0904082059860229 0.67196798324585
    0.0904308557510376 0.676817655563354
    0.0904989242553711 0.676052808761597
    0.0905215740203857 0.674040079116821
    0.0905442237854004 0.673196077346802
    0.090566873550415 0.67346715927124
    0.0905895233154297 0.675000786781311
    0.0906122922897339 0.678141832351685
    0.0906349420547485 0.677875280380249
    0.0906575918197632 0.682130813598633
    0.090703010559082 0.681684017181396
    0.090770959854126 0.680920600891113
    0.0907936096191406 0.678763389587402
    0.0908163785934448 0.678489208221436
    0.0908390283584595 0.682844042778015
    0.0908616781234741 0.678629755973816
    0.0909297466278076 0.677839279174805
    0.0909523963928223 0.682223558425903
    0.0910203456878662 0.681451082229614
    0.0910431146621704 0.681674480438232
    0.0910657644271851 0.681411981582642
    0.0910884141921997 0.676483511924744
    0.0911110639572144 0.680889010429382
    0.0911338329315186 0.680175542831421
    0.0911564826965332 0.679922342300415
    0.0911791324615479 0.68010950088501
    0.0914965867996216 0.676542997360229
    0.0915192365646362 0.680217027664185
    0.0919274091720581 0.67598569393158
    0.0919500589370728 0.675758361816406
    0.091972827911377 0.680285692214966
    0.0920861959457397 0.679158926010132
    0.0921088457107544 0.683699131011963
    0.0921541452407837 0.683256149291992
    0.0921769142150879 0.678271770477295
    0.0922222137451172 0.67783260345459
    0.0922448635101318 0.682188987731934
    0.0922675132751465 0.677239418029785
    0.0923129320144653 0.676817417144775
    0.09233558177948 0.681337833404541
    0.0925170183181763 0.679664373397827
    0.0925396680831909 0.684218049049377
    0.0925623178482056 0.684011578559875
    0.0926077365875244 0.693605184555054
    0.0926303863525391 0.688758134841919
    0.0927437543869019 0.687727451324463
    0.0927891731262207 0.696453332901001
    0.0928118228912354 0.698503851890564
    0.0928571224212646 0.695835947990417
    0.0928797721862793 0.69563102722168
    0.0929025411605835 0.691011905670166
    0.0929251909255981 0.695498943328857
    0.0930159091949463 0.694725036621094
    0.0930385589599609 0.698911428451538
    0.0930612087249756 0.699400424957275
    0.0930838584899902 0.698516368865967
    0.0931066274642944 0.698319673538208
    0.0931292772293091 0.69878625869751
    0.0931519269943237 0.700222015380859
    0.0931745767593384 0.700029134750366
    0.093197226524353 0.698175668716431
    0.0932199954986572 0.695443153381348
    0.0932426452636719 0.69524359703064
    0.0932652950286865 0.699358940124512
    0.0933560132980347 0.698538541793823
    0.0933786630630493 0.69891345500946
    0.093401312828064 0.700460910797119
    0.0935146808624268 0.699463963508606
    0.093537449836731 0.701537609100342
    0.0936281681060791 0.700793504714966
    0.0936508178710938 0.702237129211426
    0.0936734676361084 0.699723362922668
    0.093696117401123 0.69962215423584
    0.0937641859054565 0.699078679084778
    0.0937868356704712 0.701294660568237
    0.0938549041748047 0.700790047645569
    0.0938775539398193 0.700896620750427
    0.0939228534698486 0.708429455757141
    0.0939909219741821 0.707950115203857
    0.0940135717391968 0.700196504592896
    0.094036340713501 0.700038552284241
    0.0940589904785156 0.704347014427185
    0.0941269397735596 0.70389199256897
    0.0941497087478638 0.704075694084167
    0.0941723585128784 0.703918933868408
    0.0941950082778931 0.708471298217773
    0.0942403078079224 0.70822811126709
    0.0942630767822266 0.710678577423096
    0.0943537950515747 0.70999550819397
    0.094399094581604 0.717926263809204
    0.0944898128509521 0.71727466583252
    0.0945124626159668 0.719638824462891
    0.0945351123809814 0.714551210403442
    0.0945577621459961 0.714371085166931
    0.0945805311203003 0.719084978103638
    0.0946031808853149 0.718901395797729
    0.0946258306503296 0.722162008285522
    0.0946712493896484 0.713597536087036
    0.0947165489196777 0.713124632835388
    0.0947391986846924 0.717810988426208
    0.0947846174240112 0.717452049255371
    0.0948072671890259 0.712523937225342
    0.0948299169540405 0.713078379631042
    0.0948525667190552 0.709973573684692
    0.0948753356933594 0.712716102600098
    0.0949887037277222 0.711897730827332
    0.0950566530227661 0.723798751831055
    0.0950794219970703 0.723636984825134
    0.095102071762085 0.719386339187622
    0.0951247215270996 0.72417688369751
    0.0951473712921143 0.723244667053223
    0.0951700210571289 0.723082065582275
    0.0951927900314331 0.722249269485474
    0.0952154397964478 0.726653099060059
    0.0952607393264771 0.726357221603394
    0.0952835083007812 0.72687304019928
    0.0953061580657959 0.722143411636353
    0.0953288078308105 0.722745656967163
    0.095396876335144 0.722271680831909
    0.0954421758651733 0.730407953262329
    0.0956462621688843 0.729079008102417
    0.0956689119338989 0.729594707489014
    0.0956915616989136 0.729439258575439
    0.0957143306732178 0.728636264801025
    0.0957822799682617 0.728192329406738
    0.0958049297332764 0.729068279266357
    0.0958729982376099 0.728618979454041
    0.0958956480026245 0.728650331497192
    0.0960090160369873 0.727977752685547
    0.0960317850112915 0.728047728538513
    0.0960544347763062 0.72790801525116
    0.0960770845413208 0.727354288101196
    0.0960997343063354 0.734565496444702
    0.0961451530456543 0.741204857826233
    0.0961678028106689 0.741045951843262
    0.0961904525756836 0.745313405990601
    0.0962131023406982 0.746995210647583
    0.0963718891143799 0.745988011360168
    0.0963945388793945 0.750492930412292
    0.0964171886444092 0.750488996505737
    0.096530556678772 0.749756336212158
    0.0965533256530762 0.750479459762573
    0.0967346429824829 0.749358177185059
    0.0967574119567871 0.748265624046326
    0.0968027114868164 0.74796199798584
    0.0968253612518311 0.748037815093994
    0.0969387292861938 0.747242212295532
    0.096961498260498 0.747366547584534
    0.0969841480255127 0.7472003698349
    0.0970067977905273 0.751754283905029
    0.0970748662948608 0.751208782196045
    0.0970975160598755 0.746312379837036
    0.0971201658248901 0.746145844459534
    0.0971428155899048 0.750714778900146
    0.0971882343292236 0.750421047210693
    0.0972108840942383 0.750215291976929
    0.0972335338592529 0.749719858169556
    0.0972561836242676 0.749543905258179
    0.0972789525985718 0.754112720489502
    0.0973242521286011 0.753787755966187
    0.0973696708679199 0.753405094146729
    0.0973923206329346 0.748712778091431
    0.0974149703979492 0.748527526855469
    0.0974376201629639 0.750873327255249
    0.0974602699279785 0.748154878616333
    0.0974830389022827 0.752740383148193
    0.0975056886672974 0.755102634429932
    0.097528338432312 0.750839471817017
    0.0976643562316895 0.749720096588135
    0.0976871252059937 0.754294633865356
    0.0978684425354004 0.752781867980957
    0.0978912115097046 0.754028797149658
    0.0979138612747192 0.753847122192383
    0.0979365110397339 0.752205729484558
    0.0979591608047485 0.752012968063354
    0.0980045795440674 0.761626720428467
    0.098027229309082 0.761411905288696
    0.0980498790740967 0.757061004638672
    0.0980725288391113 0.758375883102417
    0.0981632471084595 0.757585644721985
    0.0981858968734741 0.762151479721069
    0.0982086658477783 0.761953115463257
    0.098231315612793 0.765827894210815
    0.0982539653778076 0.76482367515564
    0.0982766151428223 0.768671631813049
    0.0982992649078369 0.765206694602966
    0.0983220338821411 0.768097162246704
    0.0983446836471558 0.767878770828247
    0.0983673334121704 0.770875930786133
    0.0983899831771851 0.767581462860107
    0.0984580516815186 0.766925454139709
    0.0985033512115479 0.756974697113037
    0.0985261201858521 0.756778478622437
    0.0985487699508667 0.757587552070618
    0.0985714197158813 0.761880159378052
    0.098594069480896 0.761669516563416
    0.0986168384552002 0.764193296432495
    0.0986394882202148 0.763971567153931
    0.0986621379852295 0.759403228759766
    0.0986847877502441 0.762421369552612
    0.0987074375152588 0.76222562789917
    0.098730206489563 0.766396164894104
    0.0987528562545776 0.761834621429443
    0.0987755060195923 0.766664743423462
    0.0987981557846069 0.766518831253052
    0.0988888740539551 0.76560640335083
    0.0989115238189697 0.767966985702515
    0.0989342927932739 0.767906188964844
    0.0989795923233032 0.767436981201172
    0.0990022420883179 0.77023708820343
    0.0990248918533325 0.767455577850342
    0.0990703105926514 0.766979336738586
    0.099092960357666 0.771228909492493
    0.099297046661377 0.76904296875
    0.0993196964263916 0.771580696105957
    0.0993423461914062 0.771039962768555
    0.0993877649307251 0.779301762580872
    0.0996825695037842 0.776429414749146
    0.0997052192687988 0.776326417922974
    0.099795937538147 0.775466442108154
    0.0998185873031616 0.777254462242126
    0.0998412370681763 0.777414321899414
    0.0998640060424805 0.777333498001099
    0.0998866558074951 0.777115106582642
    0.0999093055725098 0.781415462493896
    0.100000023841858 0.780565977096558
    };
    \addplot [line join=round, thick, myDarkBlue, forget plot]
    table {%
    0 0.0370758771896362
    9.07182693481445e-05 0.0391218662261963
    0.000113368034362793 0.0370123386383057
    0.000158786773681641 0.0380527973175049
    0.000181436538696289 0.0376836061477661
    0.000340104103088379 0.0413872003555298
    0.000362753868103027 0.0409562587738037
    0.000385522842407227 0.0412983894348145
    0.000521540641784668 0.0443856716156006
    0.000544190406799316 0.0437151193618774
    0.000566840171813965 0.0442848205566406
    0.000589609146118164 0.0445581674575806
    0.000725626945495605 0.0480706691741943
    0.000770926475524902 0.0468064546585083
    0.000884294509887695 0.0497918128967285
    0.000907063484191895 0.0499300956726074
    0.00124716758728027 0.0591734647750854
    0.00126981735229492 0.0586882829666138
    0.00129246711730957 0.0585664510726929
    0.00140595436096191 0.0619121789932251
    0.00142860412597656 0.0613659620285034
    0.001564621925354 0.065484881401062
    0.00158727169036865 0.0636190176010132
    0.0016326904296875 0.0649991035461426
    0.00165534019470215 0.0649853944778442
    0.0016779899597168 0.0648857355117798
    0.00172340869903564 0.0632771253585815
    0.00174605846405029 0.0639551877975464
    0.00176870822906494 0.0640236139297485
    0.00181400775909424 0.0653829574584961
    0.00183677673339844 0.0651458501815796
    0.00208616256713867 0.0724855661392212
    0.00210881233215332 0.0724005699157715
    0.00215423107147217 0.0738476514816284
    0.00217688083648682 0.0725313425064087
    0.00219953060150146 0.0727615356445312
    0.00233554840087891 0.0770696401596069
    0.00235831737518311 0.0767867565155029
    0.00258505344390869 0.0843491554260254
    0.00260770320892334 0.0839332342147827
    0.00265300273895264 0.0854866504669189
    0.00267577171325684 0.0847369432449341
    0.00274372100830078 0.0870808362960815
    0.00276648998260498 0.0867904424667358
    0.00285708904266357 0.0899556875228882
    0.00287985801696777 0.0903050899505615
    0.00290250778198242 0.0891367197036743
    0.00306117534637451 0.0945956707000732
    0.00308394432067871 0.0946804285049438
    0.00321996212005615 0.0993751287460327
    0.0032426118850708 0.0996770858764648
    0.00328803062438965 0.0991411209106445
    0.00337862968444824 0.102465033531189
    0.00340139865875244 0.101742148399353
    0.00346934795379639 0.104262351989746
    0.00349211692810059 0.102952122688293
    0.00358271598815918 0.106346011161804
    0.00360548496246338 0.105735659599304
    0.00362813472747803 0.106589078903198
    0.00367343425750732 0.105503678321838
    0.00369620323181152 0.105408072471619
    0.00376415252685547 0.107944488525391
    0.00378680229187012 0.106951832771301
    0.00385487079620361 0.109506011009216
    0.00387752056121826 0.10809063911438
    0.00390017032623291 0.11122989654541
    0.00392293930053711 0.109784364700317
    0.00399088859558105 0.112356424331665
    0.00401365756988525 0.110092163085938
    0.0041496753692627 0.11531138420105
    0.00417232513427734 0.114513397216797
    0.00453519821166992 0.128935217857361
    0.00464856624603271 0.133677005767822
    0.00467121601104736 0.132856607437134
    0.0048072338104248 0.138553977012634
    0.00482988357543945 0.138824939727783
    0.00485265254974365 0.136210083961487
    0.00519275665283203 0.150803804397583
    0.00521540641784668 0.151806116104126
    0.00523805618286133 0.149439930915833
    0.00526082515716553 0.1458500623703
    0.00541949272155762 0.152790904045105
    0.00544214248657227 0.152943849563599
    0.00555551052093506 0.157983541488647
    0.00557827949523926 0.157883405685425
    0.00566887855529785 0.161952495574951
    0.00569164752960205 0.162134051322937
    0.0057823657989502 0.16623842716217
    0.00580501556396484 0.165327072143555
    0.00582766532897949 0.167441010475159
    0.00585031509399414 0.165911436080933
    0.00587296485900879 0.165257453918457
    0.00609982013702393 0.175513386726379
    0.00612246990203857 0.172598481178284
    0.00614511966705322 0.173636674880981
    0.00616776943206787 0.172202587127686
    0.00646257400512695 0.185542345046997
    0.0064852237701416 0.185640692710876
    0.00682544708251953 0.201840281486511
    0.00684809684753418 0.198529005050659
    0.00687074661254883 0.196798324584961
    0.00693881511688232 0.199679613113403
    0.00696146488189697 0.200027704238892
    0.00702953338623047 0.202866673469543
    0.00707483291625977 0.204791069030762
    0.00709748268127441 0.205861568450928
    0.00712013244628906 0.203189373016357
    0.00714290142059326 0.204255104064941
    0.00716555118560791 0.202566385269165
    0.00718820095062256 0.203625559806824
    0.00721085071563721 0.201785683631897
    0.00723361968994141 0.202838182449341
    0.00725626945495605 0.201722621917725
    0.0073922872543335 0.207633018493652
    0.00741493701934814 0.208029747009277
    0.00743758678436279 0.209075808525085
    0.00746035575866699 0.20727813243866
    0.00761902332305908 0.214596033096313
    0.00764167308807373 0.210532307624817
    0.00770974159240723 0.213642358779907
    0.00773239135742188 0.213526487350464
    0.00775516033172607 0.215726613998413
    0.00782310962677002 0.218791484832764
    0.00784575939178467 0.218634843826294
    0.00786852836608887 0.21967625617981
    0.00789117813110352 0.219373822212219
    0.0080726146697998 0.227266550064087
    0.00809526443481445 0.226107001304626
    0.00820863246917725 0.231301546096802
    0.00823128223419189 0.23034405708313
    0.00832200050354004 0.234408617019653
    0.00834465026855469 0.234515309333801
    0.00836730003356934 0.232133984565735
    0.0089116096496582 0.257127285003662
    0.00897955894470215 0.260311841964722
    0.0090022087097168 0.257983207702637
    0.00907027721405029 0.261152982711792
    0.00909292697906494 0.258542418479919
    0.00922906398773193 0.264868974685669
    0.00925171375274658 0.265057325363159
    0.00947844982147217 0.275619745254517
    0.00950109958648682 0.271965742111206
    0.00956916809082031 0.275150775909424
    0.00959181785583496 0.272101521492004
    0.0102721452713013 0.303996801376343
    0.0102947950363159 0.302125215530396
    0.0103400945663452 0.304251670837402
    0.0103628635406494 0.304109573364258
    0.0107482671737671 0.322027802467346
    0.0107709169387817 0.319549560546875
    0.0107936859130859 0.320595264434814
    0.0108163356781006 0.317373514175415
    0.0108389854431152 0.322686433792114
    0.0108616352081299 0.319450974464417
    0.0108844041824341 0.320489645004272
    0.0109070539474487 0.325822949409485
    0.0109297037124634 0.326868414878845
    0.010952353477478 0.32360577583313
    0.011156439781189 0.33294951915741
    0.0111790895462036 0.331052660942078
    0.0113831758499146 0.340280532836914
    0.0114059448242188 0.339998960494995
    0.0116100311279297 0.349100947380066
    0.0116326808929443 0.345433473587036
    0.011655330657959 0.34643828868866
    0.0116779804229736 0.346197128295898
    0.0122902393341064 0.372737288475037
    0.0123128890991211 0.37137758731842
    0.0123809576034546 0.374242544174194
    0.0124036073684692 0.370739936828613
    0.0129705667495728 0.393977761268616
    0.0130611658096313 0.397610187530518
    0.0130839347839355 0.394806385040283
    0.0133787393569946 0.406278252601624
    0.0134013891220093 0.405822277069092
    0.0134240388870239 0.408015608787537
    0.0134466886520386 0.407535314559937
    0.0138775110244751 0.423396825790405
    0.014285683631897 0.437681436538696
    0.0146712064743042 0.450430870056152
    0.0150339603424072 0.46173095703125
    0.0153741836547852 0.471666216850281
    0.0156916379928589 0.480319023132324
    0.015986442565918 0.487789988517761
    0.0162584781646729 0.494181156158447
    0.0165306329727173 0.500091791152954
    0.0167800188064575 0.505046606063843
    0.0170067548751831 0.509162187576294
    0.0172336101531982 0.512897610664368
    0.0173015594482422 0.513942956924438
    0.0173242092132568 0.517509579658508
    0.0175282955169678 0.520493030548096
    0.0177323818206787 0.523156404495239
    0.017913818359375 0.525253295898438
    0.0179364681243896 0.526421070098877
    0.0181179046630859 0.528303384780884
    0.0182312726974487 0.529351711273193
    0.0182539224624634 0.5343017578125
    0.0182993412017822 0.534683704376221
    0.0183219909667969 0.530120611190796
    0.0183446407318115 0.530303120613098
    0.0183672904968262 0.535227298736572
    0.0185034275054932 0.536208868026733
    0.0186394453048706 0.537049293518066
    0.0187301635742188 0.537531495094299
    0.0187528133392334 0.538694381713867
    0.0188661813735962 0.539239168167114
    0.0189342498779297 0.539520621299744
    0.0189568996429443 0.54402756690979
    0.0190023183822632 0.544200420379639
    0.0190249681472778 0.54819655418396
    0.0190929174423218 0.548389196395874
    0.019115686416626 0.553176283836365
    0.0192064046859741 0.55337119102478
    0.0192743539810181 0.553476572036743
    0.0193424224853516 0.553547024726868
    0.0194103717803955 0.553582429885864
    0.0194331407546997 0.553586483001709
    0.0194557905197144 0.555378198623657
    0.0195010900497437 0.555388689041138
    0.0195465087890625 0.555383801460266
    0.0195691585540771 0.555375576019287
    0.0195918083190918 0.558652639389038
    0.0196372270584106 0.558595657348633
    0.0196598768234253 0.562610864639282
    0.0197505950927734 0.562402009963989
    0.0197732448577881 0.562340021133423
    0.0197958946228027 0.564975023269653
    0.0198866128921509 0.564627170562744
    0.0199320316314697 0.564429521560669
    0.0199546813964844 0.567927479743958
    0.019977331161499 0.56782865524292
    0.0199999809265137 0.572484493255615
    0.0200226306915283 0.572378635406494
    0.0200453996658325 0.576969981193542
    0.0201359987258911 0.576500177383423
    0.0201587677001953 0.578131437301636
    0.0202721357345581 0.577488303184509
    0.0202947854995728 0.581732392311096
    0.0203855037689209 0.58110499382019
    0.0204081535339355 0.581120729446411
    0.020476222038269 0.580609083175659
    0.0204988718032837 0.582940101623535
    0.0206348896026611 0.581853985786438
    0.0207710266113281 0.580626249313354
    0.0207936763763428 0.5827476978302
    0.0209523439407349 0.581031084060669
    0.0211337804794312 0.578837752342224
    0.0211564302444458 0.583245158195496
    0.0211790800094604 0.582947254180908
    0.0212018489837646 0.583697557449341
    0.0212697982788086 0.582797527313232
    0.0212925672531128 0.584908962249756
    0.0214966535568237 0.581869721412659
    0.0217233896255493 0.578143954277039
    0.0218141078948975 0.576552867889404
    0.0218367576599121 0.57964015007019
    0.0218594074249268 0.579219818115234
    0.0218820571899414 0.583412885665894
    0.0220634937286377 0.579928874969482
    0.0220861434936523 0.583856105804443
    0.0221315622329712 0.582955598831177
    0.0221542119979858 0.581654071807861
    0.022244930267334 0.579875469207764
    0.0222675800323486 0.58384895324707
    0.0223128795623779 0.582944393157959
    0.0223356485366821 0.584322452545166
    0.0224262475967407 0.582415580749512
    0.0224490165710449 0.582601547241211
    0.0224716663360596 0.586178779602051
    0.0226303339004517 0.582780957221985
    0.0226531028747559 0.582683920860291
    0.0227210521697998 0.581151247024536
    0.0227664709091187 0.588652849197388
    0.0227891206741333 0.588131189346313
    0.0228117704391479 0.592988252639771
    0.0228571891784668 0.591973543167114
    0.0228798389434814 0.596140623092651
    0.0229932069778442 0.593519568443298
    0.0230158567428589 0.594723343849182
    0.0230385065078735 0.594197988510132
    0.0230612754821777 0.597497224807739
    0.0230839252471924 0.596975088119507
    0.0231292247772217 0.603593349456787
    0.0231746435165405 0.602567672729492
    0.0231972932815552 0.60335111618042
    0.0232425928115845 0.602278709411621
    0.0232653617858887 0.603166460990906
    0.0232880115509033 0.602633714675903
    0.023310661315918 0.603264808654785
    0.0233333110809326 0.604433059692383
    0.0233787298202515 0.612835168838501
    0.0234013795852661 0.612289309501648
    0.0234240293502808 0.615782260894775
    0.0234466791152954 0.616682529449463
    0.0234694480895996 0.61812162399292
    0.0235147476196289 0.61698842048645
    0.0235373973846436 0.620434522628784
    0.0236281156539917 0.618158578872681
    0.0236507654190063 0.623284101486206
    0.023673415184021 0.622720837593079
    0.0236961841583252 0.623235702514648
    0.0237188339233398 0.627427458763123
    0.0237414836883545 0.626909017562866
    0.0237641334533691 0.630136370658875
    0.0238322019577026 0.62849235534668
    0.0238548517227173 0.632336735725403
    0.0239229202270508 0.630575895309448
    0.0239455699920654 0.634596943855286
    0.0240362882614136 0.632222414016724
    0.0240589380264282 0.633469581604004
    0.0241043567657471 0.632241606712341
    0.0241270065307617 0.635128259658813
    0.0241496562957764 0.634498596191406
    0.024172306060791 0.634388208389282
    0.0241949558258057 0.636858820915222
    0.0242403745651245 0.635619640350342
    0.0242630243301392 0.639505386352539
    0.0242856740951538 0.638875246047974
    0.024308443069458 0.640469789505005
    0.0243990421295166 0.637874603271484
    0.0244218111038208 0.637980222702026
    0.0244897603988647 0.636030793190002
    0.0245125293731689 0.637234568595886
    0.0245351791381836 0.636567831039429
    0.0245578289031982 0.638261318206787
    0.0247619152069092 0.632314443588257
    0.0247845649719238 0.640176057815552
    0.0248072147369385 0.64198100566864
    0.0248299837112427 0.641274809837341
    0.0248979330062866 0.648900508880615
    0.0250340700149536 0.644642949104309
    0.0250567197799683 0.645588040351868
    0.0250793695449829 0.644859552383423
    0.0251020193099976 0.648392915725708
    0.0251246690750122 0.647688865661621
    0.0251700878143311 0.663239240646362
    0.0252608060836792 0.660279870033264
    0.0252834558486938 0.663979291915894
    0.0253061056137085 0.663238763809204
    0.0253287553787231 0.664029479026794
    0.0254194736480713 0.661000609397888
    0.0254421234130859 0.663250207901001
    0.0255101919174194 0.660988330841064
    0.0255556106567383 0.669991493225098
    0.0256009101867676 0.668434739112854
    0.0256235599517822 0.671805143356323
    0.0256462097167969 0.671014785766602
    0.0256689786911011 0.673873782157898
    0.0256916284561157 0.674519777297974
    0.0257142782211304 0.673704624176025
    0.025736927986145 0.67663300037384
    0.0257596969604492 0.675823926925659
    0.0257823467254639 0.675541877746582
    0.025941014289856 0.670044660568237
    0.0259636640548706 0.678015232086182
    0.0261451005935669 0.671686768531799
    0.0261677503585815 0.6743243932724
    0.0261905193328857 0.673487186431885
    0.0262131690979004 0.674943327903748
    0.026235818862915 0.674479842185974
    0.0262584686279297 0.67364501953125
    0.0262812376022339 0.678371429443359
    0.0263265371322632 0.676702857017517
    0.0263491868972778 0.678823709487915
    0.0263718366622925 0.677976369857788
    0.0263946056365967 0.681053876876831
    0.0264172554016113 0.687618017196655
    0.026439905166626 0.686744689941406
    0.0264625549316406 0.687838912010193
    0.0264852046966553 0.686952829360962
    0.0265079736709595 0.68860936164856
    0.0265306234359741 0.694829344749451
    0.0265986919403076 0.692622780799866
    0.0266213417053223 0.691720724105835
    0.0266439914703369 0.696383953094482
    0.0266666412353516 0.696155548095703
    0.0266892910003662 0.696155309677124
    0.0267800092697144 0.692384719848633
    0.0268027782440186 0.695139288902283
    0.0268254280090332 0.708940267562866
    0.0268480777740479 0.707988381385803
    0.0268707275390625 0.709500312805176
    0.026938796043396 0.70667552947998
    0.0269614458084106 0.709306716918945
    0.0270748138427734 0.704660892486572
    0.0270974636077881 0.705591559410095
    0.0271202325820923 0.707751512527466
    0.0271428823471069 0.706802725791931
    0.0271655321121216 0.709813475608826
    0.0272562503814697 0.706020593643188
    0.0272789001464844 0.706459760665894
    0.027301549911499 0.70903217792511
    0.0273243188858032 0.708117008209229
    0.0273469686508179 0.71045982837677
    0.0273922681808472 0.708931684494019
    0.0274149179458618 0.708033800125122
    0.027437686920166 0.711522340774536
    0.0274603366851807 0.710912466049194
    0.0274829864501953 0.71972918510437
    0.02750563621521 0.722150683403015
    0.0275510549545288 0.7206711769104
    0.0275737047195435 0.728206872940063
    0.0275963544845581 0.731686115264893
    0.0276870727539062 0.728174686431885
    0.0277097225189209 0.72490119934082
    0.0277323722839355 0.724029064178467
    0.0277551412582397 0.72752320766449
    0.0278911590576172 0.722333669662476
    0.0279138088226318 0.722148656845093
    0.0279364585876465 0.725661754608154
    0.0279592275619507 0.724784255027771
    0.0279818773269653 0.727548122406006
    0.02800452709198 0.726661443710327
    0.0280271768569946 0.726391792297363
    0.0282766819000244 0.716822028160095
    0.0282993316650391 0.72060239315033
    0.0284126996994019 0.716145992279053
    0.0284353494644165 0.718188643455505
    0.0284807682037354 0.71644139289856
    0.02850341796875 0.717894554138184
    0.0285260677337646 0.717039823532104
    0.0285487174987793 0.720867395401001
    0.0285714864730835 0.720016598701477
    0.0285941362380981 0.720656871795654
    0.0286167860031128 0.719817161560059
    0.0286394357681274 0.722010731697083
    0.0286848545074463 0.720354914665222
    0.0287075042724609 0.72196900844574
    0.0287301540374756 0.721470952033997
    0.0287982225418091 0.719042658805847
    0.0288208723068237 0.721035361289978
    0.0288435220718384 0.721633791923523
    0.0289115905761719 0.719208955764771
    0.0289342403411865 0.72204065322876
    0.0289568901062012 0.72123384475708
    0.0289795398712158 0.724876880645752
    0.02900230884552 0.72683310508728
    0.0290476083755493 0.725210666656494
    0.029070258140564 0.727720260620117
    0.0291609764099121 0.724521398544312
    0.0291836261749268 0.728463172912598
    0.029206395149231 0.727665901184082
    0.0292290449142456 0.730677962303162
    0.0292743444442749 0.729102373123169
    0.0292969942092896 0.729590177536011
    0.0293197631835938 0.72881293296814
    0.0293424129486084 0.74220609664917
    0.029365062713623 0.737651228904724
    0.0293877124786377 0.740586519241333
    0.0294557809829712 0.738158464431763
    0.0294784307479858 0.738219738006592
    0.0295010805130005 0.738229513168335
    0.0296145677566528 0.734188199043274
    0.0296372175216675 0.742336750030518
    0.0296598672866821 0.744843125343323
    0.0297051668167114 0.743194341659546
    0.0297279357910156 0.748265027999878
    0.0297505855560303 0.747445106506348
    0.0297732353210449 0.747772693634033
    0.0298185348510742 0.746114253997803
    0.0298413038253784 0.751219749450684
    0.0299320220947266 0.747874140739441
    0.0299546718597412 0.75161075592041
    0.0300226211547852 0.757579803466797
    0.0300453901290894 0.75245475769043
    0.030068039894104 0.751613140106201
    0.0300906896591187 0.751997351646423
    0.0301133394241333 0.754209995269775
    0.0301814079284668 0.751686692237854
    0.0302040576934814 0.753620982170105
    0.0302267074584961 0.752780914306641
    0.0302494764328003 0.764143705368042
    0.0302721261978149 0.769828677177429
    0.0302947759628296 0.767191290855408
    0.0303401947021484 0.776233911514282
    0.0303854942321777 0.774513244628906
    0.0304081439971924 0.774781584739685
    0.0304762125015259 0.772234678268433
    0.0304988622665405 0.778811454772949
    0.0305441617965698 0.776739597320557
    0.030566930770874 0.77859103679657
    0.0306122303009033 0.776849269866943
    0.030634880065918 0.777792811393738
    0.0306576490402222 0.781447887420654
    0.0306802988052368 0.780595064163208
    0.0307029485702515 0.782764911651611
    0.0307255983352661 0.778891563415527
    0.0307482481002808 0.781040787696838
    0.0307936668395996 0.779319286346436
    0.0308163166046143 0.782780647277832
    0.0308389663696289 0.777787446975708
    0.0308843851089478 0.785517930984497
    0.0310430526733398 0.779447555541992
    0.0310657024383545 0.783532977104187
    0.0311564207077026 0.780101776123047
    0.0311791896820068 0.782343626022339
    0.0313378572463989 0.77644944190979
    0.0313605070114136 0.7865389585495
    0.0313832759857178 0.787917852401733
    0.0314512252807617 0.785378694534302
    0.0314738750457764 0.789190530776978
    0.0314966440200806 0.790407299995422
    0.0315192937850952 0.789555668830872
    0.0315645933151245 0.799619674682617
    0.0315873622894287 0.800796747207642
    0.0316100120544434 0.800383329391479
    0.0316553115844727 0.798704504966736
    0.0316779613494873 0.801921725273132
    0.0317007303237915 0.80191433429718
    0.0317233800888062 0.803789615631104
    0.0317686796188354 0.802163004875183
    0.0317913293838501 0.803115367889404
    0.0318140983581543 0.800538659095764
    0.0318367481231689 0.799727439880371
    0.0318593978881836 0.803083419799805
    0.0319048166275024 0.801659226417542
    0.0319274663925171 0.800848245620728
    0.0319727659225464 0.801873683929443
    0.0320181846618652 0.803965330123901
    0.0320408344268799 0.803972601890564
    0.0320634841918945 0.803212642669678
    0.0320861339569092 0.806558847427368
    0.0321087837219238 0.805808782577515
    0.032131552696228 0.808173775672913
    0.032199501991272 0.805881977081299
    0.0322222709655762 0.809755802154541
    0.0322449207305908 0.809001207351685
    0.0322675704956055 0.810691833496094
    0.0322902202606201 0.813944578170776
    0.0323128700256348 0.813165187835693
    0.032335638999939 0.814422369003296
    0.0324035882949829 0.812061309814453
    0.0324263572692871 0.814975023269653
    0.0324490070343018 0.81418251991272
    0.0324716567993164 0.81815242767334
    0.0324943065643311 0.817361950874329
    0.0325169563293457 0.823753476142883
    0.0325397253036499 0.825519323348999
    0.0325850248336792 0.823900580406189
    0.0326076745986938 0.821254253387451
    0.032630443572998 0.827811241149902
    0.032698392868042 0.825370788574219
    0.0327210426330566 0.829311490058899
    0.0327438116073608 0.829689383506775
    0.0327664613723755 0.833650588989258
    0.0327891111373901 0.83286190032959
    0.0328117609024048 0.833343744277954
    0.0328344106674194 0.832548379898071
    0.0328798294067383 0.830346345901489
    0.0329478979110718 0.827999353408813
    0.0329705476760864 0.841674447059631
    0.0330612659454346 0.838577032089233
    0.0330839157104492 0.839407205581665
    0.0331065654754639 0.836725115776062
    0.0331519842147827 0.845310211181641
    0.0331746339797974 0.844513416290283
    0.033197283744812 0.846384286880493
    0.0332653522491455 0.84403395652771
    0.0332880020141602 0.843971014022827
    0.0333106517791748 0.842471241950989
    0.0333559513092041 0.841101765632629
    0.0333787202835083 0.845968842506409
    0.0334013700485229 0.843964338302612
    0.0334240198135376 0.847704648971558
    0.0334466695785522 0.846917271614075
    0.0334920883178711 0.847640514373779
    0.0335828065872192 0.844596147537231
    0.0336507558822632 0.842252731323242
    0.0336735248565674 0.844060182571411
    0.033696174621582 0.843281149864197
    0.0337188243865967 0.843708992004395
    0.0338548421859741 0.839120388031006
    0.0338776111602783 0.840372085571289
    0.033900260925293 0.848452925682068
    0.0339229106903076 0.846663594245911
    0.0339455604553223 0.851051330566406
    0.0339682102203369 0.847928166389465
    0.0339909791946411 0.848845481872559
    0.0340136289596558 0.848095297813416
    0.0340362787246704 0.84838604927063
    0.0340589284896851 0.846597909927368
    0.0340815782546997 0.849987030029297
    0.0341043472290039 0.84991991519928
    0.0341269969940186 0.849159240722656
    0.0341496467590332 0.849414587020874
    0.0341722965240479 0.848651170730591
    0.0341950654983521 0.84930682182312
    0.034263014793396 0.847057342529297
    0.0342856645584106 0.848289489746094
    0.0343084335327148 0.851426124572754
    0.0345351696014404 0.844236135482788
    0.0345578193664551 0.844746947288513
    0.0345804691314697 0.844043254852295
    0.0346258878707886 0.847431898117065
    0.0346485376358032 0.84675407409668
    0.0346711874008179 0.850744247436523
    0.034761905670166 0.848063230514526
    0.0347845554351807 0.84669041633606
    0.0348072052001953 0.850635051727295
    0.0348299741744995 0.849945068359375
    0.0348526239395142 0.851872563362122
    0.0348752737045288 0.85118293762207
    0.0348979234695435 0.852541089057922
    0.034965991973877 0.85057544708252
    0.0349886417388916 0.853745698928833
    0.0350340604782104 0.852381706237793
    0.0350567102432251 0.853358030319214
    0.0351020097732544 0.851996302604675
    0.035124659538269 0.852093935012817
    0.0351700782775879 0.857381105422974
    0.0351927280426025 0.858370304107666
    0.0352153778076172 0.860450387001038
    0.0353741645812988 0.855823040008545
    0.0353968143463135 0.859699964523315
    0.035464882850647 0.857723236083984
    0.0354875326156616 0.861298799514771
    0.0355101823806763 0.860636234283447
    0.0355328321456909 0.864541053771973
    0.0355556011199951 0.865462422370911
    0.0355782508850098 0.86480975151062
    0.0356009006500244 0.865413665771484
    0.0356235504150391 0.864761352539062
    0.0356462001800537 0.864567875862122
    0.0357142686843872 0.862617015838623
    0.0357369184494019 0.864354372024536
    0.0358049869537354 0.862385749816895
    0.03582763671875 0.866214513778687
    0.0358730554580688 0.8649001121521
    0.0358957052230835 0.85977840423584
    0.0359183549880981 0.863590002059937
    0.035963773727417 0.862284421920776
    0.0359864234924316 0.86626148223877
    0.0360317230224609 0.864970088005066
    0.0360543727874756 0.865153431892395
    0.0360771417617798 0.868755340576172
    0.0361678600311279 0.866366028785706
    0.0361905097961426 0.865849733352661
    0.0362131595611572 0.870989799499512
    0.0362584590911865 0.869855403900146
    0.0362812280654907 0.8715580701828
    0.0364172458648682 0.867762565612793
    0.0364398956298828 0.872142195701599
    0.0364625453948975 0.866508483886719
    0.0364853143692017 0.870932221412659
    0.036530613899231 0.869727849960327
    0.0365759134292603 0.874996423721313
    0.0366666316986084 0.872545957565308
    0.036689281463623 0.877739667892456
    0.0367120504379272 0.87641716003418
    0.0367347002029419 0.875856637954712
    0.0367573499679565 0.876014947891235
    0.0367799997329712 0.882078647613525
    0.0368027687072754 0.881489038467407
    0.03682541847229 0.87648868560791
    0.0368707180023193 0.875327825546265
    0.036893367767334 0.878040075302124
    0.0369161367416382 0.877463936805725
    0.0369614362716675 0.885462045669556
    0.0369840860366821 0.8803551197052
    0.0370068550109863 0.879785299301147
    0.037029504776001 0.878309488296509
    0.0370521545410156 0.882195711135864
    0.0370748043060303 0.883593559265137
    0.0370974540710449 0.883042693138123
    0.0371202230453491 0.885194420814514
    0.0372109413146973 0.882971286773682
    0.0372335910797119 0.887171030044556
    0.0372562408447266 0.886698961257935
    0.0372788906097412 0.889114856719971
    0.0373243093490601 0.887995362281799
    0.0373469591140747 0.891040563583374
    0.037392258644104 0.889950275421143
    0.0374149084091187 0.886447429656982
    0.0374376773834229 0.878626823425293
    0.0374603271484375 0.878112554550171
    0.0374829769134521 0.876957058906555
    0.0375056266784668 0.877418041229248
    0.037528395652771 0.889118194580078
    0.0375510454177856 0.888816356658936
    0.0375736951828003 0.889077663421631
    0.0376189947128296 0.886573553085327
    0.0376417636871338 0.886723160743713
    0.0376644134521484 0.886203050613403
    0.0376870632171631 0.885968923568726
    0.0377097129821777 0.888392686843872
    0.0377324819564819 0.887886762619019
    0.0377551317214966 0.885525703430176
    0.0377777814865112 0.887400388717651
    0.0378004312515259 0.88689112663269
    0.0378230810165405 0.891131401062012
    0.0378458499908447 0.890624284744263
    0.0378684997558594 0.885370373725891
    0.037891149520874 0.884865641593933
    0.0379137992858887 0.887682437896729
    0.0379364490509033 0.887190341949463
    0.0379592180252075 0.888105630874634
    0.0379818677902222 0.89095675945282
    0.038095235824585 0.888529896736145
    0.0381178855895996 0.890599727630615
    0.0381405353546143 0.887561440467834
    0.0381859540939331 0.886597275733948
    0.0382086038589478 0.888626098632812
    0.0382312536239624 0.888135313987732
    0.0382540225982666 0.890667319297791
    0.0384353399276733 0.886693835258484
    0.0384581089019775 0.88784921169281
    0.0384807586669922 0.88756275177002
    0.0385260581970215 0.886573195457458
    0.0385487079620361 0.884364366531372
    0.0385714769363403 0.884781241416931
    0.038594126701355 0.884302139282227
    0.0386167764663696 0.888490438461304
    0.0386620759963989 0.887529969215393
    0.0386848449707031 0.889322876930237
    0.0387301445007324 0.888345003128052
    0.0387527942657471 0.890636563301086
    0.0388208627700806 0.889145851135254
    0.0388435125350952 0.893355369567871
    0.038956880569458 0.890890121459961
    0.0389796495437622 0.896025657653809
    0.0390022993087769 0.895534038543701
    0.0390249490737915 0.891880750656128
    0.0390475988388062 0.894753575325012
    0.0390702486038208 0.889667630195618
    0.039093017578125 0.893767118453979
    0.0391156673431396 0.893275260925293
    0.0391383171081543 0.895925045013428
    0.0391609668731689 0.895774602890015
    0.0392063856124878 0.894806742668152
    0.0392290353775024 0.899418592453003
    0.0395011901855469 0.893865823745728
    0.0395238399505615 0.893590688705444
    0.0395691394805908 0.892642140388489
    0.0395917892456055 0.896415591239929
    0.0397052764892578 0.894101023674011
    0.0397279262542725 0.899047255516052
    0.0397505760192871 0.898595094680786
    0.0397732257843018 0.892724990844727
    0.0397958755493164 0.89769434928894
    0.0398186445236206 0.891813278198242
    0.0400227308273315 0.887759327888489
    0.0400453805923462 0.891879916191101
    0.0400680303573608 0.886869192123413
    0.0400906801223755 0.891935110092163
    0.0401360988616943 0.891063690185547
    0.040158748626709 0.895217418670654
    0.0401813983917236 0.894788384437561
    0.0402040481567383 0.889763593673706
    0.0402494668960571 0.88904333114624
    0.0402721166610718 0.888617515563965
    0.0402947664260864 0.896945476531982
    0.0403174161911011 0.897569537162781
    0.0403854846954346 0.896263360977173
    0.0404081344604492 0.900563955307007
    0.0406122207641602 0.89687168598175
    0.0406348705291748 0.901200532913208
    0.040657639503479 0.901137709617615
    0.0408843755722046 0.896906614303589
    0.0409070253372192 0.896914482116699
    0.0409296751022339 0.89650297164917
    0.0409523248672485 0.897327661514282
    0.0409750938415527 0.896927714347839
    0.041020393371582 0.904323816299438
    0.0410430431365967 0.895732879638672
    0.0410658121109009 0.899181604385376
    0.0410884618759155 0.894940614700317
    0.0411111116409302 0.902799367904663
    0.0411564111709595 0.907832622528076
    0.0411791801452637 0.907476186752319
    0.0412018299102783 0.90827751159668
    0.0412471294403076 0.907587289810181
    0.0412698984146118 0.906057119369507
    0.0412925481796265 0.906899929046631
    0.0413151979446411 0.906560301780701
    0.0413378477096558 0.905003070831299
    0.0413604974746704 0.905877828598022
    0.0414738655090332 0.904181718826294
    0.0414966344833374 0.907407641410828
    0.0416779518127441 0.904630541801453
    0.0417007207870483 0.906435012817383
    0.041723370552063 0.906103610992432
    0.0417460203170776 0.903626441955566
    0.0417686700820923 0.905467987060547
    0.0420181751251221 0.901890873908997
    0.0420408248901367 0.901723265647888
    0.042086124420166 0.900929927825928
    0.0421315431594849 0.900333881378174
    0.0421541929244995 0.900192737579346
    0.042222261428833 0.899265646934509
    0.0422449111938477 0.903719782829285
    0.0423356294631958 0.9024977684021
    0.0423582792282104 0.904029965400696
    0.0423809289932251 0.903738617897034
    0.0424035787582397 0.901590585708618
    0.0424489974975586 0.900990724563599
    0.0424716472625732 0.902582883834839
    0.0426076650619507 0.900876760482788
    0.0426304340362549 0.900990605354309
    0.0426530838012695 0.90346097946167
    0.0426757335662842 0.900418758392334
    0.0426983833312988 0.900134563446045
    0.0427210330963135 0.901786327362061
    0.0427438020706177 0.901150703430176
    0.042789101600647 0.903491377830505
    0.0428117513656616 0.904638051986694
    0.0428345203399658 0.912413358688354
    0.0429931879043579 0.910680294036865
    0.0430158376693726 0.910923719406128
    0.0430612564086914 0.919241666793823
    0.0430839061737061 0.919015645980835
    0.0431065559387207 0.914733290672302
    0.0431519746780396 0.914271354675293
    0.0431746244430542 0.911463737487793
    0.0431972742080688 0.910706043243408
    0.0432199239730835 0.911035537719727
    0.0432653427124023 0.91061270236969
    0.043287992477417 0.91513192653656
    0.0433106422424316 0.910195350646973
    0.0433332920074463 0.91474986076355
    0.0433560609817505 0.914544939994812
    0.0433787107467651 0.919061541557312
    0.0434920787811279 0.918049573898315
    0.0435147285461426 0.92677116394043
    0.0435601472854614 0.926386952400208
    0.0435827970504761 0.937191009521484
    0.0436054468154907 0.937073588371277
    0.0437641143798828 0.935633540153503
    0.043786883354187 0.940141439437866
    0.0438095331192017 0.935232400894165
    0.0438321828842163 0.939737558364868
    0.043854832649231 0.934835910797119
    0.0439002513885498 0.93914008140564
    0.0439229011535645 0.938942909240723
    0.0439455509185791 0.941402554512024
    0.0439909696578979 0.941035509109497
    0.0440362691879272 0.948642730712891
    0.0440589189529419 0.952990531921387
    0.0440816879272461 0.952782273292542
    0.0441043376922607 0.948004364967346
    0.0441269874572754 0.952368497848511
    0.0442177057266235 0.951578378677368
    0.0442403554916382 0.954179286956787
    0.044285774230957 0.953770518302917
    0.0443084239959717 0.965922117233276
    0.0443310737609863 0.962570905685425
    0.044353723526001 0.965685248374939
    0.0444217920303345 0.96515941619873
    0.0444444417953491 0.969457507133484
    0.0444670915603638 0.964813470840454
    0.0444897413253784 0.96464204788208
    0.0445125102996826 0.964304685592651
    0.0445351600646973 0.964185953140259
    0.0445578098297119 0.968577027320862
    0.0446485280990601 0.96788763999939
    0.0446711778640747 0.970045685768127
    0.0447165966033936 0.969729900360107
    0.0447392463684082 0.96721076965332
    0.0448071956634521 0.966711282730103
    0.0448299646377563 0.970072746276855
    0.0449206829071045 0.969408750534058
    0.0449433326721191 0.968197464942932
    0.0449659824371338 0.968048214912415
    0.0449886322021484 0.968943476676941
    0.0450112819671631 0.972911477088928
    0.0452381372451782 0.971448421478271
    0.0452607870101929 0.973678350448608
    0.0452834367752075 0.980447292327881
    0.0453060865402222 0.980304718017578
    0.0453288555145264 0.973284602165222
    0.045351505279541 0.980021119117737
    0.0453741550445557 0.981530427932739
    0.0455782413482666 0.980185985565186
    0.0456008911132812 0.977032899856567
    0.0457596778869629 0.975900411605835
    0.0457823276519775 0.976427793502808
    0.0458049774169922 0.980575680732727
    0.0458276271820068 0.9754239320755
    0.045850396156311 0.984306573867798
    0.045918345451355 0.983856797218323
    0.0459409952163696 0.979626417160034
    0.0459637641906738 0.983559608459473
    0.0460771322250366 0.982825040817261
    0.0460997819900513 0.990996599197388
    0.0461224317550659 0.987733483314514
    0.0461450815200806 0.987611770629883
    0.0461678504943848 0.990663528442383
    0.0461905002593994 0.991847038269043
    0.0462131500244141 0.986443996429443
    0.0462357997894287 0.988001108169556
    0.0462584495544434 0.983687520027161
    0.0462812185287476 0.987751960754395
    0.0463719367980957 0.987262725830078
    0.046417236328125 0.97978687286377
    0.0464398860931396 0.980887413024902
    0.0464625358581543 0.98120903968811
    0.0464853048324585 0.986669063568115
    0.0465306043624878 0.986437559127808
    0.0465532541275024 0.985121250152588
    0.0465760231018066 0.984979867935181
    0.0465986728668213 0.989134073257446
    0.0466666221618652 0.988739252090454
    0.0466893911361694 0.992767333984375
    0.0467120409011841 0.994748115539551
    0.0468254089355469 0.994380950927734
    0.0468480587005615 0.995595574378967
    0.0468707084655762 0.995515823364258
    0.0468934774398804 0.994171738624573
    0.0469614267349243 0.993971586227417
    0.046984076499939 0.995132684707642
    0.0470068454742432 0.995059251785278
    0.0470294952392578 0.99642539024353
    0.0470521450042725 0.996343731880188
    0.0470747947692871 0.994845151901245
    0.0470974445343018 0.996183395385742
    0.047120213508606 0.994707465171814
    0.0471428632736206 0.99555242061615
    0.0471655130386353 0.99550724029541
    0.0471881628036499 0.99660062789917
    0.0472109317779541 0.996547818183899
    0.0472335815429688 0.995757341384888
    0.0473015308380127 0.995550870895386
    0.0473242998123169 0.995836973190308
    0.0474603176116943 0.995430707931519
    0.047482967376709 1.00269210338593
    0.0475056171417236 1.00261855125427
    0.0475283861160278 0.995245933532715
    0.0475510358810425 0.999943494796753
    0.0475736856460571 0.995130181312561
    0.0475963354110718 0.997369050979614
    0.0476644039154053 0.997245788574219
    0.0476870536804199 1.00417339801788
    0.0477097034454346 1.00410223007202
    0.0477324724197388 1.00432586669922
    0.0477551221847534 0.997104525566101
    0.0478684902191162 0.996963977813721
    0.0478911399841309 1.00403904914856
    0.0479137897491455 1.00165319442749
    0.0479365587234497 1.00593936443329
    0.0479592084884644 1.00393903255463
    0.047981858253479 1.00390863418579
    0.0480045080184937 1.00581514835358
    0.0481178760528564 1.00563967227936
    0.0481406450271606 1.00560939311981
    0.0481632947921753 1.00573801994324
    0.0481859445571899 1.00555348396301
    0.0482993125915527 1.00544083118439
    0.0483219623565674 1.00823509693146
    0.048344612121582 1.00556218624115
    0.0483673810958862 1.0070059299469
    0.0484580993652344 1.00691425800323
    0.048480749130249 1.00822162628174
    0.0485260486602783 1.00822973251343
    0.048548698425293 1.00961244106293
    0.0485714673995972 1.00683057308197
    0.0485941171646118 1.00960803031921
    0.04868483543396 1.00961422920227
    0.0487074851989746 1.00677299499512
    0.0487301349639893 1.01152694225311
    0.0488435029983521 1.01151168346405
    0.0488889217376709 1.01551616191864
    0.0489115715026855 1.01550388336182
    0.0489342212677002 1.01151764392853
    0.0490249395370483 1.01154160499573
    0.0491156578063965 1.01158547401428
    0.0492063760757446 1.01164877414703
    0.0492290258407593 1.01546406745911
    0.0492516756057739 1.01547062397003
    0.0492743253707886 1.01170814037323
    0.0492970943450928 1.01173007488251
    0.0493423938751221 1.01550841331482
    0.0493650436401367 1.01180231571198
    0.0493878126144409 1.01182866096497
    0.0494331121444702 1.01556515693665
    0.0494784116744995 1.0156010389328
    0.0495011806488037 1.01197803020477
    0.0495691299438477 1.01208257675171
    0.0495917797088623 1.01423406600952
    0.0496145486831665 1.01215851306915
    0.0496371984481812 1.01219820976257
    0.0496598482131958 1.01434874534607
    0.0496824979782104 1.01228094100952
    0.0497052669525146 1.01232385635376
    0.0497279167175293 1.01589179039001
    0.0498186349868774 1.01603400707245
    0.0498412847518921 1.01260530948639
    0.0498639345169067 1.01604914665222
    0.0498865842819214 1.01270854473114
    0.0499093532562256 1.01619637012482
    0.0499320030212402 1.01396381855011
    0.0499546527862549 1.01630592346191
    0.0499773025512695 1.01292943954468
    0.0499999523162842 1.01644134521484
    0.0501813888549805 1.01702976226807
    0.0503854751586914 1.01777219772339
    0.050544261932373 1.01840448379517
    0.0505669116973877 1.02165389060974
    0.0505895614624023 1.01803243160248
    0.050612211227417 1.02079379558563
    0.0506348609924316 1.01878380775452
    0.0506576299667358 1.01888048648834
    0.0506802797317505 1.02108752727509
    0.0507029294967651 1.02218306064606
    0.0507255792617798 1.01851034164429
    0.050748348236084 1.01859259605408
    0.0507709980010986 1.02981877326965
    0.0507936477661133 1.02991235256195
    0.0508162975311279 1.03313648700714
    0.0508389472961426 1.03322052955627
    0.0508617162704468 1.02861452102661
    0.0508843660354614 1.02011930942535
    0.0510658025741577 1.02067518234253
    0.0510884523391724 1.02921187877655
    0.051111102104187 1.02453529834747
    0.0511565208435059 1.02466571331024
    0.0511791706085205 1.02481865882874
    0.0512018203735352 1.02952575683594
    0.0512244701385498 1.02959036827087
    0.0512698888778687 1.02135956287384
    0.0512925386428833 1.02143931388855
    0.0513151884078979 1.0261482000351
    0.0513378381729126 1.02160131931305
    0.0514059066772461 1.02185082435608
    0.0514285564422607 1.02119529247284
    0.0514512062072754 1.02558541297913
    0.0514739751815796 1.02585315704346
    0.0514966249465942 1.02573871612549
    0.0515192747116089 1.02152848243713
    0.0515419244766235 1.02599239349365
    0.0515645742416382 1.02607238292694
    0.0515873432159424 1.03072369098663
    0.051609992980957 1.03080058097839
    0.0516552925109863 1.02282726764679
    0.0516780614852905 1.02292084693909
    0.0517007112503052 1.03111612796783
    0.0517233610153198 1.02232611179352
    0.0517460107803345 1.02241897583008
    0.0517686605453491 1.02682721614838
    0.0517914295196533 1.02691495418549
    0.051814079284668 1.02349948883057
    0.0518367290496826 1.0235983133316
    0.0518593788146973 1.02352368831635
    0.0519047975540161 1.02373266220093
    0.0519274473190308 1.02399957180023
    0.0519500970840454 1.02394366264343
    0.0519727468490601 1.03341805934906
    0.0519955158233643 1.038294672966
    0.0520408153533936 1.03375685214996
    0.0520634651184082 1.02448058128357
    0.0520861148834229 1.02458953857422
    0.0521088838577271 1.02482938766479
    0.0521315336227417 1.0248087644577
    0.052176833152771 1.02502954006195
    0.0521996021270752 1.02525675296783
    0.0522222518920898 1.02536487579346
    0.0522449016571045 1.02461838722229
    0.0522675514221191 1.02472472190857
    0.0522902011871338 1.02886486053467
    0.052312970161438 1.02493894100189
    0.0523356199264526 1.02906370162964
    0.0523582696914673 1.02956509590149
    0.0526530742645264 1.03097355365753
    0.052675724029541 1.03338885307312
    0.0526983737945557 1.03350961208344
    0.0527211427688599 1.03130209445953
    0.0527890920639038 1.03163063526154
    0.0528117418289185 1.03411376476288
    0.052879810333252 1.03441870212555
    0.0529024600982666 1.03459584712982
    0.0529251098632812 1.03228580951691
    0.0529478788375854 1.03239476680756
    0.0529705286026001 1.03495633602142
    0.0529931783676147 1.03300297260284
    0.0530385971069336 1.03318727016449
    0.0530612468719482 1.0346155166626
    0.0530838966369629 1.03221654891968
    0.0531065464019775 1.03315114974976
    0.0531519651412964 1.03336524963379
    0.053174614906311 1.03516471385956
    0.0531972646713257 1.03270781040192
    0.0532199144363403 1.03538227081299
    0.0532426834106445 1.03290224075317
    0.0532653331756592 1.03299880027771
    0.0532879829406738 1.03362572193146
    0.0533106327056885 1.03319096565247
    0.0533332824707031 1.03421008586884
    0.0536961555480957 1.03583443164825
    0.0537188053131104 1.03485321998596
    0.053741455078125 1.03494238853455
    0.0537642240524292 1.03271400928497
    0.0537868738174438 1.03254771232605
    0.0538095235824585 1.0336297750473
    0.0538321733474731 1.03372311592102
    0.0538548231124878 1.02952826023102
    0.0539228916168213 1.0297669172287
    0.0539455413818359 1.03418409824371
    0.0539683103561401 1.03133010864258
    0.0540136098861694 1.03148937225342
    0.0540362596511841 1.03454673290253
    0.0540589094161987 1.0299574136734
    0.0540816783905029 1.03172564506531
    0.0541043281555176 1.03180360794067
    0.0541269779205322 1.03358542919159
    0.0541496276855469 1.03648996353149
    0.0541722774505615 1.03784811496735
    0.0541950464248657 1.03794062137604
    0.0542176961898804 1.03673756122589
    0.054240345954895 1.03391242027283
    0.0542629957199097 1.03433513641357
    0.0542857646942139 1.03241181373596
    0.0543084144592285 1.03248620033264
    0.0543310642242432 1.02792084217072
    0.0543537139892578 1.03263401985168
    0.0544670820236206 1.03299820423126
    0.0544898509979248 1.02845728397369
    0.0545125007629395 1.02853286266327
    0.0545351505279541 1.03182363510132
    0.0545578002929688 1.03212809562683
    0.0546032190322876 1.03228890895844
    0.0546258687973022 1.02788662910461
    0.0550340414047241 1.02937960624695
    0.0551474094390869 1.0297794342041
    0.0551700592041016 1.02416002750397
    0.0552607774734497 1.02456665039062
    0.0552834272384644 1.02393782138824
    0.055306077003479 1.02674174308777
    0.0555555820465088 1.02773344516754
    0.0555782318115234 1.02494084835052
    0.0558503866195679 1.02606415748596
    0.05600905418396 1.0266774892807
    0.0560317039489746 1.02199828624725
    0.0560544729232788 1.02223205566406
    0.0560771226882935 1.02216613292694
    0.0561224222183228 1.02233159542084
    0.0561450719833374 1.02254748344421
    0.0561678409576416 1.02262485027313
    0.0561904907226562 1.02257478237152
    0.0564398765563965 1.02341663837433
    0.0565305948257446 1.02370202541351
    0.0565532445907593 1.02384662628174
    0.0565760135650635 1.02384030818939
    0.056870698928833 1.02470219135284
    0.0568934679031372 1.02471888065338
    0.0571202039718628 1.02526247501373
    0.0571428537368774 1.02528834342957
    0.0573016405105591 1.02558672428131
    0.0573242902755737 1.02562510967255
    0.0573469400405884 1.02516198158264
    0.0573922395706177 1.02524793148041
    0.0574150085449219 1.02431809902191
    0.0574376583099365 1.02532815933228
    0.0574603080749512 1.02536845207214
    0.0574829578399658 1.02446639537811
    0.0575056076049805 1.02544760704041
    0.0575283765792847 1.02548515796661
    0.0575510263442993 1.02596175670624
    0.0577096939086914 1.02615630626678
    0.0578458309173584 1.02629518508911
    0.057868480682373 1.02631568908691
    0.0578911304473877 1.02598869800568
    0.0579137802124023 1.02635419368744
    0.0579591989517212 1.02638971805573
    0.0579818487167358 1.02192425727844
    0.0580044984817505 1.0219349861145
    0.0580272674560547 1.02643799781799
    0.0580499172210693 1.02195453643799
    0.058072566986084 1.0219634771347
    0.0580952167510986 1.0264800786972
    0.0581178665161133 1.02649283409119
    0.0581406354904175 1.02622020244598
    0.0581859350204468 1.02625346183777
    0.0582085847854614 1.02559840679169
    0.0582540035247803 1.02564442157745
    0.0582766532897949 1.02631425857544
    0.058435320854187 1.02640736103058
    0.0584580898284912 1.02183556556702
    0.0584807395935059 1.02184295654297
    0.0585033893585205 1.02644228935242
    0.0585941076278687 1.02648317813873
    0.0586167573928833 1.02595663070679
    0.0587755441665649 1.02605628967285
    0.0588208436965942 1.01747870445251
    0.0588662624359131 1.01750767230988
    0.0588889122009277 1.02610981464386
    0.0590022802352905 1.02614688873291
    0.0590475797653198 1.01760101318359
    0.0591837167739868 1.0176477432251
    0.0592063665390015 1.02617335319519
    0.0592970848083496 1.02616810798645
    0.0593197345733643 1.02145385742188
    0.0593650341033936 1.02144157886505
    0.0593878030776978 1.02615296840668
    0.0594557523727417 1.02613604068756
    0.0594784021377563 1.02140271663666
    0.059637188911438 1.02132725715637
    0.0596598386764526 1.02131450176239
    0.0596824884414673 1.01763141155243
    0.0597052574157715 1.02128756046295
    0.0598186254501343 1.02121126651764
    0.0598412752151489 1.01759195327759
    0.0598639249801636 1.01760494709015
    0.0599546432495117 1.01756584644318
    0.0599772930145264 1.01632928848267
    0.0600453615188599 1.01625347137451
    0.0600680112838745 1.01750540733337
    0.0600906610488892 1.01749181747437
    0.0601134300231934 1.01619243621826
    0.0601587295532227 1.01612710952759
    0.0602267980575562 1.01604413986206
    0.0602494478225708 1.01603627204895
    0.0602720975875854 1.01736462116241
    0.0602947473526001 1.01258230209351
    0.0604308843612671 1.01246702671051
    0.0604535341262817 1.01577162742615
    0.0604761838912964 1.01574051380157
    0.060498833656311 1.01240575313568
    0.0605895519256592 1.01232051849365
    0.0606122016906738 1.01554679870605
    0.060634970664978 1.01545929908752
    0.0606576204299927 1.01542329788208
    0.0606802701950073 1.01068818569183
    0.060702919960022 1.01220893859863
    0.0607255697250366 1.01218581199646
    0.0607483386993408 1.010586977005
    0.0608617067337036 1.01041114330292
    0.0608843564987183 1.0120142698288
    0.0609524250030518 1.01193499565125
    0.0609750747680664 1.01022493839264
    0.0610430240631104 1.01010811328888
    0.0610657930374146 1.00995910167694
    0.0611337423324585 1.00982618331909
    0.0611565113067627 1.01446449756622
    0.0612244606018066 1.01432573795319
    0.0612471103668213 1.01259541511536
    0.0613151788711548 1.01248097419739
    0.0613378286361694 1.00956225395203
    0.0613605976104736 1.00953304767609
    0.0613832473754883 1.01235997676849
    0.0614511966705322 1.01223289966583
    0.0614739656448364 1.00749313831329
    0.0614966154098511 1.0090343952179
    0.0615419149398804 1.00891053676605
    0.0615646839141846 1.00732398033142
    0.0615873336791992 1.00880300998688
    0.0616099834442139 1.00874876976013
    0.0616326332092285 1.00719261169434
    0.0616552829742432 1.01182091236115
    0.061700701713562 1.01172351837158
    0.0617460012435913 1.00661718845367
    0.061768651008606 1.00623667240143
    0.0618367195129395 1.00616633892059
    0.0618593692779541 1.00647068023682
    0.0619047880172729 1.00640726089478
    0.0619274377822876 1.00656855106354
    0.0619500875473022 1.00651597976685
    0.0619727373123169 1.00780856609344
    0.0620408058166504 1.00761282444
    0.062063455581665 1.0062403678894
    0.0621088743209839 1.00497484207153
    0.0621768236160278 1.00470912456512
    0.062199592590332 1.00495946407318
    0.0622222423553467 1.00452756881714
    0.0623129606246948 1.00415360927582
    0.0623356103897095 1.00443434715271
    0.0623582601547241 1.00396120548248
    0.062403678894043 1.00376546382904
    0.0624263286590576 1.00406754016876
    0.0624489784240723 1.00638127326965
    0.0624716281890869 1.00629782676697
    0.0624942779541016 1.00378334522247
    0.0625170469284058 1.00368666648865
    0.0625396966934204 1.00315594673157
    0.0625623464584351 1.00305104255676
    0.0625849962234497 1.00339138507843
    0.0626077651977539 1.00283813476562
    0.0626304149627686 1.00318992137909
    0.0626530647277832 1.00262141227722
    0.0626757144927979 1.00298452377319
    0.0626983642578125 1.00288033485413
    0.0627211332321167 1.0022885799408
    0.0628345012664795 1.001713514328
    0.0628571510314941 1.00062668323517
    0.0628798007965088 1.00130152702332
    0.0629024505615234 0.999096035957336
    0.0629252195358276 0.99957275390625
    0.0629478693008423 0.99939227104187
    0.0629931688308716 0.999252796173096
    0.0630158185958862 0.999280691146851
    0.0630385875701904 0.999204874038696
    0.0630612373352051 0.998425483703613
    0.0630838871002197 0.999476194381714
    0.0631293058395386 0.999231696128845
    0.0631519556045532 0.997127890586853
    0.0631746053695679 0.997910618782043
    0.0631972551345825 0.996186017990112
    0.0632199048995972 0.998553037643433
    0.0632426738739014 0.998396635055542
    0.063265323638916 0.998377799987793
    0.0632879734039307 0.995790243148804
    0.0633106231689453 0.995688080787659
    0.06333327293396 0.996179103851318
    0.0633560419082642 0.996054649353027
    0.0633786916732788 0.99779748916626
    0.063469409942627 0.997236490249634
    0.0634920597076416 0.9952791929245
    0.0635373592376709 0.995009183883667
    0.0635601282119751 0.994474768638611
    0.0635827779769897 0.996965765953064
    0.0636508464813232 0.996638894081116
    0.0636734962463379 0.99386465549469
    0.0636961460113525 0.992629289627075
    0.0637187957763672 0.992491483688354
    0.0637414455413818 0.993480205535889
    0.063764214515686 0.993567705154419
    0.0637868642807007 0.995087146759033
    0.0638095140457153 0.995539426803589
    0.0638775825500488 0.995015144348145
    0.0639002323150635 0.994251251220703
    0.0639455318450928 0.993908166885376
    0.063968300819397 0.992148876190186
    0.0639909505844116 0.991965174674988
    0.0640136003494263 0.994659662246704
    0.0640590190887451 0.994388103485107
    0.0640816688537598 0.990867853164673
    0.0641496181488037 0.990416526794434
    0.0641723871231079 0.994296908378601
    0.0641950368881226 0.990109443664551
    0.0642403364181519 0.989797592163086
    0.0642629861831665 0.993640184402466
    0.0643763542175293 0.992790699005127
    0.0643991231918335 0.989016056060791
    0.0644217729568481 0.992441415786743
    0.0644670724868774 0.992086172103882
    0.0644898414611816 0.988360404968262
    0.0645124912261963 0.988192796707153
    0.0645351409912109 0.985155582427979
    0.0646485090255737 0.984232664108276
    0.0646711587905884 0.986977934837341
    0.0646939277648926 0.983853101730347
    0.06482994556427 0.982677698135376
    0.0648525953292847 0.988766431808472
    0.0648752450942993 0.988625526428223
    0.0649206638336182 0.981862545013428
    0.0649659633636475 0.987788915634155
    0.0651473999023438 0.986035108566284
    0.0651700496673584 0.986011981964111
    0.065192699432373 0.985801696777344
    0.0652154684066772 0.985727667808533
    0.0652607679367065 0.985306262969971
    0.0653060674667358 0.9847252368927
    0.06532883644104 0.984662652015686
    0.065396785736084 0.984005451202393
    0.0654422044754028 0.983381748199463
    0.0654648542404175 0.983152627944946
    0.0654875040054321 0.98642635345459
    0.0655101537704468 0.982209324836731
    0.0655555725097656 0.981704950332642
    0.0655782222747803 0.975157737731934
    0.0656235218048096 0.974647998809814
    0.0656689405441284 0.980414152145386
    0.0657142400741577 0.973609924316406
    0.0657370090484619 0.973346471786499
    0.0657596588134766 0.968476891517639
    0.0657823085784912 0.972815275192261
    0.0659637451171875 0.97063148021698
    0.0660090446472168 0.976336002349854
    0.0662357807159424 0.973425388336182
    0.0662585496902466 0.977358341217041
    0.0663038492202759 0.976769089698792
    0.0663264989852905 0.972218751907349
    0.0665079355239868 0.969727993011475
    0.0665305852890015 0.973723888397217
    0.066598653793335 0.972777366638184
    0.0666213035583496 0.972924470901489
    0.0666439533233643 0.972610235214233
    0.0666667222976685 0.972606420516968
    0.0666893720626831 0.972283005714417
    0.0667120218276978 0.972451448440552
    0.0667800903320312 0.971445083618164
    0.0668027400970459 0.970360636711121
    0.0668253898620605 0.970032215118408
    0.0668480396270752 0.969166278839111
    0.0668706893920898 0.969369888305664
    0.0671654939651489 0.964895367622375
    0.0673242807388306 0.962345957756042
    0.0673469305038452 0.962665915489197
    0.0673695802688599 0.962289690971375
    0.0674149990081787 0.961347341537476
    0.067460298538208 0.960580468177795
    0.0674829483032227 0.960811614990234
    0.0675057172775269 0.960417032241821
    0.0675283670425415 0.95941948890686
    0.0675510168075562 0.95962381362915
    0.0675736665725708 0.959225416183472
    0.0675963163375854 0.958246231079102
    0.0677777528762817 0.955057382583618
    0.0678004026412964 0.957376003265381
    0.0678231716156006 0.95475435256958
    0.0681859254837036 0.947988986968994
    0.0682085752487183 0.952027559280396
    0.0682313442230225 0.951598644256592
    0.0682539939880371 0.955921649932861
    0.0685714483261108 0.949753642082214
    0.0685940980911255 0.953149318695068
    0.0686848163604736 0.951375007629395
    0.0687074661254883 0.952774524688721
    0.0690022706985474 0.947074294090271
    0.069024920463562 0.94993269443512
    0.0690703392028809 0.949046730995178
    0.0690929889678955 0.951229810714722
    0.0691382884979248 0.950318336486816
    0.0691609382629395 0.952595472335815
    0.0691837072372437 0.952148199081421
    0.0692063570022583 0.953858852386475
    0.0692290067672729 0.953420758247375
    0.0692516565322876 0.950202703475952
    0.0692744255065918 0.952541708946228
    0.0695691108703613 0.946738958358765
    0.0695918798446655 0.947958827018738
    0.0698866844177246 0.941861152648926
    0.0699093341827393 0.942692756652832
    0.0700227022171021 0.940227031707764
    0.0700453519821167 0.944432735443115
    0.0700680017471313 0.942489624023438
    0.0701134204864502 0.941519975662231
    0.0701360702514648 0.942451953887939
    0.0702040195465088 0.940958380699158
    0.070226788520813 0.943599939346313
    0.0702494382858276 0.939959168434143
    0.0704535245895386 0.935427069664001
    0.0704761743545532 0.930179119110107
    0.0704988241195679 0.934412479400635
    0.0705215930938721 0.93390417098999
    0.0705442428588867 0.936362504959106
    0.0706121921539307 0.934865593910217
    0.0706349611282349 0.937738656997681
    0.0706576108932495 0.932507753372192
    0.0707029104232788 0.931545734405518
    0.070725679397583 0.935819149017334
    0.0707483291625977 0.93058180809021
    0.0707709789276123 0.932989120483398
    0.0708616971969604 0.931009292602539
    0.0708843469619751 0.935273885726929
    0.0710431337356567 0.931791305541992
    0.0710657835006714 0.934815526008606
    0.071088433265686 0.934325098991394
    0.0711110830307007 0.936857223510742
    0.0711565017700195 0.935852527618408
    0.0711791515350342 0.942458152770996
    0.0712018013000488 0.941963076591492
    0.0712244510650635 0.94618546962738
    0.0712698698043823 0.945196390151978
    0.071292519569397 0.942067265510559
    0.0713151693344116 0.944204211235046
    0.0713378190994263 0.941096067428589
    0.0713605880737305 0.941109895706177
    0.0713832378387451 0.940615653991699
    0.0714058876037598 0.944570183753967
    0.0714285373687744 0.944069147109985
    0.0714511871337891 0.944318890571594
    0.0714739561080933 0.943808317184448
    0.0714966058731079 0.940667629241943
    0.0715646743774414 0.93914532661438
    0.0715873241424561 0.938217878341675
    0.0716099739074707 0.939041137695312
    0.0716780424118042 0.937561273574829
    0.0717006921768188 0.937468409538269
    0.0717459917068481 0.936466455459595
    0.0717687606811523 0.940958499908447
    0.071791410446167 0.939035177230835
    0.0718593597412109 0.937517404556274
    0.0718821287155151 0.938377857208252
    0.0719500780105591 0.936879396438599
    0.0719728469848633 0.935501098632812
    0.0719954967498779 0.935455799102783
    0.0720181465148926 0.938432097434998
    0.0720407962799072 0.937966108322144
    0.0720634460449219 0.935459494590759
    0.0721315145492554 0.933914065361023
    0.07215416431427 0.936962366104126
    0.0723356008529663 0.932918429374695
    0.072358250617981 0.93320631980896
    0.0723809003829956 0.932709217071533
    0.0724036693572998 0.929245114326477
    0.0724263191223145 0.928746581077576
    0.0724489688873291 0.931936860084534
    0.0726983547210693 0.926559448242188
    0.0727437734603882 0.934029459953308
    0.0727664232254028 0.928138971328735
    0.0728118419647217 0.936886668205261
    0.0728344917297363 0.934667587280273
    0.072857141494751 0.935878992080688
    0.0728797912597656 0.935375452041626
    0.0729024410247803 0.933189272880554
    0.0729252099990845 0.932696580886841
    0.0729478597640991 0.933865308761597
    0.0729705095291138 0.931711673736572
    0.0729931592941284 0.932858943939209
    0.0730385780334473 0.931852698326111
    0.0730612277984619 0.935941934585571
    0.0731519460678101 0.933932781219482
    0.0731745958328247 0.937593460083008
    0.0731972455978394 0.938405990600586
    0.0732426643371582 0.937399983406067
    0.0732653141021729 0.937302112579346
    0.0732879638671875 0.938733696937561
    0.0733106136322021 0.938242197036743
    0.0733333826065063 0.935817718505859
    0.073356032371521 0.935323238372803
    0.0733786821365356 0.937213778495789
    0.0740135908126831 0.923740863800049
    0.0740362405776978 0.924608945846558
    0.0741950273513794 0.921345114707947
    0.074217677116394 0.923759698867798
    0.0744898319244385 0.918206334114075
    0.0745124816894531 0.920923113822937
    0.0745351314544678 0.929139852523804
    0.0746031999588013 0.927711963653564
    0.0746258497238159 0.93182897567749
    0.0748299360275269 0.927599906921387
    0.0748525857925415 0.930503726005554
    0.0748980045318604 0.92954683303833
    0.074920654296875 0.933728933334351
    0.0754648447036743 0.922418713569641
    0.075487494468689 0.923987150192261
    0.0755782127380371 0.922167778015137
    0.0756008625030518 0.925003170967102
    0.075623631477356 0.922457456588745
    0.0756689310073853 0.921549797058105
    0.0756915807723999 0.923232793807983
    0.0758503675460815 0.920145273208618
    0.0758730173110962 0.923431873321533
    0.0759183168411255 0.922572255134583
    0.0759410858154297 0.924561858177185
    0.0759637355804443 0.924144268035889
    0.075986385345459 0.932080507278442
    0.0760090351104736 0.931648969650269
    0.0760316848754883 0.934432983398438
    0.0760544538497925 0.933243036270142
    0.0761224031448364 0.931923747062683
    0.0761451721191406 0.932417154312134
    0.0761904716491699 0.931558012962341
    0.0762131214141846 0.940294623374939
    0.0762357711791992 0.940133929252625
    0.0763038396835327 0.938861608505249
    0.0763492584228516 0.937718391418457
    0.0763719081878662 0.9375901222229
    0.0764172077178955 0.936742544174194
    0.0764398574829102 0.939979076385498
    0.0766212940216064 0.93666684627533
    0.0766439437866211 0.938066482543945
    0.0766893625259399 0.937260627746582
    0.0767120122909546 0.941330909729004
    0.0767346620559692 0.940550327301025
    0.0767574310302734 0.940559864044189
    0.0768027305603027 0.939789056777954
    0.0768253803253174 0.935530424118042
    0.076848030090332 0.941168785095215
    0.0768934488296509 0.940348267555237
    0.0769160985946655 0.942989468574524
    0.0769387483596802 0.943398237228394
    0.076984167098999 0.942629098892212
    0.0770068168640137 0.942996025085449
    0.0770294666290283 0.941859841346741
    0.0770748853683472 0.941090703010559
    0.0770975351333618 0.941425085067749
    0.0771654844284058 0.940102815628052
    0.07718825340271 0.941059827804565
    0.0772109031677246 0.940003633499146
    0.0772335529327393 0.941413760185242
    0.0772562026977539 0.944132924079895
    0.0772788524627686 0.94377589225769
    0.0773016214370728 0.945655345916748
    0.0773242712020874 0.945279121398926
    0.0773469209671021 0.942704558372498
    0.0773695707321167 0.942347407341003
    0.0773923397064209 0.942826271057129
    0.0774149894714355 0.941633462905884
    0.0774376392364502 0.944133758544922
    0.0774829387664795 0.950348377227783
    0.0775057077407837 0.949989080429077
    0.0775283575057983 0.94383716583252
    0.077551007270813 0.940654039382935
    0.0775736570358276 0.941619396209717
    0.0775964260101318 0.941280364990234
    0.0776190757751465 0.940509557723999
    0.0776417255401611 0.943243980407715
    0.0776643753051758 0.942887544631958
    0.0776870250701904 0.945820569992065
    0.0777777433395386 0.944439888000488
    0.0778005123138428 0.945001125335693
    0.0778231620788574 0.947367906570435
    0.0778684616088867 0.946657061576843
    0.0778911113739014 0.942919492721558
    0.0779138803482056 0.942872881889343
    0.0779365301132202 0.943904638290405
    0.0779591798782349 0.946942329406738
    0.0780044794082642 0.946212291717529
    0.0780272483825684 0.946426868438721
    0.078049898147583 0.945482969284058
    0.0780725479125977 0.947661876678467
    0.0780951976776123 0.95196807384491
    0.0781179666519165 0.952458620071411
    0.0781406164169312 0.953720331192017
    0.0781632661819458 0.953353404998779
    0.0781859159469604 0.950740694999695
    0.0782085657119751 0.951856017112732
    0.0782992839813232 0.950364828109741
    0.0783219337463379 0.95241117477417
    0.0783673524856567 0.95164430141449
    0.0783900022506714 0.958535075187683
    0.078412652015686 0.958160161972046
    0.0784354209899902 0.950495481491089
    0.0784580707550049 0.94776177406311
    0.0785940885543823 0.94553804397583
    0.078616738319397 0.95256781578064
    0.0786395072937012 0.954421520233154
    0.0786621570587158 0.948044300079346
    0.0786848068237305 0.946297287940979
    0.0787074565887451 0.945917010307312
    0.0787301063537598 0.952931880950928
    0.0787981748580933 0.951818108558655
    0.0788208246231079 0.955665349960327
    0.0788662433624268 0.954910755157471
    0.0788888931274414 0.954797625541687
    0.0789341926574707 0.954055190086365
    0.0789569616317749 0.953871250152588
    0.0789796113967896 0.953773260116577
    0.0790022611618042 0.952943086624146
    0.079047679901123 0.952202677726746
    0.0790703296661377 0.952265977859497
    0.079115629196167 0.951513648033142
    0.0791382789611816 0.952670812606812
    0.0791610479354858 0.950762271881104
    0.0791836977005005 0.950387120246887
    0.0792063474655151 0.951576948165894
    0.0792289972305298 0.951212882995605
    0.0792516469955444 0.952963352203369
    0.0793651342391968 0.951095819473267
    0.0793877840042114 0.954630494117737
    0.0794104337692261 0.96155571937561
    0.0795011520385742 0.96008563041687
    0.0795238018035889 0.960101842880249
    0.0795464515686035 0.962126970291138
    0.0796371698379517 0.960737109184265
    0.0796598196029663 0.964851379394531
    0.0797505378723145 0.963449001312256
    0.0797731876373291 0.958667278289795
    0.0797959566116333 0.962750673294067
    0.0798186063766479 0.96240234375
    0.0798412561416626 0.962318181991577
    0.07997727394104 0.960210800170898
    0.0800000429153442 0.966911911964417
    0.0800453424453735 0.966204404830933
    0.0800679922103882 0.970904469490051
    0.0802720785140991 0.967888593673706
    0.0802948474884033 0.969682216644287
    0.080317497253418 0.969362497329712
    0.0803401470184326 0.966895818710327
    0.0804535150527954 0.965391993522644
    0.0804988145828247 0.964751243591309
    0.0805215835571289 0.966670513153076
    0.080680251121521 0.964549779891968
    0.0807029008865356 0.968947649002075
    0.0807256698608398 0.968652963638306
    0.0807483196258545 0.963658332824707
    0.0808390378952026 0.962486267089844
    0.0808616876602173 0.965261459350586
    0.0808843374252319 0.96256422996521
    0.0809069871902466 0.962275862693787
    0.0809297561645508 0.966717123985291
    0.0811338424682617 0.964198112487793
    0.0811564922332764 0.96647834777832
    0.081179141998291 0.966216683387756
    0.0812017917633057 0.961207985877991
    0.0812244415283203 0.965700268745422
    0.0812472105026245 0.960688352584839
    0.0812698602676392 0.965188264846802
    0.0813605785369873 0.964169979095459
    0.081383228302002 0.968690156936646
    0.0814512968063354 0.967957019805908
    0.0814739465713501 0.969081878662109
    0.0814965963363647 0.965656042098999
    0.0815192461013794 0.965437412261963
    0.081541895866394 0.969982385635376
    0.081678032875061 0.968712091445923
    0.0817006826400757 0.968753576278687
    0.081745982170105 0.968354225158691
    0.0817687511444092 0.968294620513916
    0.0819047689437866 0.967166543006897
    0.0819274187088013 0.967213034629822
    0.0819728374481201 0.966844797134399
    0.0820181369781494 0.975260972976685
    0.0820407867431641 0.983256340026855
    0.0820634365081787 0.970545291900635
    0.0822222232818604 0.969407796859741
    0.082244873046875 0.964792251586914
    0.0822902917861938 0.964476585388184
    0.0823129415512085 0.968798398971558
    0.082381010055542 0.96835994720459
    0.0824036598205566 0.963719487190247
    0.0824489593505859 0.97259509563446
    0.0824716091156006 0.982576131820679
    0.0825170278549194 0.98234486579895
    0.0825396776199341 0.982725739479065
    0.0825623273849487 0.982608079910278
    0.0825850963592529 0.982012748718262
    0.082743763923645 0.981304883956909
    0.0827664136886597 0.984137535095215
    0.0828797817230225 0.983771324157715
    0.0829024314880371 0.983969211578369
    0.0829252004623413 0.980992317199707
    0.082947850227356 0.981230974197388
    0.0830612182617188 0.980861902236938
    0.0830838680267334 0.983925104141235
    0.083106517791748 0.983873605728149
    0.0831292867660522 0.983453392982483
    0.0831519365310669 0.989597082138062
    0.083242654800415 0.989476203918457
    0.0832879543304443 0.989426612854004
    0.083310604095459 0.987250089645386
    0.0833333730697632 0.995080709457397
    0.0833560228347778 0.995039224624634
    0.0833786725997925 0.991880059242249
    0.0834013223648071 0.993844389915466
    0.0835374593734741 0.993522047996521
    0.0836281776428223 0.993340969085693
    0.0836508274078369 0.993383646011353
    0.0836734771728516 0.993347406387329
    0.0836961269378662 0.993222951889038
    0.0837187767028809 0.996465921401978
    0.0837641954421997 0.996420383453369
    0.0837868452072144 0.99670135974884
    0.083809494972229 0.996688604354858
    0.0838321447372437 1.00342607498169
    0.0838549137115479 1.00164318084717
    0.0839002132415771 1.00168752670288
    0.0839228630065918 1.00347101688385
    0.0839909315109253 1.00352191925049
    0.0840135812759399 0.999289035797119
    0.0840362310409546 1.005903840065
    0.0840590000152588 1.00590693950653
    0.0840816497802734 1.01043820381165
    0.0841042995452881 1.00660836696625
    0.0841723680496216 1.00658929347992
    0.0841950178146362 1.00789153575897
    0.0842176675796509 1.00658452510834
    0.0842857360839844 1.00658893585205
    0.0843310356140137 1.01325535774231
    0.0843991041183472 1.01336526870728
    0.0844217538833618 1.01070415973663
    0.08451247215271 1.01083374023438
    0.0845351219177246 1.01362693309784
    0.0845577716827393 1.01367604732513
    0.0845805406570435 1.01825499534607
    0.0846258401870728 1.01837027072906
    0.0846484899520874 1.01692879199982
    0.0846939086914062 1.00991117954254
    0.0847165584564209 1.00970494747162
    0.0847392082214355 1.01078879833221
    0.0848979949951172 1.01124811172485
    0.08501136302948 1.01161515712738
    0.0850340127944946 1.01521146297455
    0.0850793123245239 1.01539015769958
    0.0851020812988281 1.01669704914093
    0.0851927995681763 1.01703488826752
    0.0852154493331909 1.01235938072205
    0.0852833986282349 1.0126314163208
    0.0853061676025391 1.01748609542847
    0.0853288173675537 1.01758015155792
    0.0853514671325684 1.01846861839294
    0.085374116897583 1.01855683326721
    0.0853967666625977 1.01786971092224
    0.0854195356369019 1.01321089267731
    0.0854421854019165 1.01331186294556
    0.0854648351669312 1.01817011833191
    0.08551025390625 1.01837611198425
    0.0855329036712646 1.01372754573822
    0.0855555534362793 1.02624583244324
    0.0855782032012939 1.02635788917542
    0.0856008529663086 1.02755105495453
    0.0856462717056274 1.02776050567627
    0.0856689214706421 1.02720332145691
    0.0857596397399902 1.02766573429108
    0.0857822895050049 1.02840757369995
    0.0858277082443237 1.02862954139709
    0.0858503580093384 1.0281400680542
    0.085873007774353 1.02885472774506
    0.0858956575393677 1.02896869182587
    0.0859184265136719 1.02813291549683
    0.0859637260437012 1.02838349342346
    0.0859863758087158 1.02943384647369
    0.0860090255737305 1.02955257892609
    0.0860317945480347 1.02876663208008
    0.0861223936080933 1.02929079532623
    0.0861451625823975 1.03028583526611
    0.0862131118774414 1.03066444396973
    0.0862358808517456 1.03465831279755
    0.0862585306167603 1.03152477741241
    0.0862811803817749 1.03492701053619
    0.0863492488861084 1.03533470630646
    0.086371898651123 1.03157198429108
    0.0866667032241821 1.03335273265839
    0.0866893529891968 1.03813123703003
    0.0867120027542114 1.03797483444214
    0.0867346525192261 1.03417670726776
    0.0867574214935303 1.02664649486542
    0.0867800712585449 1.03444910049438
    0.0868027210235596 1.03855359554291
    0.0868253707885742 1.03870069980621
    0.0868480205535889 1.03486514091492
    0.0868707895278931 1.02742445468903
    0.0868934392929077 1.02659642696381
    0.0869160890579224 1.02774357795715
    0.086938738822937 1.03543508052826
    0.0869615077972412 1.03558039665222
    0.0869841575622559 1.02720725536346
    0.0870068073272705 1.03497171401978
    0.0870521068572998 1.02872884273529
    0.087074875831604 1.02889692783356
    0.0870975255966187 1.0279952287674
    0.0871201753616333 1.028156042099
    0.0871428251266479 1.02940773963928
    0.0871882438659668 1.04145359992981
    0.0872335433959961 1.04178071022034
    0.0872561931610107 1.04169464111328
    0.0872789621353149 1.03772699832916
    0.0873242616653442 1.0380517244339
    0.0873469114303589 1.03100526332855
    0.0873695611953735 1.03740108013153
    0.0873923301696777 1.04031825065613
    0.0874149799346924 1.04013526439667
    0.087437629699707 1.04028785228729
    0.0874830484390259 1.04934358596802
    0.0875283479690552 1.04090583324432
    0.0875509977340698 1.0413361787796
    0.0875736474990845 1.03888046741486
    0.0875964164733887 1.03904819488525
    0.0876190662384033 1.04187250137329
    0.087641716003418 1.04213273525238
    0.0876643657684326 1.0421884059906
    0.0877097845077515 1.04259955883026
    0.0877324342727661 1.04253733158112
    0.0877550840377808 1.04291367530823
    0.0877777338027954 1.04041075706482
    0.0878005027770996 1.03345465660095
    0.0878911018371582 1.0342104434967
    0.0879138708114624 1.04256665706635
    0.0879365205764771 1.0469833612442
    0.0880045890808105 1.04755997657776
    0.0880272388458252 1.03684020042419
    0.0880498886108398 1.03555309772491
    0.0880725383758545 1.03574693202972
    0.0880951881408691 1.04503965377808
    0.088140606880188 1.04536092281342
    0.0881632566452026 1.04531729221344
    0.0881859064102173 1.04565334320068
    0.0882086753845215 1.04508066177368
    0.0882313251495361 1.04524338245392
    0.0882539749145508 1.04616618156433
    0.0882766246795654 1.04615044593811
    0.0882992744445801 1.04649591445923
    0.0883446931838989 1.03810453414917
    0.0884127616882324 1.03869807720184
    0.0884354114532471 1.04052317142487
    0.0884580612182617 1.04073429107666
    0.0884807109832764 1.03929281234741
    0.088639497756958 1.04068267345428
    0.0886621475219727 1.04263615608215
    0.0886847972869873 1.03873431682587
    0.088707447052002 1.04305839538574
    0.0887300968170166 1.03917217254639
    0.0887755155563354 1.04981350898743
    0.0888208150863647 1.05032765865326
    0.0888662338256836 1.05070471763611
    0.0888888835906982 1.04703676700592
    0.0889341831207275 1.05477178096771
    0.0889796018600464 1.0552169084549
    0.0890249013900757 1.04825830459595
    0.0890476703643799 1.05226171016693
    0.0892517566680908 1.05400204658508
    0.0892744064331055 1.05048632621765
    0.0892970561981201 1.05831205844879
    0.0893197059631348 1.06234896183014
    0.0893423557281494 1.06257617473602
    0.0893651247024536 1.05128800868988
    0.0894330739974976 1.05188429355621
    0.0894558429718018 1.05571365356445
    0.0894784927368164 1.05227947235107
    0.0896371603012085 1.05364942550659
    0.0896598100662231 1.05738699436188
    0.0897959470748901 1.05846309661865
    0.0898412466049194 1.04914617538452
    0.0898638963699341 1.04934513568878
    0.0898866653442383 1.05446445941925
    0.0899093151092529 1.04974067211151
    0.0899319648742676 1.0475298166275
    0.0899546146392822 1.04771447181702
    0.0899772644042969 1.04699265956879
    0.0900000333786011 1.05144703388214
    0.0900907516479492 1.05213046073914
    0.0901134014129639 1.04802691936493
    0.0901360511779785 1.05246710777283
    0.0902494192123413 1.05329358577728
    0.090272068977356 1.0499724149704
    0.0902948379516602 1.04935967922211
    0.0903174877166748 1.0503157377243
    0.0903401374816895 1.05393993854523
    0.0903627872467041 1.04984557628632
    0.0903854370117188 1.05107653141022
    0.0904082059860229 1.05389010906219
    0.0904308557510376 1.05527698993683
    0.0904535055160522 1.05424761772156
    0.0904761552810669 1.05174684524536
    0.0905215740203857 1.05207693576813
    0.0905442237854004 1.05495274066925
    0.090566873550415 1.05512690544128
    0.0905895233154297 1.05256581306458
    0.0906575918197632 1.05304646492004
    0.0906802415847778 1.0529078245163
    0.090703010559082 1.06199467182159
    0.0907256603240967 1.06215250492096
    0.0907483100891113 1.05344462394714
    0.090770959854126 1.05383133888245
    0.0908390283584595 1.05429410934448
    0.0908616781234741 1.05145812034607
    0.0909069776535034 1.05178463459015
    0.0909297466278076 1.05490350723267
    0.0910884141921997 1.05595195293427
    0.0911110639572144 1.05471301078796
    0.0911338329315186 1.05485045909882
    0.0911564826965332 1.05294096469879
    0.0912017822265625 1.05319178104401
    0.0912244319915771 1.05539703369141
    0.0914739370346069 1.05686664581299
    0.0914965867996216 1.05588364601135
    0.0917006731033325 1.05722737312317
    0.0917233228683472 1.0557017326355
    0.0917460918426514 1.05839109420776
    0.0917913913726807 1.05863606929779
    0.0918140411376953 1.05623686313629
    0.09183669090271 1.05636882781982
    0.0918594598770142 1.05899834632874
    0.0919274091720581 1.05935490131378
    0.0919500589370728 1.05701982975006
    0.091972827911377 1.05714821815491
    0.0919954776763916 1.05907881259918
    0.0920861959457397 1.0596296787262
    0.0921088457107544 1.05508828163147
    0.092131495475769 1.05808651447296
    0.0921541452407837 1.05822455883026
    0.0921769142150879 1.06303203105927
    0.0921995639801025 1.05489039421082
    0.0924943685531616 1.05653822422028
    0.0925170183181763 1.05666017532349
    0.0925396680831909 1.05642890930176
    0.0925623178482056 1.05654644966125
    0.0925850868225098 1.05241703987122
    0.0926303863525391 1.05266296863556
    0.0926530361175537 1.05737745761871
    0.0927664041519165 1.05795860290527
    0.0927891731262207 1.05602669715881
    0.0928571224212646 1.05633544921875
    0.0928797721862793 1.05852913856506
    0.0929704904556274 1.05897951126099
    0.0929932594299316 1.05456757545471
    0.0930159091949463 1.05468380451202
    0.0930385589599609 1.04886043071747
    0.0930612087249756 1.05729186534882
    0.093197226524353 1.05802464485168
    0.0932199954986572 1.06271576881409
    0.0932652950286865 1.05838489532471
    0.0932879447937012 1.05850422382355
    0.0933105945587158 1.05032825469971
    0.09333336353302 1.05044853687286
    0.0933560132980347 1.05886030197144
    0.0934240818023682 1.05921411514282
    0.0934467315673828 1.05104732513428
    0.0936053991317749 1.05187606811523
    0.0936508178710938 1.0597118139267
    0.0940135717391968 1.06113266944885
    0.0940589904785156 1.0613020658493
    0.0940816402435303 1.05715370178223
    0.0941042900085449 1.06146895885468
    0.0941269397735596 1.06155145168304
    0.0941497087478638 1.05742251873016
    0.0941723585128784 1.05621111392975
    0.0942176580429077 1.05641388893127
    0.0942403078079224 1.05777204036713
    0.0942857265472412 1.05794298648834
    0.0943083763122559 1.06218647956848
    0.0944671630859375 1.06270813941956
    0.0945124626159668 1.05331754684448
    0.0945351123809814 1.0577564239502
    0.0945577621459961 1.05891966819763
    0.0945805311203003 1.05899775028229
    0.0946031808853149 1.05802881717682
    0.0946938991546631 1.05838561058044
    0.0947165489196777 1.05935287475586
    0.0947391986846924 1.05953431129456
    0.094761848449707 1.0586484670639
    0.0947846174240112 1.054314494133
    0.0948072671890259 1.05439496040344
    0.0948299169540405 1.05752944946289
    0.0948525667190552 1.05455434322357
    0.0948753356933594 1.05463349819183
    0.094897985458374 1.05916154384613
    0.0949432849884033 1.05932891368866
    0.094965934753418 1.05494594573975
    0.0949887037277222 1.05949461460114
    0.0950113534927368 1.05957686901093
    0.0950340032577515 1.06048262119293
    0.0950566530227661 1.06444251537323
    0.0950794219970703 1.06062304973602
    0.095102071762085 1.06069266796112
    0.0951247215270996 1.06462478637695
    0.0951700210571289 1.06474375724792
    0.0951927900314331 1.0602058172226
    0.0952380895614624 1.06031286716461
    0.0952607393264771 1.06497430801392
    0.0954195261001587 1.0653510093689
    0.095464825630188 1.05651640892029
    0.0955555438995361 1.05676198005676
    0.0955781936645508 1.06022381782532
    0.095600962638855 1.05674827098846
    0.0956915616989136 1.05697250366211
    0.0957143306732178 1.06061232089996
    0.0958276987075806 1.06078088283539
    0.0958503484725952 1.05606079101562
    0.0958729982376099 1.05608904361725
    0.0958956480026245 1.05742204189301
    0.0959184169769287 1.0532853603363
    0.0959410667419434 1.06092238426208
    0.095963716506958 1.05335640907288
    0.0959863662719727 1.05759370326996
    0.0961225032806396 1.05781602859497
    0.0961451530456543 1.05797076225281
    0.0962585210800171 1.05811297893524
    0.0962811708450317 1.06283891201019
    0.0963038206100464 1.06322312355042
    0.0963265895843506 1.06288921833038
    0.0963492393493652 1.05820333957672
    0.0964171886444092 1.05825710296631
    0.0964399576187134 1.05815577507019
    0.0964852571487427 1.05818343162537
    0.0965079069137573 1.0621110200882
    0.096530556678772 1.0621303319931
    0.0965533256530762 1.05821561813354
    0.0966440439224243 1.05824112892151
    0.0966893434524536 1.05824637413025
    0.0967119932174683 1.06223917007446
    0.0967346429824829 1.06224691867828
    0.0967574119567871 1.05824482440948
    0.0968480110168457 1.05822420120239
    0.0968707799911499 1.05821561813354
    0.0968934297561646 1.05831336975098
    0.0969160795211792 1.0583016872406
    0.0969387292861938 1.0581818819046
    0.097029447555542 1.05811727046967
    0.0971201658248901 1.05803024768829
    0.0972108840942383 1.05792129039764
    0.0972335338592529 1.06028127670288
    0.0972561836242676 1.06023097038269
    0.0972789525985718 1.0578248500824
    0.0973923206329346 1.05763494968414
    0.0974376201629639 1.05754888057709
    0.0974830389022827 1.06266987323761
    0.0975056886672974 1.06210708618164
    0.097528338432312 1.06337606906891
    0.0975509881973267 1.06195151805878
    0.0975737571716309 1.06187176704407
    0.0975964069366455 1.06310606002808
    0.0976190567016602 1.0621862411499
    0.0976417064666748 1.05915558338165
    0.0976643562316895 1.0590797662735
    0.0976871252059937 1.06192600727081
    0.0977097749710083 1.06262993812561
    0.0977324247360229 1.06174600124359
    0.0977550745010376 1.06243062019348
    0.0977777242660522 1.06109368801117
    0.0978004932403564 1.06100070476532
    0.0978231430053711 1.05643486976624
    0.0978457927703857 1.05650222301483
    0.0978912115097046 1.05630958080292
    0.0979138612747192 1.05654609203339
    0.0980045795440674 1.05616223812103
    0.098027229309082 1.05569851398468
    0.0980725288391113 1.05548417568207
    0.098095178604126 1.0557576417923
    0.0982992649078369 1.05477070808411
    0.0983673334121704 1.05441784858704
    0.0983899831771851 1.05568051338196
    0.0984354019165039 1.05546832084656
    0.0984580516815186 1.0552886724472
    0.0984807014465332 1.0556024312973
    0.0985033512115479 1.0563737154007
    0.0985261201858521 1.0562732219696
    0.0985487699508667 1.05527436733246
    0.0986168384552002 1.05493438243866
    0.0986394882202148 1.05360329151154
    0.0986847877502441 1.05755305290222
    0.0987074375152588 1.05756664276123
    0.098730206489563 1.05308926105499
    0.0987528562545776 1.05727732181549
    0.0987755060195923 1.05718302726746
    0.0987981557846069 1.05278623104095
    0.0988209247589111 1.05709207057953
    0.0989342927932739 1.0565892457962
    0.0989569425582886 1.06083250045776
    0.0989795923233032 1.05628430843353
    0.0990022420883179 1.05617880821228
    0.0990248918533325 1.05481684207916
    0.0990703105926514 1.05852174758911
    0.099092960357666 1.05224430561066
    0.0991156101226807 1.05186641216278
    0.0991382598876953 1.05214810371399
    0.0992063283920288 1.05170595645905
    0.0992289781570435 1.0511611700058
    0.0992517471313477 1.05101633071899
    0.0992743968963623 1.05108940601349
    0.0993423461914062 1.05062985420227
    0.0993651151657104 1.05170452594757
    0.0994330644607544 1.0512660741806
    0.0994558334350586 1.04984056949615
    0.0994784832000732 1.04967892169952
    0.0995011329650879 1.05081152915955
    0.0997052192687988 1.04938101768494
    0.0997278690338135 1.05384063720703
    0.0997505187988281 1.05367839336395
    0.0997732877731323 1.04888296127319
    0.099795937538147 1.04896807670593
    0.0998640060424805 1.04844212532043
    0.0998866558074951 1.04803133010864
    0.0999093055725098 1.05333864688873
    0.100000023841858 1.05272281169891
    };
    \addplot [line join=round, thick, myGreen, forget plot]
    table {%
    0 0.0407278537750244
    0.000226736068725586 0.0462366342544556
    0.000362753868103027 0.0497971773147583
    0.000385522842407227 0.0480587482452393
    0.000521540641784668 0.0516722202301025
    0.000544190406799316 0.0518324375152588
    0.000702977180480957 0.0563206672668457
    0.000725626945495605 0.0563664436340332
    0.000748276710510254 0.057026743888855
    0.000770926475524902 0.0567508935928345
    0.00081634521484375 0.0580803155899048
    0.000838994979858398 0.0584181547164917
    0.000929713249206543 0.0607351064682007
    0.00108838081359863 0.0656392574310303
    0.00111114978790283 0.0651153326034546
    0.00117909908294678 0.067280650138855
    0.00120186805725098 0.0661590099334717
    0.00122451782226562 0.0687499046325684
    0.00124716758728027 0.0676056146621704
    0.00136053562164307 0.0713115930557251
    0.00138318538665771 0.0713332891464233
    0.00140595436096191 0.0720829963684082
    0.00142860412597656 0.0695695877075195
    0.00149655342102051 0.0715327262878418
    0.00154197216033936 0.0727213621139526
    0.0016099214553833 0.07502281665802
    0.0016326904296875 0.0747743844985962
    0.00179135799407959 0.0801149606704712
    0.00181400775909424 0.0801221132278442
    0.00197279453277588 0.0854284763336182
    0.00199544429779053 0.0859057903289795
    0.00201809406280518 0.0867288112640381
    0.00204086303710938 0.0862915515899658
    0.00210881233215332 0.0887506008148193
    0.00213146209716797 0.0886367559432983
    0.00215423107147217 0.0884358882904053
    0.00219953060150146 0.0900886058807373
    0.00224494934082031 0.0883768796920776
    0.00231289863586426 0.0908575057983398
    0.00233554840087891 0.0898145437240601
    0.00235831737518311 0.0902925729751587
    0.00238096714019775 0.0914802551269531
    0.0024036169052124 0.0942180156707764
    0.00242626667022705 0.093148946762085
    0.0025169849395752 0.0961775779724121
    0.00253963470458984 0.09571373462677
    0.00290250778198242 0.109517931938171
    0.00292515754699707 0.108304738998413
    0.00315189361572266 0.117680788040161
    0.00317466259002686 0.117302894592285
    0.00326526165008545 0.121137499809265
    0.00328803062438965 0.120988845825195
    0.00337862968444824 0.124731779098511
    0.00344669818878174 0.12767481803894
    0.00346934795379639 0.127267122268677
    0.00349211692810059 0.125763893127441
    0.00380957126617432 0.139837861061096
    0.00390017032623291 0.144020676612854
    0.00392293930053711 0.142298817634583
    0.00401365756988525 0.146529078483582
    0.0040363073348999 0.145596146583557
    0.0040816068649292 0.147725820541382
    0.00410425662994385 0.147125720977783
    0.00417232513427734 0.150336861610413
    0.00419497489929199 0.150181174278259
    0.00424039363861084 0.152334690093994
    0.00426304340362549 0.152707695960999
    0.00428569316864014 0.154506921768188
    0.00430834293365479 0.154459238052368
    0.00437641143798828 0.157292246818542
    0.00439906120300293 0.155030131340027
    0.00442171096801758 0.157514572143555
    0.00444447994232178 0.155745625495911
    0.00451242923736572 0.158969879150391
    0.00453519821166992 0.158381700515747
    0.00455784797668457 0.156128287315369
    0.00462579727172852 0.159356832504272
    0.00464856624603271 0.159571647644043
    0.00476193428039551 0.165023803710938
    0.00478458404541016 0.164281487464905
    0.00482988357543945 0.166481614112854
    0.0048753023147583 0.162833690643311
    0.00501132011413574 0.169030904769897
    0.00503396987915039 0.16846776008606
    0.00510203838348389 0.171602964401245
    0.00514733791351318 0.173810005187988
    0.00517010688781738 0.171579122543335
    0.00521540641784668 0.173469305038452
    0.00523805618286133 0.174577116966248
    0.00526082515716553 0.175153970718384
    0.00553286075592041 0.188765287399292
    0.00555551052093506 0.188713073730469
    0.00557827949523926 0.189871191978455
    0.00560092926025391 0.188716769218445
    0.00587296485900879 0.202893257141113
    0.00589573383331299 0.200278759002686
    0.00591838359832764 0.201478123664856
    0.00594103336334229 0.201128005981445
    0.00616776943206787 0.213172554969788
    0.00619041919708252 0.210874795913696
    0.00625848770141602 0.214537978172302
    0.00628113746643066 0.212966442108154
    0.00634920597076416 0.216681480407715
    0.00637185573577881 0.216103553771973
    0.00668931007385254 0.233446598052979
    0.00671195983886719 0.233993291854858
    0.00673472881317139 0.235279083251953
    0.00675737857818604 0.232976078987122
    0.00696146488189697 0.244674682617188
    0.00698411464691162 0.245158076286316
    0.00705218315124512 0.249058365821838
    0.00707483291625977 0.248973965644836
    0.00725626945495605 0.259077787399292
    0.0072789192199707 0.257495999336243
    0.00732421875 0.260156869888306
    0.0073469877243042 0.258182525634766
    0.00741493701934814 0.262179970741272
    0.00743758678436279 0.261689066886902
    0.00750565528869629 0.265678882598877
    0.00752830505371094 0.266047120094299
    0.00759637355804443 0.269877195358276
    0.00761902332305908 0.26526415348053
    0.00764167308807373 0.263620376586914
    0.00770974159240723 0.267525911331177
    0.00773239135742188 0.265623331069946
    0.00784575939178467 0.272208571434021
    0.00786852836608887 0.27133572101593
    0.00793647766113281 0.275315880775452
    0.00795912742614746 0.275671482086182
    0.0081632137298584 0.287743091583252
    0.0081859827041626 0.285460233688354
    0.00823128223419189 0.2881680727005
    0.00825393199920654 0.285006880760193
    0.00843536853790283 0.295137405395508
    0.00845801830291748 0.292820930480957
    0.00850343704223633 0.295292973518372
    0.00852608680725098 0.296660661697388
    0.00854873657226562 0.296855211257935
    0.00875282287597656 0.309251427650452
    0.00879824161529541 0.303856492042542
    0.00884354114532471 0.306506156921387
    0.00886619091033936 0.305005550384521
    0.008888840675354 0.311081051826477
    0.0089116096496582 0.307756781578064
    0.0089569091796875 0.310520052909851
    0.00897955894470215 0.310558676719666
    0.0090022087097168 0.311930298805237
    0.009024977684021 0.309863328933716
    0.00909292697906494 0.313938140869141
    0.00911569595336914 0.313605546951294
    0.00913834571838379 0.312625408172607
    0.00954651832580566 0.337105512619019
    0.00956916809082031 0.334247589111328
    0.00963723659515381 0.338369965553284
    0.00965988636016846 0.339061260223389
    0.00981855392456055 0.348277807235718
    0.00984132289886475 0.347112774848938
    0.00986397266387939 0.348481178283691
    0.00988662242889404 0.345597982406616
    0.00995469093322754 0.349696755409241
    0.00997734069824219 0.348087787628174
    0.010090708732605 0.354658842086792
    0.0101133584976196 0.351963639259338
    0.0101360082626343 0.352608561515808
    0.0104762315750122 0.372742891311646
    0.0104988813400269 0.372918128967285
    0.0105215311050415 0.372684717178345
    0.0106575489044189 0.380340218544006
    0.0106803178787231 0.377133727073669
    0.0107029676437378 0.377053022384644
    0.0107256174087524 0.373914361000061
    0.0107709169387817 0.376560211181641
    0.0107936859130859 0.374775648117065
    0.0108616352081299 0.378718733787537
    0.0108844041824341 0.378405332565308
    0.0109297037124634 0.380609154701233
    0.010952353477478 0.377188920974731
    0.0112018585205078 0.391546010971069
    0.0112245082855225 0.389875173568726
    0.0112471580505371 0.390650391578674
    0.0114285945892334 0.400481462478638
    0.011451244354248 0.401215791702271
    0.0116779804229736 0.413982510566711
    0.0117006301879883 0.413554072380066
    0.0117686986923218 0.417348146438599
    0.0117913484573364 0.415414333343506
    0.0118820667266846 0.420382142066956
    0.0119047164916992 0.420194864273071
    0.0119274854660034 0.421425104141235
    0.0119501352310181 0.417904019355774
    0.0121088027954102 0.426283001899719
    0.0121315717697144 0.422749876976013
    0.0122221708297729 0.427627921104431
    0.0122449398040771 0.424082040786743
    0.0122675895690918 0.424023747444153
    0.0123583078384399 0.428845047950745
    0.0123809576034546 0.426060795783997
    0.0124716758728027 0.430818438529968
    0.0124943256378174 0.423760175704956
    0.0126303434371948 0.430773973464966
    0.012653112411499 0.429837107658386
    0.0129705667495728 0.445721387863159
    0.0129932165145874 0.442155957221985
    0.0131292343139648 0.448914051055908
    0.0131746530532837 0.445958256721497
    0.0132426023483276 0.44922137260437
    0.0132652521133423 0.445755243301392
    0.0132880210876465 0.446840047836304
    0.0133106708526611 0.444655179977417
    0.0134013891220093 0.44893205165863
    0.0134240388870239 0.448888897895813
    0.0134921073913574 0.452047824859619
    0.0135147571563721 0.449715137481689
    0.0135374069213867 0.445988774299622
    0.0136734247207642 0.452055692672729
    0.0136961936950684 0.452670931816101
    0.0138322114944458 0.458730578422546
    0.0138548612594604 0.455988764762878
    0.0138775110244751 0.45698070526123
    0.0139002799987793 0.456102013587952
    0.0139229297637939 0.458958625793457
    0.0139455795288086 0.458053946495056
    0.0140362977981567 0.461933493614197
    0.0140589475631714 0.457136631011963
    0.0141043663024902 0.459019184112549
    0.0141270160675049 0.459278464317322
    0.0142403841018677 0.463896036148071
    0.0142630338668823 0.460070252418518
    0.0143537521362305 0.463720321655273
    0.0143764019012451 0.460273385047913
    0.014421820640564 0.462067008018494
    0.0144444704055786 0.458284258842468
    0.0145578384399414 0.462701320648193
    0.0145804882049561 0.462282657623291
    0.0146031379699707 0.454709887504578
    0.0146259069442749 0.453449726104736
    0.0146485567092896 0.45429003238678
    0.0146712064743042 0.458845257759094
    0.0146938562393188 0.455964088439941
    0.0148072242736816 0.460109233856201
    0.0148298740386963 0.459888815879822
    0.0150113105773926 0.466304540634155
    0.0150339603424072 0.464936256408691
    0.0153061151504517 0.47405207157135
    0.0153287649154663 0.471382141113281
    0.0154421329498291 0.475005507469177
    0.0154649019241333 0.474824905395508
    0.0154875516891479 0.47643518447876
    0.0155102014541626 0.477145671844482
    0.0155328512191772 0.476929903030396
    0.0155555009841919 0.472861528396606
    0.0156916379928589 0.476974844932556
    0.0157142877578735 0.4736168384552
    0.015782356262207 0.475600242614746
    0.0158050060272217 0.475885033607483
    0.0158730745315552 0.477814197540283
    0.0158957242965698 0.473801136016846
    0.0160317420959473 0.477578282356262
    0.0160543918609619 0.473753213882446
    0.016349196434021 0.481580495834351
    0.0165532827377319 0.486676573753357
    0.0165759325027466 0.482625603675842
    0.0165985822677612 0.483176231384277
    0.0166213512420654 0.480647444725037
    0.0168933868408203 0.486832499504089
    0.017052173614502 0.490218877792358
    0.0170748233795166 0.488962888717651
    0.0173242092132568 0.493787169456482
    0.0175737142562866 0.498193144798279
    0.0177778005599976 0.50148344039917
    0.0178004503250122 0.497328281402588
    0.0180045366287231 0.500250697135925
    0.0181633234024048 0.502323150634766
    0.0182539224624634 0.503427982330322
    0.0182766914367676 0.500112056732178
    0.0184580087661743 0.502197504043579
    0.0184807777404785 0.502441883087158
    0.0185034275054932 0.506166577339172
    0.0185487270355225 0.506616830825806
    0.0185713768005371 0.503382682800293
    0.0185941457748413 0.503608703613281
    0.018616795539856 0.507264614105225
    0.0186848640441895 0.507879018783569
    0.0187075138092041 0.50468373298645
    0.0187528133392334 0.505087852478027
    0.018775463104248 0.508646249771118
    0.0188435316085815 0.509182453155518
    0.0188661813735962 0.506033182144165
    0.0188888311386108 0.509521245956421
    0.0190476179122925 0.510593414306641
    0.0191836357116699 0.511371374130249
    0.0192290544509888 0.511601686477661
    0.0192517042160034 0.511841773986816
    0.0193650722503662 0.512354373931885
    0.019478440284729 0.512777090072632
    0.0195691585540771 0.513050079345703
    0.0196598768234253 0.513265252113342
    0.0197505950927734 0.51342248916626
    0.0198185443878174 0.51350212097168
    0.0198866128921509 0.513549327850342
    0.0199546813964844 0.513563632965088
    0.0199999809265137 0.51355516910553
    0.0200680494308472 0.513515472412109
    0.0201359987258911 0.5134437084198
    0.0202040672302246 0.513339757919312
    0.0202947854995728 0.513151049613953
    0.0203855037689209 0.512905240058899
    0.0204535722732544 0.512683510780334
    0.020476222038269 0.515985012054443
    0.0204988718032837 0.515910625457764
    0.0205215215682983 0.512429714202881
    0.020544171333313 0.512338042259216
    0.0205669403076172 0.515666127204895
    0.02068030834198 0.51518726348877
    0.0207936763763428 0.514619588851929
    0.0209296941757202 0.513823986053467
    0.0210204124450684 0.513225197792053
    0.021043062210083 0.517687559127808
    0.0210657119750977 0.517529726028442
    0.0210884809494019 0.520346760749817
    0.0212471485137939 0.519046306610107
    0.0214059352874756 0.517580270767212
    0.0215872526168823 0.515704274177551
    0.021746039390564 0.513889193534851
    0.0217686891555786 0.518229603767395
    0.0219727754592896 0.51559579372406
    0.0221768617630005 0.51270318031311
    0.0223582983016968 0.509916543960571
    0.0223809480667114 0.512801289558411
    0.022607684135437 0.509111523628235
    0.0226303339004517 0.508725643157959
    0.0226531028747559 0.512480497360229
    0.0226757526397705 0.512096047401428
    0.0226984024047852 0.512097477912903
    0.0227210521697998 0.511713266372681
    0.022743821144104 0.51409387588501
    0.0229477882385254 0.510575294494629
    0.0229705572128296 0.514933824539185
    0.0230158567428589 0.514113783836365
    0.0230385065078735 0.51625382900238
    0.023106575012207 0.515027046203613
    0.0231292247772217 0.519160032272339
    0.0231518745422363 0.518747210502625
    0.0231746435165405 0.519687652587891
    0.023310661315918 0.517072439193726
    0.0233333110809326 0.518309473991394
    0.0233559608459473 0.517850160598755
    0.0234013795852661 0.525591373443604
    0.0235147476196289 0.523193717002869
    0.0235373973846436 0.526689529418945
    0.0236281156539917 0.52467668056488
    0.0236507654190063 0.528462171554565
    0.0237869024276733 0.525209307670593
    0.023809552192688 0.525766611099243
    0.0238322019577026 0.525905609130859
    0.0239908695220947 0.521944522857666
    0.0240362882614136 0.528355598449707
    0.0245804786682129 0.513753652572632
    0.0246485471725464 0.511805415153503
    0.024671196937561 0.51585841178894
    0.0247845649719238 0.5125492811203
    0.0248072147369385 0.517289161682129
    0.0248526334762573 0.515920639038086
    0.024875283241272 0.51962423324585
    0.0249205827713013 0.518256306648254
    0.0249433517456055 0.521414637565613
    0.0249660015106201 0.520716905593872
    0.0249886512756348 0.522266626358032
    0.0250113010406494 0.521553754806519
    0.0250340700149536 0.518612384796143
    0.0250567197799683 0.520122528076172
    0.0250793695449829 0.518001437187195
    0.0251927375793457 0.51439380645752
    0.0252153873443604 0.515803098678589
    0.0253061056137085 0.51283073425293
    0.0253287553787231 0.514302968978882
    0.0253515243530273 0.517293691635132
    0.0254194736480713 0.515048027038574
    0.0254421234130859 0.519060373306274
    0.0254875421524048 0.517551422119141
    0.0255101919174194 0.520718693733215
    0.0255328416824341 0.525761961936951
    0.0255556106567383 0.51679790019989
    0.0255782604217529 0.525904297828674
    0.0256009101867676 0.52988076210022
    0.0256235599517822 0.529096245765686
    0.0256462097167969 0.532438278198242
    0.0256689786911011 0.531642556190491
    0.0256916284561157 0.535077214241028
    0.025736927986145 0.533462762832642
    0.0257596969604492 0.535128474235535
    0.0258049964904785 0.533481121063232
    0.0258276462554932 0.536006689071655
    0.0259183645248413 0.532726883888245
    0.025941014289856 0.536666870117188
    0.0259864330291748 0.535013914108276
    0.0260090827941895 0.541043162345886
    0.0260317325592041 0.540231227874756
    0.0260543823242188 0.544124126434326
    0.0260998010635376 0.542798280715942
    0.0261451005935669 0.547308206558228
    0.0263038873672485 0.541362285614014
    0.0263265371322632 0.54297149181366
    0.0263491868972778 0.542863607406616
    0.0263718366622925 0.541986227035522
    0.0263946056365967 0.544690608978271
    0.0264172554016113 0.54382050037384
    0.026439905166626 0.550012707710266
    0.0266666412353516 0.541343212127686
    0.0266892910003662 0.544542074203491
    0.0267120599746704 0.543634653091431
    0.0267347097396851 0.544269680976868
    0.0267573595046997 0.545351505279541
    0.0268480777740479 0.541704654693604
    0.0268933773040771 0.54935359954834
    0.0269161462783813 0.548449516296387
    0.026938796043396 0.552308082580566
    0.0270067453384399 0.549586057662964
    0.0270295143127441 0.552850723266602
    0.0270748138427734 0.551044225692749
    0.0270974636077881 0.55084228515625
    0.0271202325820923 0.554683804512024
    0.0271428823471069 0.553770422935486
    0.0271655321121216 0.556806087493896
    0.0272108316421509 0.55495822429657
    0.0272336006164551 0.554894924163818
    0.0272562503814697 0.557214260101318
    0.0275282859802246 0.546689033508301
    0.0275510549545288 0.557953357696533
    0.0276644229888916 0.553465962409973
    0.0276870727539062 0.555154919624329
    0.0277097225189209 0.561749577522278
    0.0277323722839355 0.560853958129883
    0.0277551412582397 0.564272522926331
    0.0277777910232544 0.563382267951965
    0.0278230905532837 0.570398330688477
    0.0278685092926025 0.568612575531006
    0.0278911590576172 0.570586681365967
    0.0279138088226318 0.570245504379272
    0.02800452709198 0.566587924957275
    0.0280271768569946 0.568057060241699
    0.0280499458312988 0.56773853302002
    0.0280725955963135 0.566817998886108
    0.0280952453613281 0.572233319282532
    0.0281178951263428 0.573997855186462
    0.0281405448913574 0.573061466217041
    0.0281633138656616 0.572934985160828
    0.0282993316650391 0.567376255989075
    0.0283219814300537 0.573136925697327
    0.0283446311950684 0.575136661529541
    0.0284353494644165 0.571398735046387
    0.0284579992294312 0.573968410491943
    0.0286394357681274 0.566419363021851
    0.0286620855331421 0.567433595657349
    0.0287754535675049 0.562774181365967
    0.0287982225418091 0.5663902759552
    0.0288208723068237 0.565463662147522
    0.028866171836853 0.573874235153198
    0.0288889408111572 0.571465253829956
    0.0289115905761719 0.572464942932129
    0.0289342403411865 0.575913190841675
    0.0289568901062012 0.576784372329712
    0.0289795398712158 0.582520961761475
    0.0290249586105347 0.580701470375061
    0.0290476083755493 0.589286327362061
    0.029070258140564 0.588378190994263
    0.0290930271148682 0.588457345962524
    0.0291383266448975 0.586660981178284
    0.0291836261749268 0.590478420257568
    0.029206395149231 0.594197034835815
    0.0292290449142456 0.602399826049805
    0.0292516946792603 0.6037757396698
    0.0292743444442749 0.605983853340149
    0.0292969942092896 0.609769821166992
    0.0293877124786377 0.606071710586548
    0.0294104814529419 0.609666585922241
    0.0294331312179565 0.608748435974121
    0.0294784307479858 0.613723516464233
    0.0295010805130005 0.612804532051086
    0.0295238494873047 0.612696051597595
    0.0296372175216675 0.608063817024231
    0.0296598672866821 0.611820220947266
    0.0297051668167114 0.609975934028625
    0.0297279357910156 0.613227248191833
    0.0297505855560303 0.614432334899902
    0.0297732353210449 0.614087820053101
    0.0297958850860596 0.615259885787964
    0.0298185348510742 0.621703267097473
    0.0298639535903931 0.628115653991699
    0.0299320220947266 0.625271797180176
    0.0299546718597412 0.62873899936676
    0.0299773216247559 0.628433108329773
    0.0300453901290894 0.62559700012207
    0.030068039894104 0.63239598274231
    0.0301133394241333 0.630496382713318
    0.0301361083984375 0.634417176246643
    0.0301814079284668 0.632501006126404
    0.0302040576934814 0.633917093276978
    0.0302947759628296 0.630044102668762
    0.0303174257278442 0.63373339176178
    0.0303854942321777 0.630842566490173
    0.0304081439971924 0.634407877922058
    0.0304535627365112 0.632492303848267
    0.0304762125015259 0.636932373046875
    0.0305215120315552 0.63505756855011
    0.0305441617965698 0.638868570327759
    0.030566930770874 0.637929201126099
    0.0305895805358887 0.639612197875977
    0.0306122303009033 0.638662099838257
    0.030634880065918 0.640153765678406
    0.0306576490402222 0.643193125724792
    0.0306802988052368 0.644383788108826
    0.0307255983352661 0.642423152923584
    0.0307482481002808 0.647377490997314
    0.030771017074585 0.646379351615906
    0.0307936668395996 0.645864486694336
    0.0308389663696289 0.643850803375244
    0.0308617353439331 0.645241975784302
    0.0309296846389771 0.642202258110046
    0.0309523344039917 0.642285823822021
    0.0309751033782959 0.645251750946045
    0.0309977531433105 0.645195007324219
    0.0310657024383545 0.642059683799744
    0.0311111211776733 0.649641275405884
    0.0311791896820068 0.646488428115845
    0.0312018394470215 0.651706218719482
    0.0312244892120361 0.648091793060303
    0.0312471389770508 0.649222612380981
    0.0312697887420654 0.656992673873901
    0.0313832759857178 0.651785016059875
    0.0314059257507324 0.652472019195557
    0.0314285755157471 0.655697107315063
    0.0314512252807617 0.6503746509552
    0.0314738750457764 0.654677391052246
    0.0314966440200806 0.653614282608032
    0.0315192937850952 0.656777381896973
    0.0315645933151245 0.654670238494873
    0.0315873622894287 0.658622980117798
    0.0316100120544434 0.65756368637085
    0.031632661819458 0.654585599899292
    0.0316553115844727 0.658238172531128
    0.0316779613494873 0.657192707061768
    0.0317007303237915 0.659591913223267
    0.0317460298538208 0.657485485076904
    0.0317913293838501 0.66184401512146
    0.0318820476531982 0.657579302787781
    0.0319048166275024 0.65735125541687
    0.0319501161575317 0.655371904373169
    0.0319727659225464 0.657679557800293
    0.031995415687561 0.658369421958923
    0.0320408344268799 0.65633225440979
    0.0320634841918945 0.659018278121948
    0.0320861339569092 0.65796971321106
    0.032131552696228 0.66405975818634
    0.0321542024612427 0.669111967086792
    0.0321768522262573 0.670192122459412
    0.032199501991272 0.669130682945251
    0.0322449207305908 0.671533107757568
    0.0323128700256348 0.682322978973389
    0.032335638999939 0.681885957717896
    0.0323582887649536 0.681153059005737
    0.0323809385299683 0.687968492507935
    0.0324035882949829 0.686173915863037
    0.0324263572692871 0.686043858528137
    0.0324490070343018 0.684966921806335
    0.0324716567993164 0.68500018119812
    0.0324943065643311 0.683935880661011
    0.0325169563293457 0.684911727905273
    0.0325397253036499 0.683852434158325
    0.0325623750686646 0.683554410934448
    0.0326076745986938 0.681427240371704
    0.032630443572998 0.693918824195862
    0.0326530933380127 0.696483135223389
    0.0326757431030273 0.695417642593384
    0.032698392868042 0.695250511169434
    0.0328344106674194 0.688955068588257
    0.0328571796417236 0.691106081008911
    0.0328798294067383 0.690693616867065
    0.0329931974411011 0.685421943664551
    0.0330158472061157 0.688964128494263
    0.0330612659454346 0.686867594718933
    0.0330839157104492 0.690231204032898
    0.0331292152404785 0.688134551048279
    0.0331519842147827 0.692998170852661
    0.0331746339797974 0.691953778266907
    0.033197283744812 0.692349910736084
    0.0332199335098267 0.691299200057983
    0.0332425832748413 0.694068908691406
    0.0333106517791748 0.691154479980469
    0.0333333015441895 0.692748427391052
    0.0333559513092041 0.69622802734375
    0.0334013700485229 0.69435977935791
    0.0334240198135376 0.688813924789429
    0.0334466695785522 0.687133073806763
    0.0334694385528564 0.688743233680725
    0.0334920883178711 0.692476630210876
    0.0335373878479004 0.69043493270874
    0.033560037612915 0.698716759681702
    0.033696174621582 0.692664980888367
    0.0337188243865967 0.696379899978638
    0.0337414741516113 0.695379018783569
    0.033764123916626 0.694838047027588
    0.0337868928909302 0.695889711380005
    0.0338095426559448 0.693976402282715
    0.0338321924209595 0.693097591400146
    0.0338548421859741 0.705816268920898
    0.0338776111602783 0.700148463249207
    0.033900260925293 0.704250335693359
    0.0339682102203369 0.70121967792511
    0.0339909791946411 0.702149748802185
    0.0340136289596558 0.71041464805603
    0.0341269969940186 0.705448389053345
    0.0341496467590332 0.708046913146973
    0.0341722965240479 0.714441537857056
    0.034263014793396 0.710566639900208
    0.0342856645584106 0.714180111885071
    0.0343763828277588 0.710338354110718
    0.0343990325927734 0.70999276638031
    0.0344671010971069 0.70711874961853
    0.0344897508621216 0.706733226776123
    0.0345125198364258 0.708112001419067
    0.0345351696014404 0.70821475982666
    0.0345804691314697 0.71558141708374
    0.0346031188964844 0.714643001556396
    0.0346258878707886 0.715967416763306
    0.0346711874008179 0.714078426361084
    0.0346938371658325 0.721043348312378
    0.0347166061401367 0.720111966133118
    0.0347392559051514 0.72252357006073
    0.034761905670166 0.729577302932739
    0.0349206924438477 0.722957968711853
    0.0349433422088623 0.726207852363586
    0.0350340604782104 0.722412467002869
    0.0350567102432251 0.723459005355835
    0.0351700782775879 0.71882176399231
    0.0351927280426025 0.721531391143799
    0.035260796546936 0.718747138977051
    0.0353060960769653 0.726791262626648
    0.03532874584198 0.725878119468689
    0.0353515148162842 0.725614309310913
    0.0353968143463135 0.72381329536438
    0.0354194641113281 0.724828481674194
    0.0354422330856323 0.723953485488892
    0.035464882850647 0.730924844741821
    0.0354875326156616 0.733519196510315
    0.0355101823806763 0.732641458511353
    0.0355328321456909 0.732541918754578
    0.0355556011199951 0.731659412384033
    0.0355782508850098 0.727314949035645
    0.0356009006500244 0.726446390151978
    0.0356462001800537 0.731520175933838
    0.0356689691543579 0.72723376750946
    0.0356916189193726 0.727242469787598
    0.0357142686843872 0.734277129173279
    0.0357369184494019 0.733442068099976
    0.0357596874237061 0.744222402572632
    0.0357823371887207 0.747077941894531
    0.0358049869537354 0.747225046157837
    0.0358502864837646 0.753167271614075
    0.0358730554580688 0.749704957008362
    0.0358957052230835 0.752774477005005
    0.035963773727417 0.750240325927734
    0.0360090732574463 0.755497217178345
    0.0360317230224609 0.754679441452026
    0.0360543727874756 0.759665727615356
    0.0361224412918091 0.757451057434082
    0.0361450910568237 0.758406043052673
    0.0361905097961426 0.756804466247559
    0.0362131595611572 0.757252216339111
    0.0362358093261719 0.756446599960327
    0.0362584590911865 0.761045694351196
    0.03632652759552 0.758668899536133
    0.0363491773605347 0.762307167053223
    0.0363718271255493 0.761526584625244
    0.0363945960998535 0.763031244277954
    0.0364172458648682 0.762243509292603
    0.0364398956298828 0.757403135299683
    0.0364625453948975 0.757342576980591
    0.0364853143692017 0.761001348495483
    0.0365079641342163 0.760207056999207
    0.036530613899231 0.762558102607727
    0.0365532636642456 0.761766910552979
    0.0365759134292603 0.76559042930603
    0.0365986824035645 0.765405297279358
    0.0366213321685791 0.769221544265747
    0.0366439819335938 0.768430590629578
    0.0366666316986084 0.768512010574341
    0.036689281463623 0.772466659545898
    0.0367120504379272 0.77167820930481
    0.0367347002029419 0.775558233261108
    0.0367799997329712 0.773996114730835
    0.0368027687072754 0.774141311645508
    0.03682541847229 0.773373365402222
    0.0368480682373047 0.773477792739868
    0.0368707180023193 0.777154207229614
    0.0369161367416382 0.775602221488953
    0.0369387865066528 0.778402209281921
    0.037029504776001 0.77536678314209
    0.0370521545410156 0.775930404663086
    0.0371202230453491 0.773684740066528
    0.0371428728103638 0.774764537811279
    0.0372109413146973 0.772574901580811
    0.0372335910797119 0.776599407196045
    0.0374149084091187 0.770867943763733
    0.0374376773834229 0.773255825042725
    0.0374603271484375 0.774230480194092
    0.0375056266784668 0.772819876670837
    0.037528395652771 0.772440671920776
    0.0375736951828003 0.771029472351074
    0.0375963449478149 0.774999380111694
    0.0377324819564819 0.770799160003662
    0.0377551317214966 0.774510145187378
    0.0377777814865112 0.785462021827698
    0.0378004312515259 0.782927751541138
    0.0378230810165405 0.784099698066711
    0.0378458499908447 0.783415555953979
    0.0378684997558594 0.782343626022339
    0.037891149520874 0.782052040100098
    0.0379592180252075 0.780018091201782
    0.0379818677902222 0.780791997909546
    0.038095235824585 0.777384638786316
    0.0381178855895996 0.778368234634399
    0.0381859540939331 0.776311159133911
    0.0382086038589478 0.780189990997314
    0.0385034084320068 0.771118640899658
    0.0385260581970215 0.773981094360352
    0.0385487079620361 0.773298740386963
    0.038594126701355 0.778028249740601
    0.0386167764663696 0.777345657348633
    0.0386394262313843 0.781144499778748
    0.0387755632400513 0.777246713638306
    0.0387982130050659 0.776845335960388
    0.0388435125350952 0.775476932525635
    0.0388661623001099 0.774059057235718
    0.0388889312744141 0.779477477073669
    0.0389115810394287 0.776787996292114
    0.0389342308044434 0.779414176940918
    0.0390475988388062 0.776054739952087
    0.039093017578125 0.7839275598526
    0.0391156673431396 0.778452396392822
    0.0391383171081543 0.782648324966431
    0.0391836166381836 0.781295657157898
    0.0392063856124878 0.778389811515808
    0.0393197536468506 0.775054693222046
    0.0393424034118652 0.778652667999268
    0.0394104719161987 0.776731967926025
    0.039455771446228 0.775381207466125
    0.0394784212112427 0.779145240783691
    0.0395011901855469 0.779481172561646
    0.0395691394805908 0.777478456497192
    0.0395917892456055 0.777207851409912
    0.0396145582199097 0.776537179946899
    0.0396372079849243 0.776978731155396
    0.0396825075149536 0.776317596435547
    0.0397052764892578 0.775320768356323
    0.0397279262542725 0.774971961975098
    0.0397505760192871 0.774300813674927
    0.0397732257843018 0.777194261550903
    0.0399092435836792 0.773140907287598
    0.0399320125579834 0.773725032806396
    0.039954662322998 0.776810169219971
    0.0399773120880127 0.776594161987305
    0.0400680303573608 0.773984909057617
    0.0400906801223755 0.773636817932129
    0.040158748626709 0.771681070327759
    0.0401813983917236 0.772736191749573
    0.0402266979217529 0.771419882774353
    0.0402494668960571 0.771216630935669
    0.0403174161911011 0.769236207008362
    0.0403628349304199 0.767501950263977
    0.0403854846954346 0.767267227172852
    0.0404307842254639 0.773799657821655
    0.0404535531997681 0.773425936698914
    0.0404762029647827 0.774611473083496
    0.0405895709991455 0.771509051322937
    0.0406122207641602 0.774434328079224
    0.040657639503479 0.773216366767883
    0.0406802892684937 0.77294397354126
    0.0407029390335083 0.772331953048706
    0.0407255887985229 0.771397590637207
    0.0407483577728271 0.773634672164917
    0.0408617258071899 0.770550966262817
    0.0408843755722046 0.77386736869812
    0.0409070253372192 0.774639248847961
    0.0409296751022339 0.773752212524414
    0.0409523248672485 0.773701667785645
    0.0409750938415527 0.772831201553345
    0.0409977436065674 0.772489309310913
    0.041020393371582 0.776485562324524
    0.0410430431365967 0.778372287750244
    0.0410658121109009 0.782264471054077
    0.0410884618759155 0.784210205078125
    0.0411564111709595 0.782323837280273
    0.0411791801452637 0.786163806915283
    0.0412471294403076 0.784276008605957
    0.0412698984146118 0.788249969482422
    0.0412925481796265 0.787620306015015
    0.0413151979446411 0.790613889694214
    0.0413604974746704 0.789380311965942
    0.0413832664489746 0.797328591346741
    0.0414512157440186 0.795468211174011
    0.0415192842483521 0.805564403533936
    0.0415419340133667 0.807048678398132
    0.0415645837783813 0.810941696166992
    0.0415873527526855 0.812199831008911
    0.0416553020477295 0.8104407787323
    0.0416779518127441 0.811222791671753
    0.0418140888214111 0.807678580284119
    0.0418367385864258 0.810945987701416
    0.0419048070907593 0.809218645095825
    0.0419274568557739 0.815519094467163
    0.0420634746551514 0.812160730361938
    0.042086124420166 0.81296443939209
    0.0421088933944702 0.815768718719482
    0.0421315431594849 0.816546440124512
    0.0422675609588623 0.81314492225647
    0.042290210723877 0.808922410011292
    0.0423129796981812 0.808808565139771
    0.0424716472625732 0.80507504940033
    0.0424942970275879 0.809183597564697
    0.0425169467926025 0.803941249847412
    0.0425397157669067 0.806548953056335
    0.0425623655319214 0.810713768005371
    0.0426076650619507 0.809605717658997
    0.0426304340362549 0.81370997428894
    0.0426983833312988 0.812098026275635
    0.0427210330963135 0.811817407608032
    0.0427438020706177 0.811000347137451
    0.0427664518356323 0.81073260307312
    0.0428798198699951 0.808040618896484
    0.0429024696350098 0.812309265136719
    0.0429705381393433 0.810708284378052
    0.0429931879043579 0.811238050460815
    0.0430158376693726 0.810717225074768
    0.0430386066436768 0.815996408462524
    0.0430612564086914 0.817041873931885
    0.0431065559387207 0.815942764282227
    0.0431292057037354 0.818162083625793
    0.0431519746780396 0.819176077842712
    0.0431746244430542 0.814302682876587
    0.0432199239730835 0.813214540481567
    0.0432425737380981 0.817025661468506
    0.0432653427124023 0.816490411758423
    0.043287992477417 0.817726016044617
    0.0433332920074463 0.816638469696045
    0.0433560609817505 0.818322777748108
    0.0434694290161133 0.815566778182983
    0.0435147285461426 0.824960708618164
    0.0435373783111572 0.824407815933228
    0.0435601472854614 0.830267190933228
    0.0435827970504761 0.824965953826904
    0.0436054468154907 0.829607486724854
    0.0436735153198242 0.827945113182068
    0.0437188148498535 0.838420987129211
    0.0437414646148682 0.838963985443115
    0.0437641143798828 0.838418006896973
    0.043786883354187 0.840116262435913
    0.0438095331192017 0.839572787284851
    0.0438321828842163 0.840167760848999
    0.0439002513885498 0.838574290275574
    0.0439455509185791 0.840048432350159
    0.0439682006835938 0.841781377792358
    0.0439909696578979 0.844458818435669
    0.0440136194229126 0.84390652179718
    0.0440362691879272 0.831868886947632
    0.0440816879272461 0.843501329421997
    0.0441043376922607 0.842962980270386
    0.0441269874572754 0.842954516410828
    0.04414963722229 0.848124265670776
    0.0442403554916382 0.84590482711792
    0.0442630052566528 0.842053413391113
    0.044285774230957 0.844802498817444
    0.0443084239959717 0.840974450111389
    0.0443310737609863 0.840436816215515
    0.044353723526001 0.84315824508667
    0.0443763732910156 0.843730926513672
    0.0443991422653198 0.843196392059326
    0.0444217920303345 0.845520257949829
    0.0444444417953491 0.842131614685059
    0.0444897413253784 0.841072559356689
    0.0445125102996826 0.847657918930054
    0.0445578098297119 0.84657621383667
    0.0445804595947266 0.855342149734497
    0.0446032285690308 0.854805588722229
    0.0446258783340454 0.850878953933716
    0.0446485280990601 0.849137306213379
    0.0446711778640747 0.844994783401489
    0.0446938276290894 0.848097324371338
    0.0447165966033936 0.847579002380371
    0.0447392463684082 0.855893850326538
    0.0447618961334229 0.855858087539673
    0.0448979139328003 0.852787733078003
    0.0449206829071045 0.855025291442871
    0.0449433326721191 0.856103658676147
    0.0450793504714966 0.853079319000244
    0.0451020002365112 0.853775024414062
    0.0453741550445557 0.847732782363892
    0.0453968048095703 0.848602294921875
    0.045419454574585 0.84635865688324
    0.0454422235488892 0.847700834274292
    0.045555591583252 0.845303535461426
    0.0455782413482666 0.850257396697998
    0.0456008911132812 0.851067900657654
    0.0456235408782959 0.849288463592529
    0.0456463098526001 0.84880542755127
    0.0456689596176147 0.849588751792908
    0.0457596778869629 0.847631692886353
    0.0457823276519775 0.849540948867798
    0.0458049774169922 0.853072643280029
    0.045850396156311 0.852078676223755
    0.0458730459213257 0.849135041236877
    0.0458956956863403 0.847563862800598
    0.045918345451355 0.850434064865112
    0.0459409952163696 0.844238758087158
    0.0459637641906738 0.843643188476562
    0.0459864139556885 0.845688581466675
    0.0460090637207031 0.848974466323853
    0.0460317134857178 0.848482370376587
    0.0460543632507324 0.841723203659058
    0.0460997819900513 0.840908288955688
    0.0461224317550659 0.846528053283691
    0.0462584495544434 0.843640804290771
    0.0462812185287476 0.852639675140381
    0.0465532541275024 0.847093105316162
    0.0465760231018066 0.84817361831665
    0.0469614267349243 0.840875625610352
    0.046984076499939 0.845218181610107
    0.0470068454742432 0.845491051673889
    0.0470294952392578 0.849491596221924
    0.0471881628036499 0.846554517745972
    0.0472109317779541 0.847804307937622
    0.0475056171417236 0.842814922332764
    0.0475283861160278 0.840521812438965
    0.0475736856460571 0.839744567871094
    0.0475963354110718 0.844057083129883
    0.0478231906890869 0.840307474136353
    0.0478458404541016 0.842853188514709
    0.047981858253479 0.840752363204956
    0.0480271577835083 0.852633237838745
    0.0481406450271606 0.850893020629883
    0.0481632947921753 0.840265989303589
    0.0481859445571899 0.839945077896118
    0.0482085943222046 0.840410709381104
    0.0482540130615234 0.839794158935547
    0.0482766628265381 0.838678240776062
    0.0483673810958862 0.837437272071838
    0.0483900308609009 0.837984204292297
    0.0484353303909302 0.848909735679626
    0.048480749130249 0.848287105560303
    0.0485033988952637 0.849086761474609
    0.0486394166946411 0.847319960594177
    0.0486621856689453 0.845854043960571
    0.0487527847290039 0.844671726226807
    0.0487755537033081 0.845605254173279
    0.0488435029983521 0.844767093658447
    0.0488662719726562 0.843225002288818
    0.0488889217376709 0.844214916229248
    0.0491156578063965 0.841538548469543
    0.0491383075714111 0.843003034591675
    0.04918372631073 0.842461109161377
    0.0492063760757446 0.844836473464966
    0.0492516756057739 0.84427809715271
    0.0492743253707886 0.848166942596436
    0.0492970943450928 0.845092535018921
    0.0493650436401367 0.844212532043457
    0.0493878126144409 0.846755743026733
    0.0494104623794556 0.84363067150116
    0.0494331121444702 0.846983671188354
    0.0495011806488037 0.846077084541321
    0.0495238304138184 0.85020923614502
    0.049546480178833 0.845477938652039
    0.0496371984481812 0.84373950958252
    0.0499320030212402 0.840336322784424
    0.0499546527862549 0.836157560348511
    0.0499773025512695 0.839828133583069
    0.0502721071243286 0.836621522903442
    0.0503174066543579 0.843429088592529
    0.0504081249237061 0.842398166656494
    0.0504308938980103 0.837976217269897
    0.0504535436630249 0.837729215621948
    0.0504761934280396 0.841634511947632
    0.0505214929580688 0.841130375862122
    0.050544261932373 0.836704134941101
    0.0505669116973877 0.836509466171265
    0.0505895614624023 0.833346605300903
    0.050612211227417 0.835786938667297
    0.0506348609924316 0.835549831390381
    0.0506576299667358 0.835515022277832
    0.0507255792617798 0.834843873977661
    0.050748348236084 0.837180495262146
    0.0507709980010986 0.83842670917511
    0.0508162975311279 0.837947368621826
    0.0508389472961426 0.838544845581055
    0.0508617162704468 0.838315844535828
    0.0508843660354614 0.840235471725464
    0.0509070158004761 0.837860107421875
    0.0509524345397949 0.837407827377319
    0.0509750843048096 0.844007968902588
    0.0509977340698242 0.839163303375244
    0.0510203838348389 0.83673620223999
    0.0510658025741577 0.836293339729309
    0.0510884523391724 0.843044996261597
    0.0512244701385498 0.841762781143188
    0.0512471199035645 0.834563255310059
    0.0514285564422607 0.832898855209351
    0.0514512062072754 0.83512544631958
    0.0514739751815796 0.834933996200562
    0.0514966249465942 0.839447617530823
    0.0517686605453491 0.83728289604187
    0.0520181655883789 0.835397958755493
    0.0521088838577271 0.834763765335083
    0.0522222518920898 0.83396589756012
    0.0522449016571045 0.835666656494141
    0.0523582696914673 0.834841847419739
    0.0523809194564819 0.83288836479187
    0.0524263381958008 0.832535266876221
    0.0524489879608154 0.832384824752808
    0.0524716377258301 0.833141326904297
    0.0525170564651489 0.832863211631775
    0.0525397062301636 0.837605476379395
    0.0526076555252075 0.837210893630981
    0.0526304244995117 0.838747501373291
    0.0526530742645264 0.838624238967896
    0.052675724029541 0.838689088821411
    0.0526983737945557 0.83857274055481
    0.0527211427688599 0.834554433822632
    0.0527437925338745 0.834439277648926
    0.0527664422988892 0.838571906089783
    0.0527890920639038 0.838119983673096
    0.0528345108032227 0.837901830673218
    0.0528571605682373 0.838159203529358
    0.0529478788375854 0.8377685546875
    0.0529705286026001 0.84297513961792
    0.0529931783676147 0.838572025299072
    0.0530158281326294 0.842799663543701
    0.0530385971069336 0.839691638946533
    0.0531972646713257 0.839156150817871
    0.0533106327056885 0.838815689086914
    0.0533332824707031 0.843160629272461
    0.0533560514450073 0.83868932723999
    0.0534013509750366 0.838568449020386
    0.0534240007400513 0.842942595481873
    0.0535601377487183 0.842657208442688
    0.0536507368087769 0.842495560646057
    0.0536735057830811 0.837965965270996
    0.0536961555480957 0.842423439025879
    0.053741455078125 0.842357277870178
    0.0537642240524292 0.837812781333923
    0.053877592086792 0.837652683258057
    0.0539002418518066 0.837624788284302
    0.0539228916168213 0.842145681381226
    0.0539683103561401 0.842105865478516
    0.0539909601211548 0.837526559829712
    0.0540362596511841 0.837486028671265
    0.0540589094161987 0.842043042182922
    0.0540816783905029 0.837451457977295
    0.0541722774505615 0.837398648262024
    0.0542629957199097 0.837366342544556
    0.0542857646942139 0.837361335754395
    0.0543084144592285 0.838880062103271
    0.0543310642242432 0.843567371368408
    0.0543537139892578 0.838897824287415
    0.0543763637542725 0.83735466003418
    0.0543991327285767 0.837356328964233
    0.054444432258606 0.847136855125427
    0.0545125007629395 0.837383270263672
    0.0545578002929688 0.837401866912842
    0.0545804500579834 0.839063286781311
    0.0546032190322876 0.837424993515015
    0.0546258687973022 0.839109897613525
    0.0546711683273315 0.839160442352295
    0.0546939373016357 0.837482929229736
    0.0547618865966797 0.83753776550293
    0.0547845363616943 0.842248916625977
    0.0548526048660278 0.842324376106262
    0.0548752546310425 0.837649941444397
    0.0548979043960571 0.839477777481079
    0.0549206733703613 0.839514970779419
    0.054943323135376 0.844132661819458
    0.0549659729003906 0.839592456817627
    0.0549886226654053 0.844203233718872
    0.0550113916397095 0.839673757553101
    0.0550340414047241 0.837847352027893
    0.0550566911697388 0.842599868774414
    0.0550793409347534 0.837912440299988
    0.0551019906997681 0.842670917510986
    0.0551474094390869 0.842745542526245
    0.0551700592041016 0.839988946914673
    0.0551927089691162 0.84003758430481
    0.0552153587341309 0.844821572303772
    0.0552381277084351 0.844656467437744
    0.0552607774734497 0.844702959060669
    0.055306077003479 0.853100299835205
    0.0555101633071899 0.853707909584045
    0.0557142496109009 0.854387998580933
    0.0557370185852051 0.854468107223511
    0.0557596683502197 0.855591773986816
    0.055804967880249 0.855737686157227
    0.0558276176452637 0.856490850448608
    0.0559183359146118 0.856829166412354
    0.0559409856796265 0.856197237968445
    0.0559864044189453 0.85635781288147
    0.05600905418396 0.855498075485229
    0.0560317039489746 0.857274055480957
    0.0561904907226562 0.857939958572388
    0.0562131404876709 0.85722029209137
    0.0562357902526855 0.858138918876648
    0.0562812089920044 0.856661200523376
    0.0563491582870483 0.856970429420471
    0.0563719272613525 0.861830949783325
    0.0564172267913818 0.862039804458618
    0.0564398765563965 0.857391834259033
    0.0566439628601074 0.858371496200562
    0.0566893815994263 0.861970067024231
    0.0567800998687744 0.862386107444763
    0.0568027496337891 0.866882562637329
    0.0570975542068481 0.868390917778015
    0.0571202039718628 0.86255943775177
    0.0571428537368774 0.866182804107666
    0.0571655035018921 0.86427116394043
    0.0571881532669067 0.864387631416321
    0.0572109222412109 0.863065958023071
    0.0572335720062256 0.864622116088867
    0.0572562217712402 0.869243383407593
    0.0573242902755737 0.86961555480957
    0.0573469400405884 0.871753454208374
    0.057369589805603 0.877705693244934
    0.0574376583099365 0.878108978271484
    0.0574603080749512 0.874836683273315
    0.0574829578399658 0.874756813049316
    0.0575056076049805 0.879628896713257
    0.0575283765792847 0.874998927116394
    0.0575510263442993 0.878788948059082
    0.057573676109314 0.878926396369934
    0.0575963258743286 0.875023007392883
    0.0576190948486328 0.875153541564941
    0.0576417446136475 0.879342317581177
    0.0576643943786621 0.880487442016602
    0.0576870441436768 0.8834468126297
    0.0577324628829956 0.883675217628479
    0.0577551126480103 0.889066696166992
    0.0577777624130249 0.888191938400269
    0.0578004121780396 0.884557008743286
    0.0578231811523438 0.884137749671936
    0.0578458309173584 0.88062059879303
    0.057868480682373 0.880765438079834
    0.0578911304473877 0.885661125183105
    0.0579365491867065 0.885953187942505
    0.0579591989517212 0.885432243347168
    0.0579818487167358 0.893169641494751
    0.0580044984817505 0.893284559249878
    0.0580272674560547 0.893935441970825
    0.0580499172210693 0.893515348434448
    0.058072566986084 0.890807867050171
    0.0580952167510986 0.89093542098999
    0.0581178665161133 0.894429206848145
    0.0581406354904175 0.894553661346436
    0.0581632852554321 0.894099116325378
    0.0582085847854614 0.887973785400391
    0.0582313537597656 0.88789963722229
    0.0582540035247803 0.888052105903625
    0.0582766532897949 0.890748023986816
    0.0583447217941284 0.89117419719696
    0.0583673715591431 0.888818740844727
    0.0583900213241577 0.888972997665405
    0.0584126710891724 0.891602993011475
    0.0585260391235352 0.892321586608887
    0.0585488080978394 0.893259286880493
    0.0586394071578979 0.89387321472168
    0.0586621761322021 0.89870023727417
    0.0586848258972168 0.894181728363037
    0.0587074756622314 0.899003028869629
    0.0587301254272461 0.894491314888
    0.0587981939315796 0.894958019256592
    0.0588434934616089 0.903177380561829
    0.0588662624359131 0.902500629425049
    0.0588889122009277 0.900137543678284
    0.0589115619659424 0.899011135101318
    0.0590249300003052 0.899699926376343
    0.0590475797653198 0.901243448257446
    0.059070348739624 0.901390194892883
    0.0590929985046387 0.900109052658081
    0.0591156482696533 0.900240778923035
    0.059138298034668 0.901832342147827
    0.0591837167739868 0.90212881565094
    0.0592063665390015 0.905761480331421
    0.059274435043335 0.906239748001099
    0.0592970848083496 0.906246185302734
    0.0593878030776978 0.906873822212219
    0.0594104528427124 0.907205820083618
    0.0597052574157715 0.909340381622314
    0.0597279071807861 0.91086208820343
    0.0598186254501343 0.911567449569702
    0.0598412752151489 0.907989978790283
    0.0598639249801636 0.911128997802734
    0.0598865747451782 0.911285758018494
    0.0599093437194824 0.913256287574768
    0.0599319934844971 0.913424491882324
    0.0599546432495117 0.91739296913147
    0.060136079788208 0.918821692466736
    0.0601587295532227 0.914248108863831
    0.060204029083252 0.914609551429749
    0.0602267980575562 0.919539928436279
    0.0602720975875854 0.919899463653564
    0.0602947473526001 0.91533374786377
    0.0604081153869629 0.916241645812988
    0.0604308843612671 0.921159744262695
    0.0604761838912964 0.921520233154297
    0.060498833656311 0.916970133781433
    0.060634970664978 0.918068170547485
    0.0606576204299927 0.922967910766602
    0.0609524250030518 0.92534613609314
    0.0609750747680664 0.930216073989868
    0.0610657930374146 0.930957555770874
    0.0610884428024292 0.926447868347168
    0.0611110925674438 0.930145382881165
    0.0612698793411255 0.931357383728027
    0.0612925291061401 0.936241030693054
    0.0613151788711548 0.931706428527832
    0.0615192651748657 0.933245420455933
    0.0615419149398804 0.938145875930786
    0.0616326332092285 0.938829183578491
    0.0616552829742432 0.934259414672852
    0.0617233514785767 0.934761166572571
    0.0617460012435913 0.93038010597229
    0.061768651008606 0.935093760490417
    0.0619274377822876 0.936241984367371
    0.0619500875473022 0.935700654983521
    0.0619727373123169 0.935876131057739
    0.0619955062866211 0.940543651580811
    0.0621315240859985 0.941544771194458
    0.0621541738510132 0.937253952026367
    0.0621768236160278 0.940616846084595
    0.062199592590332 0.938219785690308
    0.0622222423553467 0.943085432052612
    0.0622901916503906 0.943510770797729
    0.0623129606246948 0.942570924758911
    0.0623356103897095 0.946954250335693
    0.0623582601547241 0.946565866470337
    0.0623809099197388 0.942958474159241
    0.062403678894043 0.944204330444336
    0.0624263286590576 0.944340467453003
    0.0624489784240723 0.948173880577087
    0.0624716281890869 0.947614431381226
    0.0626304149627686 0.948344230651855
    0.0626530647277832 0.949670433998108
    0.0627890825271606 0.950313329696655
    0.0628118515014648 0.950052618980408
    0.0628345012664795 0.949495553970337
    0.0629024505615234 0.949877977371216
    0.0629252195358276 0.954242706298828
    0.0629478693008423 0.954359769821167
    0.0629705190658569 0.959219574928284
    0.0629931688308716 0.959332704544067
    0.0630158185958862 0.954703330993652
    0.0631065368652344 0.955142974853516
    0.0631293058395386 0.959981918334961
    0.0632426738739014 0.960483074188232
    0.063265323638916 0.955858469009399
    0.0632879734039307 0.955954790115356
    0.0633106231689453 0.960765600204468
    0.0634239912033081 0.961204290390015
    0.0634467601776123 0.965185165405273
    0.0634920597076416 0.965328216552734
    0.0635147094726562 0.969744205474854
    0.0635373592376709 0.969190120697021
    0.0635601282119751 0.973896384239197
    0.0635827779769897 0.971474647521973
    0.0636054277420044 0.971571683883667
    0.063628077507019 0.980377435684204
    0.0637414455413818 0.98096764087677
    0.063764214515686 0.990458965301514
    0.0638095140457153 0.990732431411743
    0.063968300819397 0.991423368453979
    0.0639909505844116 0.99151349067688
    0.0640136003494263 0.993896007537842
    0.0640362501144409 0.991687178611755
    0.0640816688537598 0.991851925849915
    0.0641043186187744 0.992307543754578
    0.0641269683837891 0.992390632629395
    0.0641496181488037 0.992083072662354
    0.0641723871231079 0.994371175765991
    0.0642403364181519 0.994543552398682
    0.0642629861831665 0.995017409324646
    0.0642857551574707 0.994648456573486
    0.0643084049224854 0.99469780921936
    0.0643310546875 0.995184898376465
    0.0644444227218628 0.995424270629883
    0.0644670724868774 0.996328115463257
    0.0644898414611816 0.996376991271973
    0.0645124912261963 0.997639656066895
    0.0645351409912109 0.995639562606812
    0.0645577907562256 0.997708797454834
    0.0645804405212402 0.997740745544434
    0.0646032094955444 0.995769023895264
    0.0647165775299072 0.995950937271118
    0.0648072957992554 0.996065616607666
    0.06482994556427 0.997907996177673
    0.0648525953292847 0.996112585067749
    0.0648980140686035 0.996152877807617
    0.0649206638336182 0.998016953468323
    0.0649433135986328 0.996186375617981
    0.0649659633636475 0.998180270195007
    0.0649886131286621 0.998181819915771
    0.0650113821029663 0.993749856948853
    0.0651021003723145 0.993727207183838
    0.0651473999023438 0.993706226348877
    0.0651700496673584 0.998378276824951
    0.065192699432373 0.998678922653198
    0.0652381181716919 0.99866247177124
    0.0652607679367065 1.00033462047577
    0.0652834177017212 0.999725103378296
    0.0653060674667358 1.00366830825806
    0.06532883644104 1.00182366371155
    0.065396785736084 1.00171971321106
    0.0654195547103882 1.00344038009644
    0.0654648542404175 1.00333738327026
    0.0654875040054321 1.00393867492676
    0.0655101537704468 1.00322771072388
    0.065532922744751 1.0031703710556
    0.0655555725097656 1.00379014015198
    0.0656462907791138 1.00356984138489
    0.0656689405441284 1.00279188156128
    0.0656915903091431 1.00325322151184
    0.0657370090484619 1.00807988643646
    0.0657596588134766 1.00809729099274
    0.0658276081085205 1.00792348384857
    0.065895676612854 1.00773668289185
    0.0659183263778687 1.00761985778809
    0.0659410953521729 1.00906765460968
    0.0659863948822021 1.00891435146332
    0.0660090446472168 1.00582456588745
    0.0660544633865356 1.0022736787796
    0.0660771131515503 1.00218820571899
    0.0660997629165649 1.00405871868134
    0.0661224126815796 1.00201296806335
    0.0661451816558838 1.00192320346832
    0.0661678314208984 1.00188839435577
    0.0661904811859131 1.00179290771484
    0.0662131309509277 1.00382125377655
    0.0662357807159424 1.00159740447998
    0.0662585496902466 1.00364518165588
    0.0662811994552612 1.00355494022369
    0.0663038492202759 1.00532066822052
    0.0663264989852905 1.00336980819702
    0.066394567489624 1.00308060646057
    0.0664172172546387 1.00478374958038
    0.0664626359939575 1.00455796718597
    0.0664852857589722 1.00563871860504
    0.0665079355239868 1.00551199913025
    0.0665305852890015 1.00363576412201
    0.0665760040283203 1.00339567661285
    0.066598653793335 1.00498831272125
    0.0666439533233643 1.00471675395966
    0.0666667222976685 1.01045370101929
    0.0666893720626831 1.00922966003418
    0.0668480396270752 1.00842702388763
    0.0668706893920898 1.00933980941772
    0.067097544670105 1.00796782970428
    0.0671654939651489 1.00752985477448
    0.0672109127044678 1.0160436630249
    0.0672335624694824 1.0095009803772
    0.0673469305038452 1.00870370864868
    0.0673695802688599 1.01507329940796
    0.0675963163375854 1.01356935501099
    0.0677324533462524 1.01259624958038
    0.0677551031112671 1.01685547828674
    0.0678231716156006 1.01636171340942
    0.0678458213806152 1.02016115188599
    0.0678684711456299 1.02003312110901
    0.0679137706756592 1.01966905593872
    0.067959189414978 1.01929891109467
    0.0679818391799927 1.02224183082581
    0.0680044889450073 1.02355444431305
    0.0680499076843262 1.02317261695862
    0.0680725574493408 1.02484834194183
    0.0681406259536743 1.02429401874542
    0.068163275718689 1.02219355106354
    0.0681859254837036 1.02199351787567
    0.0682085752487183 1.02626359462738
    0.0682313442230225 1.02503895759583
    0.0682539939880371 1.02182614803314
    0.0682766437530518 1.02625179290771
    0.0684126615524292 1.02500569820404
    0.0684354305267334 1.02394807338715
    0.068458080291748 1.02374410629272
    0.0684807300567627 1.02816605567932
    0.0685714483261108 1.02733278274536
    0.0685940980911255 1.02835190296173
    0.0686167478561401 1.02690935134888
    0.0686395168304443 1.02669608592987
    0.068662166595459 1.02953612804413
    0.0686848163604736 1.02933156490326
    0.0687074661254883 1.02604985237122
    0.0687301158905029 1.02583241462708
    0.0687528848648071 1.02871191501617
    0.0689115524291992 1.02724969387054
    0.0689342021942139 1.02703523635864
    0.0689569711685181 1.02742886543274
    0.0689796209335327 1.02660310268402
    0.0690022706985474 1.02700984477997
    0.069024920463562 1.02691829204559
    0.0690475702285767 1.02658665180206
    0.0690703392028809 1.028848528862
    0.0690929889678955 1.02864241600037
    0.0691156387329102 1.02832961082458
    0.0691382884979248 1.02822756767273
    0.0691837072372437 1.02780938148499
    0.0692063570022583 1.02516865730286
    0.0692516565322876 1.02472281455994
    0.0692744255065918 1.02696335315704
    0.0692970752716064 1.03103733062744
    0.0693197250366211 1.03081595897675
    0.0693423748016357 1.03525412082672
    0.0693877935409546 1.034752368927
    0.0694104433059692 1.03653562068939
    0.0694557428359985 1.03600597381592
    0.0694785118103027 1.04048073291779
    0.0695011615753174 1.03669321537018
    0.0695918798446655 1.03565871715546
    0.0696145296096802 1.03854143619537
    0.0696371793746948 1.03823947906494
    0.0696598291397095 1.04145038127899
    0.0696825981140137 1.03861927986145
    0.069727897644043 1.04747045040131
    0.0697505474090576 1.04291653633118
    0.0697731971740723 1.0468682050705
    0.0698186159133911 1.04626142978668
    0.0698412656784058 1.0495491027832
    0.0698639154434204 1.04565000534058
    0.0698866844177246 1.0489547252655
    0.0699093341827393 1.04503393173218
    0.0699319839477539 1.04835557937622
    0.0699546337127686 1.04805421829224
    0.0699772834777832 1.04410099983215
    0.0700000524520874 1.04378771781921
    0.0700227022171021 1.04602777957916
    0.0700453519821167 1.04683709144592
    0.0700680017471313 1.04669153690338
    0.070090651512146 1.04638743400574
    0.0701134204864502 1.04842185974121
    0.0701360702514648 1.04827427864075
    0.0701813697814941 1.04745399951935
    0.0702040195465088 1.04731643199921
    0.0703175067901611 1.04570698738098
    0.0703401565551758 1.04652142524719
    0.0703628063201904 1.04381942749023
    0.0703854560852051 1.04351305961609
    0.0704308748245239 1.0470609664917
    0.0704535245895386 1.04492878913879
    0.0705215930938721 1.04396331310272
    0.0705442428588867 1.04668343067169
    0.0705668926239014 1.04331541061401
    0.0706576108932495 1.04200839996338
    0.0706802606582642 1.04478788375854
    0.0707029104232788 1.04446864128113
    0.070725679397583 1.05294609069824
    0.0707709789276123 1.05227887630463
    0.0708616971969604 1.07006192207336
    0.0709524154663086 1.06879413127899
    0.0709750652313232 1.06802833080292
    0.0709977149963379 1.06331729888916
    0.0710431337356567 1.07180643081665
    0.0710657835006714 1.07152771949768
    0.071088433265686 1.06650280952454
    0.0711110830307007 1.06490123271942
    0.0711337327957153 1.06459987163544
    0.0711565017700195 1.07024788856506
    0.0711791515350342 1.06992542743683
    0.0712018013000488 1.06808161735535
    0.0712244510650635 1.06338596343994
    0.0712472200393677 1.06167459487915
    0.0712698698043823 1.06137669086456
    0.0713151693344116 1.06483340263367
    0.0713378190994263 1.06453263759613
    0.0713605880737305 1.06292736530304
    0.0713832378387451 1.06262052059174
    0.0714058876037598 1.06407165527344
    0.0714285373687744 1.06200444698334
    0.0714511871337891 1.06347596645355
    0.0714739561080933 1.06317698955536
    0.0714966058731079 1.07183873653412
    0.0715873241424561 1.07059168815613
    0.0716099739074707 1.06977033615112
    0.0716326236724854 1.06841254234314
    0.0716552734375 1.06807029247284
    0.0716780424118042 1.07129073143005
    0.0717006921768188 1.06755375862122
    0.0717233419418335 1.07062184810638
    0.0717459917068481 1.06686282157898
    0.0717687606811523 1.06651604175568
    0.071791410446167 1.06961214542389
    0.0718140602111816 1.06851971149445
    0.0718367099761963 1.06896591186523
    0.0718821287155151 1.06828200817108
    0.0719047784805298 1.07081806659698
    0.0719274282455444 1.06742477416992
    0.0720862150192261 1.06506609916687
    0.0721088647842407 1.06981420516968
    0.0721315145492554 1.06946468353271
    0.07215416431427 1.0698014497757
    0.0721769332885742 1.06747913360596
    0.0722448825836182 1.06648075580597
    0.0722675323486328 1.07054960727692
    0.072290301322937 1.0658118724823
    0.0723129510879517 1.0654764175415
    0.0723356008529663 1.06740057468414
    0.0723809003829956 1.0666925907135
    0.0724036693572998 1.06849467754364
    0.0724489688873291 1.06780433654785
    0.0724716186523438 1.0692937374115
    0.0725170373916626 1.06857752799988
    0.0725396871566772 1.06997931003571
    0.0725623369216919 1.06964039802551
    0.0725849866867065 1.06779396533966
    0.0726304054260254 1.06706082820892
    0.07265305519104 1.06239879131317
    0.0726757049560547 1.06660377979279
    0.0726983547210693 1.06210076808929
    0.0727211236953735 1.06172382831573
    0.0727437734603882 1.06553077697754
    0.0728797912597656 1.06336903572083
    0.0729024410247803 1.06338322162628
    0.0729252099990845 1.06663656234741
    0.0729478597640991 1.06626570224762
    0.0729705095291138 1.06608128547668
    0.0729931592941284 1.0657045841217
    0.0730159282684326 1.06192445755005
    0.0730385780334473 1.06153655052185
    0.0730612277984619 1.06457149982452
    0.0730838775634766 1.06523525714874
    0.0731065273284912 1.06486523151398
    0.0731292963027954 1.05997967720032
    0.0731972455978394 1.05880761146545
    0.0732200145721436 1.06276345252991
    0.0732426643371582 1.06270027160645
    0.0734239816665649 1.05955576896667
    0.0734467506408691 1.06395089626312
    0.0736280679702759 1.06096005439758
    0.0736508369445801 1.05592238903046
    0.0736961364746094 1.06332170963287
    0.073718786239624 1.06339955329895
    0.0737414360046387 1.06254482269287
    0.0737642049789429 1.06263613700867
    0.0737868547439575 1.05834770202637
    0.0739909410476685 1.0549920797348
    0.0740135908126831 1.05750954151154
    0.0740816593170166 1.05633187294006
    0.0741269588470459 1.06349086761475
    0.0741496086120605 1.05515432357788
    0.0741950273513794 1.05436933040619
    0.0742403268814087 1.06149923801422
    0.0743536949157715 1.05950605869293
    0.0743764638900757 1.06277680397034
    0.0743991136550903 1.05449748039246
    0.074421763420105 1.05409502983093
    0.0744444131851196 1.0615496635437
    0.0744671821594238 1.06114017963409
    0.0744898319244385 1.0571745634079
    0.0745124816894531 1.06141030788422
    0.0745351314544678 1.0599102973938
    0.0746484994888306 1.05785286426544
    0.0746711492538452 1.05389702320099
    0.0747165679931641 1.05309188365936
    0.0747392177581787 1.0562127828598
    0.0747618675231934 1.05581951141357
    0.074784517288208 1.051882147789
    0.0748299360275269 1.05107402801514
    0.0748525857925415 1.05424273014069
    0.0748980045318604 1.05345249176025
    0.074920654296875 1.05684792995453
    0.0749433040618896 1.05770826339722
    0.075487494468689 1.04819631576538
    0.0755102634429932 1.04643976688385
    0.0755329132080078 1.04602372646332
    0.0755555629730225 1.04120481014252
    0.0755782127380371 1.04078030586243
    0.0756008625030518 1.04699182510376
    0.0759410858154297 1.04094278812408
    0.075986385345459 1.04719650745392
    0.0760090351104736 1.04743134975433
    0.0760316848754883 1.04702663421631
    0.0760544538497925 1.04600548744202
    0.0761451721191406 1.04442083835602
    0.0761678218841553 1.04460453987122
    0.0765079259872437 1.03858423233032
    0.0765305757522583 1.04152524471283
    0.0765986442565918 1.04035627841949
    0.0766212940216064 1.03658425807953
    0.0767800807952881 1.03378713130951
    0.0768027305603027 1.03685140609741
    0.0770975351333618 1.03178358078003
    0.0771201848983765 1.03255295753479
    0.0773469209671021 1.02854752540588
    0.0773695707321167 1.03203558921814
    0.0774376392364502 1.03085625171661
    0.0774602890014648 1.02653861045837
    0.0774829387664795 1.02989077568054
    0.0775057077407837 1.02948689460754
    0.0775283575057983 1.02433919906616
    0.0776190757751465 1.02275693416595
    0.0776417255401611 1.02361619472504
    0.0776870250701904 1.03222584724426
    0.0778911113739014 1.02874040603638
    0.0779138803482056 1.0235139131546
    0.0779365301132202 1.02787244319916
    0.0779818296432495 1.02718222141266
    0.0780951976776123 1.02524518966675
    0.0781179666519165 1.02958691120148
    0.0781406164169312 1.01994645595551
    0.0781859159469604 1.01910090446472
    0.0782085657119751 1.02809357643127
    0.0782313346862793 1.0229024887085
    0.0782539844512939 1.02251708507538
    0.0782766342163086 1.02634239196777
    0.0783219337463379 1.02268135547638
    0.0783447027206421 1.02227973937988
    0.0783673524856567 1.02346432209015
    0.0783900022506714 1.02766895294189
    0.078412652015686 1.02885913848877
    0.0784354209899902 1.02421927452087
    0.0784580707550049 1.02383303642273
    0.0785033702850342 1.03050470352173
    0.0785714387893677 1.02933728694916
    0.078616738319397 1.01747500896454
    0.0786395072937012 1.01803529262543
    0.0788208246231079 1.01472640037537
    0.0792516469955444 1.00707054138184
    0.0792744159698486 1.00869238376617
    0.0792970657348633 1.00830137729645
    0.0793197154998779 1.01729118824005
    0.0793651342391968 1.0071302652359
    0.0793877840042114 1.00466001033783
    0.0794104337692261 1.00425922870636
    0.0794557332992554 1.01494824886322
    0.0794785022735596 1.00990128517151
    0.0795011520385742 1.0141681432724
    0.079614520072937 1.01221990585327
    0.0796371698379517 1.01059126853943
    0.0796598196029663 1.00548160076141
    0.0796825885772705 1.00510442256927
    0.0797052383422852 1.00543808937073
    0.0797278881072998 1.00281977653503
    0.0797505378723145 1.00243961811066
    0.0797731876373291 1.00433146953583
    0.0798639059066772 1.00285744667053
    0.0798866748809814 1.0001608133316
    0.0799093246459961 1.00117242336273
    0.0799319744110107 1.00078773498535
    0.0799546241760254 1.00257360935211
    0.07997727394104 1.00001895427704
    0.0800226926803589 0.999250531196594
    0.0800453424453735 1.00108194351196
    0.0800679922103882 1.00070929527283
    0.0800907611846924 0.998098611831665
    0.080113410949707 0.997968316078186
    0.0801360607147217 0.997589826583862
    0.0801587104797363 0.999219655990601
    0.080181360244751 0.998847723007202
    0.0802041292190552 1.00028955936432
    0.0802494287490845 0.999568700790405
    0.0802720785140991 1.00180089473724
    0.0807256698608398 0.994860053062439
    0.0807709693908691 1.00104141235352
    0.0808162689208984 1.00031328201294
    0.0808390378952026 0.996806263923645
    0.0808616876602173 0.996056079864502
    0.0809524059295654 0.994756817817688
    0.0809750556945801 0.999180793762207
    0.0809977054595947 0.9941086769104
    0.0810203552246094 0.997539520263672
    0.0810431241989136 0.996683597564697
    0.0810657739639282 0.996321439743042
    0.0810884237289429 0.996473670005798
    0.0811110734939575 0.999052762985229
    0.0811338424682617 0.995763421058655
    0.0811564922332764 0.994872570037842
    0.081179141998291 0.994510412216187
    0.0812017917633057 0.996601104736328
    0.0812925100326538 0.99519681930542
    0.0813151597976685 0.995742440223694
    0.081383228302002 0.994715332984924
    0.0814058780670166 0.997796297073364
    0.0814512968063354 0.99713134765625
    0.0814739465713501 0.992385387420654
    0.0814965963363647 0.9920334815979
    0.0815192461013794 0.992336869239807
    0.0815646648406982 0.99164867401123
    0.0815873146057129 0.991631388664246
    0.0816099643707275 0.991288900375366
    0.0816326141357422 0.991641283035278
    0.0816553831100464 0.990273952484131
    0.081678032875061 1.00192260742188
    0.0817233324050903 1.00123584270477
    0.081745982170105 0.998169422149658
    0.0817687511444092 1.00054967403412
    0.0821315050125122 0.995084762573242
    0.0821541547775269 0.99599027633667
    0.0821995735168457 0.995330929756165
    0.082244873046875 1.00320565700531
    0.0823355913162231 1.00193238258362
    0.0823582410812378 0.996858358383179
    0.082381010055542 0.997084736824036
    0.0824263095855713 0.996440529823303
    0.0824489593505859 0.997208833694458
    0.0824716091156006 0.999556303024292
    0.0825623273849487 0.9983229637146
    0.0825850963592529 0.99909496307373
    0.0826077461242676 1.00510585308075
    0.0826530456542969 1.00448369979858
    0.0826756954193115 0.999121189117432
    0.0826984643936157 0.999234199523926
    0.0827211141586304 0.995213270187378
    0.082743763923645 0.998645305633545
    0.082947850227356 0.996000528335571
    0.0829704999923706 0.991880416870117
    0.0829931497573853 0.991578578948975
    0.0830159187316895 0.995122313499451
    0.0830612182617188 0.994538068771362
    0.0830838680267334 0.998892426490784
    0.0834013223648071 0.994527339935303
    0.0834240913391113 0.997731447219849
    0.0836734771728516 0.994441509246826
    0.0836961269378662 0.996111273765564
    0.0837187767028809 1.0002555847168
    0.0837415456771851 0.999978542327881
    0.0837641954421997 1.00441265106201
    0.0838775634765625 1.00301492214203
    0.0839002132415771 1.00548076629639
    0.0839682817459106 1.00460720062256
    0.0839909315109253 1.00161480903625
    0.0840135812759399 1.0040237903595
    0.0844444036483765 0.998437404632568
    0.0844671726226807 1.00053751468658
    0.0844898223876953 1.00025260448456
    0.08451247215271 1.00395953655243
    0.0846031904220581 1.00285112857819
    0.0846258401870728 0.998540282249451
    0.0846484899520874 0.998254418373108
    0.0846712589263916 1.00201785564423
    0.0846939086914062 1.00173962116241
    0.0847165584564209 1.00177311897278
    0.0847392082214355 1.00550031661987
    0.0848525762557983 1.00417137145996
    0.0848753452301025 0.999502897262573
    0.0849887132644653 0.998095750808716
    0.08501136302948 0.998202323913574
    0.0850340127944946 0.997926115989685
    0.0850566625595093 1.00176250934601
    0.0850793123245239 1.00149345397949
    0.0851020812988281 1.00199234485626
    0.0851247310638428 1.00171434879303
    0.0851473808288574 1.00525283813477
    0.0851700305938721 1.00115764141083
    0.0852154493331909 1.00059962272644
    0.0852607488632202 0.998353242874146
    0.0853288173675537 0.997643232345581
    0.0854421854019165 0.996127486228943
    0.0854648351669312 1.00059068202972
    0.0854874849319458 1.00080132484436
    0.08551025390625 1.00135159492493
    0.0855329036712646 1.00019526481628
    0.0855555534362793 0.999891519546509
    0.0855782032012939 1.0004665851593
    0.0856008529663086 1.00348079204559
    0.0856236219406128 1.00319480895996
    0.0856462717056274 0.999734878540039
    0.0856689214706421 0.998526930809021
    0.0856915712356567 0.999147891998291
    0.0857143402099609 1.0022155046463
    0.0857596397399902 1.0016462802887
    0.0858049392700195 1.00090003013611
    0.0858277082443237 1.00080001354218
    0.0858503580093384 1.00420153141022
    0.085873007774353 1.00372290611267
    0.0858956575393677 1.0036449432373
    0.0859184265136719 1.0088506937027
    0.0859410762786865 1.00858235359192
    0.0859637260437012 1.01285648345947
    0.0860090255737305 1.01232743263245
    0.0860317945480347 1.00773882865906
    0.0860544443130493 1.00747358798981
    0.086077094078064 1.01153075695038
    0.0860997438430786 1.01126432418823
    0.0861223936080933 1.01563680171967
    0.0861678123474121 1.01509416103363
    0.0861904621124268 1.010462641716
    0.0862131118774414 1.01019895076752
    0.0862358808517456 1.01427626609802
    0.0862585306167603 1.01400256156921
    0.0862811803817749 1.01074254512787
    0.0863264799118042 1.01022624969482
    0.0863492488861084 1.01132380962372
    0.086371898651123 1.00970840454102
    0.0864626169204712 1.00866746902466
    0.0864852666854858 1.00970160961151
    0.0865079164505005 1.00942993164062
    0.0865305662155151 1.00972986221313
    0.0866212844848633 1.00860941410065
    0.0866439342498779 1.01086044311523
    0.0866667032241821 1.0107593536377
    0.0866893529891968 1.00994050502777
    0.0867120027542114 1.01005113124847
    0.0867346525192261 1.00986623764038
    0.0867800712585449 1.00926947593689
    0.0868027210235596 1.00939750671387
    0.0868253707885742 1.00862514972687
    0.0868480205535889 1.01257145404816
    0.0868707895278931 1.0111643075943
    0.0870975255966187 1.00845420360565
    0.0871201753616333 1.00920534133911
    0.0871655941009521 1.00864005088806
    0.0871882438659668 1.00873339176178
    0.0873695611953735 1.0064080953598
    0.0873923301696777 1.00579285621643
    0.0874602794647217 1.00493240356445
    0.0874830484390259 1.00376570224762
    0.0875056982040405 1.01439523696899
    0.0875283479690552 1.01409029960632
    0.0875509977340698 1.00292813777924
    0.0875736474990845 1.00349271297455
    0.0875964164733887 1.00347793102264
    0.0876870155334473 1.00229775905609
    0.0877097845077515 1.00175344944
    0.0877324342727661 1.00416970252991
    0.0877550840377808 1.01179838180542
    0.0877777338027954 1.01309812068939
    0.0878231525421143 1.01106536388397
    0.0878458023071289 1.00628542900085
    0.0878684520721436 1.0059654712677
    0.0878911018371582 0.999618768692017
    0.0879138708114624 0.999318718910217
    0.0879591703414917 1.00910663604736
    0.0879818201065063 1.01030027866364
    0.0880045890808105 1.00996029376984
    0.0880272388458252 1.01081562042236
    0.0884807109832764 1.00406646728516
    0.088503360748291 1.0078204870224
    0.0885261297225952 1.00770711898804
    0.0885714292526245 1.00676357746124
    0.0885940790176392 1.00641024112701
    0.0886167287826538 1.00627541542053
    0.088639497756958 1.00591635704041
    0.0886621475219727 1.01094448566437
    0.0890929698944092 1.00362288951874
    0.0891156196594238 1.00391376018524
    0.0891382694244385 1.00284695625305
    0.0892289876937866 1.00129413604736
    0.0892517566680908 1.0046968460083
    0.0892970561981201 1.0039381980896
    0.0893423557281494 1.01483595371246
    0.0893651247024536 1.01444327831268
    0.0893877744674683 1.01176714897156
    0.0894104242324829 1.01138532161713
    0.0894330739974976 1.01045310497284
    0.0894558429718018 1.01062083244324
    0.0895011425018311 1.00985550880432
    0.0895464420318604 1.01352024078369
    0.089705228805542 1.01083314418793
    0.0897278785705566 1.00692319869995
    0.0897505283355713 1.01097857952118
    0.0898185968399048 1.00985074043274
    0.0898412466049194 1.01400291919708
    0.0898638963699341 1.00921523571014
    0.0898866653442383 1.01325976848602
    0.0899093151092529 1.00834500789642
    0.0899319648742676 1.00698125362396
    0.0900000333786011 1.00582218170166
    0.0900226831436157 1.0064594745636
    0.0900453329086304 1.01065242290497
    0.090204119682312 1.00808322429657
    0.0902267694473267 1.00923466682434
    0.0902494192123413 1.0131219625473
    0.0902948379516602 1.01235747337341
    0.0903174877166748 1.01030373573303
    0.0903401374816895 1.005859375
    0.0903627872467041 1.00966310501099
    0.0903854370117188 1.00928592681885
    0.0904082059860229 1.01150155067444
    0.0904308557510376 1.01113247871399
    0.0904535055160522 1.0061206817627
    0.0904761552810669 1.00453305244446
    0.0904989242553711 1.0041515827179
    0.0905215740203857 1.00798094272614
    0.0905442237854004 1.00463485717773
    0.090566873550415 1.00892448425293
    0.0905895233154297 1.00855767726898
    0.0906122922897339 1.00352454185486
    0.0906349420547485 1.00740170478821
    0.0906575918197632 1.00745940208435
    0.0906802415847778 1.00722110271454
    0.090770959854126 1.00578272342682
    0.0907936096191406 1.00971865653992
    0.0908163785934448 1.00506567955017
    0.0908616781234741 1.00435042381287
    0.0908843278884888 1.00831472873688
    0.0909069776535034 1.00796461105347
    0.0909297466278076 1.00779294967651
    0.0909750461578369 1.00709819793701
    0.0909976959228516 1.00689697265625
    0.0910203456878662 1.00621950626373
    0.0910431146621704 1.00993239879608
    0.0910657644271851 1.0065381526947
    0.0910884141921997 1.00923764705658
    0.0911110639572144 1.00518882274628
    0.0911564826965332 1.00450801849365
    0.0912017822265625 1.00788843631744
    0.091269850730896 1.00687146186829
    0.0912925004959106 1.00889456272125
    0.0913151502609253 1.0180047750473
    0.0913379192352295 1.02172148227692
    0.0914285182952881 1.02023434638977
    0.0914512872695923 1.02403020858765
    0.0916553735733032 1.0207839012146
    0.0916780233383179 1.0207097530365
    0.0917006731033325 1.02034974098206
    0.0917233228683472 1.02052581310272
    0.0918594598770142 1.01841950416565
    0.0919047594070435 1.00125002861023
    0.0919500589370728 1.00054240226746
    0.091972827911377 1.00744533538818
    0.0919954776763916 1.00540459156036
    0.0920181274414062 1.00672996044159
    0.0920407772064209 1.00728809833527
    0.0920635461807251 1.00692355632782
    0.0920861959457397 1.00774610042572
    0.0921088457107544 1.00737345218658
    0.092131495475769 1.00827825069427
    0.0921541452407837 1.012575507164
    0.0921769142150879 1.00626075267792
    0.0921995639801025 1.00390064716339
    0.0922222137451172 0.999476909637451
    0.0922448635101318 1.00366461277008
    0.0922675132751465 1.00331008434296
    0.0922902822494507 1.00681436061859
    0.0923129320144653 1.00646579265594
    0.09233558177948 1.00581657886505
    0.0923582315444946 1.00623619556427
    0.0924036502838135 1.00555551052094
    0.0924263000488281 1.00344109535217
    0.0924489498138428 1.00457179546356
    0.0924715995788574 1.00497424602509
    0.0924943685531616 1.00562965869904
    0.0925170183181763 1.0007871389389
    0.0925396680831909 1.0004278421402
    0.0925623178482056 1.00552678108215
    0.0925850868225098 1.01297974586487
    0.0926303863525391 1.01224219799042
    0.0926530361175537 1.00864863395691
    0.0926984548568726 1.00767695903778
    0.0927437543869019 1.01491665840149
    0.0928118228912354 1.01384496688843
    0.09283447265625 1.01788640022278
    0.0928797721862793 1.0171856880188
    0.0929025411605835 1.00894904136658
    0.0929251909255981 1.01320934295654
    0.0929478406906128 1.01156878471375
    0.0929704904556274 1.0157618522644
    0.0931292772293091 1.01330649852753
    0.0931519269943237 1.01770925521851
    0.093197226524353 1.00897181034088
    0.0932652950286865 1.00793826580048
    0.0932879447937012 1.01134145259857
    0.0933560132980347 1.01032686233521
    0.093401312828064 1.01780104637146
    0.0934240818023682 1.0137825012207
    0.0935146808624268 1.01251399517059
    0.093537449836731 1.01584112644196
    0.0935600996017456 1.01188719272614
    0.0936053991317749 1.01126551628113
    0.0936281681060791 1.01563584804535
    0.0936734676361084 1.01502823829651
    0.093696117401123 1.0136216878891
    0.0937187671661377 1.013298869133
    0.0937415361404419 1.01412713527679
    0.0937641859054565 1.01382946968079
    0.0937868356704712 1.01706695556641
    0.0938094854354858 1.01206600666046
    0.0938549041748047 1.02515459060669
    0.0938775539398193 1.02487230300903
    0.0939228534698486 1.01476359367371
    0.0939456224441528 1.01893699169159
    0.0939682722091675 1.01865112781525
    0.0939909219741821 1.02348077297211
    0.0940589904785156 1.01008260250092
    0.0940816402435303 1.01265025138855
    0.0941042900085449 1.01292061805725
    0.0941269397735596 1.02142477035522
    0.0941497087478638 1.02159428596497
    0.0943083763122559 1.01978254318237
    0.0943310260772705 1.02427649497986
    0.0943537950515747 1.02402639389038
    0.0943764448165894 1.01851522922516
    0.094399094581604 1.01825940608978
    0.0944217443466187 1.02328479290009
    0.0944671630859375 1.02279782295227
    0.0945124626159668 1.01065719127655
    0.0945351123809814 1.01038861274719
    0.0945577621459961 1.01912105083466
    0.0946031808853149 1.01861131191254
    0.0946258306503296 1.01374971866608
    0.0946484804153442 1.01153194904327
    0.0946712493896484 1.01128339767456
    0.0946938991546631 1.01547455787659
    0.0947165489196777 1.01736116409302
    0.0947391986846924 1.01711559295654
    0.094761848449707 1.02227902412415
    0.0947846174240112 1.01662874221802
    0.0948072671890259 1.01445734500885
    0.0948299169540405 1.0142160654068
    0.0948525667190552 1.01382875442505
    0.0948753356933594 1.01824963092804
    0.094897985458374 1.01543700695038
    0.0949206352233887 1.02066910266876
    0.0949432849884033 1.01758098602295
    0.094965934753418 1.0173020362854
    0.0949887037277222 1.01256740093231
    0.0950113534927368 1.01233720779419
    0.0950340032577515 1.00915205478668
    0.0950566530227661 1.00893545150757
    0.0950794219970703 1.01345431804657
    0.095102071762085 1.01323854923248
    0.0951247215270996 1.01120591163635
    0.0951473712921143 1.01098370552063
    0.0951700210571289 1.0200012922287
    0.0951927900314331 1.01978945732117
    0.0952380895614624 1.01010918617249
    0.0953061580657959 1.00946843624115
    0.0953288078308105 1.01854622364044
    0.0954195261001587 1.01774430274963
    0.0954421758651733 1.00822579860687
    0.095464825630188 1.01271951198578
    0.0954874753952026 1.00978136062622
    0.0955102443695068 1.0138293504715
    0.0955328941345215 1.01410531997681
    0.0955555438995361 1.01864194869995
    0.0955781936645508 1.01844227313995
    0.0956236124038696 1.00865256786346
    0.0956689119338989 1.00828647613525
    0.0956915616989136 1.0107387304306
    0.0957143306732178 1.01527309417725
    0.0957369804382324 1.01610612869263
    0.0957596302032471 1.01624023914337
    0.0957822799682617 1.01305222511292
    0.0958049297332764 1.01590919494629
    0.0958276987075806 1.02016007900238
    0.0958503484725952 1.01419949531555
    0.0959184169769287 1.01367688179016
    0.0959410667419434 1.00869870185852
    0.095963716506958 1.0085197687149
    0.0959863662719727 1.01316297054291
    0.0960317850112915 1.01282513141632
    0.0960544347763062 1.01726627349854
    0.0961225032806396 1.01675641536713
    0.0961451530456543 1.01199567317963
    0.0961678028106689 1.01183235645294
    0.0961904525756836 1.01625382900238
    0.0962131023406982 1.0066134929657
    0.0962585210800171 1.00627911090851
    0.0962811708450317 1.01559567451477
    0.0963038206100464 1.01543343067169
    0.0963265895843506 1.01071524620056
    0.0963492393493652 1.01511192321777
    0.0963718891143799 1.01495254039764
    0.0963945388793945 1.00530111789703
    0.0964171886444092 1.00906586647034
    0.0964399576187134 1.00889873504639
    0.096462607383728 1.00482571125031
    0.096530556678772 1.004359126091
    0.0965533256530762 1.01370882987976
    0.0965759754180908 1.01507377624512
    0.0965986251831055 1.01493513584137
    0.0966440439224243 1.00706326961517
    0.0967346429824829 1.00651395320892
    0.0967574119567871 1.00985288619995
    0.0967800617218018 1.00972867012024
    0.0968027114868164 1.01372623443604
    0.0968253612518311 1.00948321819305
    0.0968480110168457 1.00936198234558
    0.0968707799911499 1.013338804245
    0.0969387292861938 1.01295912265778
    0.096961498260498 1.01266801357269
    0.0969841480255127 1.01097750663757
    0.0970067977905273 1.01258635520935
    0.097029447555542 1.01246356964111
    0.0970520973205566 1.01057255268097
    0.0970748662948608 1.01043903827667
    0.0970975160598755 1.00080668926239
    0.0971428155899048 1.01004242897034
    0.0971882343292236 1.00028824806213
    0.0972108840942383 1.00376296043396
    0.0972335338592529 1.00372219085693
    0.0972561836242676 1.00643670558929
    0.0972789525985718 1.00630664825439
    0.0973016023635864 1.01199448108673
    0.0974602699279785 1.01098704338074
    0.0974830389022827 1.0051600933075
    0.0975056886672974 1.00503528118134
    0.097528338432312 1.00934326648712
    0.0975509881973267 1.01042330265045
    0.0975737571716309 1.00568294525146
    0.0975964069366455 1.00340020656586
    0.0976417064666748 1.00310945510864
    0.0976643562316895 1.00514650344849
    0.0976871252059937 1.00331461429596
    0.0977097749710083 1.00317811965942
    0.0977324247360229 1.00164484977722
    0.0977550745010376 0.999170780181885
    0.098095178604126 0.997222900390625
    0.0981405973434448 0.992523670196533
    0.0981632471084595 0.994131565093994
    0.0981858968734741 0.994026184082031
    0.0982086658477783 0.996600389480591
    0.0986168384552002 0.99444580078125
    0.0987528562545776 0.993742704391479
    0.0987981557846069 0.989209651947021
    0.0988435745239258 0.988985061645508
    0.0988888740539551 0.99304461479187
    0.0989569425582886 0.992697477340698
    0.0989795923233032 0.992451667785645
    0.0990022420883179 0.990338325500488
    0.0990248918533325 0.990238189697266
    0.0990476608276367 0.987979412078857
    0.0991382598876953 0.987521886825562
    0.0991610288619995 0.987648248672485
    0.0991836786270142 0.987298011779785
    0.099297046661377 0.986737489700317
    0.0993196964263916 0.986899614334106
    0.0993423461914062 0.989840507507324
    0.0993651151657104 0.990740299224854
    0.0993877649307251 0.990625143051147
    0.0994104146957397 0.98952317237854
    0.0994330644607544 0.989417552947998
    0.0994558334350586 0.986260414123535
    0.0994784832000732 0.989206433296204
    0.0995237827301025 0.988995671272278
    0.0995464324951172 0.985018730163574
    0.0995692014694214 0.98878538608551
    0.099591851234436 0.984790921211243
    0.0996145009994507 0.988575458526611
    0.0996371507644653 0.989367485046387
    0.0996599197387695 0.988116264343262
    0.0996825695037842 0.983935832977295
    0.0997278690338135 0.983674287796021
    0.0997505187988281 0.97806453704834
    0.0998866558074951 0.977281451225281
    0.0999093055725098 0.980238437652588
    0.0999319553375244 0.97702169418335
    0.0999773740768433 0.976762771606445
    0.100000023841858 0.979677081108093
    };
    \addplot [line join=round, thick, myOrange, forget plot]
    table {%
    0 0.0360184907913208
    4.52995300292969e-05 0.0364983081817627
    0.000272154808044434 0.0414725542068481
    0.000294804573059082 0.0408079624176025
    0.000430822372436523 0.0439716577529907
    0.000453472137451172 0.0433183908462524
    0.000566840171813965 0.0460501909255981
    0.000589609146118164 0.046038031578064
    0.00081634521484375 0.0517764091491699
    0.000838994979858398 0.0508409738540649
    0.000861644744873047 0.0514289140701294
    0.000884294509887695 0.0490102767944336
    0.000952363014221191 0.0507814884185791
    0.00097501277923584 0.0509797334671021
    0.000997781753540039 0.0506538152694702
    0.00108838081359863 0.0530532598495483
    0.00111114978790283 0.0522671937942505
    0.00122451782226562 0.0553380250930786
    0.00124716758728027 0.0546296834945679
    0.00131523609161377 0.0565063953399658
    0.00133788585662842 0.0547986030578613
    0.00147390365600586 0.0585860013961792
    0.00149655342102051 0.0585458278656006
    0.001564621925354 0.060488224029541
    0.00158727169036865 0.0599386692047119
    0.0016326904296875 0.0612446069717407
    0.00165534019470215 0.0601125955581665
    0.0016779899597168 0.0607656240463257
    0.00170063972473145 0.0609596967697144
    0.00201809406280518 0.0702513456344604
    0.00204086303710938 0.0697119235992432
    0.00206351280212402 0.0699855089187622
    0.00210881233215332 0.0713858604431152
    0.00213146209716797 0.0717575550079346
    0.0024036169052124 0.0803762674331665
    0.00242626667022705 0.0794881582260132
    0.0024716854095459 0.0809822082519531
    0.00249433517456055 0.0807113647460938
    0.00260770320892334 0.0844352245330811
    0.00263035297393799 0.0838954448699951
    0.00272107124328613 0.0868954658508301
    0.00274372100830078 0.0851457118988037
    0.00281178951263428 0.0873622894287109
    0.00283443927764893 0.0871704816818237
    0.00285708904266357 0.0866578817367554
    0.00287985801696777 0.0874142646789551
    0.00290250778198242 0.0855014324188232
    0.00312924385070801 0.093113899230957
    0.00315189361572266 0.0927674770355225
    0.00342404842376709 0.102117776870728
    0.00344669818878174 0.099907398223877
    0.00369620323181152 0.108806967735291
    0.00371885299682617 0.108122944831848
    0.00380957126617432 0.111472487449646
    0.00383222103118896 0.110942721366882
    0.00390017032623291 0.113475680351257
    0.00392293930053711 0.110080718994141
    0.00401365756988525 0.11344039440155
    0.0040363073348999 0.113836884498596
    0.00405895709991455 0.112385630607605
    0.0041496753692627 0.115482807159424
    0.00417232513427734 0.115589737892151
    0.00426304340362549 0.118964195251465
    0.00428569316864014 0.116335868835449
    0.00430834293365479 0.115701198577881
    0.00437641143798828 0.11819851398468
    0.00439906120300293 0.116812705993652
    0.00471651554107666 0.128705501556396
    0.00489795207977295 0.135707259178162
    0.0049206018447876 0.133647322654724
    0.00498867034912109 0.136360168457031
    0.00501132011413574 0.135844111442566
    0.00512468814849854 0.140411972999573
    0.00514733791351318 0.136427879333496
    0.00523805618286133 0.140088677406311
    0.00526082515716553 0.139363408088684
    0.00532877445220947 0.142130255699158
    0.00535142421722412 0.142594218254089
    0.00539684295654297 0.144453287124634
    0.00541949272155762 0.143939733505249
    0.00585031509399414 0.161586403846741
    0.00589573383331299 0.160207271575928
    0.00619041919708252 0.172761559486389
    0.00621318817138672 0.170833468437195
    0.00634920597076416 0.176947474479675
    0.00637185573577881 0.174555063247681
    0.00641727447509766 0.176607012748718
    0.0064399242401123 0.174021244049072
    0.0065079927444458 0.177069783210754
    0.00653064250946045 0.175235867500305
    0.00668931007385254 0.182152390480042
    0.00671195983886719 0.182772636413574
    0.00689339637756348 0.190866827964783
    0.00691604614257812 0.191541790962219
    0.00700676441192627 0.195754289627075
    0.00702953338623047 0.195619106292725
    0.00705218315124512 0.193575143814087
    0.00709748268127441 0.195645689964294
    0.00712013244628906 0.195236444473267
    0.00741493701934814 0.208354353904724
    0.00743758678436279 0.20845901966095
    0.00748300552368164 0.210577964782715
    0.00750565528869629 0.208157658576965
    0.00752830505371094 0.208326101303101
    0.00755107402801514 0.208141326904297
    0.00759637355804443 0.210230946540833
    0.00761902332305908 0.200846552848816
    0.00770974159240723 0.204961061477661
    0.00773239135742188 0.203826308250427
    0.00775516033172607 0.206011176109314
    0.00777781009674072 0.204850435256958
    0.00780045986175537 0.204926729202271
    0.00782310962677002 0.203738331794739
    0.00784575939178467 0.20475709438324
    0.00786852836608887 0.202811598777771
    0.00791382789611816 0.204841732978821
    0.00795912742614746 0.200673580169678
    0.00798189640045166 0.199771046638489
    0.00809526443481445 0.204670190811157
    0.0081179141998291 0.202330827713013
    0.00863945484161377 0.224963426589966
    0.00866210460662842 0.225166201591492
    0.00870752334594727 0.227233409881592
    0.00873017311096191 0.225190401077271
    0.00886619091033936 0.231359958648682
    0.008888840675354 0.231100678443909
    0.0089116096496582 0.228310585021973
    0.00927436351776123 0.244390487670898
    0.00929701328277588 0.243828177452087
    0.00941038131713867 0.249027729034424
    0.00943315029144287 0.247361183166504
    0.00952386856079102 0.251516819000244
    0.00954651832580566 0.25118350982666
    0.00956916809082031 0.252194404602051
    0.00959181785583496 0.254626750946045
    0.00961446762084961 0.254266262054443
    0.0100454092025757 0.2742680311203
    0.0100680589675903 0.27409029006958
    0.0103400945663452 0.286883950233459
    0.0103628635406494 0.283957958221436
    0.0104762315750122 0.289237022399902
    0.0104988813400269 0.281626462936401
    0.0105215311050415 0.282685279846191
    0.0105441808700562 0.279207229614258
    0.0108616352081299 0.294103622436523
    0.0108844041824341 0.29163920879364
    0.0109297037124634 0.29374372959137
    0.010952353477478 0.294020891189575
    0.0109750032424927 0.295067191123962
    0.0109977722167969 0.294798731803894
    0.0112245082855225 0.305211544036865
    0.0112471580505371 0.304900527000427
    0.0112924575805664 0.306972146034241
    0.0113152265548706 0.307345747947693
    0.0113605260848999 0.309404969215393
    0.0113831758499146 0.305842876434326
    0.0121088027954102 0.338848114013672
    0.0121315717697144 0.338725447654724
    0.0121768712997437 0.340774416923523
    0.0121995210647583 0.338138461112976
    0.01285719871521 0.36743700504303
    0.0128798484802246 0.366811037063599
    0.0129024982452393 0.369442105293274
    0.0129932165145874 0.373443603515625
    0.0130158662796021 0.372748613357544
    0.0130385160446167 0.375439882278442
    0.0130611658096313 0.376436948776245
    0.0130839347839355 0.372259974479675
    0.0131065845489502 0.373234510421753
    0.0131292343139648 0.376010894775391
    0.0131518840789795 0.376995086669922
    0.0131746530532837 0.376153945922852
    0.0131973028182983 0.37236487865448
    0.0132426023483276 0.374305009841919
    0.0132652521133423 0.380036354064941
    0.0132880210876465 0.381060361862183
    0.0133106708526611 0.381534934043884
    0.0133333206176758 0.382495522499084
    0.0133559703826904 0.381542325019836
    0.0133787393569946 0.384414196014404
    0.0134013891220093 0.385372400283813
    0.0134240388870239 0.389873385429382
    0.0134466886520386 0.387286067008972
    0.0134693384170532 0.388241529464722
    0.0134921073913574 0.392769455909729
    0.0136281251907349 0.398535013198853
    0.0136507749557495 0.397512674331665
    0.0137414932250977 0.401285529136658
    0.0137641429901123 0.404261350631714
    0.0138095617294312 0.406160593032837
    0.0138322114944458 0.405039191246033
    0.0139229297637939 0.408772230148315
    0.0139455795288086 0.405938625335693
    0.0140136480331421 0.408692359924316
    0.0140362977981567 0.413407802581787
    0.0145804882049561 0.435147404670715
    0.0146031379699707 0.436032772064209
    0.0146259069442749 0.432891368865967
    0.0146712064743042 0.434637069702148
    0.0146938562393188 0.43955671787262
    0.0147165060043335 0.440433144569397
    0.0147392749786377 0.437242269515991
    0.014784574508667 0.43897020816803
    0.0148072242736816 0.443920969963074
    0.015283465385437 0.461745858192444
    0.0154875516891479 0.469112992286682
    0.0155102014541626 0.472821712493896
    0.0159183740615845 0.487155199050903
    0.0160770416259766 0.492867469787598
    0.0160998106002808 0.495237469673157
    0.0163946151733398 0.505066156387329
    0.0164172649383545 0.510551691055298
    0.0164625644683838 0.51202392578125
    0.0164852142333984 0.510964632034302
    0.0165532827377319 0.513309597969055
    0.0167800188064575 0.520353078842163
    0.0168026685714722 0.522989630699158
    0.0168254375457764 0.523688554763794
    0.016848087310791 0.52849018573761
    0.0168933868408203 0.529859781265259
    0.0169161558151245 0.534114003181458
    0.0169388055801392 0.530728578567505
    0.017052173614502 0.534171342849731
    0.0170748233795166 0.538366436958313
    0.0170974731445312 0.535531044006348
    0.0171201229095459 0.540215969085693
    0.0171428918838501 0.540881514549255
    0.0171655416488647 0.541106224060059
    0.0171881914138794 0.541785001754761
    0.017210841178894 0.546436786651611
    0.0173242092132568 0.549740672111511
    0.017346978187561 0.554538011550903
    0.0177097320556641 0.564781904220581
    0.017913818359375 0.570257186889648
    0.0179364681243896 0.574541330337524
    0.0180952548980713 0.578698754310608
    0.0181405544281006 0.597588062286377
    0.0181633234024048 0.59414529800415
    0.0181859731674194 0.598782539367676
    0.0182086229324341 0.599375247955322
    0.0182539224624634 0.600910902023315
    0.0182993412017822 0.602088689804077
    0.0183219909667969 0.604377746582031
    0.0183446407318115 0.604970574378967
    0.0183672904968262 0.596965432167053
    0.0183900594711304 0.597539782524109
    0.0184580087661743 0.612543940544128
    0.0185941457748413 0.615980982780457
    0.018616795539856 0.618894815444946
    0.0189342498779297 0.626639127731323
    0.0190023183822632 0.628227949142456
    0.0190249681472778 0.6311936378479
    0.0191383361816406 0.633830070495605
    0.0191609859466553 0.637217283248901
    0.0192064046859741 0.638224840164185
    0.0192290544509888 0.645099639892578
    0.0192517042160034 0.645575284957886
    0.0192970037460327 0.6536545753479
    0.0193197727203369 0.65412163734436
    0.0193424224853516 0.65735387802124
    0.0195238590240479 0.661051750183105
    0.0195465087890625 0.666255950927734
    0.0196372270584106 0.668017148971558
    0.0196598768234253 0.669355630874634
    0.0197051763534546 0.670229434967041
    0.0197279453277588 0.674828171730042
    0.0197958946228027 0.676084160804749
    0.0198185443878174 0.681153416633606
    0.0198413133621216 0.682018995285034
    0.0199092626571655 0.68323802947998
    0.0199320316314697 0.686757564544678
    0.02018141746521 0.691064596176147
    0.0202040672302246 0.694910764694214
    0.0202267169952393 0.695289850234985
    0.0202494859695435 0.699088931083679
    0.0203400850296021 0.700599670410156
    0.0203628540039062 0.705581903457642
    0.0203855037689209 0.705946683883667
    0.0204081535339355 0.710464835166931
    0.020476222038269 0.711545705795288
    0.0204988718032837 0.713879108428955
    0.0206575393676758 0.716339588165283
    0.02068030834198 0.72016167640686
    0.0207029581069946 0.717012405395508
    0.0207482576370239 0.723904609680176
    0.0208163261413574 0.724870920181274
    0.0208389759063721 0.726382255554199
    0.0209070444107056 0.72733736038208
    0.0209296941757202 0.73231565952301
    0.0210884809494019 0.734427213668823
    0.0211111307144165 0.744104623794556
    0.0212244987487793 0.745517492294312
    0.0212471485137939 0.747960090637207
    0.0213605165481567 0.749213695526123
    0.0213831663131714 0.754218578338623
    0.0214512348175049 0.754920840263367
    0.0214966535568237 0.764090776443481
    0.0215872526168823 0.764984130859375
    0.0216326713562012 0.774557113647461
    0.0217913389205933 0.775931000709534
    0.0218141078948975 0.776113033294678
    0.0218367576599121 0.778270959854126
    0.0218594074249268 0.776466131210327
    0.0218820571899414 0.776637434959412
    0.0219047069549561 0.778818368911743
    0.0219727754592896 0.779420495033264
    0.0219954252243042 0.784204959869385
    0.022108793258667 0.784970998764038
    0.0221315622329712 0.785607099533081
    0.0221542119979858 0.788039565086365
    0.022244930267334 0.788529634475708
    0.0222675800323486 0.795095324516296
    0.0223809480667114 0.795541048049927
    0.0224716663360596 0.795833230018616
    0.0224943161010742 0.798203349113464
    0.0225169658660889 0.798449516296387
    0.022607684135437 0.798720359802246
    0.0226303339004517 0.801424145698547
    0.0226531028747559 0.802834987640381
    0.0226757526397705 0.805191993713379
    0.0227664709091187 0.805408358573914
    0.0227891206741333 0.805454015731812
    0.0228117704391479 0.810210227966309
    0.0228344202041626 0.81024694442749
    0.0228571891784668 0.813203573226929
    0.0229024887084961 0.813238382339478
    0.0229251384735107 0.813469648361206
    0.0229477882385254 0.815543055534363
    0.0229705572128296 0.815532803535461
    0.0229932069778442 0.820147514343262
    0.0230612754821777 0.820098280906677
    0.0230839252471924 0.820075273513794
    0.023106575012207 0.821731567382812
    0.0231292247772217 0.821691274642944
    0.0231518745422363 0.824812173843384
    0.0231746435165405 0.824767351150513
    0.0231972932815552 0.826147794723511
    0.0232880115509033 0.825882911682129
    0.023310661315918 0.826197743415833
    0.0233333110809326 0.827670335769653
    0.0233787298202515 0.827540874481201
    0.0234013795852661 0.837846994400024
    0.0234466791152954 0.837714910507202
    0.0234694480895996 0.842383623123169
    0.0235373973846436 0.842158555984497
    0.0235600471496582 0.846778869628906
    0.0236281156539917 0.846524953842163
    0.0236507654190063 0.849045276641846
    0.023673415184021 0.849411129951477
    0.0236961841583252 0.849301099777222
    0.0237188339233398 0.852177381515503
    0.0237414836883545 0.852050542831421
    0.0237641334533691 0.856145739555359
    0.0237869024276733 0.856020212173462
    0.023809552192688 0.859222531318665
    0.0238322019577026 0.854834318161011
    0.0238548517227173 0.855029225349426
    0.0239002704620361 0.862159013748169
    0.0239455699920654 0.861840486526489
    0.0239682197570801 0.866441488265991
    0.0239908695220947 0.86556351184845
    0.0240136384963989 0.865394115447998
    0.0240362882614136 0.868319869041443
    0.0240815877914429 0.867946267127991
    0.0241043567657471 0.870820879936218
    0.0242856740951538 0.869289398193359
    0.0243537425994873 0.868674516677856
    0.0243990421295166 0.875393152236938
    0.0244218111038208 0.878670454025269
    0.0244897603988647 0.878035664558411
    0.0245351791381836 0.884654402732849
    0.0245578289031982 0.880772590637207
    0.0245804786682129 0.880539178848267
    0.0246031284332275 0.883925437927246
    0.0248072147369385 0.881620645523071
    0.0248299837112427 0.885579109191895
    0.0249205827713013 0.884520530700684
    0.0249433517456055 0.887326836585999
    0.0249660015106201 0.887044191360474
    0.0250113010406494 0.895295143127441
    0.0250340700149536 0.895201325416565
    0.0250567197799683 0.892670392990112
    0.0250793695449829 0.89761209487915
    0.0251020193099976 0.89826774597168
    0.0251700878143311 0.897364854812622
    0.0251927375793457 0.899535059928894
    0.0252153873443604 0.89675235748291
    0.0252608060836792 0.900485515594482
    0.0252834558486938 0.900178670883179
    0.0253061056137085 0.902401924133301
    0.0253287553787231 0.897730112075806
    0.0253515243530273 0.897422552108765
    0.025374174118042 0.901497840881348
    0.0253968238830566 0.901192903518677
    0.0254194736480713 0.903732061386108
    0.0254648923873901 0.903090953826904
    0.0254875421524048 0.909753084182739
    0.0256916284561157 0.906872153282166
    0.0257142782211304 0.914039134979248
    0.0258049964904785 0.912688255310059
    0.0258276462554932 0.916190385818481
    0.0258502960205078 0.916767358779907
    0.025873064994812 0.920273780822754
    0.0261224508285522 0.91634464263916
    0.0261451005935669 0.917020559310913
    0.0262131690979004 0.915884494781494
    0.026235818862915 0.920254707336426
    0.0262584686279297 0.919872879981995
    0.0262812376022339 0.919990062713623
    0.0263038873672485 0.914843559265137
    0.0263265371322632 0.914449691772461
    0.0263491868972778 0.918811798095703
    0.0266213417053223 0.913988709449768
    0.0266439914703369 0.917707920074463
    0.0269161462783813 0.912651777267456
    0.0269614458084106 0.918604373931885
    0.0269840955734253 0.921924829483032
    0.0270067453384399 0.921480894088745
    0.0270521640777588 0.92772912979126
    0.0271655321121216 0.925474286079407
    0.0271881818771362 0.920963048934937
    0.0272336006164551 0.928569555282593
    0.0273469686508179 0.926382780075073
    0.0273696184158325 0.93304181098938
    0.0273922681808472 0.932597994804382
    0.0274149179458618 0.937844514846802
    0.027437686920166 0.928803682327271
    0.0274603366851807 0.928491115570068
    0.0274829864501953 0.936890125274658
    0.0275282859802246 0.936009883880615
    0.0275510549545288 0.934534549713135
    0.0275737047195435 0.936981678009033
    0.0275963544845581 0.936537742614746
    0.0276190042495728 0.933236002922058
    0.027641773223877 0.939857840538025
    0.0276870727539062 0.938977956771851
    0.0277097225189209 0.943514823913574
    0.0277323722839355 0.943054914474487
    0.0277551412582397 0.943078279495239
    0.027800440788269 0.942153692245483
    0.0278230905532837 0.942622542381287
    0.0280271768569946 0.938415765762329
    0.0280499458312988 0.942238688468933
    0.0280725955963135 0.941766262054443
    0.0280952453613281 0.936978220939636
    0.0282086133956909 0.934565544128418
    0.0282312631607056 0.938433885574341
    0.0282539129257202 0.937954425811768
    0.0282766819000244 0.94103741645813
    0.0284807682037354 0.936738133430481
    0.02850341796875 0.937325596809387
    0.0285487174987793 0.93633770942688
    0.0285714864730835 0.936513423919678
    0.0288435220718384 0.930595636367798
    0.028866171836853 0.934766173362732
    0.0289342403411865 0.933252453804016
    0.0289568901062012 0.928088903427124
    0.0289795398712158 0.932237863540649
    0.0291609764099121 0.928135752677917
    0.0291836261749268 0.932363510131836
    0.0294331312179565 0.926612854003906
    0.0294557809829712 0.929310083389282
    0.0294784307479858 0.925554037094116
    0.0295010805130005 0.92822790145874
    0.0295238494873047 0.928085327148438
    0.0296145677566528 0.925877690315247
    0.0296372175216675 0.929367423057556
    0.0297279357910156 0.927206754684448
    0.0297505855560303 0.930037021636963
    0.0297732353210449 0.931362390518188
    0.0298185348510742 0.930317640304565
    0.0298866033554077 0.942186117172241
    0.0299546718597412 0.940639495849609
    0.0299773216247559 0.940401434898376
    0.0301587581634521 0.936192989349365
    0.0301814079284668 0.940320491790771
    0.0302040576934814 0.940246820449829
    0.0302267074584961 0.944066762924194
    0.0302721261978149 0.943022847175598
    0.0302947759628296 0.943990707397461
    0.0303174257278442 0.952025175094604
    0.0304762125015259 0.948397874832153
    0.0304988622665405 0.953001737594604
    0.030566930770874 0.951441526412964
    0.0306122303009033 0.958918571472168
    0.0307029485702515 0.956881284713745
    0.0307255983352661 0.960096836090088
    0.0308163166046143 0.958023071289062
    0.0308389663696289 0.95856237411499
    0.0308617353439331 0.95697820186615
    0.0308843851089478 0.957497358322144
    0.0309070348739624 0.956963777542114
    0.0309296846389771 0.962531089782715
    0.0309523344039917 0.961977958679199
    0.0309751033782959 0.958913564682007
    0.0310204029083252 0.95790684223175
    0.0310430526733398 0.961541771888733
    0.0310657024383545 0.962819337844849
    0.0310884714126587 0.962260842323303
    0.0311111211776733 0.96019721031189
    0.031133770942688 0.95965051651001
    0.0311564207077026 0.965019941329956
    0.0311791896820068 0.96553373336792
    0.0312018394470215 0.969297885894775
    0.0312244892120361 0.963962316513062
    0.0312471389770508 0.963406562805176
    0.0312925577163696 0.972519159317017
    0.0314059257507324 0.969604969024658
    0.0314512252807617 0.975725054740906
    0.0315192937850952 0.974127054214478
    0.0315419435501099 0.974191427230835
    0.0315645933151245 0.976982831954956
    0.0315873622894287 0.976401925086975
    0.0316100120544434 0.972417712211609
    0.031632661819458 0.975239276885986
    0.0316779613494873 0.97407603263855
    0.0317007303237915 0.976602673530579
    0.0317233800888062 0.977140188217163
    0.0317460298538208 0.96953821182251
    0.0317686796188354 0.976670742034912
    0.0317913293838501 0.976112842559814
    0.0318140983581543 0.97904896736145
    0.0318593978881836 0.97795307636261
    0.0318820476531982 0.982153415679932
    0.0319048166275024 0.981606721878052
    0.0319501161575317 0.99159049987793
    0.0319727659225464 0.982239007949829
    0.0320408344268799 0.991743922233582
    0.0320634841918945 0.991174459457397
    0.0320861339569092 0.988389492034912
    0.0321087837219238 0.987074494361877
    0.0321542024612427 0.985944509506226
    0.0321768522262573 0.990140438079834
    0.032199501991272 0.991735219955444
    0.0322902202606201 0.989433526992798
    0.0323128700256348 0.993534326553345
    0.032335638999939 0.992956161499023
    0.0323582887649536 0.997081995010376
    0.0324263572692871 0.995355248451233
    0.0324490070343018 0.998533964157104
    0.0325397253036499 0.996053695678711
    0.0325623750686646 0.999968647956848
    0.032630443572998 0.998377084732056
    0.0326530933380127 0.998766899108887
    0.0327210426330566 0.996884822845459
    0.0327438116073608 1.00098812580109
    0.0327664613723755 1.00042474269867
    0.0327891111373901 0.995353221893311
    0.0328117609024048 1.00645804405212
    0.0331292152404785 0.998496294021606
    0.0331519842147827 1.00008130073547
    0.0331746339797974 1.00035798549652
    0.033197283744812 0.996774792671204
    0.0332199335098267 0.999205946922302
    0.0333106517791748 0.99690580368042
    0.0333333015441895 1.00010430812836
    0.0333559513092041 1.000572681427
    0.0334240198135376 0.998851776123047
    0.0334466695785522 0.991446375846863
    0.0334694385528564 0.990885734558105
    0.0334920883178711 0.997132778167725
    0.0335147380828857 0.989765405654907
    0.0335373878479004 0.995987772941589
    0.0336054563522339 0.994271278381348
    0.0336281061172485 0.998120188713074
    0.0341950654983521 0.984095335006714
    0.034263014793396 0.993252754211426
    0.0343763828277588 0.990864753723145
    0.0345351696014404 0.987241744995117
    0.0345578193664551 0.991021871566772
    0.0346031188964844 0.989967584609985
    0.0346258878707886 1.00314819812775
    0.0346938371658325 1.00157904624939
    0.0347166061401367 0.988331317901611
    0.034761905670166 0.987303018569946
    0.0347845554351807 0.987247705459595
    0.0348072052001953 0.986276865005493
    0.0348299741744995 0.9903963804245
    0.0348752737045288 0.989365100860596
    0.0348979234695435 0.993528962135315
    0.0349206924438477 0.993017196655273
    0.0349433422088623 0.996908664703369
    0.034965991973877 0.991782665252686
    0.0349886417388916 0.991270065307617
    0.0350112915039062 0.991217255592346
    0.0350340604782104 0.99529504776001
    0.0350567102432251 0.994772672653198
    0.0351020097732544 1.00253033638
    0.035124659538269 1.00202417373657
    0.0351474285125732 1.00193858146667
    0.0352153778076172 1.00040304660797
    0.0352381467819214 1.00438988208771
    0.0352834463119507 0.994076251983643
    0.0353060960769653 1.00287342071533
    0.03532874584198 1.00236833095551
    0.0353515148162842 0.997340202331543
    0.0353741645812988 1.00135910511017
    0.035464882850647 0.99934458732605
    0.0354875326156616 1.00361156463623
    0.0355328321456909 1.0025646686554
    0.0355556011199951 0.997335910797119
    0.0355782508850098 0.998367428779602
    0.0356009006500244 0.997855663299561
    0.0356235504150391 1.00351810455322
    0.0356462001800537 0.999952793121338
    0.0356689691543579 0.999431371688843
    0.0356916189193726 1.00019562244415
    0.0357142686843872 1.0039381980896
    0.0358502864837646 1.00088715553284
    0.0358730554580688 1.00505018234253
    0.0359183549880981 1.00404417514801
    0.0359410047531128 0.998862743377686
    0.035963773727417 1.00303971767426
    0.0360543727874756 1.00103425979614
    0.0360771417617798 1.00085127353668
    0.0360997915267944 1.00485968589783
    0.0361224412918091 0.999974489212036
    0.0361450910568237 0.999483585357666
    0.0361678600311279 1.00348055362701
    0.0361905097961426 1.00483155250549
    0.0362358093261719 1.00386309623718
    0.0362584590911865 1.00337934494019
    0.0362812280654907 1.00733387470245
    0.03632652759552 1.00635600090027
    0.0363491773605347 1.01551997661591
    0.0364625453948975 1.01308238506317
    0.0364853143692017 1.01679134368896
    0.0365079641342163 1.0162969827652
    0.036530613899231 1.02021753787994
    0.0367347002029419 1.01571917533875
    0.0367573499679565 1.01830339431763
    0.03682541847229 1.01683211326599
    0.0368480682373047 1.01378321647644
    0.036893367767334 1.02015244960785
    0.0369161367416382 1.01966309547424
    0.0369387865066528 1.01781129837036
    0.0369840860366821 1.01831459999084
    0.0370068550109863 1.01782512664795
    0.037029504776001 1.02131795883179
    0.0370748043060303 1.02031850814819
    0.0370974540710449 1.01915621757507
    0.0371202230453491 1.02017438411713
    0.0372788906097412 1.01677203178406
    0.0373015403747559 1.01795899868011
    0.0373243093490601 1.01582658290863
    0.0375056266784668 1.01194584369659
    0.037528395652771 1.01551139354706
    0.0376417636871338 1.01313579082489
    0.0376644134521484 1.01416277885437
    0.0376870632171631 1.01573574542999
    0.0377097129821777 1.01524412631989
    0.0377324819564819 1.01604843139648
    0.0377551317214966 1.02075958251953
    0.0377777814865112 1.01377165317535
    0.0378004312515259 1.02040362358093
    0.0378230810165405 1.01993763446808
    0.0378458499908447 1.02081823348999
    0.0378684997558594 1.02098751068115
    0.037891149520874 1.02193307876587
    0.0379137992858887 1.02145040035248
    0.0379364490509033 1.0223548412323
    0.0379592180252075 1.02639186382294
    0.0380271673202515 1.02497756481171
    0.0380499362945557 1.02613484859467
    0.0380725860595703 1.02878856658936
    0.038095235824585 1.02611374855042
    0.0381178855895996 1.02563166618347
    0.0381633043289185 1.02858769893646
    0.0381859540939331 1.02812719345093
    0.0382086038589478 1.0259622335434
    0.0382312536239624 1.02720582485199
    0.0382540225982666 1.0267448425293
    0.0382766723632812 1.03095030784607
    0.0383446216583252 1.02955627441406
    0.0383673906326294 1.02943778038025
    0.038390040397644 1.03045904636383
    0.0384126901626587 1.03001034259796
    0.0384353399276733 1.0280601978302
    0.0384581089019775 1.02911269664764
    0.0384807586669922 1.02714133262634
    0.0385034084320068 1.02821469306946
    0.0385487079620361 1.02731621265411
    0.0385714769363403 1.03517925739288
    0.038594126701355 1.02641689777374
    0.0386167764663696 1.03429567813873
    0.0387074947357178 1.03252446651459
    0.0387301445007324 1.0363861322403
    0.0387527942657471 1.03594648838043
    0.0387755632400513 1.03936886787415
    0.0388435125350952 1.03809404373169
    0.0388661623001099 1.04226064682007
    0.0388889312744141 1.0418301820755
    0.0389115810394287 1.03681552410126
    0.0389342308044434 1.04104351997375
    0.0389796495437622 1.04016983509064
    0.0390022993087769 1.04429829120636
    0.0390249490737915 1.04385578632355
    0.0390475988388062 1.03965032100677
    0.0390702486038208 1.043830037117
    0.039093017578125 1.0433988571167
    0.0391156673431396 1.04455494880676
    0.0391383171081543 1.04315221309662
    0.0391609668731689 1.04381728172302
    0.0391836166381836 1.0474956035614
    0.0392971038818359 1.04535698890686
    0.0393197536468506 1.04934895038605
    0.0393424034118652 1.04449927806854
    0.0393650531768799 1.04406988620758
    0.0393877029418945 1.0483809709549
    0.0394104719161987 1.04721438884735
    0.0394331216812134 1.05192828178406
    0.039455771446228 1.04674017429352
    0.0394784212112427 1.04630184173584
    0.0395011901855469 1.04616975784302
    0.0395691394805908 1.04483532905579
    0.0395917892456055 1.05256962776184
    0.0396145582199097 1.05212211608887
    0.0396372079849243 1.0564329624176
    0.039659857749939 1.05122601985931
    0.0396825075149536 1.05077731609344
    0.0397052764892578 1.04701805114746
    0.0397279262542725 1.04657876491547
    0.0397505760192871 1.04942834377289
    0.0397732257843018 1.04897773265839
    0.0397958755493164 1.05175268650055
    0.0398186445236206 1.0513117313385
    0.0398412942886353 1.04906153678894
    0.0398639440536499 1.04861462116241
    0.0398865938186646 1.04323816299438
    0.0399092435836792 1.04998576641083
    0.039954662322998 1.04905807971954
    0.0399773120880127 1.05355668067932
    0.0399999618530273 1.05280470848083
    0.0400227308273315 1.04766345024109
    0.0400680303573608 1.04673182964325
    0.0401133298873901 1.05393195152283
    0.0401360988616943 1.0581910610199
    0.040158748626709 1.05771899223328
    0.0401813983917236 1.06141269207001
    0.0403628349304199 1.05766665935516
    0.0403854846954346 1.05974972248077
    0.0404081344604492 1.05928885936737
    0.0404307842254639 1.05625009536743
    0.040521502494812 1.05435180664062
    0.0405442714691162 1.0607967376709
    0.0405895709991455 1.05985057353973
    0.0406122207641602 1.06610333919525
    0.0407483577728271 1.06312870979309
    0.0407710075378418 1.06366276741028
    0.0407936573028564 1.06371462345123
    0.0409070253372192 1.06128096580505
    0.0409296751022339 1.06524074077606
    0.0410884618759155 1.06182324886322
    0.0411111116409302 1.05761432647705
    0.0411337614059448 1.06083703041077
    0.0411791801452637 1.05984616279602
    0.0412018299102783 1.06155323982239
    0.041224479675293 1.06654191017151
    0.0412471294403076 1.06057798862457
    0.0412698984146118 1.06008863449097
    0.0412925481796265 1.06505477428436
    0.0413378477096558 1.06405770778656
    0.0413604974746704 1.06424415111542
    0.0414059162139893 1.06322407722473
    0.0414285659790039 1.07147419452667
    0.0414738655090332 1.07039165496826
    0.0414966344833374 1.06209921836853
    0.0415192842483521 1.07163321971893
    0.0415419340133667 1.06875872612
    0.0415873527526855 1.06766390800476
    0.0416100025177002 1.07715284824371
    0.0416326522827148 1.06656408309937
    0.0416553020477295 1.06673908233643
    0.0416779518127441 1.07546281814575
    0.0417007207870483 1.06826627254486
    0.041723370552063 1.07770133018494
    0.0417460203170776 1.06786847114563
    0.0417686700820923 1.06731224060059
    0.0417914390563965 1.07035684585571
    0.0418140888214111 1.07046985626221
    0.0418367385864258 1.07293784618378
    0.0418820381164551 1.07183408737183
    0.0419048070907593 1.07763648033142
    0.0420181751251221 1.07487559318542
    0.0420408248901367 1.08413016796112
    0.0420634746551514 1.07434785366058
    0.042086124420166 1.08298754692078
    0.0421768426895142 1.0806839466095
    0.0421994924545288 1.07804262638092
    0.0423129796981812 1.0750652551651
    0.0423356294631958 1.07649004459381
    0.0423582792282104 1.08033871650696
    0.0423809289932251 1.07994735240936
    0.0426757335662842 1.07214963436127
    0.0426983833312988 1.07252871990204
    0.0427664518356323 1.07072615623474
    0.042789101600647 1.06909942626953
    0.0428345203399658 1.06787192821503
    0.0428571701049805 1.06830847263336
    0.0428798198699951 1.06770157814026
    0.0429024696350098 1.06602299213409
    0.0429251194000244 1.06540465354919
    0.0429478883743286 1.06587517261505
    0.0429931879043579 1.06465303897858
    0.0430158376693726 1.06608724594116
    0.0430612564086914 1.06488180160522
    0.0430839061737061 1.0669037103653
    0.0431292057037354 1.06567466259003
    0.0431519746780396 1.06717252731323
    0.0433560609817505 1.0616809129715
    0.0433787107467651 1.0646288394928
    0.0434013605117798 1.0640025138855
    0.0434240102767944 1.06795883178711
    0.0434920787811279 1.06605660915375
    0.0435147285461426 1.07018423080444
    0.0436280965805054 1.06708776950836
    0.04365074634552 1.06715178489685
    0.0438095331192017 1.06264960765839
    0.0438321828842163 1.06587362289429
    0.0438776016235352 1.06459212303162
    0.0439002513885498 1.06842124462128
    0.0439682006835938 1.0665031671524
    0.0439909696578979 1.06684911251068
    0.0440136194229126 1.06620335578918
    0.0440362691879272 1.06457448005676
    0.0440589189529419 1.06490862369537
    0.0440816879272461 1.06425964832306
    0.0441043376922607 1.06263530254364
    0.0441950559616089 1.06003308296204
    0.0442177057266235 1.06034290790558
    0.0442403554916382 1.06413578987122
    0.0443310737609863 1.06147801876068
    0.044353723526001 1.06375646591187
    0.0444217920303345 1.0617173910141
    0.0444444417953491 1.06678998470306
    0.0444670915603638 1.06035351753235
    0.0444897413253784 1.05967009067535
    0.0445125102996826 1.06326699256897
    0.0445578098297119 1.06190943717957
    0.0446032285690308 1.06630527973175
    0.0446485280990601 1.06494176387787
    0.0446711778640747 1.065514087677
    0.0446938276290894 1.06050586700439
    0.0447165966033936 1.06416547298431
    0.0447392463684082 1.06348991394043
    0.0447618961334229 1.06342267990112
    0.0447845458984375 1.06545376777649
    0.0448071956634521 1.06145811080933
    0.044852614402771 1.06009936332703
    0.0448752641677856 1.06175827980042
    0.0448979139328003 1.06106531620026
    0.0449206829071045 1.0608047246933
    0.0450112819671631 1.05799520015717
    0.0450340509414673 1.06177306175232
    0.0451020002365112 1.05963861942291
    0.0451247692108154 1.06474781036377
    0.0451474189758301 1.06403505802155
    0.0451700687408447 1.0574963092804
    0.0451927185058594 1.06044137477875
    0.045215368270874 1.06050360202789
    0.0452607870101929 1.05908918380737
    0.0452834367752075 1.05883359909058
    0.045419454574585 1.05460405349731
    0.0454422235488892 1.05459916591644
    0.0455101728439331 1.05249643325806
    0.045555591583252 1.05938768386841
    0.0456008911132812 1.05798268318176
    0.0456235408782959 1.05295133590698
    0.0456689596176147 1.05157780647278
    0.0456916093826294 1.05961084365845
    0.0457369089126587 1.04948401451111
    0.0457596778869629 1.05307281017303
    0.0458049774169922 1.05167889595032
    0.045850396156311 1.05987250804901
    0.0459637641906738 1.0562881231308
    0.0459864139556885 1.06427145004272
    0.0460543632507324 1.06210398674011
    0.0460771322250366 1.0518639087677
    0.0460997819900513 1.05114853382111
    0.0461224317550659 1.05628883838654
    0.0461450815200806 1.04971563816071
    0.0462131500244141 1.04756081104279
    0.0462357997894287 1.04972016811371
    0.0462584495544434 1.05556118488312
    0.0463038682937622 1.0540988445282
    0.0463265180587769 1.05773270130157
    0.0464398860931396 1.05402815341949
    0.0464625358581543 1.05382061004639
    0.0467346906661987 1.04475355148315
    0.0467573404312134 1.04862558841705
    0.0468934774398804 1.04403066635132
    0.046916127204895 1.04703569412231
    0.0469387769699097 1.04625821113586
    0.0469614267349243 1.04172599315643
    0.046984076499939 1.04095673561096
    0.0470068454742432 1.04263985157013
    0.0470521450042725 1.04112136363983
    0.0470747947692871 1.04393458366394
    0.0470974445343018 1.0396009683609
    0.047120213508606 1.04001951217651
    0.0471428632736206 1.04253447055817
    0.0471655130386353 1.04085063934326
    0.0471881628036499 1.04373860359192
    0.0472109317779541 1.03989994525909
    0.0472335815429688 1.04166209697723
    0.0472562313079834 1.04086947441101
    0.047278881072998 1.03801655769348
    0.0473015308380127 1.03980445861816
    0.0473242998123169 1.03644919395447
    0.0474376678466797 1.03237068653107
    0.0474603176116943 1.03423225879669
    0.0475283861160278 1.03181350231171
    0.0475510358810425 1.035515666008
    0.0475963354110718 1.03386068344116
    0.047619104385376 1.0355418920517
    0.0477777719497681 1.029656291008
    0.0478004217147827 1.0292603969574
    0.0478231906890869 1.02841126918793
    0.0478458404541016 1.03202772140503
    0.047981858253479 1.02703320980072
    0.0480045080184937 1.02675557136536
    0.0480271577835083 1.03082847595215
    0.0481632947921753 1.02577447891235
    0.0481859445571899 1.02736163139343
    0.0482085943222046 1.02650690078735
    0.0482312440872192 1.02324438095093
    0.048344612121582 1.01902318000793
    0.0483673810958862 1.0125550031662
    0.0483900308609009 1.01166641712189
    0.0484126806259155 1.02058351039886
    0.0484353303909302 1.02400386333466
    0.0484580993652344 1.01016175746918
    0.048480749130249 1.01395106315613
    0.0485260486602783 1.01225912570953
    0.048548698425293 1.02548170089722
    0.0485714673995972 1.02067005634308
    0.0486167669296265 1.01896440982819
    0.0486394166946411 1.02384340763092
    0.04868483543396 1.02215611934662
    0.0487074851989746 1.02348291873932
    0.0487527847290039 1.02005708217621
    0.0487755537033081 1.01920402050018
    0.0487982034683228 1.01898288726807
    0.0488208532333374 1.01920807361603
    0.048979640007019 1.01322078704834
    0.0490022897720337 1.01034092903137
    0.0490249395370483 1.01249659061432
    0.049047589302063 1.01069438457489
    0.0490702390670776 1.01082944869995
    0.0490930080413818 1.00999593734741
    0.0491609573364258 1.00575411319733
    0.04918372631073 1.00965428352356
    0.0492063760757446 1.00985562801361
    0.0492290258407593 1.01176047325134
    0.0492516756057739 1.00840270519257
    0.0492743253707886 1.00757718086243
    0.0492970943450928 1.00863265991211
    0.0493197441101074 1.00779664516449
    0.0493423938751221 1.00269365310669
    0.0493878126144409 1.00102627277374
    0.0494104623794556 1.00447130203247
    0.0494331121444702 1.00598680973053
    0.0495238304138184 1.0026034116745
    0.049546480178833 0.997430801391602
    0.0495691299438477 0.996580004692078
    0.0495917797088623 0.999213695526123
    0.0496145486831665 0.998373746871948
    0.0496371984481812 1.00188803672791
    0.0496598482131958 0.996695518493652
    0.0496824979782104 0.999321222305298
    0.0497052669525146 0.998473405838013
    0.0497279167175293 1.00200474262238
    0.0497505664825439 0.997730493545532
    0.0497732162475586 1.0022224187851
    0.0499093532562256 0.997386813163757
    0.0499320030212402 0.999934434890747
    0.0500227212905884 0.996683359146118
    0.050045371055603 1.00023198127747
    0.0500680208206177 0.999427556991577
    0.0500906705856323 0.995345115661621
    0.0501134395599365 0.997820615768433
    0.050249457359314 0.993014454841614
    0.0502721071243286 0.999707221984863
    0.0504081249237061 0.994949460029602
    0.0504308938980103 0.986648559570312
    0.0504535436630249 0.985856771469116
    0.0504761934280396 0.986978888511658
    0.0504988431930542 0.986200094223022
    0.0505214929580688 0.988845825195312
    0.050544261932373 0.990222692489624
    0.050612211227417 0.987872362136841
    0.0506348609924316 0.990058064460754
    0.0506576299667358 0.989266633987427
    0.0506802797317505 0.99048924446106
    0.0507029294967651 0.987885475158691
    0.0507255792617798 0.991295218467712
    0.050748348236084 0.990532040596008
    0.0507709980010986 0.993468165397644
    0.0509070158004761 0.988859176635742
    0.0509296655654907 0.990917921066284
    0.0509524345397949 1.00149869918823
    0.0510203838348389 0.99915337562561
    0.0510430335998535 0.989683628082275
    0.0510658025741577 0.997593641281128
    0.0511565208435059 0.994596481323242
    0.0512244701385498 0.992283225059509
    0.0512698888778687 0.99593710899353
    0.0512925386428833 0.986431121826172
    0.0513151884078979 0.994493007659912
    0.051609992980957 0.984342336654663
    0.0516326427459717 0.992291688919067
    0.0517233610153198 0.989243149757385
    0.0517460107803345 0.991418123245239
    0.0517914295196533 0.989881277084351
    0.0518367290496826 0.995255708694458
    0.0519047975540161 0.993025898933411
    0.0519274473190308 0.994703888893127
    0.0519500970840454 0.9895179271698
    0.0519727468490601 0.988784074783325
    0.0519955158233643 0.992806673049927
    0.0521996021270752 0.98642635345459
    0.0522222518920898 0.98771595954895
    0.0522449016571045 0.984980583190918
    0.0522675514221191 0.989007830619812
    0.0523356199264526 0.986855983734131
    0.0523582696914673 0.988715648651123
    0.0523809194564819 0.978974223136902
    0.0524263381958008 0.977473378181458
    0.0524489879608154 0.981036186218262
    0.0524716377258301 0.976036787033081
    0.0525170564651489 0.983628034591675
    0.0526530742645264 0.979606628417969
    0.052675724029541 0.974126219749451
    0.0526983737945557 0.978168725967407
    0.0528117418289185 0.974596619606018
    0.0528345108032227 0.984149098396301
    0.0528571605682373 0.983437776565552
    0.052879810333252 0.97480833530426
    0.0529931783676147 0.971343398094177
    0.0530158281326294 0.978492498397827
    0.0530385971069336 0.977790832519531
    0.0530612468719482 0.975414991378784
    0.0530838966369629 0.974765181541443
    0.0531065464019775 0.98025906085968
    0.0531291961669922 0.979566693305969
    0.0531519651412964 0.979719877243042
    0.053174614906311 0.97903847694397
    0.0531972646713257 0.979185819625854
    0.0532199144363403 0.978514432907104
    0.0532426834106445 0.977001905441284
    0.0532653331756592 0.977176189422607
    0.0532879829406738 0.975650787353516
    0.0533106327056885 0.975838899612427
    0.0533332824707031 0.975428819656372
    0.0537188053131104 0.964250922203064
    0.053741455078125 0.965921878814697
    0.0538095235824585 0.9639573097229
    0.0538321733474731 0.961743831634521
    0.0538548231124878 0.966248035430908
    0.053877592086792 0.965599536895752
    0.0539002418518066 0.960692048072815
    0.0539228916168213 0.961386561393738
    0.0539683103561401 0.960079550743103
    0.0539909601211548 0.961778879165649
    0.0540136098861694 0.960469603538513
    0.0542176961898804 0.954800844192505
    0.054240345954895 0.958086729049683
    0.0542629957199097 0.957776188850403
    0.0542857646942139 0.961887121200562
    0.0543084144592285 0.956534624099731
    0.0543537139892578 0.955297708511353
    0.0543763637542725 0.959405660629272
    0.0543991327285767 0.95878791809082
    0.0544217824935913 0.958685874938965
    0.0544670820236206 0.957442045211792
    0.0544898509979248 0.957492828369141
    0.0545125007629395 0.956202626228333
    0.0545351505279541 0.960677862167358
    0.0545578002929688 0.955352067947388
    0.0545804500579834 0.95605194568634
    0.0546032190322876 0.955426931381226
    0.0546258687973022 0.954389095306396
    0.0546485185623169 0.956932783126831
    0.0546711683273315 0.956720352172852
    0.0546939373016357 0.957627773284912
    0.0547165870666504 0.957005023956299
    0.054739236831665 0.959513187408447
    0.0547845363616943 0.958250761032104
    0.0548073053359985 0.960234522819519
    0.0548526048660278 0.958962440490723
    0.0548752546310425 0.957281351089478
    0.0548979043960571 0.956644892692566
    0.0549206733703613 0.96010684967041
    0.054943323135376 0.956429600715637
    0.0549659729003906 0.958823204040527
    0.0550793409347534 0.955629587173462
    0.0551019906997681 0.955664277076721
    0.0551247596740723 0.955021142959595
    0.0551474094390869 0.953723430633545
    0.0551700592041016 0.953737139701843
    0.0551927089691162 0.957851529121399
    0.0552153587341309 0.952456474304199
    0.0552381277084351 0.951817512512207
    0.0552607774734497 0.95500636100769
    0.0552834272384644 0.955300450325012
    0.055306077003479 0.958754181861877
    0.0553741455078125 0.956875681877136
    0.0553967952728271 0.960131645202637
    0.0555329322814941 0.956450939178467
    0.0555555820465088 0.958858013153076
    0.0555782318115234 0.958255767822266
    0.0556008815765381 0.95498788356781
    0.0556235313415527 0.954390287399292
    0.0556915998458862 0.958956956863403
    0.0557142496109009 0.958381175994873
    0.0557370185852051 0.955647230148315
    0.0557596683502197 0.955061912536621
    0.0557823181152344 0.957481145858765
    0.055804967880249 0.956086874008179
    0.0558503866195679 0.954945087432861
    0.0558730363845825 0.958918809890747
    0.0558956861495972 0.958355307579041
    0.0559183359146118 0.953240513801575
    0.0559409856796265 0.957231402397156
    0.0560771226882935 0.953884959220886
    0.0560997724533081 0.954895734786987
    0.0561224222183228 0.951455354690552
    0.0561904907226562 0.949848532676697
    0.0562131404876709 0.945923566818237
    0.0562357902526855 0.945077896118164
    0.0562585592269897 0.944891810417175
    0.056303858757019 0.953001976013184
    0.0563491582870483 0.951989650726318
    0.0563719272613525 0.948375940322876
    0.0563945770263672 0.950982213020325
    0.0564852952957153 0.948982357978821
    0.05650794506073 0.953146934509277
    0.0565305948257446 0.94799017906189
    0.0565532445907593 0.948721408843994
    0.0565760135650635 0.951668977737427
    0.0565986633300781 0.951178550720215
    0.0566213130950928 0.951885461807251
    0.0566439628601074 0.946716547012329
    0.0566893815994263 0.945721864700317
    0.0567120313644409 0.949902534484863
    0.0567346811294556 0.949410200119019
    0.0567573308944702 0.944435834884644
    0.0568027496337891 0.943447351455688
    0.0568253993988037 0.947307229042053
    0.0570521354675293 0.942504644393921
    0.0570747852325439 0.946722149848938
    0.0570975542068481 0.941559553146362
    0.0571202039718628 0.941088914871216
    0.0571428537368774 0.945327162742615
    0.0571655035018921 0.944860816001892
    0.0571881532669067 0.945240259170532
    0.0572109222412109 0.9400554895401
    0.0572335720062256 0.944742679595947
    0.0573922395706177 0.941510438919067
    0.0574150085449219 0.945782065391541
    0.0574603080749512 0.944877624511719
    0.0574829578399658 0.949094295501709
    0.0575056076049805 0.948642492294312
    0.0575283765792847 0.949599504470825
    0.0575510263442993 0.94440221786499
    0.0576190948486328 0.943027019500732
    0.0576417446136475 0.947315573692322
    0.0576643943786621 0.94551694393158
    0.0576870441436768 0.944889664649963
    0.0577096939086914 0.951127052307129
    0.0577777624130249 0.949753761291504
    0.0578004121780396 0.95391583442688
    0.0578231811523438 0.948150873184204
    0.0579591989517212 0.945493459701538
    0.0579818487167358 0.942552089691162
    0.0580044984817505 0.946739673614502
    0.0580272674560547 0.94629693031311
    0.0580499172210693 0.9455885887146
    0.058072566986084 0.949763417243958
    0.0581178665161133 0.948876619338989
    0.0581406354904175 0.947789311408997
    0.0581632852554321 0.947904706001282
    0.0582313537597656 0.946582436561584
    0.0582766532897949 0.954137802124023
    0.0583447217941284 0.952799081802368
    0.0583673715591431 0.948546886444092
    0.0583900213241577 0.95191478729248
    0.0584126710891724 0.951475024223328
    0.058435320854187 0.952708721160889
    0.0584580898284912 0.950600385665894
    0.0584807395935059 0.95017147064209
    0.0585033893585205 0.955890655517578
    0.0585941076278687 0.954189300537109
    0.0586394071578979 0.953318953514099
    0.0586621761322021 0.954586267471313
    0.0586848258972168 0.957852363586426
    0.0587527751922607 0.956659078598022
    0.0587755441665649 0.962294101715088
    0.0589568614959717 0.958847999572754
    0.0589796304702759 0.961576700210571
    0.0592516660690308 0.95650315284729
    0.0592970848083496 0.944487810134888
    0.0595011711120605 0.941017389297485
    0.0595238208770752 0.937638521194458
    0.0595691204071045 0.93698263168335
    0.0595918893814087 0.938633680343628
    0.0596145391464233 0.939462900161743
    0.059637188911438 0.939095258712769
    0.0596598386764526 0.938382625579834
    0.0596824884414673 0.940295219421387
    0.0597052574157715 0.938001275062561
    0.0597505569458008 0.937279224395752
    0.0597959756851196 0.94454026222229
    0.059999942779541 0.941114902496338
    0.0600227117538452 0.943195223808289
    0.0600453615188599 0.940371513366699
    0.0600680112838745 0.945543050765991
    0.0600906610488892 0.945175886154175
    0.0601134300231934 0.949873328208923
    0.0602494478225708 0.947611808776855
    0.0602720975875854 0.950901031494141
    0.0602947473526001 0.950522184371948
    0.0603175163269043 0.94650399684906
    0.0604081153869629 0.945050954818726
    0.0604308843612671 0.945580005645752
    0.0606122016906738 0.942843437194824
    0.060634970664978 0.93784499168396
    0.0606576204299927 0.937530517578125
    0.060702919960022 0.931360006332397
    0.0607255697250366 0.931051015853882
    0.0607709884643555 0.924315929412842
    0.0607936382293701 0.927744507789612
    0.0608162879943848 0.92747688293457
    0.060839056968689 0.931020498275757
    0.0608843564987183 0.930477142333984
    0.0609070062637329 0.932853221893311
    0.0609524250030518 0.932299494743347
    0.0609750747680664 0.929414749145508
    0.0609977245330811 0.931753873825073
    0.0610203742980957 0.93148398399353
    0.0610430240631104 0.929903864860535
    0.0610657930374146 0.932210683822632
    0.0610884428024292 0.929838418960571
    0.0611110925674438 0.929579257965088
    0.0611337423324585 0.930167198181152
    0.061201810836792 0.929402112960815
    0.0612244606018066 0.93323278427124
    0.0612471103668213 0.930500507354736
    0.0612698793411255 0.932721138000488
    0.0612925291061401 0.932468414306641
    0.0613151788711548 0.933044195175171
    0.0613832473754883 0.932305812835693
    0.0614058971405029 0.928490400314331
    0.0614285469055176 0.934099197387695
    0.0615192651748657 0.933219313621521
    0.0615419149398804 0.935348510742188
    0.0615646839141846 0.938591599464417
    0.0615873336791992 0.93883228302002
    0.061768651008606 0.936922907829285
    0.0617914199829102 0.939658522605896
    0.0618140697479248 0.935554504394531
    0.0618367195129395 0.939178109169006
    0.0618593692779541 0.938940286636353
    0.0618821382522583 0.934867858886719
    0.0619047880172729 0.938469409942627
    0.0619274377822876 0.938236236572266
    0.0619500875473022 0.934195518493652
    0.0619955062866211 0.933755278587341
    0.0620181560516357 0.937319397926331
    0.0620862245559692 0.936725378036499
    0.0621088743209839 0.940663576126099
    0.0621541738510132 0.940241813659668
    0.0621768236160278 0.935851812362671
    0.062199592590332 0.935637235641479
    0.0622222423553467 0.938180685043335
    0.062267541885376 0.937736034393311
    0.0622901916503906 0.939010620117188
    0.0623129606246948 0.934585094451904
    0.0623356103897095 0.934378862380981
    0.0623582601547241 0.936863660812378
    0.0624716281890869 0.935802817344666
    0.0624942779541016 0.936738967895508
    0.0625170469284058 0.93834388256073
    0.0625396966934204 0.938169240951538
    0.0625623464584351 0.934442043304443
    0.0625849962234497 0.939978361129761
    0.0626077651977539 0.937652468681335
    0.0626530647277832 0.937313675880432
    0.0626983642578125 0.93946361541748
    0.0627437829971313 0.939190864562988
    0.062766432762146 0.933584809303284
    0.0627890825271606 0.935248970985413
    0.0628118515014648 0.939492583274841
    0.0630158185958862 0.938052654266357
    0.0630385875701904 0.939094066619873
    0.0630612373352051 0.943416357040405
    0.0631746053695679 0.942739248275757
    0.0631972551345825 0.939961910247803
    0.0632199048995972 0.942474365234375
    0.0632426738739014 0.940394639968872
    0.063265323638916 0.941553235054016
    0.0632879734039307 0.94012188911438
    0.0633106231689453 0.945169448852539
    0.06333327293396 0.941506266593933
    0.063469409942627 0.940728068351746
    0.0634920597076416 0.944080829620361
    0.0635373592376709 0.943816781044006
    0.0635601282119751 0.945856332778931
    0.0635827779769897 0.945715188980103
    0.0636054277420044 0.943426847457886
    0.0636508464813232 0.943170785903931
    0.0636734962463379 0.945157885551453
    0.0636961460113525 0.939497351646423
    0.0638549327850342 0.938681125640869
    0.0638775825500488 0.943946480751038
    0.0639002323150635 0.943816065788269
    0.0639228820800781 0.945792436599731
    0.0640362501144409 0.945245265960693
    0.0641043186187744 0.941494941711426
    0.0641496181488037 0.94124162197113
    0.0641723871231079 0.94748330116272
    0.0641950368881226 0.947396516799927
    0.0642176866531372 0.94086742401123
    0.0642403364181519 0.947177171707153
    0.0642629861831665 0.946983575820923
    0.0643084049224854 0.943983316421509
    0.0643310546875 0.945672512054443
    0.0643537044525146 0.94600510597229
    0.0643763542175293 0.946543455123901
    0.0644217729568481 0.946295261383057
    0.0644444227218628 0.950438976287842
    0.0644670724868774 0.946875810623169
    0.0644898414611816 0.946718692779541
    0.0645124912261963 0.949481964111328
    0.0645351409912109 0.94466769695282
    0.0646032094955444 0.94433856010437
    0.0646258592605591 0.94894552230835
    0.0646485090255737 0.94412088394165
    0.0646711587905884 0.94873309135437
    0.0646939277648926 0.949177265167236
    0.0647165775299072 0.94379711151123
    0.0647392272949219 0.944561958312988
    0.0647618770599365 0.944718360900879
    0.0647845268249512 0.948785662651062
    0.0648072957992554 0.948670506477356
    0.06482994556427 0.94435179233551
    0.0648525953292847 0.94844114780426
    0.0648752450942993 0.948327779769897
    0.0648980140686035 0.946705222129822
    0.0649206638336182 0.94660210609436
    0.0649433135986328 0.947486400604248
    0.0650113821029663 0.94720983505249
    0.065034031867981 0.947554349899292
    0.0650793313980103 0.947334885597229
    0.0651021003723145 0.946849942207336
    0.0651700496673584 0.946588039398193
    0.065192699432373 0.951485157012939
    0.0652154684066772 0.947793960571289
    0.0652834177017212 0.94751238822937
    0.0653060674667358 0.946284651756287
    0.06532883644104 0.951308727264404
    0.0653514862060547 0.951203465461731
    0.0653741359710693 0.945984601974487
    0.065396785736084 0.947057723999023
    0.065532922744751 0.946531891822815
    0.0655782222747803 0.955826878547668
    0.0656008720397949 0.954525947570801
    0.0656235218048096 0.955636978149414
    0.0656462907791138 0.955542802810669
    0.0656689405441284 0.950878262519836
    0.0656915903091431 0.955355405807495
    0.0657142400741577 0.955262184143066
    0.0657370090484619 0.954022169113159
    0.0658276081085205 0.953692436218262
    0.0658503770828247 0.957094550132751
    0.0659183263778687 0.956819891929626
    0.0659410953521729 0.954346179962158
    0.0659863948822021 0.954165697097778
    0.0660090446472168 0.957489013671875
    0.0660316944122314 0.956365346908569
    0.0661224126815796 0.956006407737732
    0.0661451816558838 0.956895232200623
    0.0661678314208984 0.956797361373901
    0.0661904811859131 0.955739974975586
    0.0662131309509277 0.956602096557617
    0.0662811994552612 0.956310749053955
    0.0663038492202759 0.955299377441406
    0.0663719177246094 0.955037593841553
    0.066394567489624 0.955291509628296
    0.0664626359939575 0.955015778541565
    0.0664852857589722 0.954606771469116
    0.0665079355239868 0.954833507537842
    0.0666213035583496 0.954382658004761
    0.0666439533233643 0.954798698425293
    0.0666667222976685 0.954706192016602
    0.0666893720626831 0.954882621765137
    0.0668253898620605 0.954301357269287
    0.0668480396270752 0.953502178192139
    0.066893458366394 0.953324556350708
    0.0669161081314087 0.953922748565674
    0.0669841766357422 0.953609466552734
    0.0670068264007568 0.953724145889282
    0.0670294761657715 0.953442692756653
    0.067097544670105 0.953160762786865
    0.0671201944351196 0.953276991844177
    0.0671654939651489 0.953099966049194
    0.0671882629394531 0.952788233757019
    0.0672335624694824 0.952602863311768
    0.0672562122344971 0.951938629150391
    0.0673016309738159 0.951769709587097
    0.0673242807388306 0.954386591911316
    0.0673469305038452 0.953048944473267
    0.0673695802688599 0.95424222946167
    0.0674149990081787 0.954099416732788
    0.0674376487731934 0.952803134918213
    0.067460298538208 0.95395815372467
    0.0675963163375854 0.953542232513428
    0.0676190853118896 0.952326774597168
    0.0676643848419189 0.952210545539856
    0.0676870346069336 0.9532710313797
    0.0677098035812378 0.95363712310791
    0.0677551031112671 0.953490495681763
    0.0677777528762817 0.953003883361816
    0.0678231716156006 0.952872276306152
    0.0678458213806152 0.95320200920105
    0.0678684711456299 0.952742099761963
    0.0679137706756592 0.952612996101379
    0.0679365396499634 0.952919244766235
    0.0680044889450073 0.952710866928101
    0.0680272579193115 0.953075528144836
    0.0680499076843262 0.954388618469238
    0.0681178569793701 0.954161763191223
    0.0681859254837036 0.953923463821411
    0.0682085752487183 0.957006692886353
    0.0683219432830811 0.956685543060303
    0.0683447122573853 0.956624984741211
    0.0683673620223999 0.953302383422852
    0.0683900117874146 0.955543041229248
    0.0684354305267334 0.955368757247925
    0.068458080291748 0.955741763114929
    0.0686167478561401 0.955193996429443
    0.0686395168304443 0.960629105567932
    0.068662166595459 0.958484888076782
    0.0686848163604736 0.958398818969727
    0.0687074661254883 0.95488977432251
    0.0687528848648071 0.954739928245544
    0.0687755346298218 0.960183620452881
    0.0687981843948364 0.969539165496826
    0.0688208341598511 0.969464778900146
    0.0688662528991699 0.954372048377991
    0.0688889026641846 0.954299449920654
    0.0689115524291992 0.957807779312134
    0.0691609382629395 0.957186460494995
    0.0691837072372437 0.957209825515747
    0.0692063570022583 0.961728811264038
    0.0692290067672729 0.9570232629776
    0.0693423748016357 0.956755876541138
    0.0693650245666504 0.962241411209106
    0.0693877935409546 0.971537351608276
    0.0694557428359985 0.971368432044983
    0.0694785118103027 0.966549038887024
    0.0695011615753174 0.956513404846191
    0.069523811340332 0.961093664169312
    0.0695464611053467 0.961049556732178
    0.0695691108703613 0.965528964996338
    0.0696598291397095 0.965373039245605
    0.0696825981140137 0.964454889297485
    0.0697052478790283 0.965295314788818
    0.069727897644043 0.964359521865845
    0.0697505474090576 0.963916897773743
    0.0697731971740723 0.963890075683594
    0.0697959661483765 0.965492248535156
    0.0698412656784058 0.965417385101318
    0.0698639154434204 0.963783264160156
    0.0698866844177246 0.967339754104614
    0.0700000524520874 0.967157483100891
    0.0700227022171021 0.963311672210693
    0.0701134204864502 0.963202118873596
    0.0701360702514648 0.963247060775757
    0.0701587200164795 0.96200704574585
    0.0702040195465088 0.961938858032227
    0.070226788520813 0.965794563293457
    0.0702494382858276 0.965744614601135
    0.0702720880508423 0.970342755317688
    0.0704988241195679 0.96989893913269
    0.0705215930938721 0.969649791717529
    0.0707029104232788 0.969329714775085
    0.070725679397583 0.969454765319824
    0.0711565017700195 0.968583822250366
    0.0711791515350342 0.973530054092407
    0.0712018013000488 0.973483800888062
    0.0712244510650635 0.97014844417572
    0.0712698698043823 0.970077037811279
    0.071292519569397 0.973299026489258
    0.0714966058731079 0.972879409790039
    0.0715192556381226 0.967833518981934
    0.0715419054031372 0.967785358428955
    0.0715646743774414 0.969605445861816
    0.0715873241424561 0.972687005996704
    0.0717006921768188 0.97244119644165
    0.0717233419418335 0.973193049430847
    0.0717459917068481 0.973134517669678
    0.0717687606811523 0.974878311157227
    0.0719047784805298 0.974586009979248
    0.0719274282455444 0.976393938064575
    0.0719500780105591 0.974486351013184
    0.0719954967498779 0.974385261535645
    0.0720181465148926 0.972410202026367
    0.0720862150192261 0.972221374511719
    0.0721088647842407 0.971494436264038
    0.0721769332885742 0.971323609352112
    0.0721995830535889 0.969804048538208
    0.0722222328186035 0.980350732803345
    0.0722448825836182 0.980253458023071
    0.0722675323486328 0.985493421554565
    0.0723129510879517 0.985291719436646
    0.0723356008529663 0.979857087135315
    0.072358250617981 0.971569538116455
    0.0723809003829956 0.974241733551025
    0.0724716186523438 0.973941087722778
    0.0724942684173584 0.97045111656189
    0.0725170373916626 0.97378671169281
    0.0725396871566772 0.973708629608154
    0.0725623369216919 0.970247149467468
    0.0725849866867065 0.970685243606567
    0.07265305519104 0.970452427864075
    0.0726757049560547 0.97370457649231
    0.0727211236953735 0.973524570465088
    0.0727437734603882 0.972974061965942
    0.0727664232254028 0.972889423370361
    0.0727890729904175 0.980237245559692
    0.0728118419647217 0.980133056640625
    0.0728344917297363 0.98246955871582
    0.072857141494751 0.979922533035278
    0.0728797912597656 0.982235193252563
    0.0729024410247803 0.979709386825562
    0.0729252099990845 0.972687005996704
    0.0729478597640991 0.972591161727905
    0.0729705095291138 0.974891066551208
    0.0729931592941284 0.974805235862732
    0.0730159282684326 0.971545934677124
    0.0730385780334473 0.980212092399597
    0.0730612277984619 0.984196066856384
    0.0731292963027954 0.983898758888245
    0.0731745958328247 0.97409451007843
    0.0732200145721436 0.98255181312561
    0.0732426643371582 0.982445955276489
    0.0732653141021729 0.973723888397217
    0.0732879638671875 0.980647087097168
    0.0733106136322021 0.982737064361572
    0.0734013319015503 0.98222827911377
    0.0734239816665649 0.979951620101929
    0.0734467506408691 0.981465339660645
    0.0734694004058838 0.985277414321899
    0.0735601186752319 0.984788179397583
    0.0735827684402466 0.991424322128296
    0.0736054182052612 0.981046557426453
    0.0736280679702759 0.986117839813232
    0.0736508369445801 0.98598051071167
    0.0736734867095947 0.980642318725586
    0.0736961364746094 0.985704302787781
    0.073718786239624 0.981412649154663
    0.0737868547439575 0.992069959640503
    0.073854923248291 0.991585254669189
    0.0738775730133057 0.996599674224854
    0.0739002227783203 0.992679357528687
    0.073922872543335 0.992522001266479
    0.0739455223083496 0.996099710464478
    0.0739682912826538 0.995931625366211
    0.0740135908126831 0.984246611595154
    0.0740362405776978 0.985007286071777
    0.074059009552002 0.992085456848145
    0.0740816593170166 0.995081186294556
    0.0741269588470459 0.994736552238464
    0.0741496086120605 0.989418745040894
    0.074217677116394 0.988904595375061
    0.0742403268814087 0.993865728378296
    0.0742630958557129 0.994149446487427
    0.0742857456207275 0.998294353485107
    0.0743310451507568 0.997913479804993
    0.0743536949157715 0.993414163589478
    0.0743764638900757 0.992802143096924
    0.0744671821594238 0.9920814037323
    0.0744898319244385 0.996214389801025
    0.0745351314544678 0.99583625793457
    0.0745577812194824 0.99135160446167
    0.0745805501937866 0.995455741882324
    0.0746258497238159 0.995072484016418
    0.0746484994888306 0.994118928909302
    0.0746711492538452 0.996866941452026
    0.0746939182281494 0.995146989822388
    0.0747165679931641 0.9964919090271
    0.074784517288208 0.995922207832336
    0.0748072862625122 1.00079190731049
    0.0748299360275269 0.9975745677948
    0.0748525857925415 1.00040030479431
    0.0750113725662231 0.999004483222961
    0.0750340223312378 1.0023877620697
    0.0750793218612671 1.00197947025299
    0.0751020908355713 1.00363230705261
    0.0751247406005859 1.00342059135437
    0.0751473903656006 0.99999475479126
    0.0752381086349487 0.999168157577515
    0.0752607583999634 1.00396037101746
    0.0753061771392822 1.0000901222229
    0.0753288269042969 0.999872088432312
    0.0753514766693115 1.00004529953003
    0.075487494468689 0.998665452003479
    0.0755102634429932 0.995090365409851
    0.0755329132080078 0.998196840286255
    0.0756462812423706 0.99700939655304
    0.0756915807723999 0.989129066467285
    0.0757142305374146 0.995488405227661
    0.0757369995117188 0.995723724365234
    0.0757596492767334 0.991611242294312
    0.075782299041748 0.995259046554565
    0.0758049488067627 0.995355844497681
    0.0758277177810669 0.991574287414551
    0.0758503675460815 0.994809627532959
    0.0758956670761108 0.994309425354004
    0.0759183168411255 0.995580434799194
    0.0759410858154297 0.999167442321777
    0.0759637355804443 0.997145175933838
    0.0761224031448364 0.995355367660522
    0.0761451721191406 0.998834013938904
    0.0761904716491699 0.998340725898743
    0.0762357711791992 0.992425084114075
    0.0763038396835327 0.991655588150024
    0.0763492584228516 0.998565077781677
    0.0763719081878662 0.99830687046051
    0.0763945579528809 0.994321823120117
    0.0764172077178955 0.994053602218628
    0.0764398574829102 0.990105509757996
    0.0764626264572144 0.994580268859863
    0.0765533447265625 0.993546009063721
    0.0765759944915771 0.997261762619019
    0.0765986442565918 0.996639013290405
    0.0766212940216064 0.996369004249573
    0.0766439437866211 0.996455669403076
    0.0766667127609253 0.999443769454956
    0.0767346620559692 0.998663187026978
    0.0767574310302734 0.998646020889282
    0.0767800807952881 1.00224459171295
    0.0768027305603027 0.998081207275391
    0.076848030090332 0.997548937797546
    0.0768707990646362 1.00092434883118
    0.0768934488296509 1.00198411941528
    0.0769160985946655 0.999299287796021
    0.0769387483596802 0.999032735824585
    0.0769613981246948 0.99726414680481
    0.076984167098999 0.997006893157959
    0.0770068168640137 0.998229265213013
    0.0770294666290283 0.996490478515625
    0.077052116394043 0.998458027839661
    0.0770748853683472 0.998196601867676
    0.0770975351333618 0.99714982509613
    0.0771428346633911 0.996606469154358
    0.0771654844284058 1.00109803676605
    0.07718825340271 0.998219847679138
    0.0772335529327393 0.997653007507324
    0.0772562026977539 0.995737552642822
    0.0773242712020874 0.994895696640015
    0.0773469209671021 0.995027542114258
    0.0773695707321167 0.996066927909851
    0.0774829387664795 0.994628190994263
    0.0775057077407837 0.993083715438843
    0.077551007270813 0.993541955947876
    0.0775736570358276 0.993468523025513
    0.0776190757751465 0.992885828018188
    0.0776417255401611 0.99734902381897
    0.0777550935745239 0.995877981185913
    0.0777777433395386 0.999066591262817
    0.0778005123138428 0.99876081943512
    0.0778231620788574 0.994990825653076
    0.0778911113739014 0.994101524353027
    0.0779138803482056 0.997228145599365
    0.0779365301132202 0.996921181678772
    0.0779591798782349 0.994186162948608
    0.0779818296432495 0.996306419372559
    0.0780044794082642 0.995998859405518
    0.0780272483825684 0.99666166305542
    0.078049898147583 0.999845504760742
    0.0780725479125977 0.999528884887695
    0.0780951976776123 1.0025532245636
    0.0781179666519165 0.995423316955566
    0.0781406164169312 0.995113372802734
    0.0781632661819458 0.997737646102905
    0.0781859159469604 0.997437357902527
    0.0782085657119751 0.998099327087402
    0.0782313346862793 1.00451254844666
    0.0782539844512939 1.00026071071625
    0.0782766342163086 1.00387418270111
    0.0783219337463379 1.00323557853699
    0.0783447027206421 0.996291041374207
    0.0783673524856567 0.99502968788147
    0.0783900022506714 0.99568772315979
    0.078412652015686 1.00195693969727
    0.0784354209899902 1.00163686275482
    0.0784580707550049 0.994781970977783
    0.0784807205200195 0.993519306182861
    0.0785260200500488 0.992913365364075
    0.078548789024353 0.993571877479553
    0.0785714387893677 0.999712467193604
    0.0785940885543823 0.999390959739685
    0.078616738319397 1.00239884853363
    0.0786395072937012 0.998960733413696
    0.0786621570587158 0.998655796051025
    0.0786848068237305 0.995285391807556
    0.0787074565887451 0.994991183280945
    0.0787301063537598 0.990050554275513
    0.078752875328064 0.994402766227722
    0.0787755250930786 0.994108557701111
    0.0787981748580933 0.989178657531738
    0.0788208246231079 0.991012573242188
    0.0789569616317749 0.989340662956238
    0.0789796113967896 0.989888310432434
    0.0790022611618042 0.993202805519104
    0.0790249109268188 0.992933750152588
    0.079047679901123 0.999876260757446
    0.0790929794311523 0.990298986434937
    0.0791382789611816 0.989708662033081
    0.0791836977005005 0.988972425460815
    0.0792289972305298 0.988373517990112
    0.0792516469955444 0.988231420516968
    0.0793423652648926 0.987046957015991
    0.0793651342391968 0.995872259140015
    0.0793877840042114 0.995584607124329
    0.0794104337692261 0.986157298088074
    0.0795011520385742 0.984968900680542
    0.0795238018035889 0.993853569030762
    0.0795464515686035 0.993564367294312
    0.0795691013336182 0.994500637054443
    0.0795918703079224 0.994221210479736
    0.079614520072937 0.994408130645752
    0.0796371698379517 0.99412202835083
    0.0796598196029663 0.998346090316772
    0.0796825885772705 0.998057007789612
    0.0797052383422852 1.00033378601074
    0.0798866748809814 0.997935771942139
    0.0799093246459961 1.00209152698517
    0.0802494287490845 0.997705221176147
    0.0802720785140991 0.992875337600708
    0.080317497253418 0.992282152175903
    0.0803401470184326 0.996538162231445
    0.0807029008865356 0.991857290267944
    0.0807256698608398 0.995521664619446
    0.0808390378952026 0.994128704071045
    0.0810203552246094 0.991866230964661
    0.0810431241989136 0.999166965484619
    0.0811110734939575 0.99831235408783
    0.0811338424682617 0.990457653999329
    0.0813151597976685 0.988215446472168
    0.0813379287719727 0.992237448692322
    0.081383228302002 1.00462317466736
    0.0814058780670166 1.00437152385712
    0.0814285278320312 1.01147437095642
    0.0814512968063354 1.01125371456146
    0.0814965963363647 1.00336825847626
    0.081541895866394 1.01513254642487
    0.0815873146057129 1.01469254493713
    0.0816553831100464 1.00162351131439
    0.081678032875061 0.997461795806885
    0.0817006826400757 1.00112760066986
    0.0817233324050903 1.00862741470337
    0.0818140506744385 1.00782895088196
    0.0818367004394531 1.01228666305542
    0.081882119178772 1.01185023784637
    0.0819047689437866 1.00695168972015
    0.0819274187088013 1.01147019863129
    0.0820634365081787 1.0101466178894
    0.0820862054824829 1.01356768608093
    0.0821088552474976 1.00974369049072
    0.0821315050125122 1.01334547996521
    0.0821769237518311 1.01293158531189
    0.0821995735168457 1.01743865013123
    0.0822222232818604 1.01251864433289
    0.082244873046875 1.0170214176178
    0.0822675228118896 1.01681303977966
    0.0822902917861938 1.01286911964417
    0.0823129415512085 1.01267063617706
    0.0823582410812378 1.01204824447632
    0.082381010055542 1.01672923564911
    0.0824263095855713 1.01627993583679
    0.0824489593505859 1.01120209693909
    0.0824716091156006 1.01557004451752
    0.0824943780899048 1.01077055931091
    0.0825170278549194 1.01565873622894
    0.0825623273849487 1.01526725292206
    0.0825850963592529 1.01831805706024
    0.0826077461242676 1.01449763774872
    0.0827211141586304 1.01338481903076
    0.082743763923645 1.01502084732056
    0.0828118324279785 1.01439166069031
    0.0828344821929932 1.01812422275543
    0.0828571319580078 1.01397466659546
    0.0829704999923706 1.01294183731079
    0.0829931497573853 1.0167373418808
    0.0830159187316895 1.01805317401886
    0.0830612182617188 1.01768386363983
    0.0830838680267334 1.01238965988159
    0.083106517791748 1.01623582839966
    0.0831292867660522 1.01761412620544
    0.0831745862960815 1.0172643661499
    0.0831972360610962 1.0154937505722
    0.0832200050354004 1.0112282037735
    0.083242654800415 1.01674449443817
    0.083310604095459 1.01622998714447
    0.0833333730697632 1.01625621318817
    0.0833560228347778 1.01193654537201
    0.0833786725997925 1.01587426662445
    0.0834013223648071 1.01154065132141
    0.0834240913391113 1.01297271251678
    0.0834693908691406 1.01256012916565
    0.0834920406341553 1.01652884483337
    0.0835146903991699 1.01807987689972
    0.0836281776428223 1.0171639919281
    0.0836508274078369 1.02113497257233
    0.0836734771728516 1.01703917980194
    0.0837868452072144 1.01597237586975
    0.083809494972229 1.02003598213196
    0.0838321447372437 1.02173507213593
    0.0838549137115479 1.02154433727264
    0.0838775634765625 1.01943063735962
    0.0839002132415771 1.01485419273376
    0.0839682817459106 1.01431512832642
    0.0839909315109253 1.0204199552536
    0.0841495990753174 1.01916301250458
    0.0841723680496216 1.02185809612274
    0.0843310356140137 1.02057802677155
    0.0843536853790283 1.02260386943817
    0.0844898223876953 1.02149045467377
    0.08451247215271 1.0218163728714
    0.0847846269607544 1.01964426040649
    0.0848525762557983 1.019127368927
    0.0848753452301025 1.02659451961517
    0.0848979949951172 1.02641773223877
    0.0849206447601318 1.02872896194458
    0.0850566625595093 1.02776873111725
    0.0850793123245239 1.02716708183289
    0.0851020812988281 1.03330290317535
    0.0851247310638428 1.03316688537598
    0.0851473808288574 1.0294588804245
    0.0852380990982056 1.02897107601166
    0.0852607488632202 1.03262519836426
    0.0854874849319458 1.0316219329834
    0.0855329036712646 1.03143417835236
    0.0855555534362793 1.03601181507111
    0.0856008529663086 1.03583705425262
    0.0856236219406128 1.03645396232605
    0.0856689214706421 1.03627002239227
    0.0856915712356567 1.03482282161713
    0.0857143402099609 1.0347204208374
    0.0857369899749756 1.03600263595581
    0.0857596397399902 1.03976964950562
    0.0858277082443237 1.0394880771637
    0.0858503580093384 1.0388355255127
    0.085873007774353 1.03986132144928
    0.0858956575393677 1.03865146636963
    0.0859184265136719 1.04235196113586
    0.0859410762786865 1.04225325584412
    0.0859637260437012 1.04323589801788
    0.0859863758087158 1.03936636447906
    0.0860544443130493 1.0390830039978
    0.086077094078064 1.03903806209564
    0.0860997438430786 1.03421890735626
    0.0861223936080933 1.03465092182159
    0.0861451625823975 1.03455555438995
    0.0861678123474121 1.03740680217743
    0.0861904621124268 1.03436851501465
    0.0862131118774414 1.03719985485077
    0.0862358808517456 1.03709805011749
    0.0862585306167603 1.04107868671417
    0.0863492488861084 1.0407167673111
    0.086371898651123 1.03588473796844
    0.0863945484161377 1.04054176807404
    0.086575984954834 1.03988206386566
    0.0865986347198486 1.04405736923218
    0.0866439342498779 1.04388999938965
    0.0866667032241821 1.04396915435791
    0.0867346525192261 1.04371500015259
    0.0867574214935303 1.03887069225311
    0.0867800712585449 1.03878808021545
    0.0868027210235596 1.04346883296967
    0.0868253707885742 1.0386255979538
    0.0868480205535889 1.0385457277298
    0.0868707895278931 1.04323029518127
    0.086938738822937 1.04299938678741
    0.0869615077972412 1.04522979259491
    0.0869841575622559 1.04284930229187
    0.0870068073272705 1.04277539253235
    0.0870294570922852 1.04497385025024
    0.087074875831604 1.04480636119843
    0.0870975255966187 1.04248547554016
    0.0871201753616333 1.04241442680359
    0.0871655941009521 1.05019819736481
    0.0871882438659668 1.05012059211731
    0.0872108936309814 1.05012130737305
    0.0872335433959961 1.04682624340057
    0.0872561931610107 1.04675757884979
    0.0872789621353149 1.04193246364594
    0.0873242616653442 1.04972720146179
    0.0873469114303589 1.04964959621429
    0.0873923301696777 1.04943895339966
    0.0874830484390259 1.04914474487305
    0.0875056982040405 1.04911696910858
    0.0875509977340698 1.04896819591522
    0.0875736474990845 1.05089640617371
    0.0875964164733887 1.05081176757812
    0.0876190662384033 1.04874777793884
    0.0876643657684326 1.04860234260559
    0.0876870155334473 1.05777835845947
    0.0877550840377808 1.05757486820221
    0.0878005027770996 1.04816901683807
    0.0878231525421143 1.04997658729553
    0.0879591703414917 1.04947662353516
    0.0879818201065063 1.05145108699799
    0.0880045890808105 1.06438279151917
    0.0880272388458252 1.06428146362305
    0.0880498886108398 1.05123436450958
    0.0881179571151733 1.05101776123047
    0.088140606880188 1.04880917072296
    0.0882539749145508 1.04839205741882
    0.0882766246795654 1.05741715431213
    0.0883446931838989 1.05714213848114
    0.0883673429489136 1.05495846271515
    0.0883899927139282 1.05014944076538
    0.0884127616882324 1.06254625320435
    0.0884807109832764 1.06223380565643
    0.088503360748291 1.06699573993683
    0.0885261297225952 1.06431841850281
    0.0885487794876099 1.05961585044861
    0.0888435840606689 1.05861413478851
    0.0888888835906982 1.05845475196838
    0.0889115333557129 1.06293153762817
    0.0889341831207275 1.0652312040329
    0.0889569520950317 1.06513404846191
    0.0889796018600464 1.06267428398132
    0.089002251625061 1.06258761882782
    0.0890249013900757 1.06484043598175
    0.0891610383987427 1.06424224376678
    0.0891836881637573 1.06566369533539
    0.089206337928772 1.06330251693726
    0.0892517566680908 1.06310057640076
    0.0892744064331055 1.05852234363556
    0.0894104242324829 1.05794012546539
    0.0894330739974976 1.06245982646942
    0.0894784927368164 1.0622661113739
    0.0895011425018311 1.06293904781342
    0.0895918607711792 1.06258773803711
    0.0896145105361938 1.06691360473633
    0.0896371603012085 1.06240940093994
    0.0896598100662231 1.06672263145447
    0.0897278785705566 1.06643307209015
    0.0897505283355713 1.06672048568726
    0.0897732973098755 1.06719434261322
    0.090067982673645 1.06585907936096
    0.0901134014129639 1.06564331054688
    0.0901360511779785 1.06980156898499
    0.0902948379516602 1.06896758079529
    0.0903174877166748 1.07262539863586
    0.0903401374816895 1.07247710227966
    0.0903627872467041 1.07403314113617
    0.0904308557510376 1.07361483573914
    0.0904535055160522 1.07387053966522
    0.0904761552810669 1.07209515571594
    0.0904989242553711 1.06783771514893
    0.0905215740203857 1.0677078962326
    0.0905442237854004 1.07028913497925
    0.0905895233154297 1.07004749774933
    0.0906122922897339 1.06581246852875
    0.0906349420547485 1.06802570819855
    0.0906802415847778 1.06776988506317
    0.090703010559082 1.07016122341156
    0.0907256603240967 1.07372725009918
    0.0907483100891113 1.073575258255
    0.090770959854126 1.06875550746918
    0.0907936096191406 1.06842625141144
    0.0908390283584595 1.06812989711761
    0.0908616781234741 1.06424450874329
    0.0909069776535034 1.06395864486694
    0.0909750461578369 1.06347703933716
    0.0910203456878662 1.07167303562164
    0.0913379192352295 1.06935334205627
    0.0913605690002441 1.07243871688843
    0.0913832187652588 1.0690004825592
    0.0914512872695923 1.06846439838409
    0.0914739370346069 1.07197570800781
    0.0915420055389404 1.07139110565186
    0.0915646553039551 1.07130658626556
    0.0916780233383179 1.07032430171967
    0.0917233228683472 1.06978702545166
    0.0917460918426514 1.06958198547363
    0.091768741607666 1.07405948638916
    0.0919274091720581 1.07245314121246
    0.0919500589370728 1.0724151134491
    0.0920861959457397 1.07101559638977
    0.0921088457107544 1.07055008411407
    0.092131495475769 1.0705406665802
    0.09233558177948 1.06833159923553
    0.0923582315444946 1.06836771965027
    0.0923810005187988 1.06812345981598
    0.0924036502838135 1.0676041841507
    0.0924263000488281 1.0710129737854
    0.0924489498138428 1.07146954536438
    0.0924715995788574 1.07384788990021
    0.0925850868225098 1.07250118255615
    0.0926077365875244 1.07255244255066
    0.0926530361175537 1.07201707363129
    0.0926756858825684 1.07140755653381
    0.0926984548568726 1.07113182544708
    0.0927211046218872 1.07120776176453
    0.0927664041519165 1.07066380977631
    0.0927891731262207 1.06613671779633
    0.0928118228912354 1.07021260261536
    0.09283447265625 1.06993937492371
    0.0928571224212646 1.07069671154022
    0.0928797721862793 1.07371175289154
    0.0930159091949463 1.0719153881073
    0.0930385589599609 1.0698002576828
    0.0930612087249756 1.07131159305573
    0.0930838584899902 1.06918048858643
    0.0931066274642944 1.06967341899872
    0.0931292772293091 1.06937921047211
    0.0931745767593384 1.0729444026947
    0.093197226524353 1.0694876909256
    0.0932199954986572 1.07231211662292
    0.0932879447937012 1.07136034965515
    0.0933105945587158 1.06795501708984
    0.0934693813323975 1.06578600406647
    0.0934920310974121 1.06847393512726
    0.0935600996017456 1.0675014257431
    0.0935827493667603 1.07115972042084
    0.0936053991317749 1.0708419084549
    0.0936281681060791 1.07471227645874
    0.0936508178710938 1.07438588142395
    0.093696117401123 1.06553983688354
    0.0937868356704712 1.0642215013504
    0.0938094854354858 1.06506705284119
    0.09383225440979 1.06355917453766
    0.093900203704834 1.06256151199341
    0.0939228534698486 1.06345343589783
    0.0939456224441528 1.06758427619934
    0.0939682722091675 1.06725406646729
    0.0939909219741821 1.0641667842865
    0.0940135717391968 1.06387138366699
    0.094036340713501 1.06416666507721
    0.0940589904785156 1.06383728981018
    0.0940816402435303 1.06561803817749
    0.0941269397735596 1.06493389606476
    0.0941723585128784 1.07245671749115
    0.0941950082778931 1.07212209701538
    0.0942176580429077 1.06604611873627
    0.0942403078079224 1.06570649147034
    0.0942630767822266 1.07225203514099
    0.0943083763122559 1.07160341739655
    0.0943310260772705 1.06891620159149
    0.0943537950515747 1.06400465965271
    0.0943764448165894 1.06824278831482
    0.094399094581604 1.07030165195465
    0.0944217443466187 1.06997513771057
    0.0944443941116333 1.06722927093506
    0.0944671630859375 1.0726752281189
    0.0944898128509521 1.06773924827576
    0.0945124626159668 1.0720043182373
    0.0945577621459961 1.06800746917725
    0.0946484804153442 1.06668710708618
    0.0946712493896484 1.07217407226562
    0.0946938991546631 1.07184588909149
    0.0947165489196777 1.06896269321442
    0.0947391986846924 1.06862211227417
    0.094761848449707 1.07085800170898
    0.0948525667190552 1.06953179836273
    0.0948753356933594 1.06501007080078
    0.094897985458374 1.06530630588531
    0.0949432849884033 1.06460797786713
    0.094965934753418 1.06786060333252
    0.0950113534927368 1.06718802452087
    0.0950340032577515 1.07608151435852
    0.0950566530227661 1.08008468151093
    0.0950794219970703 1.07541632652283
    0.095102071762085 1.06614375114441
    0.0951247215270996 1.0654981136322
    0.0951473712921143 1.06515836715698
    0.0951700210571289 1.07407855987549
    0.0952154397964478 1.07340562343597
    0.0952380895614624 1.07596659660339
    0.0952607393264771 1.07702088356018
    0.0953741073608398 1.07529664039612
    0.095396876335144 1.07957065105438
    0.0955328941345215 1.07750141620636
    0.0955555438995361 1.07250821590424
    0.0955781936645508 1.07411468029022
    0.0957596302032471 1.07120025157928
    0.0957822799682617 1.07551276683807
    0.0958049297332764 1.07514870166779
    0.0958276987075806 1.07009935379028
    0.0958503484725952 1.06973171234131
    0.0958729982376099 1.07723045349121
    0.0959863662719727 1.07529997825623
    0.0960090160369873 1.07315397262573
    0.0960317850112915 1.06236779689789
    0.0960770845413208 1.06146991252899
    0.0962131023406982 1.05921971797943
    0.0962358713150024 1.07232165336609
    0.0962585210800171 1.06780159473419
    0.0962811708450317 1.05803513526917
    0.0963038206100464 1.0575590133667
    0.0963265895843506 1.05870974063873
    0.0964399576187134 1.05679357051849
    0.096462607383728 1.06115615367889
    0.0964852571487427 1.06077027320862
    0.0965079069137573 1.06486129760742
    0.096530556678772 1.06199622154236
    0.0965759754180908 1.06119275093079
    0.0965986251831055 1.06682360172272
    0.096666693687439 1.06561720371246
    0.0966893434524536 1.06077206134796
    0.0967119932174683 1.06387174129486
    0.0967800617218018 1.06271529197693
    0.0968027114868164 1.06437540054321
    0.0968480110168457 1.06357789039612
    0.0968707799911499 1.06398725509644
    0.0969160795211792 1.06317865848541
    0.0969387292861938 1.06197679042816
    0.096961498260498 1.06763124465942
    0.0970067977905273 1.06682944297791
    0.097029447555542 1.0638724565506
    0.0970748662948608 1.06307947635651
    0.0970975160598755 1.06441843509674
    0.0971201658248901 1.06400454044342
    0.0971428155899048 1.06529462337494
    0.0973016023635864 1.06246411800385
    0.0973469018936157 1.06145656108856
    0.0973696708679199 1.06124651432037
    0.0976871252059937 1.05551278591156
    0.0977097749710083 1.06116533279419
    0.0977550745010376 1.0603996515274
    0.0977777242660522 1.05385851860046
    0.0978231430053711 1.05308771133423
    0.0978684425354004 1.05833637714386
    0.0979818105697632 1.05626499652863
    0.0980045795440674 1.06531035900116
    0.098027229309082 1.06904637813568
    0.0981405973434448 1.06695485115051
    0.0981632471084595 1.06237590312958
    0.0982086658477783 1.06153428554535
    0.098231315612793 1.06527543067932
    0.0983899831771851 1.06232500076294
    0.0984127521514893 1.06657218933105
    0.0988888740539551 1.05763030052185
    0.0989115238189697 1.05744051933289
    0.0991610288619995 1.05285441875458
    0.0991836786270142 1.05501925945282
    0.0992743968963623 1.05340194702148
    0.099297046661377 1.05721592903137
    0.0994784832000732 1.05405080318451
    0.0995011329650879 1.05403888225555
    0.0995692014694214 1.05287897586823
    0.099591851234436 1.04818332195282
    0.0997732877731323 1.04505002498627
    0.099795937538147 1.04902720451355
    0.0998412370681763 1.04826307296753
    0.0998640060424805 1.043496966362
    0.0998866558074951 1.04688251018524
    0.0999546051025391 1.04575109481812
    0.0999773740768433 1.04994928836823
    0.100000023841858 1.05676710605621
    };
    \addplot [line join=round, thick, myRed, forget plot]
    table {%
    0 0.0442211627960205
    2.26497650146484e-05 0.0447615385055542
    4.52995300292969e-05 0.0449775457382202
    6.80685043334961e-05 0.0455218553543091
    9.07182693481445e-05 0.0457645654678345
    0.000136017799377441 0.0468661785125732
    0.000158786773681641 0.0471501350402832
    0.000181436538696289 0.0472613573074341
    0.000204086303710938 0.0478171110153198
    0.000226736068725586 0.0470519065856934
    0.000249385833740234 0.0468636751174927
    0.00049889087677002 0.0530508756637573
    0.000521540641784668 0.0508227348327637
    0.000702977180480957 0.055639386177063
    0.000725626945495605 0.0549818277359009
    0.00102043151855469 0.0630885362625122
    0.00104308128356934 0.0608394145965576
    0.00133788585662842 0.0692071914672852
    0.00136053562164307 0.0696452856063843
    0.00151932239532471 0.074397087097168
    0.00154197216033936 0.0744025707244873
    0.001564621925354 0.0740699768066406
    0.00174605846405029 0.0797712802886963
    0.00176870822906494 0.0789189338684082
    0.00188207626342773 0.0827072858810425
    0.00190472602844238 0.0818707942962646
    0.00192749500274658 0.0826354026794434
    0.00195014476776123 0.0838207006454468
    0.00197279453277588 0.0829520225524902
    0.00199544429779053 0.0846958160400391
    0.00201809406280518 0.0854674577713013
    0.00204086303710938 0.0845715999603271
    0.00235831737518311 0.0955579280853271
    0.00238096714019775 0.0954841375350952
    0.0024036169052124 0.0926042795181274
    0.00258505344390869 0.0988752841949463
    0.00260770320892334 0.0985850095748901
    0.00263035297393799 0.0994154214859009
    0.00265300273895264 0.0985498428344727
    0.00281178951263428 0.104380488395691
    0.00283443927764893 0.104296445846558
    0.00297057628631592 0.109351992607117
    0.00299322605133057 0.109117269515991
    0.00303852558135986 0.110838770866394
    0.00306117534637451 0.110587120056152
    0.00308394432067871 0.11094057559967
    0.00312924385070801 0.112431406974792
    0.0031973123550415 0.115024566650391
    0.00321996212005615 0.113466143608093
    0.0032426118850708 0.114330530166626
    0.00326526165008545 0.114265918731689
    0.0033106803894043 0.115995049476624
    0.00333333015441895 0.115203857421875
    0.00342404842376709 0.11867618560791
    0.00344669818878174 0.115612864494324
    0.00346934795379639 0.11474621295929
    0.00367343425750732 0.12254524230957
    0.00369620323181152 0.120867609977722
    0.00374150276184082 0.122339725494385
    0.00376415252685547 0.123215556144714
    0.00378680229187012 0.126615643501282
    0.00380957126617432 0.124716281890869
    0.00383222103118896 0.125300168991089
    0.00385487079620361 0.126489758491516
    0.00387752056121826 0.12706995010376
    0.0040363073348999 0.133078813552856
    0.00405895709991455 0.131176948547363
    0.0040816068649292 0.13208019733429
    0.00410425662994385 0.132159948348999
    0.00451242923736572 0.148685932159424
    0.00453519821166992 0.147922277450562
    0.00455784797668457 0.14593243598938
    0.00458049774169922 0.146880507469177
    0.00460314750671387 0.1473388671875
    0.00482988357543945 0.15699315071106
    0.00485265254974365 0.156683683395386
    0.00489795207977295 0.158597588539124
    0.0049206018447876 0.158450484275818
    0.00505673885345459 0.164327383041382
    0.00507938861846924 0.164231061935425
    0.00510203838348389 0.162185907363892
    0.00514733791351318 0.164150834083557
    0.00517010688781738 0.164020657539368
    0.00519275665283203 0.165002942085266
    0.00521540641784668 0.165349245071411
    0.00523805618286133 0.166331171989441
    0.00526082515716553 0.165590763092041
    0.00541949272155762 0.172517538070679
    0.00544214248657227 0.170090675354004
    0.00546491146087646 0.171087503433228
    0.00548756122589111 0.170307397842407
    0.00587296485900879 0.187011003494263
    0.00589573383331299 0.184849500656128
    0.00598645210266113 0.189017176628113
    0.00600910186767578 0.189357757568359
    0.00603175163269043 0.186766147613525
    0.00609982013702393 0.189863562583923
    0.00612246990203857 0.188180208206177
    0.00614511966705322 0.189212441444397
    0.00616776943206787 0.189747929573059
    0.00619041919708252 0.190780520439148
    0.00621318817138672 0.186224699020386
    0.00623583793640137 0.187238097190857
    0.00625848770141602 0.186826825141907
    0.00628113746643066 0.187836885452271
    0.00630390644073486 0.186111450195312
    0.00666666030883789 0.202556490898132
    0.00696146488189697 0.215868711471558
    0.00698411464691162 0.216589212417603
    0.00705218315124512 0.219848036766052
    0.00709748268127441 0.213552474975586
    0.00718820095062256 0.217953324317932
    0.00721085071563721 0.217816352844238
    0.00732421875 0.223233222961426
    0.00759637355804443 0.236663818359375
    0.00761902332305908 0.234306454658508
    0.00764167308807373 0.235445976257324
    0.00766444206237793 0.233394145965576
    0.00770974159240723 0.235359787940979
    0.00775516033172607 0.237632274627686
    0.00777781009674072 0.235575675964355
    0.00795912742614746 0.244377136230469
    0.00804984569549561 0.248188614845276
    0.0081179141998291 0.251650333404541
    0.00814056396484375 0.251990795135498
    0.0081632137298584 0.253143906593323
    0.0081859827041626 0.252151727676392
    0.00841271877288818 0.263365626335144
    0.00843536853790283 0.261631011962891
    0.00845801830291748 0.258146047592163
    0.00863945484161377 0.267473936080933
    0.00866210460662842 0.26758074760437
    0.00882089138031006 0.275790929794312
    0.00884354114532471 0.274415493011475
    0.00886619091033936 0.276898860931396
    0.008888840675354 0.274555087089539
    0.0089569091796875 0.278079867362976
    0.00897955894470215 0.27789306640625
    0.00909292697906494 0.283774852752686
    0.00911569595336914 0.284130692481995
    0.00918364524841309 0.287667870521545
    0.00920629501342773 0.289713263511658
    0.00922906398773193 0.287745714187622
    0.00925171375274658 0.288052797317505
    0.00929701328277588 0.290414810180664
    0.00931978225708008 0.289785742759705
    0.00936508178710938 0.292139291763306
    0.00938773155212402 0.288744330406189
    0.0097278356552124 0.306302189826965
    0.0097506046295166 0.304889321327209
    0.00986397266387939 0.310855388641357
    0.00988662242889404 0.308432221412659
    0.0100454092025757 0.316804051399231
    0.0100680589675903 0.317188024520874
    0.0103855133056641 0.333705544471741
    0.0104081630706787 0.333090424537659
    0.010453462600708 0.33544647693634
    0.0104762315750122 0.332186460494995
    0.0106575489044189 0.341791152954102
    0.0106803178787231 0.338214159011841
    0.0107256174087524 0.340608835220337
    0.0107482671737671 0.338645815849304
    0.0108163356781006 0.34221076965332
    0.0108389854431152 0.342246294021606
    0.0110430717468262 0.352938890457153
    0.0110657215118408 0.350648164749146
    0.0111111402511597 0.353017926216125
    0.0111337900161743 0.349572420120239
    0.011156439781189 0.350756287574768
    0.0111790895462036 0.35041880607605
    0.0112245082855225 0.352770924568176
    0.0112471580505371 0.352468252182007
    0.0113831758499146 0.359491944313049
    0.0114059448242188 0.354430913925171
    0.0117460489273071 0.371744513511658
    0.0117686986923218 0.369455337524414
    0.0118141174316406 0.371765613555908
    0.0118367671966553 0.369427442550659
    0.0118594169616699 0.37057363986969
    0.0118820667266846 0.36704421043396
    0.0119047164916992 0.367571473121643
    0.0119274854660034 0.366594195365906
    0.0122675895690918 0.383517026901245
    0.0122902393341064 0.383519411087036
    0.0123128890991211 0.384640216827393
    0.0123356580734253 0.384249210357666
    0.0124036073684692 0.387580513954163
    0.0124262571334839 0.384129285812378
    0.0125850439071655 0.391636371612549
    0.0126076936721802 0.388051509857178
    0.012653112411499 0.390273571014404
    0.0126757621765137 0.389078378677368
    0.012721061706543 0.391276240348816
    0.0127437114715576 0.391802787780762
    0.0127891302108765 0.393984079360962
    0.0128117799758911 0.393423914909363
    0.0128344297409058 0.394502758979797
    0.01285719871521 0.392292022705078
    0.0129477977752686 0.396559476852417
    0.0129705667495728 0.392693519592285
    0.0130158662796021 0.394790768623352
    0.0130385160446167 0.39110255241394
    0.0132426023483276 0.400414228439331
    0.0132652521133423 0.397651195526123
    0.0132880210876465 0.398399233818054
    0.0133559703826904 0.390849947929382
    0.0134240388870239 0.393837571144104
    0.0134466886520386 0.390090823173523
    0.0134921073913574 0.392073392868042
    0.0135147571563721 0.389088273048401
    0.0135600566864014 0.391049027442932
    0.013582706451416 0.390037417411804
    0.0136281251907349 0.391669511795044
    0.0139682292938232 0.405953764915466
    0.0139908790588379 0.404523491859436
    0.0140362977981567 0.406384229660034
    0.0140589475631714 0.400564193725586
    0.0142403841018677 0.407783985137939
    0.0142630338668823 0.407801389694214
    0.0143764019012451 0.412219047546387
    0.0143990516662598 0.410905241966248
    0.0144671201705933 0.413499474525452
    0.0144897699356079 0.406672835350037
    0.0145124197006226 0.409559726715088
    0.0145351886749268 0.406465291976929
    0.0146938562393188 0.412150502204895
    0.0147165060043335 0.409644484519958
    0.0147392749786377 0.410446882247925
    0.0147619247436523 0.407456517219543
    0.0152153968811035 0.422927021980286
    0.0152380466461182 0.42245626449585
    0.0154194831848145 0.428347110748291
    0.0154421329498291 0.425001382827759
    0.0155102014541626 0.427149415016174
    0.0155328512191772 0.425702571868896
    0.0157142877578735 0.431238889694214
    0.0157369375228882 0.429819226264954
    0.0160317420959473 0.438234090805054
    0.0162131786346436 0.44328248500824
    0.0162358283996582 0.43982207775116
    0.0164399147033691 0.445243120193481
    0.0164625644683838 0.441213607788086
    0.0165759325027466 0.444156050682068
    0.0165985822677612 0.440204739570618
    0.0168254375457764 0.445860743522644
    0.016848087310791 0.443167686462402
    0.0168707370758057 0.443709135055542
    0.0168933868408203 0.440112352371216
    0.0169161558151245 0.440657258033752
    0.0169388055801392 0.436989426612854
    0.0172789096832275 0.444985151290894
    0.0176190137863159 0.452493667602539
    0.0179364681243896 0.459052324295044
    0.0181405544281006 0.46303391456604
    0.0181633234024048 0.459074020385742
    0.0181859731674194 0.463893413543701
    0.0182086229324341 0.459916830062866
    0.0183672904968262 0.462796807289124
    0.0183900594711304 0.458556294441223
    0.018412709236145 0.458952903747559
    0.0184353590011597 0.454687356948853
    0.0187301635742188 0.459577798843384
    0.0188888311386108 0.462061405181885
    0.018911600112915 0.467125773429871
    0.0189342498779297 0.462751626968384
    0.0189568996429443 0.467363119125366
    0.0190023183822632 0.468031644821167
    0.0190249681472778 0.468835711479187
    0.0190476179122925 0.464440822601318
    0.0193197727203369 0.468279480934143
    0.0193877220153809 0.469192743301392
    0.0194103717803955 0.468898296356201
    0.019478440284729 0.469762206077576
    0.0195010900497437 0.470670223236084
    0.0197505950927734 0.473729610443115
    0.0200226306915283 0.476773262023926
    0.0200453996658325 0.481775522232056
    0.0200680494308472 0.482012987136841
    0.0200906991958618 0.486175298690796
    0.0202494859695435 0.487699151039124
    0.0202721357345581 0.492653608322144
    0.0202947854995728 0.492861986160278
    0.0203174352645874 0.488319873809814
    0.0203400850296021 0.493271946907043
    0.020544171333313 0.495010137557983
    0.0206348896026611 0.495725870132446
    0.0206575393676758 0.496960639953613
    0.0208616256713867 0.498510122299194
    0.0210657119750977 0.499891877174377
    0.0211564302444458 0.500452995300293
    0.0212018489837646 0.503061294555664
    0.0212244987487793 0.500852942466736
    0.0212471485137939 0.503299474716187
    0.0213831663131714 0.503966808319092
    0.0214059352874756 0.508764624595642
    0.0215646028518677 0.509458661079407
    0.0215872526168823 0.513897061347961
    0.0216100215911865 0.509639143943787
    0.0216326713562012 0.509726524353027
    0.0216553211212158 0.514139652252197
    0.0216779708862305 0.514216661453247
    0.0217006206512451 0.509976863861084
    0.0218367576599121 0.510426998138428
    0.0218594074249268 0.510495662689209
    0.0218820571899414 0.514822721481323
    0.0219954252243042 0.515093326568604
    0.0220181941986084 0.51587700843811
    0.0221315622329712 0.516132116317749
    0.0221542119979858 0.512003660202026
    0.0222675800323486 0.512239694595337
    0.0223356485366821 0.512358903884888
    0.0223582983016968 0.516499876976013
    0.0224490165710449 0.516593217849731
    0.0224716663360596 0.516611933708191
    0.0224943161010742 0.518911838531494
    0.0225623846054077 0.518917083740234
    0.0226303339004517 0.518905401229858
    0.0226531028747559 0.518897771835327
    0.0226757526397705 0.520379066467285
    0.0227664709091187 0.520280599594116
    0.0228571891784668 0.520153880119324
    0.0229477882385254 0.519999265670776
    0.0229705572128296 0.524257779121399
    0.023106575012207 0.523924827575684
    0.0231746435165405 0.523736476898193
    0.0231972932815552 0.524594068527222
    0.0232199430465698 0.526613712310791
    0.0232425928115845 0.52655553817749
    0.0232653617858887 0.527446269989014
    0.023310661315918 0.527340173721313
    0.0233333110809326 0.528432130813599
    0.0234694480895996 0.528128862380981
    0.0235373973846436 0.527960062026978
    0.0235600471496582 0.532662749290466
    0.023673415184021 0.532353162765503
    0.0236961841583252 0.536105275154114
    0.0239002704620361 0.535412311553955
    0.0239682197570801 0.535157918930054
    0.0240136384963989 0.544427990913391
    0.0240362882614136 0.546252846717834
    0.0241270065307617 0.545932292938232
    0.0241496562957764 0.54877233505249
    0.024172306060791 0.548698902130127
    0.0241949558258057 0.550760746002197
    0.0243537425994873 0.550281524658203
    0.0245351791381836 0.54966127872467
    0.024671196937561 0.549149513244629
    0.0247164964675903 0.55614161491394
    0.0247392654418945 0.557877659797668
    0.0247619152069092 0.557777166366577
    0.0247845649719238 0.558931112289429
    0.0248299837112427 0.558745145797729
    0.0248526334762573 0.566437244415283
    0.024875283241272 0.567295789718628
    0.0248979330062866 0.567193865776062
    0.0249205827713013 0.571499824523926
    0.0249433517456055 0.571390151977539
    0.0249660015106201 0.575438261032104
    0.0249886512756348 0.575334072113037
    0.0250113010406494 0.578742742538452
    0.0250340700149536 0.571249723434448
    0.0250793695449829 0.576966643333435
    0.0251020193099976 0.577808022499084
    0.0251700878143311 0.5775226354599
    0.0251927375793457 0.580566048622131
    0.0252608060836792 0.58023464679718
    0.0252834558486938 0.584382295608521
    0.025374174118042 0.583946943283081
    0.0253968238830566 0.586591958999634
    0.0254648923873901 0.586215972900391
    0.0254875421524048 0.588236093521118
    0.0255328416824341 0.587954521179199
    0.0255556106567383 0.588443994522095
    0.0256009101867676 0.58814001083374
    0.0256235599517822 0.591675043106079
    0.0256462097167969 0.591529607772827
    0.0256689786911011 0.596143007278442
    0.0256916284561157 0.595995783805847
    0.0257142782211304 0.600586652755737
    0.025736927986145 0.600435256958008
    0.0257596969604492 0.600641012191772
    0.025941014289856 0.599422574043274
    0.0259636640548706 0.605052947998047
    0.0260998010635376 0.603948354721069
    0.0261224508285522 0.604536414146423
    0.0261451005935669 0.604355454444885
    0.0261677503585815 0.608671426773071
    0.0262584686279297 0.607912302017212
    0.0262812376022339 0.609958171844482
    0.0263265371322632 0.618191480636597
    0.0264625549316406 0.617018699645996
    0.0265079736709595 0.620763301849365
    0.0265759229660034 0.620227575302124
    0.0266439914703369 0.632477045059204
    0.0268254280090332 0.631067991256714
    0.0268707275390625 0.640293478965759
    0.0268933773040771 0.636746883392334
    0.0269161462783813 0.640142679214478
    0.026938796043396 0.640147924423218
    0.0269614458084106 0.641579389572144
    0.0269840955734253 0.641468286514282
    0.0270521640777588 0.640881061553955
    0.0270748138427734 0.642164945602417
    0.0270974636077881 0.642226457595825
    0.0271655321121216 0.641618251800537
    0.0271881818771362 0.646177768707275
    0.027301549911499 0.645155429840088
    0.0273243188858032 0.649131417274475
    0.0273469686508179 0.6499183177948
    0.0273922681808472 0.649497032165527
    0.027437686920166 0.663437366485596
    0.0274829864501953 0.664895415306091
    0.0275737047195435 0.664089560508728
    0.0276190042495728 0.67306661605835
    0.0276644229888916 0.67268967628479
    0.0276870727539062 0.676971912384033
    0.0277777910232544 0.676232099533081
    0.027800440788269 0.677536964416504
    0.0278230905532837 0.677360892295837
    0.0278911590576172 0.686693787574768
    0.0279138088226318 0.687469363212585
    0.0279364585876465 0.687303066253662
    0.0279592275619507 0.693495750427246
    0.0281178951263428 0.692350149154663
    0.0281405448913574 0.694541811943054
    0.0282766819000244 0.693443655967712
    0.0282993316650391 0.693705797195435
    0.0283219814300537 0.693514823913574
    0.0283446311950684 0.693476796150208
    0.0284353494644165 0.692723989486694
    0.0284579992294312 0.695247173309326
    0.02850341796875 0.694846391677856
    0.0285260677337646 0.697721719741821
    0.0285941362380981 0.697085618972778
    0.0286167860031128 0.701618552207947
    0.0286394357681274 0.710399150848389
    0.0286848545074463 0.709974050521851
    0.0287075042724609 0.713684558868408
    0.0287301540374756 0.713474273681641
    0.0287528038024902 0.716594696044922
    0.0287982225418091 0.716167092323303
    0.0288208723068237 0.716151237487793
    0.0288435220718384 0.720696687698364
    0.0288889408111572 0.720261812210083
    0.0289568901062012 0.728764295578003
    0.0290476083755493 0.727939486503601
    0.0290930271148682 0.733958840370178
    0.0291383266448975 0.733546614646912
    0.0291609764099121 0.733814358711243
    0.0292290449142456 0.733180046081543
    0.0292516946792603 0.733518004417419
    0.0293877124786377 0.732283353805542
    0.0294104814529419 0.736968040466309
    0.0294331312179565 0.736760973930359
    0.0294557809829712 0.731662750244141
    0.0295010805130005 0.739901304244995
    0.0295238494873047 0.739683628082275
    0.0295464992523193 0.73572051525116
    0.029569149017334 0.73924708366394
    0.0296598672866821 0.738372564315796
    0.0296825170516968 0.742326974868774
    0.0298413038253784 0.740774869918823
    0.0298639535903931 0.743617653846741
    0.0298866033554077 0.743635892868042
    0.0299092531204224 0.746660470962524
    0.0299320220947266 0.746678829193115
    0.0299546718597412 0.74647331237793
    0.0300226211547852 0.758010029792786
    0.0300453901290894 0.757796764373779
    0.030068039894104 0.762038469314575
    0.0300906896591187 0.76181960105896
    0.0301133394241333 0.765789270401001
    0.0301361083984375 0.767497777938843
    0.0301587581634521 0.772004842758179
    0.0301814079284668 0.772400379180908
    0.0302494764328003 0.783995866775513
    0.0302721261978149 0.783777594566345
    0.0303174257278442 0.789236783981323
    0.0303628444671631 0.788780927658081
    0.0303854942321777 0.791309833526611
    0.030430793762207 0.790831804275513
    0.0304535627365112 0.794658541679382
    0.0304762125015259 0.802218675613403
    0.030566930770874 0.801163673400879
    0.0305895805358887 0.805371284484863
    0.030634880065918 0.804832458496094
    0.0306576490402222 0.805486679077148
    0.0306802988052368 0.80900239944458
    0.0307255983352661 0.810444951057434
    0.030771017074585 0.819133520126343
    0.0308389663696289 0.818343162536621
    0.0308617353439331 0.818462133407593
    0.0309070348739624 0.834564328193665
    0.0309296846389771 0.834300756454468
    0.0309523344039917 0.838642001152039
    0.0309751033782959 0.847508668899536
    0.0309977531433105 0.851675987243652
    0.0310204029083252 0.851882219314575
    0.0311564207077026 0.850319862365723
    0.0311791896820068 0.855198621749878
    0.0312018394470215 0.854930639266968
    0.0312244892120361 0.854495644569397
    0.0312471389770508 0.8563072681427
    0.0312697887420654 0.85640287399292
    0.0313378572463989 0.855616569519043
    0.0313605070114136 0.859368562698364
    0.0314512252807617 0.858243942260742
    0.0314738750457764 0.867434978485107
    0.0315192937850952 0.866870641708374
    0.0315419435501099 0.868523359298706
    0.0315645933151245 0.868368029594421
    0.0315873622894287 0.871959209442139
    0.0317233800888062 0.870275855064392
    0.0317460298538208 0.870771884918213
    0.0318593978881836 0.86932897567749
    0.0318820476531982 0.876136660575867
    0.0319274663925171 0.875596046447754
    0.0319501161575317 0.87354302406311
    0.0319727659225464 0.880433082580566
    0.031995415687561 0.875772953033447
    0.0320408344268799 0.87524676322937
    0.0320634841918945 0.879404544830322
    0.0320861339569092 0.879511833190918
    0.0321087837219238 0.87889039516449
    0.032131552696228 0.87898576259613
    0.0321542024612427 0.878722667694092
    0.0321768522262573 0.87909197807312
    0.0323128700256348 0.877472043037415
    0.032335638999939 0.87967848777771
    0.0323582887649536 0.88062310218811
    0.0323809385299683 0.883486032485962
    0.0324035882949829 0.89080810546875
    0.0324263572692871 0.890502691268921
    0.0324490070343018 0.891533374786377
    0.0324943065643311 0.890944004058838
    0.0325169563293457 0.89188539981842
    0.0325850248336792 0.891034841537476
    0.0326076745986938 0.893362998962402
    0.032630443572998 0.890469789505005
    0.0326530933380127 0.892821550369263
    0.0327891111373901 0.891211032867432
    0.0328344106674194 0.899573087692261
    0.0328571796417236 0.899296283721924
    0.0328798294067383 0.900724411010742
    0.0329024791717529 0.904587745666504
    0.0329251289367676 0.904315590858459
    0.0329478979110718 0.908683300018311
    0.0329931974411011 0.908134460449219
    0.0330384969711304 0.916069388389587
    0.0330612659454346 0.918044686317444
    0.0331292152404785 0.917158603668213
    0.0331519842147827 0.918569087982178
    0.0331746339797974 0.918286681175232
    0.0332199335098267 0.921403646469116
    0.0333333015441895 0.920061111450195
    0.0333559513092041 0.92402982711792
    0.0333787202835083 0.923786044120789
    0.0334013700485229 0.928277492523193
    0.0334240198135376 0.926746606826782
    0.0334466695785522 0.931446075439453
    0.0334694385528564 0.93118953704834
    0.0334920883178711 0.935660362243652
    0.0335147380828857 0.934478998184204
    0.0335373878479004 0.934233903884888
    0.033560037612915 0.938722133636475
    0.0335828065872192 0.93818998336792
    0.0336281061172485 0.947198629379272
    0.0336507558822632 0.947587013244629
    0.0336735248565674 0.946119070053101
    0.033696174621582 0.945899367332458
    0.0337188243865967 0.946751117706299
    0.0337414741516113 0.95124363899231
    0.033764123916626 0.951032876968384
    0.0337868928909302 0.94592010974884
    0.0338095426559448 0.946072816848755
    0.0338321924209595 0.949285507202148
    0.0338548421859741 0.945884466171265
    0.0338776111602783 0.946358680725098
    0.033900260925293 0.949506044387817
    0.0339229106903076 0.950234532356262
    0.0339455604553223 0.950035333633423
    0.0339682102203369 0.950041770935059
    0.0340362787246704 0.949435591697693
    0.0340589284896851 0.953588247299194
    0.0341496467590332 0.952763795852661
    0.0341950654983521 0.958417892456055
    0.0342177152633667 0.959329843521118
    0.0342403650283813 0.959123611450195
    0.034263014793396 0.957172870635986
    0.0342856645584106 0.956969141960144
    0.0343084335327148 0.958507299423218
    0.0343310832977295 0.958302736282349
    0.0343537330627441 0.960246086120605
    0.0344671010971069 0.959285974502563
    0.0344897508621216 0.962678074836731
    0.0345125198364258 0.962497472763062
    0.0345351696014404 0.96458911895752
    0.034761905670166 0.962701082229614
    0.0347845554351807 0.967276573181152
    0.0348072052001953 0.967090606689453
    0.0348299741744995 0.97166919708252
    0.0348526239395142 0.96539580821991
    0.0348752737045288 0.966534852981567
    0.0348979234695435 0.969827890396118
    0.0349206924438477 0.977608680725098
    0.0349433422088623 0.977404594421387
    0.034965991973877 0.978052258491516
    0.0350112915039062 0.980376243591309
    0.0350340604782104 0.983677387237549
    0.0350567102432251 0.982229351997375
    0.0350793600082397 0.982046604156494
    0.0351020097732544 0.979490041732788
    0.035124659538269 0.982986211776733
    0.0352153778076172 0.982293963432312
    0.035260796546936 0.988109827041626
    0.03532874584198 0.987525343894958
    0.0353515148162842 0.990231513977051
    0.0353741645812988 0.990047454833984
    0.0354194641113281 0.995763063430786
    0.0354875326156616 0.995193719863892
    0.0355101823806763 0.995203971862793
    0.0355328321456909 0.995018124580383
    0.0355556011199951 0.998467564582825
    0.0355782508850098 0.998499870300293
    0.0356235504150391 0.998144268989563
    0.0356462001800537 0.998373746871948
    0.0356689691543579 0.997968435287476
    0.0357142686843872 0.99761438369751
    0.0357369184494019 0.997685313224792
    0.0358502864837646 0.996819734573364
    0.0358730554580688 1.00899422168732
    0.0359410047531128 1.00850594043732
    0.035963773727417 1.00221562385559
    0.0360317230224609 1.00168001651764
    0.0360543727874756 1.0139399766922
    0.0361905097961426 1.01291584968567
    0.0362131595611572 1.02285623550415
    0.0362358093261719 1.02262675762177
    0.0362584590911865 1.02409863471985
    0.0362812280654907 1.02810037136078
    0.0363038778305054 1.02558124065399
    0.03632652759552 1.03087484836578
    0.0363491773605347 1.03068721294403
    0.0363718271255493 1.0216144323349
    0.0363945960998535 1.03030931949615
    0.0364172458648682 1.03011906147003
    0.0364398956298828 1.03063058853149
    0.0365079641342163 1.0300281047821
    0.036530613899231 1.02915465831757
    0.0365532636642456 1.0289591550827
    0.0365759134292603 1.02344703674316
    0.0365986824035645 1.02856552600861
    0.0366213321685791 1.02305114269257
    0.0366439819335938 1.03162181377411
    0.0367120504379272 1.03098702430725
    0.0367347002029419 1.03137493133545
    0.036893367767334 1.02979230880737
    0.0369161367416382 1.03279674053192
    0.0371202230453491 1.03064775466919
    0.0371428728103638 1.03086984157562
    0.0371655225753784 1.03063130378723
    0.0371881723403931 1.03790128231049
    0.0372335910797119 1.03740644454956
    0.0372562408447266 1.03839302062988
    0.0373469591140747 1.03742754459381
    0.0373696088790894 1.03589844703674
    0.037392258644104 1.03693890571594
    0.0374149084091187 1.03538763523102
    0.0374603271484375 1.03488326072693
    0.0374829769134521 1.03571283817291
    0.0375510454177856 1.03489768505096
    0.0375736951828003 1.03603148460388
    0.0375963449478149 1.04010784626007
    0.0376189947128296 1.03519892692566
    0.0376417636871338 1.03958880901337
    0.0376870632171631 1.03906559944153
    0.0377097129821777 1.04024112224579
    0.0377324819564819 1.03998732566833
    0.0377551317214966 1.03028428554535
    0.0377777814865112 1.03150677680969
    0.0378004312515259 1.03124332427979
    0.0378230810165405 1.03330719470978
    0.0381405353546143 1.02963709831238
    0.0382993221282959 1.02770888805389
    0.0383219718933105 1.03061163425446
    0.0385034084320068 1.02831411361694
    0.0385260581970215 1.02897107601166
    0.0385487079620361 1.02772533893585
    0.0385714769363403 1.02839756011963
    0.038594126701355 1.02713072299957
    0.0387527942657471 1.02500426769257
    0.0387755632400513 1.02574682235718
    0.0387982130050659 1.02758193016052
    0.0388208627700806 1.0320280790329
    0.0388435125350952 1.03171348571777
    0.0388661623001099 1.03338813781738
    0.0390022993087769 1.03152692317963
    0.0390249490737915 1.03441607952118
    0.0391156673431396 1.03317987918854
    0.0391383171081543 1.03441023826599
    0.0391609668731689 1.03109586238861
    0.0391836166381836 1.03075802326202
    0.0392063856124878 1.0314610004425
    0.0392290353775024 1.02994978427887
    0.0393650531768799 1.02787137031555
    0.0393877029418945 1.028524518013
    0.0394331216812134 1.02783358097076
    0.039455771446228 1.03120934963226
    0.0394784212112427 1.03189206123352
    0.0395011901855469 1.03048777580261
    0.0395691394805908 1.02939188480377
    0.0395917892456055 1.0301126241684
    0.0396145582199097 1.02975142002106
    0.0396372079849243 1.03210055828094
    0.039659857749939 1.03172469139099
    0.0396825075149536 1.03597903251648
    0.0398186445236206 1.03369867801666
    0.0398412942886353 1.02865552902222
    0.0398639440536499 1.03158462047577
    0.0398865938186646 1.02861344814301
    0.0399092435836792 1.03081727027893
    0.0399320125579834 1.03043103218079
    0.039954662322998 1.0347158908844
    0.0399773120880127 1.02965319156647
    0.0399999618530273 1.02926158905029
    0.0400227308273315 1.03355026245117
    0.040158748626709 1.03117001056671
    0.0402040481567383 1.0232275724411
    0.0402266979217529 1.02524828910828
    0.0403401851654053 1.02317106723785
    0.0403628349304199 1.02747023105621
    0.0404081344604492 1.02662575244904
    0.0404307842254639 1.02901291847229
    0.0404535531997681 1.02857422828674
    0.0404762029647827 1.03174567222595
    0.0405895709991455 1.02955782413483
    0.0406122207641602 1.03185200691223
    0.0407255887985229 1.02951407432556
    0.0407483577728271 1.03097558021545
    0.0408389568328857 1.02901828289032
    0.0408617258071899 1.02664470672607
    0.0408843755722046 1.02616000175476
    0.0409070253372192 1.02753090858459
    0.0409750938415527 1.0260272026062
    0.0409977436065674 1.02370882034302
    0.041020393371582 1.02501571178436
    0.0411337614059448 1.02245473861694
    0.0411564111709595 1.02240312099457
    0.0411791801452637 1.02601277828217
    0.041224479675293 1.0249696969986
    0.0412471294403076 1.0284206867218
    0.0412698984146118 1.02391922473907
    0.0412925481796265 1.02339112758636
    0.0413151979446411 1.02681112289429
    0.0418140888214111 1.01494455337524
    0.0418367385864258 1.0165913105011
    0.0420634746551514 1.01058316230774
    0.042086124420166 1.01205062866211
    0.042222261428833 1.00839483737946
    0.0422449111938477 1.01055920124054
    0.0422675609588623 1.0144624710083
    0.0423582792282104 1.01200592517853
    0.0423809289932251 1.01191651821136
    0.0424263477325439 1.01066172122955
    0.0424489974975586 1.0133421421051
    0.0424716472625732 1.01436102390289
    0.0425169467926025 1.01309359073639
    0.0425623655319214 1.01134717464447
    0.0426076650619507 1.01008117198944
    0.0426304340362549 1.00989878177643
    0.0426757335662842 1.01638960838318
    0.0427210330963135 1.01511013507843
    0.042789101600647 1.01317942142487
    0.0428117513656616 1.01489543914795
    0.0429024696350098 1.01234149932861
    0.0429251194000244 1.01646387577057
    0.0430158376693726 1.01389801502228
    0.0430386066436768 1.01370811462402
    0.0430839061737061 1.01240789890289
    0.0431065559387207 1.00972259044647
    0.0431292057037354 1.00908756256104
    0.0431519746780396 1.01321375370026
    0.0431746244430542 1.00982594490051
    0.0431972742080688 1.01194286346436
    0.0432425737380981 1.01065981388092
    0.0432653427124023 1.00721514225006
    0.043287992477417 1.00937211513519
    0.0433560609817505 1.00743281841278
    0.0433787107467651 1.00746309757233
    0.0434466600418091 1.00548827648163
    0.0434694290161133 1.00610458850861
    0.0434920787811279 1.0076709985733
    0.0435373783111572 1.00636565685272
    0.0435601472854614 1.0075911283493
    0.0435827970504761 1.00338125228882
    0.0436054468154907 1.01180815696716
    0.0436280965805054 1.01112234592438
    0.04365074634552 1.01400864124298
    0.0437414646148682 1.01128923892975
    0.0437641143798828 1.00698471069336
    0.043786883354187 1.0130410194397
    0.0438095331192017 1.01598215103149
    0.043854832649231 1.0145982503891
    0.0438776016235352 1.01023471355438
    0.0439002513885498 1.01320970058441
    0.0441043376922607 1.00690317153931
    0.0441269874572754 1.0101033449173
    0.04414963722229 1.00940430164337
    0.0441722869873047 1.01318621635437
    0.0441950559616089 1.01249003410339
    0.0442177057266235 1.01492261886597
    0.0446258783340454 1.00199913978577
    0.0446485280990601 1.00603520870209
    0.0447392463684082 1.00311732292175
    0.0447618961334229 1.0109646320343
    0.0447845458984375 1.00546014308929
    0.0448071956634521 1.00782096385956
    0.0448299646377563 1.00708770751953
    0.044852614402771 1.0111175775528
    0.0451700687408447 1.00075697898865
    0.0451927185058594 1.00178146362305
    0.045215368270874 0.997783899307251
    0.0452381372451782 1.00031089782715
    0.0453060865402222 0.998100757598877
    0.0453288555145264 0.999962568283081
    0.045351505279541 0.99662458896637
    0.0453741550445557 0.998507976531982
    0.0453968048095703 1.00138258934021
    0.045419454574585 1.00157725811005
    0.0455328226089478 0.997838497161865
    0.045555591583252 1.0017364025116
    0.0456235408782959 0.999478220939636
    0.0456463098526001 1.00001311302185
    0.0456689596176147 0.998006105422974
    0.0456916093826294 0.998489618301392
    0.045714259147644 0.998017907142639
    0.0458276271820068 0.994180083274841
    0.045850396156311 0.996213555335999
    0.0461224317550659 0.986854791641235
    0.0461450815200806 0.990572452545166
    0.0462357997894287 0.987576723098755
    0.0462584495544434 0.992976427078247
    0.0462812185287476 0.986032247543335
    0.0463719367980957 0.982944011688232
    0.0463945865631104 0.985523700714111
    0.0465079545974731 0.981723070144653
    0.0465306043624878 0.98145604133606
    0.0465532541275024 0.98020076751709
    0.0465760231018066 0.984390377998352
    0.0466439723968506 0.982100009918213
    0.0466893911361694 0.98278284072876
    0.0467120409011841 0.986063003540039
    0.0467346906661987 0.981292963027954
    0.0467573404312134 0.980547904968262
    0.046779990196228 0.978951096534729
    0.0468027591705322 0.978200912475586
    0.0468254089355469 0.978521347045898
    0.0468934774398804 0.976298689842224
    0.046916127204895 0.981529116630554
    0.0469387769699097 0.97989559173584
    0.0469614267349243 0.979136347770691
    0.046984076499939 0.979622483253479
    0.0470068454742432 0.983559608459473
    0.0472109317779541 0.976658344268799
    0.0472335815429688 0.984743714332581
    0.0473242998123169 0.981689691543579
    0.0473469495773315 0.984450101852417
    0.0473695993423462 0.983696699142456
    0.0473922491073608 0.983590602874756
    0.047415018081665 0.989325284957886
    0.0474603176116943 0.987763524055481
    0.047482967376709 0.989660978317261
    0.0475510358810425 0.987285017967224
    0.0475963354110718 0.992008686065674
    0.0476417541503906 0.988272666931152
    0.0476644039154053 0.989780426025391
    0.0476870536804199 0.988971352577209
    0.0477097034454346 0.989621996879578
    0.0477324724197388 0.989784240722656
    0.0477551221847534 0.992033243179321
    0.0477777719497681 0.992921352386475
    0.0478004217147827 0.992126941680908
    0.0478231906890869 0.989617705345154
    0.0478458404541016 0.989638090133667
    0.0479137897491455 0.987188100814819
    0.0479365587234497 0.988142013549805
    0.0479592084884644 0.987337589263916
    0.047981858253479 0.991633772850037
    0.0480952262878418 0.987621068954468
    0.0481178760528564 0.987504959106445
    0.0482993125915527 0.981061458587646
    0.0483219623565674 0.981296300888062
    0.0483673810958862 0.979451417922974
    0.0484353303909302 0.977064847946167
    0.0484580993652344 0.97694730758667
    0.0485714673995972 0.972977161407471
    0.0485941171646118 0.972645163536072
    0.0486394166946411 0.980366706848145
    0.0486621856689453 0.98175048828125
    0.0488662719726562 0.974711656570435
    0.0489115715026855 0.979247450828552
    0.0489342212677002 0.975478649139404
    0.0489568710327148 0.978524804115295
    0.048979640007019 0.979373455047607
    0.0490022897720337 0.978582262992859
    0.0490249395370483 0.976166963577271
    0.0490930080413818 0.973929047584534
    0.0491156578063965 0.975667476654053
    0.0491383075714111 0.975182056427002
    0.0491609573364258 0.975723505020142
    0.04918372631073 0.974950194358826
    0.0492063760757446 0.972892284393311
    0.0492290258407593 0.972130417823792
    0.0492516756057739 0.972634553909302
    0.0495238304138184 0.96345055103302
    0.049546480178833 0.967223167419434
    0.0495691299438477 0.973595857620239
    0.0495917797088623 0.965694904327393
    0.0496145486831665 0.964932084083557
    0.0496371984481812 0.966871023178101
    0.0496598482131958 0.97052526473999
    0.0498412847518921 0.964423418045044
    0.0498639345169067 0.967642307281494
    0.0499999523162842 0.963010549545288
    0.0500227212905884 0.960771560668945
    0.050045371055603 0.962460994720459
    0.0501587390899658 0.958712100982666
    0.0502040386199951 0.965363740921021
    0.0502268075942993 0.96462345123291
    0.050249457359314 0.966829061508179
    0.0502721071243286 0.960778832435608
    0.0502947568893433 0.960069179534912
    0.0503174066543579 0.966297507286072
    0.0503401756286621 0.965582370758057
    0.0503628253936768 0.957944393157959
    0.0503854751586914 0.964154005050659
    0.0504081249237061 0.961282253265381
    0.0504308938980103 0.962728500366211
    0.0504535436630249 0.962016701698303
    0.0504761934280396 0.966052412986755
    0.0504988431930542 0.96059513092041
    0.0505214929580688 0.96340799331665
    0.050544261932373 0.963918685913086
    0.0505669116973877 0.966700673103333
    0.0507255792617798 0.961642742156982
    0.050748348236084 0.96197509765625
    0.0508843660354614 0.957613587379456
    0.0509070158004761 0.959689974784851
    0.0509296655654907 0.959347128868103
    0.0509750843048096 0.957934737205505
    0.0509977340698242 0.960060954093933
    0.0510203838348389 0.959726929664612
    0.0510430335998535 0.959017038345337
    0.0510658025741577 0.95887303352356
    0.0510884523391724 0.957599401473999
    0.051111102104187 0.959140777587891
    0.0511565208435059 0.957704424858093
    0.0511791706085205 0.960359454154968
    0.0512698888778687 0.957538604736328
    0.0512925386428833 0.95954704284668
    0.0513832569122314 0.956695795059204
    0.0514059066772461 0.956778287887573
    0.0514285564422607 0.95606005191803
    0.0514512062072754 0.957233190536499
    0.0515873432159424 0.953065276145935
    0.051609992980957 0.953092694282532
    0.0516326427459717 0.951683402061462
    0.0516552925109863 0.958364248275757
    0.0516780614852905 0.961109638214111
    0.0517007112503052 0.950304746627808
    0.0517233610153198 0.954367280006409
    0.0517460107803345 0.948916912078857
    0.0518367290496826 0.94615364074707
    0.0518593788146973 0.948333263397217
    0.0518820285797119 0.944778203964233
    0.0519047975540161 0.948840260505676
    0.0519274473190308 0.956583261489868
    0.0519727468490601 0.955238103866577
    0.0519955158233643 0.957368493080139
    0.0521315336227417 0.953298330307007
    0.0521541833877563 0.95447039604187
    0.0521996021270752 0.955780744552612
    0.0522222518920898 0.95368230342865
    0.0522449016571045 0.954462289810181
    0.0522675514221191 0.954257726669312
    0.052312970161438 0.95249330997467
    0.0523356199264526 0.953271746635437
    0.0523809194564819 0.951924681663513
    0.0524036884307861 0.952775597572327
    0.0524263381958008 0.952616453170776
    0.0524716377258301 0.951315641403198
    0.0524942874908447 0.952725410461426
    0.0526304244995117 0.948799848556519
    0.0526530742645264 0.948829650878906
    0.052675724029541 0.946221828460693
    0.0526983737945557 0.945595026016235
    0.0527211427688599 0.952211618423462
    0.0527664422988892 0.951000571250916
    0.0528117418289185 0.957834482192993
    0.0528345108032227 0.955487728118896
    0.0528571605682373 0.956594228744507
    0.052879810333252 0.956623554229736
    0.0529024600982666 0.956014394760132
    0.0529251098632812 0.952734708786011
    0.0529478788375854 0.952122449874878
    0.0529705286026001 0.952263116836548
    0.0529931783676147 0.955405473709106
    0.0530158281326294 0.955981016159058
    0.0530385971069336 0.962251782417297
    0.0530612468719482 0.954763412475586
    0.0530838966369629 0.954156875610352
    0.0531065464019775 0.960473775863647
    0.0531291961669922 0.959055662155151
    0.0531519651412964 0.965424776077271
    0.0532653331756592 0.962624073028564
    0.0532879829406738 0.963194251060486
    0.0533106327056885 0.956348896026611
    0.0533332824707031 0.963814973831177
    0.0533560514450073 0.963200449943542
    0.053378701210022 0.958178639411926
    0.0534013509750366 0.957573175430298
    0.0534240007400513 0.961366415023804
    0.0534467697143555 0.960758209228516
    0.0534694194793701 0.966580152511597
    0.0536961555480957 0.960845947265625
    0.0537188053131104 0.964904069900513
    0.0538095235824585 0.962671756744385
    0.0538321733474731 0.9655921459198
    0.053877592086792 0.964510679244995
    0.0539002418518066 0.960468649864197
    0.0539228916168213 0.963436603546143
    0.0542857646942139 0.955129861831665
    0.0543084144592285 0.957001924514771
    0.0543763637542725 0.955544233322144
    0.0543991327285767 0.957289457321167
    0.0544217824935913 0.960590124130249
    0.054444432258606 0.959989666938782
    0.0544670820236206 0.953631043434143
    0.0544898509979248 0.958999872207642
    0.0546485185623169 0.955672264099121
    0.0546711683273315 0.959028124809265
    0.0546939373016357 0.958540678024292
    0.0547165870666504 0.962809324264526
    0.054739236831665 0.958517789840698
    0.0547618865966797 0.963925123214722
    0.0547845363616943 0.965202569961548
    0.0548073053359985 0.964712858200073
    0.0548299551010132 0.958754539489746
    0.0548526048660278 0.95570170879364
    0.0548752546310425 0.957940101623535
    0.0548979043960571 0.962999582290649
    0.0549206733703613 0.957133531570435
    0.054943323135376 0.95983099937439
    0.0549659729003906 0.959555983543396
    0.0549886226654053 0.960668325424194
    0.0550113916397095 0.960291743278503
    0.0550340414047241 0.958559632301331
    0.0551019906997681 0.966212153434753
    0.0551247596740723 0.965802669525146
    0.0551474094390869 0.966970443725586
    0.0551927089691162 0.966182470321655
    0.0552153587341309 0.967251062393188
    0.0552834272384644 0.966121196746826
    0.055306077003479 0.970405220985413
    0.0553288459777832 0.970247507095337
    0.0553967952728271 0.969171285629272
    0.0554194450378418 0.97089695930481
    0.055442214012146 0.970678806304932
    0.0554648637771606 0.9703209400177
    0.0554875135421753 0.974106192588806
    0.0555101633071899 0.973899126052856
    0.0555329322814941 0.96925938129425
    0.0555555820465088 0.968909502029419
    0.0555782318115234 0.968851804733276
    0.0556008815765381 0.968511343002319
    0.0556235313415527 0.972128629684448
    0.0556463003158569 0.967836499214172
    0.0556689500808716 0.971741318702698
    0.0557142496109009 0.971065521240234
    0.0557370185852051 0.973204851150513
    0.0557596683502197 0.972882032394409
    0.0557823181152344 0.975132703781128
    0.0558503866195679 0.974131107330322
    0.0558730363845825 0.974165439605713
    0.0559864044189453 0.972650051116943
    0.05600905418396 0.969533681869507
    0.0560317039489746 0.969232082366943
    0.0560544729232788 0.97171151638031
    0.0560997724533081 0.971096515655518
    0.0561224222183228 0.968046903610229
    0.0561450719833374 0.970489978790283
    0.0562131404876709 0.969595909118652
    0.0562357902526855 0.970668435096741
    0.0562812089920044 0.97006630897522
    0.056303858757019 0.970150947570801
    0.0565532445907593 0.967069625854492
    0.0565760135650635 0.966897249221802
    0.0566666126251221 0.965747594833374
    0.0566893815994263 0.96590518951416
    0.0568027496337891 0.964680314064026
    0.0568253993988037 0.966499090194702
    0.0568480491638184 0.973352789878845
    0.0568934679031372 0.972852110862732
    0.0569161176681519 0.969870090484619
    0.0569387674331665 0.972358703613281
    0.0570068359375 0.971632122993469
    0.0570294857025146 0.963357448577881
    0.0570521354675293 0.966600894927979
    0.0570747852325439 0.966382145881653
    0.0570975542068481 0.972368955612183
    0.0571202039718628 0.972145080566406
    0.0571428537368774 0.965736627578735
    0.0571655035018921 0.966605186462402
    0.0571881532669067 0.974220991134644
    0.0572109222412109 0.97399640083313
    0.0572335720062256 0.974825382232666
    0.0574603080749512 0.972596406936646
    0.0574829578399658 0.977091789245605
    0.0576190948486328 0.975827693939209
    0.0576417446136475 0.976224184036255
    0.0576643943786621 0.97541880607605
    0.0576870441436768 0.97580361366272
    0.0577096939086914 0.975595712661743
    0.0577324628829956 0.974817514419556
    0.0577551126480103 0.97518515586853
    0.0577777624130249 0.974425077438354
    0.0578231811523438 0.97403883934021
    0.0578458309173584 0.978182554244995
    0.0579137802124023 0.977600455284119
    0.0579365491867065 0.982168912887573
    0.0579818487167358 0.981789827346802
    0.0580044984817505 0.976845502853394
    0.0580272674560547 0.98141622543335
    0.0581178665161133 0.980684995651245
    0.0581406354904175 0.98095178604126
    0.0581632852554321 0.976017355918884
    0.0581859350204468 0.979018568992615
    0.0582540035247803 0.978545308113098
    0.0582766532897949 0.980900883674622
    0.0585260391235352 0.979283094406128
    0.0585941076278687 0.978865623474121
    0.0586167573928833 0.983442306518555
    0.0587301254272461 0.982761263847351
    0.0587527751922607 0.97792911529541
    0.0587755441665649 0.982495546340942
    0.0587981939315796 0.982363939285278
    0.0588208436965942 0.98303484916687
    0.0588434934616089 0.978208780288696
    0.0588662624359131 0.982759237289429
    0.0588889122009277 0.977940797805786
    0.0589115619659424 0.977808117866516
    0.0589568614959717 0.982846021652222
    0.059138298034668 0.981832265853882
    0.0591609477996826 0.982032775878906
    0.0591837167739868 0.978035688400269
    0.0592970848083496 0.977511644363403
    0.0593197345733643 0.981237053871155
    0.0593423843383789 0.981127142906189
    0.0593650341033936 0.977209091186523
    0.0594331026077271 0.976915121078491
    0.0594557523727417 0.980591773986816
    0.0597052574157715 0.979485034942627
    0.0597279071807861 0.97938871383667
    0.0597505569458008 0.977880239486694
    0.0597732067108154 0.981447339057922
    0.0598412752151489 0.981200098991394
    0.0598639249801636 0.982965469360352
    0.0598865747451782 0.979281187057495
    0.0599093437194824 0.979200124740601
    0.0599319934844971 0.982692956924438
    0.0599546432495117 0.982603311538696
    0.0599772930145264 0.980722904205322
    0.059999942779541 0.980645775794983
    0.0600227117538452 0.985040903091431
    0.0600453615188599 0.982574701309204
    0.0600680112838745 0.98487913608551
    0.0601134300231934 0.98471987247467
    0.060136079788208 0.986356496810913
    0.0601587295532227 0.984563112258911
    0.0601813793182373 0.986179232597351
    0.060204029083252 0.981664896011353
    0.0602267980575562 0.98600435256958
    0.0602494478225708 0.981503009796143
    0.0602947473526001 0.981343269348145
    0.0603175163269043 0.985661149024963
    0.0604308843612671 0.985242247581482
    0.0604535341262817 0.983595013618469
    0.0604761838912964 0.985077738761902
    0.0606576204299927 0.984436988830566
    0.0606802701950073 0.987542152404785
    0.060702919960022 0.988919973373413
    0.0607255697250366 0.984202861785889
    0.0607936382293701 0.983971118927002
    0.0608162879943848 0.988626599311829
    0.060839056968689 0.988434314727783
    0.0608617067337036 0.988353848457336
    0.0608843564987183 0.988786697387695
    0.0609524250030518 0.988609790802002
    0.0609750747680664 0.985705137252808
    0.0609977245330811 0.991559267044067
    0.0610203742980957 0.992605209350586
    0.0611337423324585 0.99224328994751
    0.0611565113067627 0.992781400680542
    0.0611791610717773 0.992719650268555
    0.061201810836792 0.987961649894714
    0.0612244606018066 0.989118099212646
    0.0612471103668213 0.993632793426514
    0.0612925291061401 0.993489265441895
    0.0613151788711548 0.993523120880127
    0.0613378286361694 0.988771677017212
    0.0613605976104736 0.988702178001404
    0.0613832473754883 0.993394374847412
    0.0614058971405029 0.991188406944275
    0.0614511966705322 0.991026043891907
    0.0614739656448364 0.993114709854126
    0.0616780519485474 0.992465496063232
    0.061700701713562 0.994595050811768
    0.0617233514785767 0.994518756866455
    0.0617460012435913 0.992993116378784
    0.061768651008606 0.997668743133545
    0.0617914199829102 0.994288325309753
    0.0619500875473022 0.993740916252136
    0.0619727373123169 0.997907876968384
    0.0619955062866211 0.993581533432007
    0.0620181560516357 0.993501424789429
    0.0620408058166504 0.998175144195557
    0.0620862245559692 0.998011231422424
    0.0621088743209839 0.997465848922729
    0.0621315240859985 1.01070487499237
    0.0622222423553467 1.01039683818817
    0.0622448921203613 1.00651741027832
    0.062267541885376 1.01498067378998
    0.0623129606246948 0.997170329093933
    0.0623356103897095 1.0061981678009
    0.0623582601547241 1.00991809368134
    0.0624489784240723 1.00958478450775
    0.0624716281890869 1.01140129566193
    0.0625170469284058 1.01120615005493
    0.0625396966934204 1.0104124546051
    0.0625849962234497 1.01022815704346
    0.0626077651977539 1.00653219223022
    0.0626983642578125 1.00611007213593
    0.0627211332321167 1.00965285301208
    0.0627437829971313 1.00955367088318
    0.062766432762146 1.01007044315338
    0.0628798007965088 1.00951993465424
    0.0629024505615234 1.01408338546753
    0.0629252195358276 1.01228427886963
    0.0629478693008423 1.01217770576477
    0.0629705190658569 1.01331758499146
    0.0630158185958862 1.01311135292053
    0.0630385875701904 1.01184976100922
    0.0630612373352051 1.01173436641693
    0.0630838871002197 1.01279425621033
    0.0631519556045532 1.01246678829193
    0.0631746053695679 1.01319491863251
    0.0631972551345825 1.00149083137512
    0.0632199048995972 1.00139117240906
    0.063265323638916 1.01655435562134
    0.0633106231689453 1.01631677150726
    0.06333327293396 1.01852440834045
    0.0634239912033081 1.01807153224945
    0.0634467601776123 1.00960397720337
    0.063469409942627 1.00949120521545
    0.0635147094726562 0.9999840259552
    0.0636508464813232 0.99925971031189
    0.0636734962463379 1.00841271877289
    0.0637187957763672 1.0081570148468
    0.063764214515686 0.998618364334106
    0.0637868642807007 0.998485803604126
    0.0638095140457153 1.00762736797333
    0.06383216381073 1.00749111175537
    0.0638549327850342 1.00275278091431
    0.0638775825500488 1.00296747684479
    0.0639002323150635 1.00282680988312
    0.0639228820800781 1.01163816452026
    0.0639455318450928 1.01499104499817
    0.0640590190887451 1.01421117782593
    0.0640816688537598 1.01520717144012
    0.0641043186187744 1.01503479480743
    0.0641269683837891 1.0137232542038
    0.0641496181488037 1.01355731487274
    0.0641723871231079 1.01450800895691
    0.0643310546875 1.01322174072266
    0.0643537044525146 1.01698768138885
    0.0643763542175293 1.02271103858948
    0.0643991231918335 1.01661837100983
    0.0644217729568481 1.02232933044434
    0.0644444227218628 1.0242612361908
    0.0645124912261963 1.02363634109497
    0.0645351409912109 1.0247198343277
    0.0645577907562256 1.0105048418045
    0.0645804405212402 1.01030194759369
    0.0646032094955444 1.01928234100342
    0.0646258592605591 1.02389335632324
    0.0646485090255737 1.02368223667145
    0.0646711587905884 1.02656662464142
    0.0646939277648926 1.02325356006622
    0.0647845268249512 1.02237260341644
    0.0648072957992554 1.02518010139465
    0.0648980140686035 1.02421534061432
    0.0649206638336182 1.0283350944519
    0.0649659633636475 1.02051317691803
    0.0649886131286621 1.02321636676788
    0.0650113821029663 1.02296113967896
    0.065034031867981 1.02347993850708
    0.0650566816329956 1.0224437713623
    0.0650793313980103 1.03049492835999
    0.065192699432373 1.02915799617767
    0.0652154684066772 1.02127182483673
    0.0652381181716919 1.0181622505188
    0.0652607679367065 1.01788520812988
    0.0652834177017212 1.0204074382782
    0.0653060674667358 1.02011501789093
    0.06532883644104 1.01704144477844
    0.0653514862060547 1.01675593852997
    0.0653741359710693 1.01922500133514
    0.0654195547103882 1.01862096786499
    0.0654422044754028 1.02664697170258
    0.0654648542404175 1.02634000778198
    0.0654875040054321 1.02971947193146
    0.0656008720397949 1.02809023857117
    0.0656235218048096 1.02412593364716
    0.0656915903091431 1.02314293384552
    0.0657142400741577 1.01915037631989
    0.0657370090484619 1.02301943302155
    0.0657596588134766 1.01434564590454
    0.0657823085784912 1.02233016490936
    0.0658049583435059 1.01365351676941
    0.0658276081085205 1.01738584041595
    0.0658503770828247 1.01702678203583
    0.0658730268478394 1.01259994506836
    0.0659410953521729 1.01152813434601
    0.0659637451171875 1.01520001888275
    0.0659863948822021 1.01482844352722
    0.0660090446472168 1.01114058494568
    0.0660771131515503 1.01000833511353
    0.0660997629165649 1.01361060142517
    0.0661224126815796 1.00924348831177
    0.0661451816558838 1.0097998380661
    0.0661678314208984 1.00705933570862
    0.0662131309509277 1.00638973712921
    0.0662357807159424 1.00391745567322
    0.0662585496902466 1.00760054588318
    0.0663264989852905 1.0064662694931
    0.0663492679595947 1.00824368000031
    0.0663719177246094 1.00602698326111
    0.066394567489624 1.00974702835083
    0.0664172172546387 1.00936007499695
    0.0664398670196533 1.00674486160278
    0.0664626359939575 1.00700855255127
    0.0664852857589722 1.0059849023819
    0.0665079355239868 1.00560235977173
    0.0665532350540161 1.01526093482971
    0.0667573213577271 1.01157283782959
    0.0667800903320312 1.01422107219696
    0.0668253898620605 1.01340889930725
    0.0668480396270752 1.0131961107254
    0.066893458366394 1.01217758655548
    0.0669161081314087 1.01194643974304
    0.0670747756958008 1.00897109508514
    0.067097544670105 1.01149535179138
    0.0671428442001343 1.01060438156128
    0.0671654939651489 1.00723302364349
    0.0672788619995117 1.00502216815948
    0.0673016309738159 1.00709545612335
    0.0673469305038452 1.00621831417084
    0.0673695802688599 1.00322270393372
    0.0673923492431641 1.00533437728882
    0.0674149990081787 1.00231266021729
    0.0674376487731934 1.00464522838593
    0.067460298538208 1.00419569015503
    0.0674829483032227 1.00410747528076
    0.0675057172775269 1.00362873077393
    0.0675283670425415 1.00776493549347
    0.0675510168075562 1.00727880001068
    0.0675736665725708 1.00218200683594
    0.0676190853118896 1.00120902061462
    0.0676417350769043 1.00531661510468
    0.0676643848419189 1.00482201576233
    0.0676870346069336 1.00643968582153
    0.0677098035812378 1.00628805160522
    0.0677324533462524 1.00579416751862
    0.0677551031112671 1.00617980957031
    0.0678231716156006 1.00469398498535
    0.0678458213806152 1.00330281257629
    0.0678911209106445 1.00229609012604
    0.0679137706756592 1.00269377231598
    0.0679365396499634 1.00274777412415
    0.0680272579193115 1.00075197219849
    0.0680499076843262 1.00314033031464
    0.0681178569793701 1.00166165828705
    0.0681406259536743 1.00479817390442
    0.068163275718689 1.00136649608612
    0.0682766437530518 0.99886429309845
    0.0682992935180664 1.00137197971344
    0.0685714483261108 0.995393753051758
    0.0685940980911255 0.998056650161743
    0.0686167478561401 0.998130083084106
    0.0687074661254883 0.996159315109253
    0.0687301158905029 0.995143890380859
    0.0687981843948364 0.993679523468018
    0.0688208341598511 0.994507312774658
    0.0688662528991699 0.993562698364258
    0.0688889026641846 0.989654421806335
    0.0689115524291992 0.992616653442383
    0.0689342021942139 0.992602705955505
    0.0689796209335327 0.991641283035278
    0.0690022706985474 0.993469476699829
    0.0690703392028809 0.992010712623596
    0.0691156387329102 0.995682716369629
    0.069523811340332 0.986489057540894
    0.0695464611053467 0.988036036491394
    0.0697959661483765 0.98255181312561
    0.0698186159133911 0.991458296775818
    0.0699319839477539 0.988989353179932
    0.0699546337127686 0.992059469223022
    0.0699772834777832 0.992722988128662
    0.0700000524520874 0.99222993850708
    0.0700453519821167 0.987518072128296
    0.0700680017471313 0.988916158676147
    0.070090651512146 0.988434910774231
    0.0701134204864502 0.98976743221283
    0.0702947378158569 0.985839366912842
    0.0703175067901611 0.984033584594727
    0.0703401565551758 0.984858989715576
    0.0706121921539307 0.978998422622681
    0.0706349611282349 0.982065200805664
    0.0706576108932495 0.978024840354919
    0.0707029104232788 0.977051973342896
    0.070725679397583 0.980158805847168
    0.0709297657012939 0.97608482837677
    0.0713605880737305 0.967253684997559
    0.0713832378387451 0.96920108795166
    0.0714285373687744 0.968259334564209
    0.0714511871337891 0.968361377716064
    0.0714739561080933 0.973969101905823
    0.0715873241424561 0.971553683280945
    0.0716099739074707 0.973536610603333
    0.0716326236724854 0.977720737457275
    0.0717006921768188 0.976325988769531
    0.0717233419418335 0.971195459365845
    0.0718140602111816 0.969333171844482
    0.0718367099761963 0.973397612571716
    0.0719728469848633 0.970798254013062
    0.0719954967498779 0.974834442138672
    0.0720407962799072 0.973912000656128
    0.0720634460449219 0.974726796150208
    0.0720862150192261 0.971589922904968
    0.0721088647842407 0.972532153129578
    0.0721315145492554 0.972073078155518
    0.07215416431427 0.972930192947388
    0.0721769332885742 0.974461793899536
    0.0721995830535889 0.976891279220581
    0.0722222328186035 0.973544836044312
    0.0722448825836182 0.973087072372437
    0.0722675323486328 0.977501153945923
    0.0723129510879517 0.976598024368286
    0.072358250617981 0.984784603118896
    0.0723809003829956 0.984341740608215
    0.0724036693572998 0.984294414520264
    0.0724263191223145 0.987284898757935
    0.0724489688873291 0.986834406852722
    0.0724716186523438 0.984548807144165
    0.0724942684173584 0.985934734344482
    0.0725623369216919 0.984588146209717
    0.0725849866867065 0.980847597122192
    0.0726304054260254 0.97995388507843
    0.07265305519104 0.981051206588745
    0.0726757049560547 0.980616092681885
    0.0726983547210693 0.981907606124878
    0.0727664232254028 0.980574131011963
    0.0727890729904175 0.98042631149292
    0.072857141494751 0.979082822799683
    0.0728797912597656 0.97941255569458
    0.0731745958328247 0.97376561164856
    0.0732200145721436 0.978950023651123
    0.0732426643371582 0.975499391555786
    0.0732653141021729 0.975082278251648
    0.0732879638671875 0.983776330947876
    0.0733333826065063 0.98300313949585
    0.0734013319015503 0.994978904724121
    0.0734694004058838 0.993823289871216
    0.0734920501708984 0.995482921600342
    0.0735601186752319 0.994452476501465
    0.0735827684402466 0.991912841796875
    0.0736280679702759 0.991154074668884
    0.0736508369445801 0.992889881134033
    0.0737414360046387 0.991338729858398
    0.0737642049789429 0.992080450057983
    0.0739455223083496 0.989090919494629
    0.0739682912826538 0.989985466003418
    0.0740135908126831 0.989226102828979
    0.0740362405776978 0.991977691650391
    0.074059009552002 0.991589307785034
    0.0740816593170166 0.98809289932251
    0.0741043090820312 0.990814328193665
    0.0743991136550903 0.98590612411499
    0.074421763420105 0.98996365070343
    0.0744444131851196 0.985145807266235
    0.0744898319244385 0.984387636184692
    0.0745124816894531 0.98842442035675
    0.0745351314544678 0.988284230232239
    0.0746484994888306 0.986349105834961
    0.0746711492538452 0.985749244689941
    0.0746939182281494 0.985578298568726
    0.0748525857925415 0.982893347740173
    0.0748980045318604 0.989948153495789
    0.0749433040618896 0.989150762557983
    0.0749659538269043 0.984655261039734
    0.0750113725662231 0.983875513076782
    0.0750340223312378 0.987559676170349
    0.0750566720962524 0.987897753715515
    0.0750793218612671 0.98676586151123
    0.0751020908355713 0.982319712638855
    0.0751247406005859 0.98225474357605
    0.0751473903656006 0.98187255859375
    0.0751700401306152 0.977907657623291
    0.0752154588699341 0.977164745330811
    0.0752381086349487 0.979988098144531
    0.0753061771392822 0.978909254074097
    0.0753288269042969 0.982689619064331
    0.0753741264343262 0.981950283050537
    0.0753967761993408 0.980295538902283
    0.075419545173645 0.983357429504395
    0.0755102634429932 0.98189103603363
    0.0755329132080078 0.982750296592712
    0.0755555629730225 0.982374310493469
    0.0755782127380371 0.97862982749939
    0.0756915807723999 0.976788520812988
    0.0757142305374146 0.979744911193848
    0.0758049488067627 0.978243231773376
    0.0758503675460815 0.984534025192261
    0.0759410858154297 0.982951879501343
    0.0759637355804443 0.982995986938477
    0.0760090351104736 0.982191562652588
    0.0760316848754883 0.984027147293091
    0.0760997533798218 0.982853770256042
    0.0761451721191406 0.981734275817871
    0.0762131214141846 0.980493187904358
    0.0762357711791992 0.981030464172363
    0.0762585401535034 0.980632781982422
    0.0762811899185181 0.981613874435425
    0.0763719081878662 0.980001449584961
    0.0763945579528809 0.984315991401672
    0.0764398574829102 0.985052585601807
    0.0765759944915771 0.982739806175232
    0.0765986442565918 0.982970714569092
    0.0766212940216064 0.989942073822021
    0.0766893625259399 0.988819718360901
    0.0767120122909546 0.988815665245056
    0.0767574310302734 0.988054275512695
    0.0767800807952881 0.989323616027832
    0.0768253803253174 0.988539695739746
    0.076848030090332 0.987812519073486
    0.0768707990646362 0.989033341407776
    0.0769160985946655 0.98828125
    0.0769387483596802 0.98657751083374
    0.077052116394043 0.98461389541626
    0.0770748853683472 0.987623929977417
    0.0773016214370728 0.983587145805359
    0.0773469209671021 0.990595817565918
    0.0773695707321167 0.990190267562866
    0.0773923397064209 0.991478204727173
    0.0774149894714355 0.991083383560181
    0.0774376392364502 0.992568254470825
    0.0774602890014648 0.992184400558472
    0.0774829387664795 0.987602591514587
    0.0775283575057983 0.99556577205658
    0.077551007270813 0.995176792144775
    0.0775736570358276 0.991904020309448
    0.0775964260101318 0.991530656814575
    0.0776190757751465 0.985249519348145
    0.0776417255401611 0.986518144607544
    0.0776643753051758 0.986136555671692
    0.0776870250701904 0.984289169311523
    0.0778005123138428 0.982482194900513
    0.0778231620788574 0.985732793807983
    0.0778458118438721 0.985361337661743
    0.0778684616088867 0.981396913528442
    0.0778911113739014 0.98573899269104
    0.0779365301132202 0.985009431838989
    0.0780044794082642 0.993670225143433
    0.078049898147583 0.992678880691528
    0.0780725479125977 0.994076609611511
    0.0782539844512939 0.991096019744873
    0.0782766342163086 0.995376944541931
    0.0784354209899902 0.992744207382202
    0.0784580707550049 0.997236967086792
    0.0785714387893677 0.995378971099854
    0.0785940885543823 0.999505281448364
    0.078616738319397 0.994635343551636
    0.078752875328064 0.99240255355835
    0.0787755250930786 0.996568202972412
    0.0787981748580933 0.996200561523438
    0.0788208246231079 0.997138381004333
    0.0788662433624268 0.996383190155029
    0.0789115428924561 1.00473940372467
    0.0789341926574707 1.00434505939484
    0.0789569616317749 0.999957799911499
    0.0789796113967896 1.00355589389801
    0.0790022611618042 1.00316119194031
    0.0790249109268188 0.998498916625977
    0.079047679901123 0.9984210729599
    0.0790703296661377 0.997740983963013
    0.0790929794311523 0.992604851722717
    0.0791836977005005 0.991089344024658
    0.0792063474655151 0.992382049560547
    0.0792289972305298 0.990864157676697
    0.0793651342391968 0.988581895828247
    0.0793877840042114 0.98926305770874
    0.0794330835342407 0.988483905792236
    0.0794557332992554 0.987061142921448
    0.0794785022735596 0.98668098449707
    0.0795011520385742 0.981634140014648
    0.0795238018035889 0.984843373298645
    0.079614520072937 0.983269810676575
    0.0796371698379517 0.985821485519409
    0.0796598196029663 0.982482671737671
    0.0796825885772705 0.986779689788818
    0.0797278881072998 0.985997915267944
    0.0797505378723145 0.988606929779053
    0.0797731876373291 0.988227009773254
    0.0797959566116333 0.983143091201782
    0.0798186063766479 0.987467288970947
    0.0798412561416626 0.985012292861938
    0.0799093246459961 0.983901023864746
    0.0799319744110107 0.984639644622803
    0.07997727394104 0.983919382095337
    0.0800000429153442 0.982421875
    0.0800226926803589 0.982052564620972
    0.0800453424453735 0.986411929130554
    0.0800907611846924 0.98567795753479
    0.080113410949707 0.986497402191162
    0.0801360607147217 0.981404781341553
    0.0801587104797363 0.985784292221069
    0.080181360244751 0.984963774681091
    0.0802267789840698 0.992366075515747
    0.080317497253418 0.990806102752686
    0.0803401470184326 0.987537622451782
    0.0803854465484619 0.986737489700317
    0.0804082155227661 0.98924994468689
    0.0804308652877808 0.988861560821533
    0.0804535150527954 0.985539078712463
    0.0804761648178101 0.988085508346558
    0.0805215835571289 0.987310171127319
    0.0805442333221436 0.988299608230591
    0.0809297561645508 0.981921672821045
    0.0809524059295654 0.986234903335571
    0.0809750556945801 0.985862255096436
    0.0809977054595947 0.98465096950531
    0.0810203552246094 0.984264969825745
    0.0810657739639282 0.985111355781555
    0.0811564922332764 0.983612418174744
    0.081179141998291 0.984022855758667
    0.0812017917633057 0.981966495513916
    0.0812244415283203 0.981572389602661
    0.0812472105026245 0.981513381004333
    0.0812925100326538 0.980715036392212
    0.0813151597976685 0.98310661315918
    0.0814512968063354 0.980787754058838
    0.0814739465713501 0.982572793960571
    0.0814965963363647 0.978775501251221
    0.0815192461013794 0.978391885757446
    0.081541895866394 0.981451988220215
    0.081678032875061 0.979217767715454
    0.0817006826400757 0.984011888504028
    0.0817233324050903 0.983618259429932
    0.081745982170105 0.98721718788147
    0.0817687511444092 0.982832193374634
    0.0818367004394531 0.981655120849609
    0.0818593502044678 0.978257894515991
    0.081882119178772 0.982884883880615
    0.0819047689437866 0.982504844665527
    0.0819274187088013 0.984013795852661
    0.0819500684738159 0.986914157867432
    0.0819728374481201 0.985273122787476
    0.0819954872131348 0.984885454177856
    0.0820181369781494 0.980608463287354
    0.0820407867431641 0.984110713005066
    0.0820634365081787 0.983723759651184
    0.0820862054824829 0.986573696136475
    0.0821088552474976 0.984051465988159
    0.0821315050125122 0.985780000686646
    0.0822675228118896 0.983407258987427
    0.0822902917861938 0.979872465133667
    0.0823129415512085 0.97948956489563
    0.0823355913162231 0.975343465805054
    0.0823582410812378 0.975383043289185
    0.0824263095855713 0.974334239959717
    0.0824489593505859 0.978500604629517
    0.0825170278549194 0.977433681488037
    0.0825396776199341 0.974377393722534
    0.0825623273849487 0.977671146392822
    0.0826303958892822 0.976601123809814
    0.0826530456542969 0.972821474075317
    0.0826984643936157 0.972088694572449
    0.0827211141586304 0.975176334381104
    0.0828344821929932 0.973399639129639
    0.0828571319580078 0.97590184211731
    0.0829704999923706 0.974281072616577
    0.0829931497573853 0.977822780609131
    0.0830159187316895 0.977460861206055
    0.0830612182617188 0.972922563552856
    0.0830838680267334 0.972583413124084
    0.083106517791748 0.976015090942383
    0.0831292867660522 0.975654125213623
    0.0831745862960815 0.981047630310059
    0.0831972360610962 0.980665683746338
    0.0832200050354004 0.976359844207764
    0.0833333730697632 0.974410772323608
    0.0833560228347778 0.969693660736084
    0.083446741104126 0.96816349029541
    0.0834693908691406 0.975752115249634
    0.0835601091384888 0.974198818206787
    0.0835827589035034 0.978070974349976
    0.0836054086685181 0.969743967056274
    0.0836508274078369 0.968966722488403
    0.0836734771728516 0.971846342086792
    0.0836961269378662 0.968189239501953
    0.0837187767028809 0.971905469894409
    0.0841723680496216 0.964253425598145
    0.0841950178146362 0.971602082252502
    0.0843536853790283 0.968841671943665
    0.0843764543533325 0.969281554222107
    0.0843991041183472 0.968049287796021
    0.0844217538833618 0.968505620956421
    0.08451247215271 0.966948747634888
    0.0845351219177246 0.965661525726318
    0.0845577716827393 0.965262174606323
    0.0845805406570435 0.965777039527893
    0.0850793123245239 0.95708179473877
    0.0851020812988281 0.958616018295288
    0.0851473808288574 0.957790017127991
    0.0851700305938721 0.955474257469177
    0.0851927995681763 0.955070734024048
    0.0852154493331909 0.956546068191528
    0.0852380990982056 0.956130027770996
    0.0852607488632202 0.953859448432922
    0.0852833986282349 0.953453540802002
    0.0853061676025391 0.954882383346558
    0.0854421854019165 0.952359914779663
    0.0854648351669312 0.956445336341858
    0.0854874849319458 0.958073377609253
    0.0855329036712646 0.95719587802887
    0.0855555534362793 0.962047815322876
    0.0856462717056274 0.960250616073608
    0.0856689214706421 0.960661172866821
    0.0857143402099609 0.959773898124695
    0.0857369899749756 0.958441019058228
    0.0857822895050049 0.95756471157074
    0.0858049392700195 0.956744194030762
    0.0858277082443237 0.956731081008911
    0.0858503580093384 0.955863833427429
    0.0858956575393677 0.954980373382568
    0.0859184265136719 0.959593653678894
    0.0859410762786865 0.955340385437012
    0.0859637260437012 0.955278873443604
    0.0860090255737305 0.954365015029907
    0.0860317945480347 0.955203056335449
    0.0860544443130493 0.953528642654419
    0.0861223936080933 0.952186107635498
    0.0861451625823975 0.958059430122375
    0.0863264799118042 0.954606175422668
    0.0863492488861084 0.955142021179199
    0.086371898651123 0.953980207443237
    0.0864626169204712 0.952077150344849
    0.0865079164505005 0.951153755187988
    0.0865305662155151 0.951085805892944
    0.0865533351898193 0.953373908996582
    0.086575984954834 0.952904224395752
    0.0865986347198486 0.949806690216064
    0.0866212844848633 0.949349880218506
    0.0866439342498779 0.949916243553162
    0.0866667032241821 0.949015378952026
    0.0867120027542114 0.948065042495728
    0.0867346525192261 0.948041558265686
    0.0867574214935303 0.950215697288513
    0.0867800712585449 0.947099924087524
    0.0868027210235596 0.946155071258545
    0.0868480205535889 0.945340871810913
    0.086938738822937 0.943429231643677
    0.0869615077972412 0.94347095489502
    0.0869841575622559 0.945529460906982
    0.0870521068572998 0.944072484970093
    0.087074875831604 0.945666313171387
    0.0870975255966187 0.946252107620239
    0.0871201753616333 0.945935130119324
    0.0873016119003296 0.94169020652771
    0.0873242616653442 0.945941209793091
    0.0874149799346924 0.943889617919922
    0.087437629699707 0.938875675201416
    0.0875283479690552 0.93684196472168
    0.0875509977340698 0.941096782684326
    0.0876870155334473 0.938039422035217
    0.0877097845077515 0.936504602432251
    0.0878005027770996 0.934426784515381
    0.0878231525421143 0.937157273292542
    0.0878684520721436 0.936123609542847
    0.0878911018371582 0.94038200378418
    0.0879138708114624 0.937264442443848
    0.0880272388458252 0.934794902801514
    0.0880498886108398 0.936787128448486
    0.0882992744445801 0.931243062019348
    0.0883220434188843 0.935242295265198
    0.0884354114532471 0.932699680328369
    0.0884580612182617 0.93246066570282
    0.0885261297225952 0.931077003479004
    0.0885487794876099 0.935342311859131
    0.0886167287826538 0.933849573135376
    0.0886621475219727 0.932538032531738
    0.0887981653213501 0.929529786109924
    0.0888208150863647 0.931629180908203
    0.0889115333557129 0.929587841033936
    0.0889341831207275 0.926924109458923
    0.0889569520950317 0.926432847976685
    0.0889796018600464 0.928462982177734
    0.0891156196594238 0.925464153289795
    0.0891382694244385 0.926027894020081
    0.0891610383987427 0.925521492958069
    0.0891836881637573 0.92259669303894
    0.089206337928772 0.923173666000366
    0.0892744064331055 0.921724081039429
    0.0892970561981201 0.923604607582092
    0.0893197059631348 0.923112154006958
    0.0893423557281494 0.921492218971252
    0.0893651247024536 0.92099142074585
    0.0893877744674683 0.921638488769531
    0.0895011425018311 0.919196963310242
    0.0895237922668457 0.919163823127747
    0.0896598100662231 0.916309714317322
    0.0896825790405273 0.916529059410095
    0.089705228805542 0.916046500205994
    0.0897505283355713 0.925939440727234
    0.0898185968399048 0.924421548843384
    0.0898412466049194 0.927470684051514
    0.0898638963699341 0.928937911987305
    0.0898866653442383 0.93312394618988
    0.0899093151092529 0.932647109031677
    0.0899319648742676 0.929563999176025
    0.0899546146392822 0.929080486297607
    0.0899772644042969 0.924515843391418
    0.0900000333786011 0.926049709320068
    0.0900226831436157 0.921922922134399
    0.0900453329086304 0.921413660049438
    0.0900907516479492 0.928169012069702
    0.0901134014129639 0.927677631378174
    0.0901360511779785 0.925229549407959
    0.0901587009429932 0.92669665813446
    0.0901813507080078 0.928884625434875
    0.090204119682312 0.928402662277222
    0.0902267694473267 0.929834127426147
    0.0902494192123413 0.924758315086365
    0.090272068977356 0.926296830177307
    0.0903174877166748 0.934470176696777
    0.0903627872467041 0.933491468429565
    0.0904082059860229 0.924499273300171
    0.0904535055160522 0.923492670059204
    0.0904989242553711 0.930569171905518
    0.0905215740203857 0.930083990097046
    0.0905442237854004 0.925331830978394
    0.090566873550415 0.930239200592041
    0.0905895233154297 0.927019476890564
    0.0906122922897339 0.927531957626343
    0.090703010559082 0.925605058670044
    0.0907256603240967 0.929040908813477
    0.0907936096191406 0.927632331848145
    0.0908163785934448 0.931511640548706
    0.0908390283584595 0.931050777435303
    0.0908616781234741 0.934154272079468
    0.0908843278884888 0.930131673812866
    0.0909069776535034 0.929673194885254
    0.0909297466278076 0.933670520782471
    0.0909976959228516 0.932284116744995
    0.0910203456878662 0.932797074317932
    0.0910431146621704 0.937341213226318
    0.0910657644271851 0.936643362045288
    0.0910884141921997 0.934816598892212
    0.0911110639572144 0.935703039169312
    0.0911338329315186 0.935234189033508
    0.0911564826965332 0.933544874191284
    0.0911791324615479 0.93554425239563
    0.0912244319915771 0.932177543640137
    0.091269850730896 0.933950185775757
    0.0912925004959106 0.933496475219727
    0.0913151502609253 0.931738138198853
    0.0913379192352295 0.932360887527466
    0.0913605690002441 0.932201743125916
    0.0913832187652588 0.931345462799072
    0.0914058685302734 0.931506276130676
    0.0914739370346069 0.930116653442383
    0.0914965867996216 0.934894323348999
    0.0915192365646362 0.936086416244507
    0.0915420055389404 0.935634136199951
    0.0915646553039551 0.936498641967773
    0.0915873050689697 0.936058759689331
    0.0916099548339844 0.932584643363953
    0.091632604598999 0.935497999191284
    0.0916553735733032 0.935029983520508
    0.0917006731033325 0.933876037597656
    0.0917233228683472 0.933442950248718
    0.0917460918426514 0.936331510543823
    0.091768741607666 0.932706594467163
    0.0918140411376953 0.931784868240356
    0.09183669090271 0.926616668701172
    0.0918594598770142 0.926156163215637
    0.0918821096420288 0.929628610610962
    0.0919047594070435 0.929616928100586
    0.0919274091720581 0.933871746063232
    0.0919500589370728 0.934627294540405
    0.0921088457107544 0.931710720062256
    0.092131495475769 0.931311368942261
    0.0921541452407837 0.937885046005249
    0.0921769142150879 0.935796976089478
    0.0921995639801025 0.935397148132324
    0.0922222137451172 0.938443899154663
    0.09233558177948 0.936577558517456
    0.0923582315444946 0.939076066017151
    0.0923810005187988 0.935098767280579
    0.0924036502838135 0.934698581695557
    0.0924263000488281 0.937408328056335
    0.0924489498138428 0.938147068023682
    0.0924715995788574 0.937730193138123
    0.0924943685531616 0.941021919250488
    0.0925396680831909 0.940238475799561
    0.0925623178482056 0.936075210571289
    0.0925850868225098 0.938180804252625
    0.0926077365875244 0.937757968902588
    0.0926303863525391 0.939551711082458
    0.0926530361175537 0.93914270401001
    0.0926756858825684 0.942618846893311
    0.09283447265625 0.939954519271851
    0.0928571224212646 0.941017389297485
    0.0930159091949463 0.938345432281494
    0.0930385589599609 0.938291549682617
    0.0930612087249756 0.940306186676025
    0.0930838584899902 0.938589811325073
    0.0932879447937012 0.935324192047119
    0.0933105945587158 0.936201333999634
    0.0934693813323975 0.933666586875916
    0.0934920310974121 0.932153463363647
    0.0935146808624268 0.935841798782349
    0.093537449836731 0.935506343841553
    0.0935600996017456 0.936300277709961
    0.0935827493667603 0.93248724937439
    0.0936053991317749 0.935617208480835
    0.0936281681060791 0.935277938842773
    0.0936508178710938 0.939184188842773
    0.0936734676361084 0.936610221862793
    0.093696117401123 0.936515331268311
    0.0938549041748047 0.934089660644531
    0.0938775539398193 0.93790864944458
    0.093900203704834 0.938127994537354
    0.0939682722091675 0.937166810035706
    0.0940135717391968 0.943218111991882
    0.094036340713501 0.939517736434937
    0.0940589904785156 0.939369559288025
    0.0940816402435303 0.939040422439575
    0.0941042900085449 0.942125916481018
    0.0941269397735596 0.941810131072998
    0.0941497087478638 0.941819548606873
    0.0941723585128784 0.941183805465698
    0.0941950082778931 0.937419176101685
    0.0942403078079224 0.944377183914185
    0.0942630767822266 0.939950585365295
    0.0943083763122559 0.948189735412598
    0.0943537950515747 0.947570562362671
    0.0943764448165894 0.951872229576111
    0.094399094581604 0.94695782661438
    0.0944217443466187 0.946653604507446
    0.0944443941116333 0.950971603393555
    0.0945577621459961 0.949499607086182
    0.0945805311203003 0.95320987701416
    0.0946031808853149 0.952913045883179
    0.0946258306503296 0.951694250106812
    0.0946712493896484 0.951119899749756
    0.0946938991546631 0.955495357513428
    0.0947165489196777 0.951451897621155
    0.0947391986846924 0.954937219619751
    0.0948072671890259 0.954112410545349
    0.0948299169540405 0.957253932952881
    0.0948753356933594 0.956735968589783
    0.094897985458374 0.953035831451416
    0.0949206352233887 0.952770709991455
    0.0949432849884033 0.955971002578735
    0.0950566530227661 0.9547278881073
    0.0950794219970703 0.959246635437012
    0.095102071762085 0.955088138580322
    0.0951247215270996 0.958761930465698
    0.0951700210571289 0.958282709121704
    0.0951927900314331 0.953285098075867
    0.0953514575958252 0.951663494110107
    0.0953741073608398 0.95618999004364
    0.095464825630188 0.955292940139771
    0.0954874753952026 0.959832668304443
    0.0955555438995361 0.959178686141968
    0.0955781936645508 0.954200267791748
    0.095600962638855 0.954821348190308
    0.0957822799682617 0.953183650970459
    0.0958049297332764 0.948251008987427
    0.0958276987075806 0.948044300079346
    0.0958503484725952 0.952556967735291
    0.0961225032806396 0.950164437294006
    0.0961451530456543 0.949972867965698
    0.0961678028106689 0.954348564147949
    0.0963492393493652 0.952896237373352
    0.0963718891143799 0.957462906837463
    0.0964171886444092 0.957107901573181
    0.0964399576187134 0.961036920547485
    0.096462607383728 0.960853815078735
    0.0964852571487427 0.956047296524048
    0.096530556678772 0.95567798614502
    0.0965533256530762 0.960130453109741
    0.0967346429824829 0.958727717399597
    0.0967574119567871 0.960569977760315
    0.0967800617218018 0.963356137275696
    0.0968027114868164 0.967683553695679
    0.0968253612518311 0.967746376991272
    0.0968707799911499 0.967389583587646
    0.0968934297561646 0.969382524490356
    0.0970520973205566 0.968243360519409
    0.0970748662948608 0.972521781921387
    0.0970975160598755 0.972368359565735
    0.0971201658248901 0.971620321273804
    0.097165584564209 0.971287727355957
    0.0971882343292236 0.971761345863342
    0.0972108840942383 0.971611380577087
    0.0972335338592529 0.966812133789062
    0.0973016023635864 0.966380000114441
    0.0973242521286011 0.970873594284058
    0.0974149703979492 0.970299482345581
    0.0974376201629639 0.97388482093811
    0.0976417064666748 0.972573280334473
    0.0976643562316895 0.985224366188049
    0.0976871252059937 0.987756729125977
    0.0977097749710083 0.983009815216064
    0.0978457927703857 0.981995105743408
    0.0978684425354004 0.986437797546387
    0.0978912115097046 0.986276388168335
    0.0979138612747192 0.981499195098877
    0.0979818105697632 0.981010437011719
    0.0980045795440674 0.985437154769897
    0.098027229309082 0.980688333511353
    0.0980498790740967 0.985167980194092
    0.0983899831771851 0.982901573181152
    0.098594069480896 0.981592178344727
    0.0986168384552002 0.985903739929199
    0.0986394882202148 0.981305718421936
    0.0988435745239258 0.980053901672363
    0.0988662242889404 0.981457352638245
    0.0989342927932739 0.981071949005127
    0.0989569425582886 0.983724474906921
    0.0989795923233032 0.983580350875854
    0.0990022420883179 0.990080118179321
    0.0990703105926514 0.989598274230957
    0.099092960357666 0.985563278198242
    0.0991156101226807 0.989272356033325
    0.0993651151657104 0.987497448921204
    0.0993877649307251 0.992999672889709
    0.0994104146957397 0.993176102638245
    0.0994330644607544 0.993042230606079
    0.0994558334350586 0.997619152069092
    0.0998866558074951 0.994648456573486
    0.0999093055725098 0.991852998733521
    0.0999319553375244 0.991714000701904
    0.0999546051025391 0.991084337234497
    0.0999773740768433 0.990036129951477
    0.100000023841858 0.991082191467285
};
    \addplot [line join=round, thick, black, forget plot]
    table {%
    0 0.151570916175842
    2.26497650146484e-05 0.152616858482361
    4.52995300292969e-05 0.152048468589783
    6.80685043334961e-05 0.150413155555725
    0.000181436538696289 0.155629277229309
    0.000204086303710938 0.154569864273071
    0.00031745433807373 0.159841656684875
    0.000362753868103027 0.157904863357544
    0.000385522842407227 0.15641176700592
    0.000657558441162109 0.168806552886963
    0.000680327415466309 0.167520403862
    0.000702977180480957 0.168588876724243
    0.000748276710510254 0.164917230606079
    0.00124716758728027 0.187968730926514
    0.00126981735229492 0.186687827110291
    0.00133788585662842 0.190022587776184
    0.00136053562164307 0.18816351890564
    0.00138318538665771 0.188498973846436
    0.00140595436096191 0.189606308937073
    0.00142860412597656 0.188252687454224
    0.001564621925354 0.194641351699829
    0.00158727169036865 0.195188879966736
    0.0016099214553833 0.196304440498352
    0.0016326904296875 0.193376660346985
    0.0016779899597168 0.195587873458862
    0.00170063972473145 0.194031596183777
    0.00192749500274658 0.205163836479187
    0.00195014476776123 0.203711748123169
    0.00197279453277588 0.204840302467346
    0.00199544429779053 0.203553438186646
    0.00204086303710938 0.205805540084839
    0.00206351280212402 0.203658103942871
    0.00215423107147217 0.208143472671509
    0.00217688083648682 0.208033442497253
    0.00219953060150146 0.209158062934875
    0.00222218036651611 0.20943284034729
    0.00224494934082031 0.210005164146423
    0.00229024887084961 0.212245464324951
    0.00231289863586426 0.210392117500305
    0.0024036169052124 0.214878916740417
    0.00242626667022705 0.212145328521729
    0.00263035297393799 0.222365617752075
    0.00265300273895264 0.222464084625244
    0.00267577171325684 0.223608016967773
    0.00269842147827148 0.221864581108093
    0.00272107124328613 0.221417188644409
    0.00301587581634521 0.236285209655762
    0.00303852558135986 0.234571218490601
    0.00310659408569336 0.238037347793579
    0.00312924385070801 0.237354159355164
    0.00344669818878174 0.253520250320435
    0.00346934795379639 0.253060340881348
    0.00349211692810059 0.254231333732605
    0.00351476669311523 0.251172065734863
    0.00356006622314453 0.253509521484375
    0.00358271598815918 0.250739812850952
    0.00365078449249268 0.253900527954102
    0.00369620323181152 0.255874633789062
    0.00371885299682617 0.253464341163635
    0.00378680229187012 0.256934642791748
    0.00380957126617432 0.256509065628052
    0.00394558906555176 0.263446927070618
    0.00396823883056641 0.260901927947998
    0.00401365756988525 0.263213872909546
    0.0040363073348999 0.262860774993896
    0.0040816068649292 0.265162229537964
    0.00410425662994385 0.264009714126587
    0.00412702560424805 0.264687061309814
    0.00462579727172852 0.289993166923523
    0.00464856624603271 0.286717295646667
    0.00469386577606201 0.289039969444275
    0.00471651554107666 0.28609311580658
    0.00494325160980225 0.297661542892456
    0.00496602058410645 0.294751405715942
    0.00523805618286133 0.308700919151306
    0.00526082515716553 0.305995225906372
    0.00528347492218018 0.305307626724243
    0.00530612468719482 0.301848888397217
    0.00535142421722412 0.304119348526001
    0.00537419319152832 0.304592967033386
    0.00541949272155762 0.306853652000427
    0.00544214248657227 0.305453538894653
    0.00566887855529785 0.316712141036987
    0.00569164752960205 0.313528418540955
    0.0057823657989502 0.318034768104553
    0.00580501556396484 0.316631555557251
    0.00589573383331299 0.32093620300293
    0.00591838359832764 0.321669101715088
    0.00623583793640137 0.33717405796051
    0.00625848770141602 0.333582162857056
    0.00628113746643066 0.332778930664062
    0.00641727447509766 0.339372158050537
    0.0064399242401123 0.339547514915466
    0.00664401054382324 0.348859190940857
    0.00666666030883789 0.34687352180481
    0.00712013244628906 0.368118643760681
    0.00714290142059326 0.367541551589966
    0.00732421875 0.375942945480347
    0.0073469877243042 0.375011920928955
    0.00757372379302979 0.385369539260864
    0.00759637355804443 0.381639361381531
    0.00761902332305908 0.382673144340515
    0.00764167308807373 0.38224720954895
    0.00766444206237793 0.379786014556885
    0.00768709182739258 0.384292602539062
    0.00770974159240723 0.38531482219696
    0.00773239135742188 0.382822871208191
    0.00780045986175537 0.385516285896301
    0.00782310962677002 0.381772994995117
    0.00784575939178467 0.381882190704346
    0.00793647766113281 0.385868310928345
    0.00795912742614746 0.383073091506958
    0.00823128223419189 0.394894957542419
    0.00825393199920654 0.390193819999695
    0.00827670097351074 0.391170024871826
    0.00832200050354004 0.38827121257782
    0.00854873657226562 0.397777438163757
    0.00857138633728027 0.397828578948975
    0.00868475437164307 0.402515649795532
    0.00870752334594727 0.402857065200806
    0.00882089138031006 0.407488822937012
    0.00884354114532471 0.407819151878357
    0.00922906398773193 0.422989845275879
    0.00945580005645752 0.431601285934448
    0.00947844982147217 0.431655406951904
    0.00997734069824219 0.450467824935913
    0.00999999046325684 0.449127674102783
    0.0102947950363159 0.459709048271179
    0.0103174448013306 0.457825660705566
    0.0107709169387817 0.473351240158081
    0.0111790895462036 0.48663604259491
    0.0112698078155518 0.489490270614624
    0.0112924575805664 0.488547682762146
    0.0114059448242188 0.491996765136719
    0.0114285945892334 0.488906621932983
    0.0117913484573364 0.499340891838074
    0.0121315717697144 0.50851571559906
    0.0124490261077881 0.516516208648682
    0.0126984119415283 0.522344589233398
    0.0129932165145874 0.528814077377319
    0.0132652521133423 0.534335136413574
    0.0136281251907349 0.541209101676941
    0.0138775110244751 0.545387029647827
    0.0141270160675049 0.549201846122742
    0.014285683631897 0.551438570022583
    0.0143083333969116 0.556370377540588
    0.0145351886749268 0.559308528900146
    0.0146712064743042 0.560920000076294
    0.0146938562393188 0.564487457275391
    0.0148979425430298 0.566752910614014
    0.0150793790817261 0.568548917770386
    0.0152608156204224 0.570144653320312
    0.0154194831848145 0.571376442909241
    0.0155782699584961 0.57248842716217
    0.0156009197235107 0.574534177780151
    0.0157142877578735 0.575265169143677
    0.0157369375228882 0.580055952072144
    0.015850305557251 0.580715537071228
    0.0158730745315552 0.581123113632202
    0.0159183740615845 0.581370830535889
    0.0159410238265991 0.585299491882324
    0.0159636735916138 0.58160674571991
    0.015986442565918 0.586295366287231
    0.0160090923309326 0.586410403251648
    0.0160317420959473 0.590367674827576
    0.0161677598953247 0.591030716896057
    0.0161905288696289 0.594346165657043
    0.0163265466690063 0.594945907592773
    0.0164172649383545 0.595284700393677
    0.0164399147033691 0.597859859466553
    0.0165532827377319 0.598255634307861
    0.0166666507720947 0.598574876785278
    0.0167347192764282 0.598729372024536
    0.0167573690414429 0.605233907699585
    0.016848087310791 0.60546875
    0.0168707370758057 0.605597734451294
    0.0168933868408203 0.605648636817932
    0.0169161558151245 0.609899878501892
    0.0170067548751831 0.610090732574463
    0.0170748233795166 0.610202312469482
    0.0170974731445312 0.615415096282959
    0.0171881914138794 0.615562200546265
    0.0172562599182129 0.615641832351685
    0.0172789096832275 0.615662574768066
    0.0173015594482422 0.62032687664032
    0.0173696279525757 0.620351791381836
    0.0173922777175903 0.620926141738892
    0.017414927482605 0.620933055877686
    0.0174376964569092 0.624257326126099
    0.0175056457519531 0.624282360076904
    0.0175282955169678 0.628631830215454
    0.0175963640213013 0.628640413284302
    0.0176644325256348 0.628621816635132
    0.0177323818206787 0.628576397895813
    0.0178004503250122 0.628504395484924
    0.0178685188293457 0.628406286239624
    0.0179592370986938 0.62823498249054
    0.0180271863937378 0.639382839202881
    0.0180498361587524 0.648801684379578
    0.0181405544281006 0.648526668548584
    0.0181633234024048 0.649365305900574
    0.0181859731674194 0.649277448654175
    0.0182086229324341 0.652610063552856
    0.0182539224624634 0.65239953994751
    0.0182993412017822 0.654079794883728
    0.0184353590011597 0.653351664543152
    0.0184580087661743 0.653337478637695
    0.018616795539856 0.652382731437683
    0.0186394453048706 0.652892351150513
    0.0186620950698853 0.657375931739807
    0.0186848640441895 0.657989621162415
    0.0188435316085815 0.656903505325317
    0.0188661813735962 0.661331653594971
    0.0188888311386108 0.656572937965393
    0.018911600112915 0.660988092422485
    0.0190023183822632 0.660274624824524
    0.0190249681472778 0.664403915405273
    0.0190476179122925 0.666218519210815
    0.0190702676773071 0.666051268577576
    0.0190929174423218 0.666055917739868
    0.0192517042160034 0.664842128753662
    0.0192743539810181 0.668773412704468
    0.0193650722503662 0.667995452880859
    0.0193877220153809 0.672035336494446
    0.0194331407546997 0.671616315841675
    0.0194557905197144 0.672013163566589
    0.019478440284729 0.671806335449219
    0.0195010900497437 0.675957441329956
    0.0195918083190918 0.675127863883972
    0.0196144580841064 0.677827954292297
    0.0196372270584106 0.677624940872192
    0.0196598768234253 0.686066627502441
    0.0197279453277588 0.685529470443726
    0.0197505950927734 0.690067052841187
    0.0198639631271362 0.689134836196899
    0.0199320316314697 0.69946813583374
    0.0199546813964844 0.699273109436035
    0.019977331161499 0.70173192024231
    0.0199999809265137 0.710682034492493
    0.0200226306915283 0.710497140884399
    0.0200453996658325 0.715057134628296
    0.0201133489608765 0.71448016166687
    0.0201359987258911 0.716307997703552
    0.02018141746521 0.71593189239502
    0.0202040672302246 0.717742800712585
    0.0202494859695435 0.717377662658691
    0.0202721357345581 0.721445560455322
    0.0203174352645874 0.721055507659912
    0.0203628540039062 0.72685968875885
    0.0204081535339355 0.726456165313721
    0.0204308032989502 0.730697154998779
    0.0204535722732544 0.730688214302063
    0.0205669403076172 0.729681730270386
    0.0205895900726318 0.729657888412476
    0.0206122398376465 0.732541084289551
    0.0206348896026611 0.741394758224487
    0.0208616256713867 0.739411592483521
    0.0209070444107056 0.738995790481567
    0.0209296941757202 0.739156007766724
    0.0209523439407349 0.743322730064392
    0.0210204124450684 0.742677688598633
    0.021043062210083 0.751776456832886
    0.0210657119750977 0.751550436019897
    0.0210884809494019 0.755777835845947
    0.0211111307144165 0.75555419921875
    0.0211337804794312 0.757397890090942
    0.0214059352874756 0.754591464996338
    0.0214285850524902 0.754597306251526
    0.0214512348175049 0.754084825515747
    0.0214738845825195 0.753829479217529
    0.0214966535568237 0.7538161277771
    0.0215872526168823 0.752755999565125
    0.0216100215911865 0.753289461135864
    0.0216326713562012 0.757380723953247
    0.0216553211212158 0.757140874862671
    0.0217006206512451 0.764744520187378
    0.0217233896255493 0.76453685760498
    0.021746039390564 0.768966436386108
    0.0217686891555786 0.770499587059021
    0.0218141078948975 0.770089983940125
    0.0218367576599121 0.778239130973816
    0.0218594074249268 0.780141592025757
    0.0218820571899414 0.777746915817261
    0.0219047069549561 0.779623746871948
    0.0219274759292603 0.779678583145142
    0.0219501256942749 0.781664609909058
    0.0219727754592896 0.778834342956543
    0.0219954252243042 0.781032085418701
    0.0220181941986084 0.778299570083618
    0.0220634937286377 0.782539010047913
    0.0221768617630005 0.781325221061707
    0.0221995115280151 0.785505890846252
    0.0223128795623779 0.784220933914185
    0.0223356485366821 0.787569046020508
    0.0223582983016968 0.783786535263062
    0.0224035978317261 0.786790609359741
    0.0225623846054077 0.784682273864746
    0.0225850343704224 0.789170742034912
    0.0227664709091187 0.786725401878357
    0.0227891206741333 0.791649699211121
    0.0229932069778442 0.788867831230164
    0.0230158567428589 0.791561841964722
    0.0231972932815552 0.788888216018677
    0.0232199430465698 0.792573213577271
    0.0232425928115845 0.792223572731018
    0.0232653617858887 0.792126178741455
    0.0234240293502808 0.789733409881592
    0.0234466791152954 0.794086217880249
    0.0235373973846436 0.79266357421875
    0.0235600471496582 0.796004295349121
    0.0235828161239624 0.795636653900146
    0.0236054658889771 0.795915842056274
    0.0236961841583252 0.794467210769653
    0.0237414836883545 0.802152633666992
    0.0238322019577026 0.800677895545959
    0.0238548517227173 0.804887294769287
    0.0241496562957764 0.799981594085693
    0.024172306060791 0.80288028717041
    0.0242630243301392 0.80131459236145
    0.0242856740951538 0.801234006881714
    0.024308443069458 0.800528526306152
    0.0243310928344727 0.801149368286133
    0.0244218111038208 0.799604654312134
    0.0244444608688354 0.799490809440613
    0.0244671106338501 0.799097061157227
    0.0244897603988647 0.797622323036194
    0.0245351791381836 0.796812534332275
    0.0245578289031982 0.797515392303467
    0.0247619152069092 0.79392409324646
    0.0247845649719238 0.795681953430176
    0.0248072147369385 0.795336723327637
    0.0248299837112427 0.796718120574951
    0.0248526334762573 0.796318769454956
    0.024875283241272 0.800630569458008
    0.0249433517456055 0.799437761306763
    0.0249660015106201 0.800754904747009
    0.0250113010406494 0.799980163574219
    0.0250340700149536 0.803473234176636
    0.0250793695449829 0.802680253982544
    0.0251020193099976 0.802804946899414
    0.0251474380493164 0.801997303962708
    0.0251927375793457 0.809594035148621
    0.0252153873443604 0.806112051010132
    0.025238037109375 0.808782458305359
    0.0252608060836792 0.812704563140869
    0.025374174118042 0.81071150302887
    0.0253968238830566 0.81421160697937
    0.0254421234130859 0.813399076461792
    0.0254648923873901 0.813971042633057
    0.0254875421524048 0.819597005844116
    0.0255101919174194 0.819194793701172
    0.0255328416824341 0.820252537727356
    0.0255556106567383 0.815212965011597
    0.0255782604217529 0.814797401428223
    0.0256009101867676 0.814683437347412
    0.0256235599517822 0.814274430274963
    0.0256462097167969 0.819990634918213
    0.0257142782211304 0.818811893463135
    0.025736927986145 0.822962999343872
    0.0258502960205078 0.821035742759705
    0.025873064994812 0.825409889221191
    0.0258957147598267 0.825025796890259
    0.0259183645248413 0.819886207580566
    0.025941014289856 0.824259519577026
    0.0259636640548706 0.823997020721436
    0.0259864330291748 0.823611974716187
    0.0260090827941895 0.826579332351685
    0.0260317325592041 0.826206207275391
    0.0260543823242188 0.822644233703613
    0.0260771512985229 0.830280065536499
    0.0261224508285522 0.829524278640747
    0.0261451005935669 0.831555366516113
    0.0261677503585815 0.831191062927246
    0.0261905193328857 0.831473708152771
    0.0262131690979004 0.833552479743958
    0.0265986919403076 0.827739357948303
    0.0266213417053223 0.828663229942322
    0.0267120599746704 0.827310562133789
    0.0267347097396851 0.831611633300781
    0.0267573595046997 0.83008599281311
    0.0267800092697144 0.830953598022461
    0.0268933773040771 0.829331636428833
    0.0269161462783813 0.831432223320007
    0.026938796043396 0.831130027770996
    0.0269614458084106 0.833056211471558
    0.0269840955734253 0.830323219299316
    0.0270295143127441 0.832227468490601
    0.0270521640777588 0.829640865325928
    0.0270748138427734 0.829347133636475
    0.0270974636077881 0.832752227783203
    0.0271202325820923 0.83028244972229
    0.0271428823471069 0.830831050872803
    0.0271655321121216 0.834950923919678
    0.0271881818771362 0.836995601654053
    0.0272108316421509 0.833470821380615
    0.0272336006164551 0.835622549057007
    0.0272562503814697 0.832884311676025
    0.0272789001464844 0.832592487335205
    0.027301549911499 0.836922407150269
    0.0273243188858032 0.836636304855347
    0.0273469686508179 0.835034251213074
    0.0273922681808472 0.837412238121033
    0.0274603366851807 0.836599349975586
    0.0274829864501953 0.83465838432312
    0.02750563621521 0.834379196166992
    0.0275282859802246 0.835794448852539
    0.0275737047195435 0.835261821746826
    0.0275963544845581 0.835983753204346
    0.0276190042495728 0.834494709968567
    0.027641773223877 0.835473775863647
    0.0276644229888916 0.835219860076904
    0.0276870727539062 0.833942532539368
    0.0277097225189209 0.833680391311646
    0.0277323722839355 0.838584184646606
    0.0277551412582397 0.840553045272827
    0.027800440788269 0.840016007423401
    0.0278458595275879 0.834511995315552
    0.0278685092926025 0.838006258010864
    0.0278911590576172 0.83399224281311
    0.0279138088226318 0.83746862411499
    0.0280271768569946 0.836129546165466
    0.0280499458312988 0.838258743286133
    0.0281633138656616 0.836984992027283
    0.0281859636306763 0.835263013839722
    0.0282086133956909 0.837464332580566
    0.0282539129257202 0.830848217010498
    0.0282993316650391 0.836414813995361
    0.0283219814300537 0.834356188774109
    0.0283446311950684 0.829448223114014
    0.0283674001693726 0.833827018737793
    0.0284126996994019 0.833298802375793
    0.0284353494644165 0.835623383522034
    0.0284579992294312 0.835371017456055
    0.0284807682037354 0.832507729530334
    0.02850341796875 0.834369540214539
    0.0285260677337646 0.834614276885986
    0.0285714864730835 0.834110498428345
    0.0285941362380981 0.83953320980072
    0.0286167860031128 0.839282989501953
    0.0286394357681274 0.83634352684021
    0.0286620855331421 0.836082458496094
    0.0286848545074463 0.833549022674561
    0.0287075042724609 0.833306312561035
    0.0287301540374756 0.838745594024658
    0.0287528038024902 0.837785720825195
    0.0287754535675049 0.842259287834167
    0.0287982225418091 0.8372882604599
    0.0288208723068237 0.837783336639404
    0.0288889408111572 0.837066173553467
    0.0289115905761719 0.841562271118164
    0.0289342403411865 0.841326236724854
    0.0289568901062012 0.836353063583374
    0.0289795398712158 0.840855836868286
    0.02900230884552 0.835880279541016
    0.0290249586105347 0.836292028427124
    0.0290476083755493 0.840153455734253
    0.029070258140564 0.839920282363892
    0.0290930271148682 0.840312004089355
    0.0291156768798828 0.840072154998779
    0.0291383266448975 0.835516810417175
    0.0291609764099121 0.839190363883972
    0.0291836261749268 0.839802742004395
    0.0292969942092896 0.838656902313232
    0.0293197631835938 0.839116811752319
    0.0293424129486084 0.842040300369263
    0.0293877124786377 0.841572999954224
    0.0294104814529419 0.842255353927612
    0.0294331312179565 0.842032790184021
    0.0294557809829712 0.84332275390625
    0.0297505855560303 0.840750932693481
    0.0298413038253784 0.839995145797729
    0.0298639535903931 0.840261816978455
    0.0298866033554077 0.843511819839478
    0.0299092531204224 0.843340158462524
    0.0299320220947266 0.844777226448059
    0.0299773216247559 0.844441175460815
    0.0300226211547852 0.850118160247803
    0.0300453901290894 0.849956035614014
    0.030068039894104 0.853068351745605
    0.0300906896591187 0.851995944976807
    0.0301587581634521 0.85145902633667
    0.0301814079284668 0.852297425270081
    0.0302040576934814 0.852131843566895
    0.0302267074584961 0.853047966957092
    0.0303401947021484 0.85229754447937
    0.0303628444671631 0.852408885955811
    0.0303854942321777 0.852255344390869
    0.0304081439971924 0.852230072021484
    0.030430793762207 0.852083206176758
    0.0304535627365112 0.851803779602051
    0.0304762125015259 0.847497463226318
    0.0304988622665405 0.84735894203186
    0.0305215120315552 0.848219156265259
    0.0305441617965698 0.848067998886108
    0.030566930770874 0.851217985153198
    0.0305895805358887 0.84777045249939
    0.0306122303009033 0.847866058349609
    0.030634880065918 0.847727060317993
    0.0306576490402222 0.853372693061829
    0.0306802988052368 0.847453713417053
    0.0307029485702515 0.851400852203369
    0.0307255983352661 0.852953791618347
    0.0307482481002808 0.847095608711243
    0.030771017074585 0.846965312957764
    0.0307936668395996 0.852876424789429
    0.0308163166046143 0.852749347686768
    0.0308389663696289 0.856316089630127
    0.0308843851089478 0.856040239334106
    0.0309070348739624 0.856123089790344
    0.0309296846389771 0.855992794036865
    0.0309523344039917 0.856234192848206
    0.0309751033782959 0.855878829956055
    0.0309977531433105 0.855991721153259
    0.0310657024383545 0.855636596679688
    0.0310884714126587 0.863302707672119
    0.0311111211776733 0.858899474143982
    0.031133770942688 0.863028764724731
    0.0311564207077026 0.862912654876709
    0.0311791896820068 0.863780736923218
    0.0312244892120361 0.862238168716431
    0.0312471389770508 0.862857818603516
    0.0312697887420654 0.858593225479126
    0.0313152074813843 0.866488695144653
    0.0313605070114136 0.866274356842041
    0.0313832759857178 0.867082834243774
    0.0314059257507324 0.862951755523682
    0.0314285755157471 0.862830281257629
    0.0314512252807617 0.866742968559265
    0.0315192937850952 0.866410970687866
    0.0315419435501099 0.870589852333069
    0.0315645933151245 0.879496335983276
    0.0315873622894287 0.880027413368225
    0.0316100120544434 0.879101514816284
    0.031632661819458 0.879830718040466
    0.0316553115844727 0.870091915130615
    0.0316779613494873 0.879637241363525
    0.0317007303237915 0.879541635513306
    0.0317233800888062 0.869802474975586
    0.0317460298538208 0.878746032714844
    0.0317686796188354 0.879258871078491
    0.0320181846618652 0.878265857696533
    0.0320408344268799 0.878525018692017
    0.0320861339569092 0.878363251686096
    0.0321087837219238 0.877918720245361
    0.032131552696228 0.877832889556885
    0.0321542024612427 0.878123760223389
    0.0322222709655762 0.877887964248657
    0.0322675704956055 0.885884284973145
    0.0324263572692871 0.885437250137329
    0.0324490070343018 0.889979720115662
    0.0324943065643311 0.889848589897156
    0.0325169563293457 0.890229940414429
    0.0325397253036499 0.897173523902893
    0.0325623750686646 0.897102475166321
    0.0325850248336792 0.902653455734253
    0.0329251289367676 0.901317358016968
    0.0329478979110718 0.908217668533325
    0.0329705476760864 0.908135414123535
    0.0329931974411011 0.90106189250946
    0.0330384969711304 0.912567257881165
    0.0330612659454346 0.91248345375061
    0.0330839157104492 0.907730340957642
    0.0331065654754639 0.900644302368164
    0.0331292152404785 0.912234306335449
    0.0332880020141602 0.911662578582764
    0.0333106517791748 0.912847399711609
    0.0333787202835083 0.912578225135803
    0.0334013700485229 0.916554808616638
    0.033696174621582 0.915541529655457
    0.0337414741516113 0.915392518043518
    0.0337868928909302 0.924297451972961
    0.0338095426559448 0.919907808303833
    0.0338776111602783 0.919684529304504
    0.033900260925293 0.919991731643677
    0.0339682102203369 0.919788241386414
    0.0339909791946411 0.924441576004028
    0.0340815782546997 0.924168586730957
    0.0341043472290039 0.926734447479248
    0.0341496467590332 0.926577687263489
    0.0341722965240479 0.930920362472534
    0.0342856645584106 0.930563449859619
    0.0343084335327148 0.926037549972534
    0.0343763828277588 0.925809144973755
    0.0343990325927734 0.926404237747192
    0.0344671010971069 0.926149845123291
    0.0344897508621216 0.93072521686554
    0.0345125198364258 0.92598032951355
    0.0345351696014404 0.925895690917969
    0.0345804691314697 0.932754516601562
    0.0346031188964844 0.932958841323853
    0.0346485376358032 0.932774066925049
    0.0346711874008179 0.932697057723999
    0.0346938371658325 0.932750225067139
    0.0347166061401367 0.933005809783936
    0.034761905670166 0.932847142219543
    0.0347845554351807 0.937466382980347
    0.0348526239395142 0.937219023704529
    0.0348752737045288 0.945210456848145
    0.0348979234695435 0.941110610961914
    0.0349206924438477 0.94504451751709
    0.0350340604782104 0.944625377655029
    0.0350567102432251 0.949254512786865
    0.0351700782775879 0.948816418647766
    0.0351927280426025 0.948823928833008
    0.03532874584198 0.94830596446991
    0.0353515148162842 0.958914041519165
    0.0353968143463135 0.958750367164612
    0.0354194641113281 0.947954416275024
    0.0354422330856323 0.952342391014099
    0.035464882850647 0.947776317596436
    0.0354875326156616 0.947686553001404
    0.0355328321456909 0.956778287887573
    0.0355556011199951 0.958162546157837
    0.0355782508850098 0.962520241737366
    0.0356009006500244 0.957989931106567
    0.0356235504150391 0.957902669906616
    0.0356462001800537 0.962241530418396
    0.0356689691543579 0.96214747428894
    0.0356916189193726 0.966756701469421
    0.0357142686843872 0.966663837432861
    0.0357369184494019 0.96500551700592
    0.0357596874237061 0.955682516098022
    0.0357823371887207 0.966380953788757
    0.0358049869537354 0.956169009208679
    0.0358502864837646 0.966091156005859
    0.0358730554580688 0.966703772544861
    0.0359183549880981 0.966521501541138
    0.0359410047531128 0.964768409729004
    0.0359864234924316 0.964560627937317
    0.0360090732574463 0.96614933013916
    0.0360317230224609 0.964350461959839
    0.0360543727874756 0.964244365692139
    0.0360771417617798 0.965863823890686
    0.0360997915267944 0.965767502784729
    0.0361224412918091 0.96392285823822
    0.0361450910568237 0.954711675643921
    0.0362131595611572 0.954408168792725
    0.0362358093261719 0.963378190994263
    0.0362584590911865 0.963268041610718
    0.0362812280654907 0.964982032775879
    0.0363038778305054 0.964882016181946
    0.03632652759552 0.962935090065002
    0.0363491773605347 0.967305660247803
    0.0363718271255493 0.958166122436523
    0.0364172458648682 0.957947373390198
    0.0364398956298828 0.961401224136353
    0.0364625453948975 0.96130108833313
    0.0364853143692017 0.956734895706177
    0.0365079641342163 0.961100459098816
    0.0365986824035645 0.960695862770081
    0.0366213321685791 0.969515800476074
    0.0366439819335938 0.971405744552612
    0.0366666316986084 0.967643976211548
    0.0367120504379272 0.967420816421509
    0.0367347002029419 0.960078001022339
    0.0368027687072754 0.959764003753662
    0.03682541847229 0.963802456855774
    0.0368480682373047 0.970476865768433
    0.0370521545410156 0.969511866569519
    0.0370748043060303 0.974059104919434
    0.0372335910797119 0.973251342773438
    0.0372562408447266 0.969995021820068
    0.0372788906097412 0.970010042190552
    0.0373015403747559 0.969756245613098
    0.0373243093490601 0.969762563705444
    0.037392258644104 0.969386100769043
    0.0374149084091187 0.973217725753784
    0.0374376773834229 0.972989320755005
    0.0374603271484375 0.972978830337524
    0.037528395652771 0.972615003585815
    0.0375510454177856 0.972399234771729
    0.0375736951828003 0.972368359565735
    0.0377551317214966 0.971348166465759
    0.0377777814865112 0.971329212188721
    0.0378230810165405 0.970950841903687
    0.0378458499908447 0.970939517021179
    0.0378684997558594 0.970680952072144
    0.0379364490509033 0.970268249511719
    0.0379592180252075 0.970270395278931
    0.0379818677902222 0.970133423805237
    0.0380045175552368 0.974100589752197
    0.0380271673202515 0.97143018245697
    0.0380499362945557 0.971285581588745
    0.0380725860595703 0.97532844543457
    0.038095235824585 0.969432592391968
    0.0381178855895996 0.973354578018188
    0.0381405353546143 0.974906206130981
    0.0383673906326294 0.973415017127991
    0.0384126901626587 0.973100900650024
    0.0384353399276733 0.974866032600403
    0.0384581089019775 0.975099563598633
    0.0384807586669922 0.974566698074341
    0.0385034084320068 0.972457885742188
    0.0385260581970215 0.974262595176697
    0.0385487079620361 0.974108695983887
    0.0385714769363403 0.975363492965698
    0.038594126701355 0.975204229354858
    0.0386167764663696 0.973639249801636
    0.0386620759963989 0.97331964969635
    0.0386848449707031 0.973604202270508
    0.0387074947357178 0.977562427520752
    0.0387301445007324 0.97740626335144
    0.0387527942657471 0.97405469417572
    0.0387755632400513 0.977090120315552
    0.0387982130050659 0.976930141448975
    0.0388208627700806 0.972827196121216
    0.0388435125350952 0.970840215682983
    0.0388661623001099 0.970659255981445
    0.0388889312744141 0.972625136375427
    0.0389115810394287 0.972967624664307
    0.0389342308044434 0.973654508590698
    0.038956880569458 0.97649359703064
    0.0389796495437622 0.972465515136719
    0.0390022993087769 0.971752762794495
    0.0390249490737915 0.972943186759949
    0.0390475988388062 0.971394777297974
    0.0390702486038208 0.972579956054688
    0.039093017578125 0.975748062133789
    0.0391156673431396 0.975573778152466
    0.0391383171081543 0.976653337478638
    0.0391609668731689 0.976486444473267
    0.0391836166381836 0.975042819976807
    0.0392971038818359 0.974132299423218
    0.0393197536468506 0.975282192230225
    0.0393424034118652 0.979433655738831
    0.0393650531768799 0.980383157730103
    0.0393877029418945 0.98020339012146
    0.0394104719161987 0.980639457702637
    0.0394331216812134 0.980465054512024
    0.039455771446228 0.979657411575317
    0.0394784212112427 0.979473114013672
    0.0395011901855469 0.984167098999023
    0.0395238399505615 0.983980894088745
    0.0395464897155762 0.978912472724915
    0.0395917892456055 0.978532552719116
    0.0396145582199097 0.979027509689331
    0.0396372079849243 0.978147745132446
    0.039659857749939 0.976647615432739
    0.0396825075149536 0.97230052947998
    0.0397052764892578 0.972475528717041
    0.0398412942886353 0.971218824386597
    0.0398639440536499 0.96941876411438
    0.0398865938186646 0.974862813949585
    0.0399092435836792 0.970572471618652
    0.0399320125579834 0.968736171722412
    0.0400227308273315 0.967806339263916
    0.0400453805923462 0.969242095947266
    0.0400680303573608 0.973024129867554
    0.0402721166610718 0.970847487449646
    0.0402947664260864 0.972151517868042
    0.0403628349304199 0.97142493724823
    0.0403854846954346 0.971606731414795
    0.0404081344604492 0.971367001533508
    0.0404307842254639 0.97168231010437
    0.0404762029647827 0.981724977493286
    0.0404988527297974 0.981476545333862
    0.040521502494812 0.97774338722229
    0.0405442714691162 0.977507591247559
    0.0405895709991455 0.985641717910767
    0.0406122207641602 0.985390901565552
    0.0406348705291748 0.980459451675415
    0.040657639503479 0.984884977340698
    0.0406802892684937 0.984115481376648
    0.0407029390335083 0.98385214805603
    0.0407255887985229 0.984115958213806
    0.0407483577728271 0.985934734344482
    0.0407710075378418 0.985268831253052
    0.0407936573028564 0.984996557235718
    0.0408163070678711 0.988288640975952
    0.0408389568328857 0.98486864566803
    0.0408843755722046 0.984328031539917
    0.0409070253372192 0.98498272895813
    0.0409296751022339 0.985159397125244
    0.0409523248672485 0.986723780632019
    0.0409750938415527 0.986458778381348
    0.0409977436065674 0.987600088119507
    0.041020393371582 0.987342953681946
    0.0410430431365967 0.990261077880859
    0.0410658121109009 0.989981412887573
    0.0410884618759155 0.990820646286011
    0.0411111116409302 0.990555167198181
    0.0411337614059448 0.990606307983398
    0.0413151979446411 0.98839545249939
    0.0413378477096558 0.988601446151733
    0.0413604974746704 0.988312959671021
    0.0413832664489746 0.989760637283325
    0.0414285659790039 0.989201426506042
    0.0414512157440186 0.988467574119568
    0.0414738655090332 0.988638877868652
    0.0414966344833374 0.988356351852417
    0.0415192842483521 0.987908601760864
    0.0415419340133667 0.988062977790833
    0.0415645837783813 0.987783432006836
    0.0415873527526855 0.990952014923096
    0.0416100025177002 0.987221956253052
    0.0416326522827148 0.99086594581604
    0.0416553020477295 0.990195035934448
    0.0416779518127441 0.989924669265747
    0.0417007207870483 0.990036249160767
    0.0417914390563965 0.988920211791992
    0.0418140888214111 0.991628646850586
    0.0418367385864258 0.991336107254028
    0.0418593883514404 0.995665192604065
    0.0418820381164551 0.995746850967407
    0.0419274568557739 0.995179414749146
    0.0419501066207886 0.999398708343506
    0.0419727563858032 0.999127626419067
    0.0419955253601074 0.994323015213013
    0.0420181751251221 0.998544216156006
    0.0420408248901367 0.994203805923462
    0.0420634746551514 0.997944355010986
    0.0423582792282104 0.994052290916443
    0.0424035787582397 1.00168108940125
    0.0424263477325439 1.00135958194733
    0.0424489974975586 1.0016462802887
    0.0424716472625732 1.00336575508118
    0.0428345203399658 0.998383045196533
    0.0428571701049805 1.00155806541443
    0.0428798198699951 0.99774432182312
    0.0429251194000244 0.997103333473206
    0.0429478883743286 1.00031578540802
    0.0430386066436768 0.999064803123474
    0.0430612564086914 1.003546833992
    0.0430839061737061 0.998619318008423
    0.0431065559387207 1.00290095806122
    0.0431519746780396 1.00225341320038
    0.0431746244430542 1.0058958530426
    0.0431972742080688 1.00083422660828
    0.0432199239730835 1.00052607059479
    0.0432425737380981 1.00487434864044
    0.0432653427124023 1.00462877750397
    0.043287992477417 1.00855076313019
    0.0433332920074463 1.00792407989502
    0.0433560609817505 1.01214802265167
    0.0435373783111572 1.00965106487274
    0.0435601472854614 1.01388812065125
    0.0436054468154907 1.01324570178986
    0.0436280965805054 1.01745665073395
    0.0437188148498535 1.01617741584778
    0.0437414646148682 1.01960682868958
    0.0437641143798828 1.01928603649139
    0.043786883354187 1.01990568637848
    0.0438776016235352 1.01864540576935
    0.0439002513885498 1.01882171630859
    0.0439229011535645 1.01801013946533
    0.0439455509185791 1.0181987285614
    0.0439682006835938 1.02239942550659
    0.0439909696578979 1.0170511007309
    0.0440136194229126 1.01725828647614
    0.0440362691879272 1.02144134044647
    0.04414963722229 1.0198267698288
    0.0441722869873047 1.02079665660858
    0.0442630052566528 1.01952719688416
    0.044285774230957 1.02355337142944
    0.0443084239959717 1.0189106464386
    0.0443310737609863 1.02289652824402
    0.0446938276290894 1.01754927635193
    0.0447165966033936 1.02001094818115
    0.0447618961334229 1.01935184001923
    0.0447845458984375 1.01618659496307
    0.0448071956634521 1.01869010925293
    0.0448752641677856 1.01775598526001
    0.0448979139328003 1.02534329891205
    0.0449206829071045 1.0250369310379
    0.0449433326721191 1.02404296398163
    0.0449659824371338 1.02442264556885
    0.0450112819671631 1.02380573749542
    0.0450340509414673 1.02493500709534
    0.0451020002365112 1.0240341424942
    0.0451247692108154 1.02703201770782
    0.0451474189758301 1.02495241165161
    0.0451700687408447 1.02908837795258
    0.045215368270874 1.0266740322113
    0.0452834367752075 1.02570009231567
    0.0453060865402222 1.02592444419861
    0.0453288555145264 1.02560544013977
    0.045351505279541 1.02671432495117
    0.0453741550445557 1.03031039237976
    0.045419454574585 1.02964508533478
    0.0454422235488892 1.0319789648056
    0.0454648733139038 1.03165662288666
    0.0454875230789185 1.02925360202789
    0.0455101728439331 1.03244090080261
    0.0455328226089478 1.02757060527802
    0.045555591583252 1.027228474617
    0.0456008911132812 1.03383660316467
    0.0456916093826294 1.0325254201889
    0.045714259147644 1.03298151493073
    0.0457369089126587 1.03266084194183
    0.0457596778869629 1.0332533121109
    0.0458276271820068 1.03229534626007
    0.045850396156311 1.03281116485596
    0.0459409952163696 1.03156411647797
    0.0459864139556885 1.03865337371826
    0.0462131500244141 1.03547251224518
    0.0462357997894287 1.03658282756805
    0.0463265180587769 1.03535389900208
    0.0463491678237915 1.03724002838135
    0.0463945865631104 1.03660464286804
    0.046417236328125 1.03999376296997
    0.0466666221618652 1.03636193275452
    0.0466893911361694 1.03620910644531
    0.0468027591705322 1.03453838825226
    0.0468254089355469 1.0398291349411
    0.0468707084655762 1.0391982793808
    0.0468934774398804 1.0348813533783
    0.046916127204895 1.03453922271729
    0.0469387769699097 1.03990483283997
    0.0469614267349243 1.03958022594452
    0.046984076499939 1.03351557254791
    0.0470068454742432 1.03317511081696
    0.0470294952392578 1.03860878944397
    0.0473469495773315 1.03412961959839
    0.0473695993423462 1.03406178951263
    0.047415018081665 1.03344142436981
    0.0474376678466797 1.03286862373352
    0.0474603176116943 1.03264176845551
    0.047482967376709 1.03938496112823
    0.0476417541503906 1.03710269927979
    0.0476644039154053 1.03709757328033
    0.0476870536804199 1.03645777702332
    0.0477777719497681 1.03517735004425
    0.0478004217147827 1.04006743431091
    0.0478231906890869 1.03498160839081
    0.0478458404541016 1.03942120075226
    0.0478684902191162 1.0403745174408
    0.0481178760528564 1.03677642345428
    0.0481406450271606 1.03690016269684
    0.0482085943222046 1.03595662117004
    0.0482312440872192 1.03760087490082
    0.0482540130615234 1.03533101081848
    0.0482766628265381 1.03501915931702
    0.0482993125915527 1.03663194179535
    0.048344612121582 1.03598892688751
    0.0483673810958862 1.03460693359375
    0.0483900308609009 1.03534817695618
    0.0485260486602783 1.03343665599823
    0.048548698425293 1.03491687774658
    0.0485714673995972 1.03336715698242
    0.0486167669296265 1.03271973133087
    0.0486394166946411 1.03358268737793
    0.0486621856689453 1.03325009346008
    0.04868483543396 1.04223036766052
    0.0487074851989746 1.04189646244049
    0.0487301349639893 1.0368424654007
    0.0487527847290039 1.04122936725616
    0.0487755537033081 1.04212987422943
    0.0487982034683228 1.04178297519684
    0.0488208532333374 1.04607927799225
    0.0488435029983521 1.04623663425446
    0.0488662719726562 1.04587984085083
    0.0488889217376709 1.04039764404297
    0.0489115715026855 1.04005193710327
    0.0489342212677002 1.04433083534241
    0.0489568710327148 1.04445481300354
    0.0492743253707886 1.03948724269867
    0.0492970943450928 1.03939735889435
    0.0493197441101074 1.03903901576996
    0.0493423938751221 1.03842735290527
    0.0493650436401367 1.03832280635834
    0.0494104623794556 1.03736889362335
    0.0494557619094849 1.03666412830353
    0.0494784116744995 1.03653585910797
    0.0495238304138184 1.03582286834717
    0.049546480178833 1.03833329677582
    0.0495691299438477 1.03873634338379
    0.0496145486831665 1.03804004192352
    0.0496371984481812 1.03697335720062
    0.0496598482131958 1.0373523235321
    0.0497732162475586 1.03562271595001
    0.0497958660125732 1.03547370433807
    0.0498186349868774 1.03543448448181
    0.0498412847518921 1.03479361534119
    0.0498639345169067 1.03476619720459
    0.0499093532562256 1.03409934043884
    0.0499546527862549 1.03300476074219
    0.050045371055603 1.03162217140198
    0.0500680208206177 1.03600013256073
    0.0500906705856323 1.03093373775482
    0.0501360893249512 1.03949403762817
    0.0501587390899658 1.03836810588837
    0.0501813888549805 1.03803324699402
    0.0502040386199951 1.04108119010925
    0.0502268075942993 1.03736484050751
    0.050249457359314 1.03703129291534
    0.0502721071243286 1.04011154174805
    0.0502947568893433 1.0397891998291
    0.0503174066543579 1.03996098041534
    0.0503854751586914 1.03904271125793
    0.0504081249237061 1.03591394424438
    0.0504308938980103 1.03591132164001
    0.0504535436630249 1.03453588485718
    0.0505214929580688 1.03358328342438
    0.050544261932373 1.02979969978333
    0.0506348609924316 1.02853941917419
    0.0506576299667358 1.03170204162598
    0.0506802797317505 1.02833437919617
    0.0507029294967651 1.0272490978241
    0.0509977340698242 1.02344954013824
    0.0510430335998535 1.03114771842957
    0.0510658025741577 1.03209960460663
    0.051111102104187 1.03151500225067
    0.0511337518692017 1.03001809120178
    0.0511565208435059 1.02973759174347
    0.0511791706085205 1.03064393997192
    0.0512018203735352 1.03390574455261
    0.0512244701385498 1.03363966941833
    0.0512471199035645 1.03190457820892
    0.0512698888778687 1.03162968158722
    0.0512925386428833 1.03526854515076
    0.0513604879379272 1.03459274768829
    0.0514285564422607 1.0337530374527
    0.0514512062072754 1.03266489505768
    0.0514739751815796 1.03237926959991
    0.0514966249465942 1.03292167186737
    0.0515645742416382 1.03209865093231
    0.0515873432159424 1.03096425533295
    0.051609992980957 1.03155422210693
    0.0516326427459717 1.03040409088135
    0.0516552925109863 1.03482127189636
    0.0516780614852905 1.03454053401947
    0.0517007112503052 1.03499603271484
    0.0517233610153198 1.03472554683685
    0.0517686605453491 1.02967953681946
    0.0518820285797119 1.02837443351746
    0.0519047975540161 1.02825880050659
    0.0519274473190308 1.03135025501251
    0.0519500970840454 1.02773988246918
    0.0519727468490601 1.0326681137085
    0.052176833152771 1.03059804439545
    0.0521996021270752 1.03014075756073
    0.0522222518920898 1.02992749214172
    0.0522449016571045 1.02993035316467
    0.0525170564651489 1.02737987041473
    0.0527890920639038 1.02502000331879
    0.0530612468719482 1.02284157276154
    0.0531065464019775 1.02249455451965
    0.0531291961669922 1.02815163135529
    0.0532199144363403 1.02750372886658
    0.0532426834106445 1.02147746086121
    0.0534467697143555 1.02001285552979
    0.0534694194793701 1.02190244197845
    0.0535373687744141 1.02137529850006
    0.0535601377487183 1.02254474163055
    0.0536280870437622 1.02203893661499
    0.0536507368087769 1.0205100774765
    0.0537188053131104 1.01999866962433
    0.053741455078125 1.02121031284332
    0.0537642240524292 1.02104687690735
    0.0537868738174438 1.01949334144592
    0.0538095235824585 1.01932609081268
    0.0538321733474731 1.01740038394928
    0.053877592086792 1.01882791519165
    0.0539228916168213 1.0168092250824
    0.0539455413818359 1.02277779579163
    0.0539683103561401 1.02263998985291
    0.0539909601211548 1.01865744590759
    0.0540136098861694 1.02236568927765
    0.0543537139892578 1.0203777551651
    0.0546258687973022 1.01888418197632
    0.0546485185623169 1.01937961578369
    0.0546711683273315 1.01864194869995
    0.054739236831665 1.01828145980835
    0.0547618865966797 1.01874148845673
    0.0547845363616943 1.01804339885712
    0.0548073053359985 1.01792502403259
    0.0548299551010132 1.0188649892807
    0.0548526048660278 1.01768970489502
    0.0548752546310425 1.01757264137268
    0.0548979043960571 1.01847147941589
    0.054943323135376 1.01821136474609
    0.0549659729003906 1.01332175731659
    0.0550793409347534 1.01267981529236
    0.0551247596740723 1.015500664711
    0.0551474094390869 1.01415765285492
    0.0551700592041016 1.01376044750214
    0.0551927089691162 1.01863551139832
    0.0552153587341309 1.01374888420105
    0.0552381277084351 1.01361334323883
    0.0552607774734497 1.0116753578186
    0.0552834272384644 1.01334309577942
    0.0553288459777832 1.01307392120361
    0.0553514957427979 1.01404857635498
    0.0553741455078125 1.01280581951141
    0.0553967952728271 1.01267206668854
    0.0554194450378418 1.01361858844757
    0.055442214012146 1.01240479946136
    0.0554875135421753 1.01213812828064
    0.0555101633071899 1.01705765724182
    0.0555329322814941 1.01694428920746
    0.0555555820465088 1.0148252248764
    0.0556463003158569 1.01433002948761
    0.0556689500808716 1.01626539230347
    0.0556915998458862 1.01615238189697
    0.0557142496109009 1.01395833492279
    0.055804967880249 1.01346290111542
    0.0558503866195679 1.01690697669983
    0.0558730363845825 1.01078927516937
    0.0558956861495972 1.01064991950989
    0.0559183359146118 1.00963151454926
    0.0559409856796265 1.00950133800507
    0.0559637546539307 1.01023316383362
    0.0559864044189453 1.01009476184845
    0.05600905418396 1.01603078842163
    0.0560317039489746 1.00898277759552
    0.0560544729232788 1.01253759860992
    0.0560771226882935 1.00954294204712
    0.0560997724533081 1.00859498977661
    0.0561224222183228 1.00926744937897
    0.0561450719833374 1.00912976264954
    0.0561678409576416 1.01522660255432
    0.0561904907226562 1.01369106769562
    0.0562357902526855 1.01346731185913
    0.0562585592269897 1.01100432872772
    0.0562812089920044 1.01088094711304
    0.056303858757019 1.0131311416626
    0.0563491582870483 1.0129063129425
    0.0563719272613525 1.01414859294891
    0.0563945770263672 1.01268100738525
    0.0564172267913818 1.01013791561127
    0.0564398765563965 1.00989055633545
    0.0564625263214111 1.01427710056305
    0.0564852952957153 1.00976490974426
    0.05650794506073 1.01211595535278
    0.0565532445907593 1.01188945770264
    0.0565760135650635 1.01306807994843
    0.0565986633300781 1.00637590885162
    0.0566213130950928 1.00853288173676
    0.0566439628601074 1.00610089302063
    0.0566666126251221 1.00596344470978
    0.0566893815994263 1.00898826122284
    0.0567120313644409 1.00952470302582
    0.0567346811294556 1.00940573215485
    0.0567573308944702 1.01205480098724
    0.0571881532669067 1.00959289073944
    0.0572109222412109 1.00692057609558
    0.0572335720062256 1.0068027973175
    0.0572562217712402 1.00920593738556
    0.0572788715362549 1.00656795501709
    0.0577096939086914 1.00437951087952
    0.0577324628829956 1.00654983520508
    0.0577551126480103 1.00415396690369
    0.0577777624130249 1.00404167175293
    0.0578004121780396 1.006178855896
    0.0579591989517212 1.00532615184784
    0.0579818487167358 1.00304698944092
    0.0580044984817505 1.00508642196655
    0.0580272674560547 1.004967212677
    0.0580499172210693 1.0027232170105
    0.0582085847854614 1.00198113918304
    0.0582313537597656 1.00391209125519
    0.0583673715591431 1.00322616100311
    0.0583900213241577 1.00115561485291
    0.0584580898284912 1.0008510351181
    0.0584807395935059 1.00266301631927
    0.0585033893585205 1.00255131721497
    0.0585260391235352 1.00054907798767
    0.058571457862854 1.00034916400909
    0.0585941076278687 1.0021071434021
    0.0586167573928833 1.00199675559998
    0.0586394071578979 1.00005102157593
    0.0586621761322021 1.00177669525146
    0.0586848258972168 1.00166702270508
    0.0587074756622314 0.999755144119263
    0.0587527751922607 0.999559044837952
    0.0587755441665649 1.00123107433319
    0.0587981939315796 0.999363899230957
    0.0589115619659424 0.998878002166748
    0.058934211730957 1.00694072246552
    0.0589568614959717 1.00525569915771
    0.0589796304702759 0.998587608337402
    0.0590249300003052 0.998394727706909
    0.0590475797653198 0.999938011169434
    0.059070348739624 0.999831199645996
    0.0590929985046387 0.998106479644775
    0.0591609477996826 0.997819423675537
    0.0591837167739868 0.9992995262146
    0.0592290163040161 1.00745499134064
    0.0592516660690308 1.00819766521454
    0.059274435043335 1.00600111484528
    0.0593423843383789 1.00568675994873
    0.0593650341033936 1.00761759281158
    0.0593878030776978 1.00547742843628
    0.0598186254501343 1.00349032878876
    0.0598412752151489 1.00518810749054
    0.0598639249801636 1.00507247447968
    0.0598865747451782 1.00899827480316
    0.0599319934844971 1.0087833404541
    0.0599546432495117 1.00461041927338
    0.0599772930145264 1.00275814533234
    0.059999942779541 1.00265383720398
    0.0600227117538452 1.00426471233368
    0.0600453615188599 1.00350594520569
    0.0600680112838745 1.00339698791504
    0.0600906610488892 1.00464773178101
    0.0601134300231934 0.995104074478149
    0.0601587295532227 0.994906067848206
    0.0601813793182373 1.00426781177521
    0.0602947473526001 1.00379240512848
    0.0603175163269043 0.99895167350769
    0.0603401660919189 0.998855113983154
    0.0603628158569336 1.00350666046143
    0.0603854656219482 1.00341129302979
    0.0604308843612671 0.993724584579468
    0.0604761838912964 0.993528962135315
    0.060498833656311 1.00293469429016
    0.0605669021606445 1.00264918804169
    0.0605895519256592 1.00024819374084
    0.0606122016906738 1.00245881080627
    0.060634970664978 0.99284839630127
    0.060702919960022 0.992557525634766
    0.0607483386993408 1.00188601016998
    0.0608162879943848 1.00159811973572
    0.060839056968689 0.991976022720337
    0.0608617067337036 1.00140535831451
    0.0609750747680664 1.0009206533432
    0.0609977245330811 0.991295099258423
    0.0610203742980957 0.991197824478149
    0.0610430240631104 0.995864629745483
    0.0610657930374146 0.99576723575592
    0.0610884428024292 0.990905523300171
    0.0615873336791992 0.988760232925415
    0.0616326332092285 0.998047709465027
    0.0616780519485474 0.988365650177002
    0.061700701713562 0.988266468048096
    0.0617233514785767 0.996232390403748
    0.0617460012435913 0.996138453483582
    0.061768651008606 0.987967967987061
    0.0618367195129395 0.987667322158813
    0.0618593692779541 0.995663642883301
    0.0619274377822876 0.995374917984009
    0.0619500875473022 0.991644978523254
    0.0619727373123169 0.99518084526062
    0.0621541738510132 0.994392871856689
    0.0621768236160278 0.988919734954834
    0.0622901916503906 0.988303661346436
    0.0623129606246948 0.988101243972778
    0.0623356103897095 0.988056182861328
    0.0624263286590576 0.987557411193848
    0.0624489784240723 0.98946738243103
    0.0625396966934204 0.988916635513306
    0.0625623464584351 0.986472129821777
    0.0625849962234497 0.985645651817322
    0.0626077651977539 0.989102840423584
    0.0626530647277832 0.988792061805725
    0.0626757144927979 0.985062837600708
    0.0626983642578125 0.985565781593323
    0.0627211332321167 0.985413789749146
    0.0627437829971313 0.98765766620636
    0.062766432762146 0.985108733177185
    0.0627890825271606 0.984328389167786
    0.0628118515014648 0.98769474029541
    0.0628571510314941 0.987378239631653
    0.0628798007965088 0.98373556137085
    0.0629024505615234 0.986661672592163
    0.0630158185958862 0.985940337181091
    0.0630385875701904 0.983251810073853
    0.0630612373352051 0.983094930648804
    0.0630838871002197 0.985503435134888
    0.0631746053695679 0.984915018081665
    0.0631972551345825 0.991471886634827
    0.0632199048995972 0.991342067718506
    0.0632426738739014 0.992861986160278
    0.0632879734039307 0.984168529510498
    0.0633106231689453 0.98827075958252
    0.06333327293396 0.988126158714294
    0.0633560419082642 0.988548278808594
    0.0633786916732788 0.987834930419922
    0.0634013414382935 0.987688302993774
    0.0634239912033081 0.988043427467346
    0.0634467601776123 0.987393379211426
    0.063469409942627 0.987245082855225
    0.0634920597076416 0.99030077457428
    0.0635147094726562 0.987361192703247
    0.0636054277420044 0.986668109893799
    0.063628077507019 0.989327907562256
    0.0636734962463379 0.988998174667358
    0.0636961460113525 0.985964298248291
    0.0637187957763672 0.988665819168091
    0.0638775825500488 0.987482070922852
    0.0639002323150635 0.99289071559906
    0.0639228820800781 0.992734432220459
    0.0639455318450928 0.986963629722595
    0.063968300819397 0.986789226531982
    0.0639909505844116 0.983603000640869
    0.0640136003494263 0.987449049949646
    0.0640362501144409 0.987245559692383
    0.0640590190887451 0.983429193496704
    0.0640816688537598 0.983234047889709
    0.0641043186187744 0.986630916595459
    0.0641269683837891 0.982841730117798
    0.0641496181488037 0.986217737197876
    0.0641723871231079 0.986476182937622
    0.0642176866531372 0.986045122146606
    0.0642403364181519 0.98320996761322
    0.0642629861831665 0.987754464149475
    0.0643084049224854 0.987344741821289
    0.0643310546875 0.991889595985413
    0.0643537044525146 0.98692774772644
    0.0643763542175293 0.98671817779541
    0.0643991231918335 0.987497448921204
    0.0644444227218628 0.98707377910614
    0.0644670724868774 0.986478328704834
    0.0644898414611816 0.991276144981384
    0.0645124912261963 0.9826500415802
    0.0645351409912109 0.985854625701904
    0.0645577907562256 0.990706443786621
    0.0648072957992554 0.988556385040283
    0.06482994556427 0.9918292760849
    0.0648525953292847 0.988355398178101
    0.0648752450942993 0.987952947616577
    0.0649886131286621 0.986932754516602
    0.0650113821029663 0.990079879760742
    0.065034031867981 0.986685395240784
    0.0650793313980103 0.986104249954224
    0.0651247501373291 0.985686063766479
    0.0651473999023438 0.993306994438171
    0.0652381181716919 0.99239182472229
    0.0652607679367065 0.994364380836487
    0.0652834177017212 0.994139432907104
    0.0653060674667358 0.997658848762512
    0.06532883644104 0.992729663848877
    0.0655101537704468 0.990792036056519
    0.065532922744751 0.995262145996094
    0.0655555725097656 0.995017766952515
    0.0655782222747803 0.990052342414856
    0.0656915903091431 0.988803386688232
    0.0657142400741577 0.99328351020813
    0.0657370090484619 0.995135068893433
    0.0659863948822021 0.992222547531128
    0.0660090446472168 0.99464750289917
    0.0660316944122314 0.994359493255615
    0.0660544633865356 0.997172951698303
    0.0660771131515503 0.996891260147095
    0.0660997629165649 0.993489742279053
    0.0661224126815796 0.996324777603149
    0.0661451816558838 0.997327327728271
    0.0661678314208984 1.00042080879211
    0.0661904811859131 1.00013065338135
    0.0662131309509277 0.996487617492676
    0.0662357807159424 0.999546766281128
    0.0663038492202759 0.998662233352661
    0.0663264989852905 0.995065450668335
    0.0664172172546387 0.993934512138367
    0.0664398670196533 0.991127729415894
    0.0664626359939575 0.993347644805908
    0.0664852857589722 0.993052124977112
    0.0665079355239868 0.993608236312866
    0.0665305852890015 0.992456912994385
    0.0665532350540161 0.996353268623352
    0.0666439533233643 0.995111227035522
    0.0666667222976685 0.99793815612793
    0.0667120218276978 0.997284173965454
    0.0667346715927124 0.997896552085876
    0.0667573213577271 0.997574806213379
    0.0667800903320312 0.996291995048523
    0.0668480396270752 0.995286107063293
    0.0668706893920898 0.995944023132324
    0.0671201944351196 0.992232799530029
    0.0671428442001343 0.988974928855896
    0.0671654939651489 0.988639116287231
    0.0671882629394531 0.991191983222961
    0.0675283670425415 0.985796451568604
    0.0676417350769043 0.983925938606262
    0.0676870346069336 0.990888118743896
    0.0677098035812378 0.986960887908936
    0.0677324533462524 0.990159273147583
    0.0678004026412964 0.989055275917053
    0.0678231716156006 0.985072255134583
    0.0678911209106445 0.983922004699707
    0.0679137706756592 0.987186670303345
    0.0682766437530518 0.980968236923218
    0.0683447122573853 0.979763269424438
    0.0683673620223999 0.980829000473022
    0.0683900117874146 0.97895359992981
    0.0684126615524292 0.978546857833862
    0.068458080291748 0.98807430267334
    0.0684807300567627 0.983493685722351
    0.0685033798217773 0.987214207649231
    0.0685940980911255 0.985477685928345
    0.0686167478561401 0.988710165023804
    0.0686848163604736 0.987419486045837
    0.0687074661254883 0.987215518951416
    0.0687755346298218 0.98589563369751
    0.0687981843948364 0.985243678092957
    0.0688208341598511 0.981050491333008
    0.0688434839248657 0.981261014938354
    0.0688662528991699 0.985838055610657
    0.0688889026641846 0.985399007797241
    0.0689115524291992 0.988958954811096
    0.0689342021942139 0.987287998199463
    0.0689569711685181 0.982145547866821
    0.0689796209335327 0.991424083709717
    0.069024920463562 0.990533828735352
    0.0690475702285767 0.986241579055786
    0.0690703392028809 0.989638447761536
    0.0690929889678955 0.989342451095581
    0.0692063570022583 0.986921787261963
    0.0692516565322876 0.97821033000946
    0.0692744255065918 0.978406190872192
    0.0692970752716064 0.980947971343994
    0.0693197250366211 0.977499485015869
    0.0693423748016357 0.984160184860229
    0.0694557428359985 0.981918931007385
    0.0694785118103027 0.982171297073364
    0.0695011615753174 0.984635829925537
    0.069523811340332 0.988934993743896
    0.0695464611053467 0.988561391830444
    0.0695691108703613 0.991328954696655
    0.0695918798446655 0.990957140922546
    0.0696145296096802 0.987172245979309
    0.0696371793746948 0.990047693252563
    0.0697052478790283 0.988672733306885
    0.0698412656784058 0.985885381698608
    0.0698639154434204 0.988684415817261
    0.0699093341827393 0.987720966339111
    0.0699319839477539 0.985958099365234
    0.0699772834777832 0.984986305236816
    0.0700000524520874 0.987703561782837
    0.0700453519821167 0.986703276634216
    0.0700680017471313 0.990081906318665
    0.0702947378158569 0.984908103942871
    0.0703175067901611 0.984691143035889
    0.0704308748245239 0.9820876121521
    0.0704535245895386 0.982890367507935
    0.0705215930938721 0.981376171112061
    0.0705442428588867 0.980750322341919
    0.0705668926239014 0.978938341140747
    0.070589542388916 0.978410959243774
    0.0706121921539307 0.979240894317627
    0.0708843469619751 0.972959756851196
    0.0709069967269897 0.974921941757202
    0.071088433265686 0.970434784889221
    0.0711110830307007 0.974634885787964
    0.0711337327957153 0.975635409355164
    0.0714739561080933 0.966944694519043
    0.0714966058731079 0.9700026512146
    0.0715192556381226 0.965778112411499
    0.0715419054031372 0.965194702148438
    0.0715873241424561 0.968661308288574
    0.0718367099761963 0.961984992027283
    0.0718593597412109 0.965168952941895
    0.0719954967498779 0.961584448814392
    0.0720181465148926 0.965226888656616
    0.0720407962799072 0.966034412384033
    0.0721995830535889 0.961985349655151
    0.0722222328186035 0.96444845199585
    0.0722675323486328 0.963337659835815
    0.072290301322937 0.965996980667114
    0.0723129510879517 0.966941356658936
    0.0723356008529663 0.966342806816101
    0.072358250617981 0.970011949539185
    0.0724036693572998 0.968831062316895
    0.0724263191223145 0.966665983200073
    0.0724489688873291 0.966066360473633
    0.0724716186523438 0.961630344390869
    0.0724942684173584 0.964649796485901
    0.0725170373916626 0.964047908782959
    0.0725396871566772 0.964186668395996
    0.0725623369216919 0.963582396507263
    0.0725849866867065 0.964628934860229
    0.0726077556610107 0.964036464691162
    0.07265305519104 0.977341413497925
    0.0726757049560547 0.97751259803772
    0.0726983547210693 0.976932764053345
    0.0727211236953735 0.978068590164185
    0.0728118419647217 0.975799441337585
    0.0728344917297363 0.974811315536499
    0.072857141494751 0.965531349182129
    0.0728797912597656 0.974284410476685
    0.0729024410247803 0.977220416069031
    0.0729478597640991 0.976137399673462
    0.0729705095291138 0.971849799156189
    0.0730612277984619 0.984477043151855
    0.0730838775634766 0.980185747146606
    0.0731065273284912 0.983402252197266
    0.0731292963027954 0.982866287231445
    0.0731519460678101 0.982626676559448
    0.0731745958328247 0.968592882156372
    0.0731972455978394 0.972750067710876
    0.0732200145721436 0.979252338409424
    0.0732653141021729 0.978128552436829
    0.0733106136322021 0.976707100868225
    0.0733333826065063 0.976153612136841
    0.073356032371521 0.977176427841187
    0.0733786821365356 0.976635456085205
    0.0734013319015503 0.971557140350342
    0.0734239816665649 0.975556135177612
    0.0735146999359131 0.973571300506592
    0.0735374689102173 0.972078323364258
    0.0735827684402466 0.970972180366516
    0.0736054182052612 0.975000500679016
    0.0737642049789429 0.971209764480591
    0.0737868547439575 0.972388505935669
    0.073854923248291 0.970819711685181
    0.0738775730133057 0.973691940307617
    0.073922872543335 0.972634077072144
    0.0739455223083496 0.975533485412598
    0.0739682912826538 0.97501540184021
    0.0739909410476685 0.971056580543518
    0.0740362405776978 0.970160722732544
    0.0741043090820312 0.968590617179871
    0.0741269588470459 0.971574783325195
    0.0741496086120605 0.970934629440308
    0.0741723775863647 0.973175764083862
    0.0741950273513794 0.97005033493042
    0.0742403268814087 0.96904182434082
    0.0742630958557129 0.986521244049072
    0.0742857456207275 0.982756495475769
    0.0743083953857422 0.985797882080078
    0.0743310451507568 0.981772899627686
    0.0746031999588013 0.975993394851685
    0.0746258497238159 0.978019952774048
    0.0747165679931641 0.976104736328125
    0.0747392177581787 0.972899436950684
    0.0747618675231934 0.975410461425781
    0.0748072862625122 0.974216341972351
    0.0748299360275269 0.973986983299255
    0.0748525857925415 0.9732825756073
    0.0748752355575562 0.97659158706665
    0.0748980045318604 0.973765850067139
    0.074920654296875 0.975905299186707
    0.0749433040618896 0.975329279899597
    0.0749659538269043 0.975093960762024
    0.0749886035919189 0.974441289901733
    0.0750113725662231 0.976328611373901
    0.0752381086349487 0.972028493881226
    0.0753061771392822 0.970765352249146
    0.0753288269042969 0.971341133117676
    0.0753514766693115 0.970000982284546
    0.0753741264343262 0.969443321228027
    0.0753967761993408 0.973718285560608
    0.0754421949386597 0.97288179397583
    0.0754648447036743 0.96776008605957
    0.075487494468689 0.968401789665222
    0.0758277177810669 0.962198495864868
    0.0758956670761108 0.961003541946411
    0.0759183168411255 0.965354084968567
    0.075986385345459 0.96418309211731
    0.0760090351104736 0.968160271644592
    0.0760316848754883 0.963036775588989
    0.0760544538497925 0.967418670654297
    0.0760771036148071 0.967050552368164
    0.0760997533798218 0.962890148162842
    0.0761224031448364 0.962188124656677
    0.0761678218841553 0.969195127487183
    0.0761904716491699 0.968847513198853
    0.0762131214141846 0.963742256164551
    0.0762357711791992 0.965421795845032
    0.0762585401535034 0.965067625045776
    0.0762811899185181 0.967645049095154
    0.0763038396835327 0.967244148254395
    0.0763264894485474 0.964016675949097
    0.0763492584228516 0.966571569442749
    0.0763719081878662 0.966310501098633
    0.0763945579528809 0.969111919403076
    0.0765305757522583 0.967111468315125
    0.0765533447265625 0.970474481582642
    0.0767574310302734 0.967722654342651
    0.0767800807952881 0.963643670082092
    0.0769160985946655 0.961848497390747
    0.0769387483596802 0.966311454772949
    0.0769613981246948 0.966020226478577
    0.076984167098999 0.96627402305603
    0.0772335529327393 0.963306188583374
    0.0774376392364502 0.961069107055664
    0.0774829387664795 0.967986106872559
    0.077551007270813 0.967346429824829
    0.0775736570358276 0.963754653930664
    0.0775964260101318 0.963537454605103
    0.0776190757751465 0.96672511100769
    0.0777097940444946 0.965925216674805
    0.0777324438095093 0.966401338577271
    0.0777550935745239 0.96539044380188
    0.0778005123138428 0.964978098869324
    0.0778231620788574 0.96561074256897
    0.0778458118438721 0.964573740959167
    0.0778684616088867 0.964374542236328
    0.0778911113739014 0.968505382537842
    0.0779138803482056 0.963653326034546
    0.0779591798782349 0.963288545608521
    0.0779818296432495 0.96776282787323
    0.0780044794082642 0.96758234500885
    0.0780272483825684 0.962757468223572
    0.0781179666519165 0.962079763412476
    0.0781406164169312 0.966544151306152
    0.0782539844512939 0.965737104415894
    0.0782766342163086 0.960977077484131
    0.0782992839813232 0.965428709983826
    0.0784807205200195 0.964274764060974
    0.0785714387893677 0.963746070861816
    0.0785940885543823 0.964766502380371
    0.0786395072937012 0.964538335800171
    0.0786621570587158 0.965855836868286
    0.0786848068237305 0.964318990707397
    0.0787301063537598 0.964108943939209
    0.078752875328064 0.965394377708435
    0.0787755250930786 0.965285062789917
    0.0787981748580933 0.960625767707825
    0.0789115428924561 0.960106492042542
    0.0789341926574707 0.963837504386902
    0.0789569616317749 0.963734865188599
    0.0789796113967896 0.959825277328491
    0.0790929794311523 0.959406733512878
    0.079115629196167 0.963943123817444
    0.0792289972305298 0.963618516921997
    0.0793423652648926 0.963356256484985
    0.0794330835342407 0.963191866874695
    0.0794557332992554 0.962101459503174
    0.0795464515686035 0.961935520172119
    0.0795691013336182 0.961726427078247
    0.0795918703079224 0.961867809295654
    0.0796371698379517 0.961810350418091
    0.0796598196029663 0.966387271881104
    0.0796825885772705 0.961609363555908
    0.0797052383422852 0.970258235931396
    0.0797278881072998 0.970824480056763
    0.0797959566116333 0.970844388008118
    0.0798639059066772 0.970885992050171
    0.0798866748809814 0.970280170440674
    0.0799093246459961 0.96167778968811
    0.0799319744110107 0.961683034896851
    0.0799546241760254 0.966415166854858
    0.07997727394104 0.966451287269592
    0.0800453424453735 0.966505646705627
    0.0800679922103882 0.963186979293823
    0.0800907611846924 0.96322226524353
    0.0801360607147217 0.963323593139648
    0.0802720785140991 0.963590502738953
    0.080317497253418 0.963736295700073
    0.0803401470184326 0.966972708702087
    0.0803854465484619 0.967076659202576
    0.0804082155227661 0.9623122215271
    0.0804535150527954 0.962420701980591
    0.0804988145828247 0.971421480178833
    0.0805215835571289 0.97144627571106
    0.0805668830871582 0.971586942672729
    0.0805895328521729 0.972539186477661
    0.0806121826171875 0.972622513771057
    0.0806349515914917 0.968230724334717
    0.080680251121521 0.968395471572876
    0.0807029008865356 0.973137378692627
    0.0807256698608398 0.968472480773926
    0.0808616876602173 0.969001412391663
    0.0808843374252319 0.972766637802124
    0.0809069871902466 0.969300389289856
    0.0809297561645508 0.969288110733032
    0.0810203552246094 0.969693422317505
    0.0810431241989136 0.974560260772705
    0.0810657739639282 0.97466778755188
    0.0810884237289429 0.970184564590454
    0.0811338424682617 0.970416069030762
    0.0811564922332764 0.975113868713379
    0.081179141998291 0.970654249191284
    0.0812017917633057 0.975372433662415
    0.0813151597976685 0.976024389266968
    0.0813379287719727 0.974973082542419
    0.0813605785369873 0.975099682807922
    0.081383228302002 0.966230273246765
    0.0814285278320312 0.966487765312195
    0.0814512968063354 0.971362590789795
    0.0814739465713501 0.971736669540405
    0.0814965963363647 0.971625566482544
    0.0815192461013794 0.967019557952881
    0.0816099643707275 0.967573761940002
    0.0816326141357422 0.970137357711792
    0.081678032875061 0.970454931259155
    0.0817006826400757 0.96815013885498
    0.0819500684738159 0.969835758209229
    0.0819728374481201 0.969995737075806
    0.0819954872131348 0.979145169258118
    0.0820407867431641 0.979467272758484
    0.0820634365081787 0.974948167800903
    0.0820862054824829 0.976633906364441
    0.0821088552474976 0.976808667182922
    0.0821315050125122 0.972257852554321
    0.0821769237518311 0.972634792327881
    0.0821995735168457 0.977145075798035
    0.0822675228118896 0.977679491043091
    0.0822902917861938 0.973558187484741
    0.0824036598205566 0.974507808685303
    0.0824263095855713 0.978960990905762
    0.0824489593505859 0.979147791862488
    0.0824716091156006 0.978111028671265
    0.0824943780899048 0.978297710418701
    0.0825170278549194 0.979713678359985
    0.0825623273849487 0.980095386505127
    0.0825850963592529 0.976076722145081
    0.0826077461242676 0.97622275352478
    0.0826756954193115 0.976882696151733
    0.0828344821929932 0.978248119354248
    0.0828571319580078 0.976564884185791
    0.0828797817230225 0.9677654504776
    0.0829024314880371 0.972593545913696
    0.0830159187316895 0.973587512969971
    0.0830385684967041 0.976662635803223
    0.0834240913391113 0.980383992195129
    0.083446741104126 0.980608463287354
    0.0834920406341553 0.973465442657471
    0.0837868452072144 0.976397514343262
    0.083809494972229 0.975104808807373
    0.0838321447372437 0.979777812957764
    0.0838549137115479 0.980013370513916
    0.0838775634765625 0.975828647613525
    0.083945631980896 0.97655725479126
    0.0839682817459106 0.981198072433472
    0.0839909315109253 0.977045774459839
    0.0840135812759399 0.977290868759155
    0.0840362310409546 0.980928182601929
    0.0841269493103027 0.981854677200317
    0.0841495990753174 0.977740287780762
    0.0841950178146362 0.978219985961914
    0.0842176675796509 0.979521989822388
    0.0844898223876953 0.982553005218506
    0.08451247215271 0.981621146202087
    0.0845351219177246 0.981866121292114
    0.0845577716827393 0.983316898345947
    0.0846258401870728 0.984083414077759
    0.0846484899520874 0.983094215393066
    0.0850340127944946 0.987300157546997
    0.0850566625595093 0.987152814865112
    0.0851020812988281 0.987635374069214
    0.0851247310638428 0.988290667533875
    0.0851473808288574 0.988117933273315
    0.0852154493331909 0.98884105682373
    0.0852380990982056 0.9889075756073
    0.0852607488632202 0.989132642745972
    0.0852833986282349 0.985382318496704
    0.0853288173675537 0.985848903656006
    0.0853514671325684 0.990285396575928
    0.0854874849319458 0.991728067398071
    0.08551025390625 0.987714767456055
    0.0855555534362793 0.988180994987488
    0.0855782032012939 0.986795902252197
    0.0856008529663086 0.987039566040039
    0.0856236219406128 0.988879680633545
    0.0857143402099609 0.989809513092041
    0.0857369899749756 0.994362711906433
    0.0857596397399902 0.994114518165588
    0.0857822895050049 0.994345903396606
    0.0858049392700195 0.990146160125732
    0.0858277082443237 0.990986585617065
    0.085873007774353 0.983275771141052
    0.0861904621124268 0.986223578453064
    0.0862131118774414 0.985663056373596
    0.0862358808517456 0.990035533905029
    0.0862585306167603 0.989766120910645
    0.0863264799118042 0.990342378616333
    0.0863492488861084 0.986499786376953
    0.086371898651123 0.987040996551514
    0.0863945484161377 0.986863136291504
    0.0864171981811523 0.991101264953613
    0.0864626169204712 0.99147629737854
    0.0864852666854858 0.983491539955139
    0.0865079164505005 0.988195419311523
    0.0865533351898193 0.988574028015137
    0.0865986347198486 0.982397675514221
    0.0866893529891968 0.98318338394165
    0.0867120027542114 0.982418298721313
    0.0867346525192261 0.983571529388428
    0.0867574214935303 0.973307847976685
    0.0867800712585449 0.973346829414368
    0.0868027210235596 0.97106409072876
    0.0868253707885742 0.97007155418396
    0.0868480205535889 0.97389543056488
    0.0869160890579224 0.974435806274414
    0.086938738822937 0.97479259967804
    0.0869615077972412 0.974791765213013
    0.0870294570922852 0.975318551063538
    0.087074875831604 0.985260009765625
    0.0870975255966187 0.980797410011292
    0.0871201753616333 0.982215404510498
    0.0873469114303589 0.983743071556091
    0.0873695611953735 0.979216933250427
    0.0874149799346924 0.979501008987427
    0.087437629699707 0.9773188829422
    0.0875056982040405 0.977768182754517
    0.0875283479690552 0.980191707611084
    0.0875509977340698 0.978077173233032
    0.0875736474990845 0.977889537811279
    0.0876190662384033 0.978165149688721
    0.087641716003418 0.973594903945923
    0.0876643657684326 0.97406804561615
    0.0876870155334473 0.974205255508423
    0.0877097845077515 0.973989009857178
    0.0877324342727661 0.97883415222168
    0.0877550840377808 0.974246025085449
    0.0877777338027954 0.974743127822876
    0.0878005027770996 0.979220747947693
    0.0878231525421143 0.974399566650391
    0.0878684520721436 0.974586606025696
    0.0878911018371582 0.974988579750061
    0.0879138708114624 0.981680154800415
    0.0880045890808105 0.982166290283203
    0.0880272388458252 0.976131439208984
    0.0880498886108398 0.975804924964905
    0.0880725383758545 0.980527639389038
    0.0880951881408691 0.982633590698242
    0.088140606880188 0.982860565185547
    0.0881632566452026 0.981026172637939
    0.0881859064102173 0.983083248138428
    0.0884127616882324 0.984135150909424
    0.0884580612182617 0.984333038330078
    0.0884807109832764 0.982638597488403
    0.088503360748291 0.98452627658844
    0.0885261297225952 0.984621286392212
    0.0885487794876099 0.988690376281738
    0.088639497756958 0.989088892936707
    0.0886621475219727 0.985169053077698
    0.0886847972869873 0.985256671905518
    0.088707447052002 0.989376544952393
    0.0887528657913208 0.989562749862671
    0.0887755155563354 0.987538576126099
    0.0887981653213501 0.987611770629883
    0.0888208150863647 0.991202354431152
    0.0888662338256836 0.99133038520813
    0.0888888835906982 0.986632347106934
    0.0889115333557129 0.986693978309631
    0.0889341831207275 0.993093729019165
    0.0889569520950317 0.993155121803284
    0.0889796018600464 0.985494613647461
    0.089002251625061 0.985561609268188
    0.0890249013900757 0.991738438606262
    0.0891156196594238 0.991941928863525
    0.0891382694244385 0.987298727035522
    0.0891610383987427 0.986469388008118
    0.089206337928772 0.986594438552856
    0.0892289876937866 0.987001419067383
    0.0892744064331055 0.968760251998901
    0.0892970561981201 0.969031810760498
    0.0893877744674683 0.969071626663208
    0.0894330739974976 0.969084501266479
    0.0894558429718018 0.973823308944702
    0.0894784927368164 0.973824977874756
    0.0895011425018311 0.96909487247467
    0.0895237922668457 0.969095945358276
    0.0895464420318604 0.973822474479675
    0.0895692110061646 0.973819255828857
    0.0895918607711792 0.969155073165894
    0.0896371603012085 0.969140410423279
    0.0896598100662231 0.969094753265381
    0.0896825790405273 0.97378396987915
    0.089705228805542 0.969061851501465
    0.0897278785705566 0.973761320114136
    0.0897505283355713 0.9690842628479
    0.0897732973098755 0.973733901977539
    0.0897959470748901 0.969017148017883
    0.0898412466049194 0.968988418579102
    0.0898638963699341 0.968830585479736
    0.0899093151092529 0.968803286552429
    0.0899319648742676 0.968918442726135
    0.0899546146392822 0.968898296356201
    0.0899772644042969 0.968825817108154
    0.0900000333786011 0.968798756599426
    0.0900226831436157 0.973505020141602
    0.0900453329086304 0.968807935714722
    0.0901587009429932 0.968673229217529
    0.0901813507080078 0.968547821044922
    0.090204119682312 0.968511939048767
    0.0902267694473267 0.96858024597168
    0.0902494192123413 0.968547105789185
    0.090272068977356 0.968397736549377
    0.0902948379516602 0.968470096588135
    0.0903854370117188 0.968313097953796
    0.0904082059860229 0.968141078948975
    0.0904308557510376 0.968243837356567
    0.0904535055160522 0.968201160430908
    0.0904761552810669 0.963398098945618
    0.0904989242553711 0.967949151992798
    0.0905215740203857 0.967898368835449
    0.0905442237854004 0.968019723892212
    0.0906802415847778 0.96771240234375
    0.0907256603240967 0.96760106086731
    0.0907483100891113 0.962779521942139
    0.0907936096191406 0.962661266326904
    0.0908163785934448 0.96736478805542
    0.0908616781234741 0.967217206954956
    0.0910431146621704 0.966694593429565
    0.0912017822265625 0.966151714324951
    0.0913832187652588 0.965477466583252
    0.0916099548339844 0.964536428451538
    0.09183669090271 0.963508129119873
    0.0918594598770142 0.971713542938232
    0.0919047594070435 0.963186025619507
    0.091972827911377 0.962859153747559
    0.0920407772064209 0.984358549118042
    0.0920861959457397 0.984199047088623
    0.0921088457107544 0.979982614517212
    0.092131495475769 0.977750301361084
    0.0921541452407837 0.979835748672485
    0.0921769142150879 0.97950291633606
    0.0921995639801025 0.9814293384552
    0.0922222137451172 0.981332778930664
    0.0922448635101318 0.982003808021545
    0.0922675132751465 0.981898069381714
    0.0922902822494507 0.981040358543396
    0.0923810005187988 0.980645298957825
    0.0924036502838135 0.981256365776062
    0.0924263000488281 0.98114812374115
    0.0924489498138428 0.980344772338867
    0.0924715995788574 0.983122825622559
    0.0924943685531616 0.978268146514893
    0.0925170183181763 0.982856392860413
    0.0925396680831909 0.982762336730957
    0.0925623178482056 0.982759237289429
    0.0925850868225098 0.979733228683472
    0.0926077365875244 0.98026967048645
    0.0926303863525391 0.984651327133179
    0.0926530361175537 0.984534382820129
    0.0926756858825684 0.98291289806366
    0.0926984548568726 0.982202053070068
    0.0927437543869019 0.982012748718262
    0.0927664041519165 0.982503890991211
    0.0927891731262207 0.983822822570801
    0.0930612087249756 0.98234224319458
    0.0930838584899902 0.983286142349243
    0.0931066274642944 0.982087969779968
    0.0931292772293091 0.98196005821228
    0.0931519269943237 0.982874155044556
    0.093197226524353 0.98259711265564
    0.0932199954986572 0.986759424209595
    0.0932426452636719 0.986613273620605
    0.0932652950286865 0.982749581336975
    0.0932879447937012 0.982547640800476
    0.0933105945587158 0.991926670074463
    0.09333336353302 0.992180943489075
    0.0933560132980347 0.992051839828491
    0.0933786630630493 0.982002019882202
    0.093401312828064 0.985576391220093
    0.093537449836731 0.984664440155029
    0.0935600996017456 0.979434847831726
    0.0936053991317749 0.987046837806702
    0.0936734676361084 0.986639499664307
    0.093696117401123 0.981988906860352
    0.0937868356704712 0.981488466262817
    0.0938094854354858 0.976680040359497
    0.09383225440979 0.976556062698364
    0.0938549041748047 0.981107950210571
    0.0938775539398193 0.976307153701782
    0.093900203704834 0.980851888656616
    0.0939456224441528 0.980593800544739
    0.0939682722091675 0.984822511672974
    0.0939909219741821 0.985069036483765
    0.0940135717391968 0.981322646141052
    0.094036340713501 0.984761238098145
    0.0940589904785156 0.980994462966919
    0.0940816402435303 0.984451651573181
    0.0941042900085449 0.984296083450317
    0.0941269397735596 0.980499029159546
    0.0941497087478638 0.990471601486206
    0.0941723585128784 0.994469285011292
    0.0942857265472412 0.993692636489868
    0.0943083763122559 0.98933219909668
    0.0943310260772705 0.993378162384033
    0.0944443941116333 0.992581605911255
    0.0944671630859375 0.991197466850281
    0.0945124626159668 0.981785535812378
    0.0945351123809814 0.985467672348022
    0.0945577621459961 0.980930209159851
    0.0946484804153442 0.98029887676239
    0.0946712493896484 0.98063325881958
    0.0946938991546631 0.979979991912842
    0.0949887037277222 0.977855324745178
    0.0950113534927368 0.97808313369751
    0.0950340032577515 0.981550097465515
    0.0950566530227661 0.977734208106995
    0.095102071762085 0.977383136749268
    0.0951247215270996 0.980809211730957
    0.0951927900314331 0.980247855186462
    0.0952154397964478 0.976155519485474
    0.0952607393264771 0.975809097290039
    0.0952835083007812 0.975958585739136
    0.0953061580657959 0.979302644729614
    0.0953288078308105 0.979112386703491
    0.0953514575958252 0.975417733192444
    0.0953741073608398 0.97873067855835
    0.0954421758651733 0.978155374526978
    0.095464825630188 0.987144947052002
    0.0954874753952026 0.986943364143372
    0.0955102443695068 0.992436289787292
    0.0958729982376099 0.989363670349121
    0.0958956480026245 0.984562873840332
    0.0959184169769287 0.984362602233887
    0.0959410667419434 0.988774657249451
    0.0960997343063354 0.987385630607605
    0.0961225032806396 0.984961748123169
    0.0961451530456543 0.986985564231873
    0.0961678028106689 0.986785173416138
    0.0961904525756836 0.988969326019287
    0.0962131023406982 0.986383318901062
    0.0964399576187134 0.984354972839355
    0.096462607383728 0.986400127410889
    0.0965759754180908 0.985321640968323
    0.0965986251831055 0.987626314163208
    0.0966212749481201 0.984889507293701
    0.096666693687439 0.984456777572632
    0.0966893434524536 0.991553068161011
    0.0968480110168457 0.990124106407166
    0.0968707799911499 0.985163450241089
    0.0968934297561646 0.984957695007324
    0.0969160795211792 0.982073307037354
    0.0969387292861938 0.984545707702637
    0.096961498260498 0.989098787307739
    0.0970975160598755 0.987860918045044
    0.0971201658248901 0.982890605926514
    0.0971428155899048 0.982682943344116
    0.097165584564209 0.987238764762878
    0.0971882343292236 0.987030863761902
    0.0972108840942383 0.982058525085449
    0.0972335338592529 0.986614227294922
    0.0972789525985718 0.986196994781494
    0.0973016023635864 0.987447619438171
    0.0973242521286011 0.985779285430908
    0.0973696708679199 0.985361099243164
    0.0973923206329346 0.986653208732605
    0.0974376201629639 0.994093894958496
    0.0975737571716309 0.992916822433472
    0.0975964069366455 0.99297308921814
    0.0976190567016602 0.992522239685059
    0.0976417064666748 0.992324352264404
    0.0976643562316895 0.992395162582397
    0.0978684425354004 0.990649819374084
    0.0978912115097046 0.995145678520203
    0.0979138612747192 0.994953393936157
    0.0979365110397339 0.990064740180969
    0.0979591608047485 0.989869236946106
    0.0979818105697632 0.989326953887939
    0.0980045795440674 0.992393255233765
    0.0980498790740967 0.992009043693542
    0.0980725288391113 0.988516688346863
    0.098095178604126 0.991623282432556
    0.098231315612793 0.990456461906433
    0.0982539653778076 0.990680932998657
    0.0983220338821411 0.990110635757446
    0.0983446836471558 0.991232395172119
    0.0984807014465332 0.990028619766235
    0.0985033512115479 0.994586825370789
    0.0986168384552002 0.99356746673584
    0.0986394882202148 0.997831583023071
    0.098730206489563 0.996981024742126
    0.0987528562545776 0.999197363853455
    0.0987981557846069 0.998745679855347
    0.0988209247589111 0.99612283706665
    0.0988435745239258 0.995907068252563
    0.0988662242889404 0.994932532310486
    0.0989342927932739 0.994336724281311
    0.0989569425582886 0.998510360717773
    0.0989795923233032 0.99831223487854
    0.0990022420883179 0.993731498718262
    0.0991610288619995 0.992304444313049
    0.0992063283920288 0.982415914535522
    0.0992289781570435 0.985814809799194
    0.0993651151657104 0.984526872634888
    0.0993877649307251 0.985536575317383
    0.0994104146957397 0.985329866409302
    0.0994330644607544 0.98863673210144
    0.0994558334350586 0.987235546112061
    0.0995011329650879 0.986782312393188
    0.0995237827301025 0.985711216926575
    0.0995464324951172 0.985475778579712
    0.0995692014694214 0.986101865768433
    0.0996145009994507 0.985647678375244
    0.0996371507644653 0.984532356262207
    0.0997278690338135 0.983587026596069
    0.0997505187988281 0.984282970428467
    0.0998412370681763 0.983372211456299
    0.0998640060424805 0.987877011299133
    0.0998866558074951 0.987647414207458
    0.0999093055725098 0.982689142227173
    0.0999546051025391 0.982233285903931
    0.0999773740768433 0.986661911010742
    0.100000023841858 0.98177695274353
    };
    
    \addplot [line width=1.25pt, black]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{Measurement}
    \addplot [line width=1.25pt, myLightBlue]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (baseline)}
    % \addplot [line width=1.25pt, myGreen]
    % table {%
    % 1 -1
    % 2 -1
    % };
    % \addlegendentry{ARN (Householder, spr.)}
    \addplot [line width=1.25pt, myDarkBlue]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=1}$)}
    \addplot [line width=1.25pt, myGreen]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=2}$)}
    \addplot [line width=1.25pt, myOrange]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=1}$, spr.)}
    \addplot [line width=1.25pt, myRed]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=2}$, spr.)}
    
    \end{axis}

\end{tikzpicture}


==> figures/RIR_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3,connect spies}]
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    \begin{axis}[
    width=10cm,
    height=6cm,
    scale only axis,
    legend cell align={left},
    % legend columns=2,
    % legend style={
    %     at={(0.5, 0.97)},
    %     anchor=north,
    %     fill opacity=0.8,
    %     draw opacity=1,
    %     text opacity=1,
    %     draw=lightgray
    % },
    legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        draw=lightgray
    },
    tick align=outside,
    tick pos=left,
    % title={Earliest RIR},
    x grid style={darkgray},
    xmin=0, xmax=25,
    xlabel={Time [ms]},
    xtick style={color=black},
    y grid style={darkgray},
    ymin=-1.5, ymax=5.5,
    ylabel={RIR},
    ytick style={color=black}
    ]
    
    \addplot [line join=round, semithick, myLightBlue, forget plot]
    table {%
    0 0
    1.40590298175812 0
    1.42857885360718 -0.036646842956543
    1.45125472545624 0.0376760959625244
    1.4739305973053 -0.0381982326507568
    1.49660634994507 0.0392915010452271
    1.51928222179413 -0.0398859977722168
    1.54195809364319 0.0410523414611816
    1.56463396549225 -0.0417289733886719
    1.58730983734131 0.0429792404174805
    1.60998570919037 -0.0437498092651367
    1.63266158103943 0.045096755027771
    1.6553373336792 -0.0459754467010498
    1.67801320552826 0.0474346876144409
    1.70068907737732 -0.0484386682510376
    1.72336494922638 0.0500292778015137
    1.74604082107544 -0.0511796474456787
    1.7687166929245 0.0529252290725708
    1.79139256477356 -0.0542483329772949
    1.81406831741333 0.0561782121658325
    1.83674418926239 -0.0577070713043213
    1.85942006111145 0.0598586797714233
    1.88209593296051 -0.0616356134414673
    1.90477180480957 0.0640567541122437
    1.92744767665863 -0.066136360168457
    1.9501234292984 0.068889856338501
    1.97279930114746 -0.071344256401062
    1.99547517299652 0.0745137929916382
    2.01815104484558 -0.0774403810501099
    2.04082679748535 0.0811399221420288
    2.0635027885437 -0.0846730470657349
    2.08617854118347 0.0890622138977051
    2.10885453224182 -0.0933929681777954
    2.13153028488159 0.0987021923065186
    2.15420627593994 -0.104111433029175
    2.17688202857971 0.110686421394348
    2.19955778121948 -0.117604494094849
    2.22223377227783 0.125988245010376
    2.2449095249176 -0.135110020637512
    2.26758551597595 0.146206378936768
    2.29026126861572 -0.158730149269104
    2.31293725967407 0.174163341522217
    2.33561301231384 -0.192347288131714
    2.35828876495361 0.215353965759277
    2.38096475601196 -0.244011998176575
    2.40364050865173 0.282087326049805
    2.42631649971008 -0.333591222763062
    2.44899225234985 0.408799886703491
    2.4716682434082 -0.527015686035156
    2.49434399604797 0.742361545562744
    2.51701974868774 -1.25397133827209
    2.53969573974609 4.04400253295898
    2.56237149238586 3.26362752914429
    2.58504748344421 -1.2165390253067
    2.60772323608398 0.670857667922974
    2.63039922714233 -0.554879307746887
    2.6530749797821 0.357542634010315
    2.67575073242188 -0.369877934455872
    2.69842672348022 0.23576831817627
    2.72110247612 -0.282730102539062
    2.74377846717834 0.171114444732666
    2.76645421981812 -0.231955289840698
    2.78913021087646 0.131093263626099
    2.81180596351624 -0.198658227920532
    2.83448171615601 0.10392689704895
    2.85715770721436 -0.175100088119507
    2.87983345985413 0.0843137502670288
    2.90250945091248 -0.157523512840271
    2.92518520355225 0.0695147514343262
    2.9478611946106 -0.14388370513916
    2.97053694725037 0.0579724311828613
    2.99321269989014 -0.132973074913025
    3.01588869094849 0.0487353801727295
    3.03856444358826 -0.124032020568848
    3.06124043464661 0.0411899089813232
    3.08391618728638 -0.116559028625488
    3.10659217834473 0.0349222421646118
    3.1292679309845 -0.110209703445435
    3.15194368362427 0.0296432971954346
    3.17461967468262 -0.104739546775818
    3.19729542732239 0.0251450538635254
    3.21997141838074 -0.0999704599380493
    3.24264717102051 0.0212737321853638
    3.26532316207886 -0.0957691669464111
    3.28799891471863 0.017913818359375
    3.3106746673584 -0.0920345783233643
    3.33335065841675 0.0149760246276855
    3.35602641105652 -0.0886880159378052
    3.37870240211487 0.0123908519744873
    3.40137815475464 -0.0856677293777466
    3.42405414581299 0.0101033449172974
    3.44672989845276 -0.0829243659973145
    3.46940565109253 0.00806915760040283
    3.49208164215088 -0.0804181098937988
    3.51475739479065 0.00625252723693848
    3.537433385849 -0.0781166553497314
    3.56010913848877 0.00462377071380615
    3.58278512954712 -0.0759930610656738
    3.60546088218689 0.0031585693359375
    3.62813663482666 -0.07402503490448
    3.65081262588501 0.00183665752410889
    3.67348837852478 -0.0721938610076904
    3.69616436958313 0.000640749931335449
    3.7188401222229 -0.0353316068649292
    4.92066049575806 -0.0282049179077148
    4.94333648681641 -0.0397610664367676
    4.9660120010376 -0.0159424543380737
    4.98868799209595 -0.040006160736084
    5.0113639831543 -0.0151757001876831
    5.03403949737549 -0.040296196937561
    5.05671548843384 -0.0143635272979736
    5.07939147949219 -0.0406372547149658
    5.10206747055054 -0.0134992599487305
    5.12474298477173 -0.0410366058349609
    5.14741897583008 -0.0125751495361328
    5.17009496688843 -0.0415029525756836
    5.19277048110962 -0.0115813016891479
    5.21544647216797 -0.0420469045639038
    5.23812246322632 -0.0105063915252686
    5.26079845428467 -0.0426813364028931
    5.28347396850586 -0.00933563709259033
    5.30614995956421 -0.0434223413467407
    5.32882595062256 -0.00805127620697021
    5.35150146484375 -0.0442900657653809
    5.3741774559021 -0.006630539894104
    5.39685344696045 -0.045310378074646
    5.4195294380188 -0.00504422187805176
    5.44220495223999 -0.0465162992477417
    5.46488094329834 -0.00325429439544678
    5.48755693435669 -0.0479516983032227
    5.51023244857788 -0.00121021270751953
    5.53290843963623 -0.0496753454208374
    5.55558443069458 0.00115668773651123
    5.57826042175293 -0.0517678260803223
    5.60093593597412 0.00394213199615479
    5.62361192703247 -0.054343581199646
    5.64628791809082 0.00728368759155273
    5.66896343231201 -0.0575695037841797
    5.69163942337036 0.0113862752914429
    5.71431541442871 -0.0617001056671143
    5.73699140548706 0.0165692567825317
    5.75966691970825 -0.067142128944397
    5.7823429107666 0.0233598947525024
    5.80501890182495 -0.0745909214019775
    5.82769441604614 0.0326939821243286
    5.85037040710449 -0.0853381156921387
    5.87304639816284 0.0464081764221191
    5.89572238922119 -0.102089166641235
    5.91839790344238 0.0686662197113037
    5.94107389450073 -0.131621956825256
    5.96374988555908 0.111354112625122
    5.98642539978027 -0.197080492973328
    6.00910139083862 0.227465987205505
    6.03177738189697 -0.462634563446045
    6.05445337295532 1.82785379886627
    6.07712888717651 0.803232192993164
    6.09980487823486 -0.381038784980774
    6.12248086929321 0.17718243598938
    6.1451563835144 -0.194722771644592
    6.16783237457275 0.0856739282608032
    6.1905083656311 -0.139219284057617
    6.21318435668945 0.0491079092025757
    6.23585987091064 -0.112424373626709
    6.25853586196899 0.029533863067627
    6.28121185302734 -0.0965566635131836
    6.30388736724854 0.0174108743667603
    6.32656335830688 -0.0860069990158081
    6.34923934936523 0.00921404361724854
    6.37191534042358 -0.0784446001052856
    6.39459085464478 0.00333869457244873
    6.41726684570312 -0.0727274417877197
    6.43994283676147 -0.00105035305023193
    6.46261835098267 -0.0682302713394165
    6.48529434204102 -0.00443100929260254
    6.50797033309937 -0.0645816326141357
    6.53064632415771 -0.00709617137908936
    6.55332183837891 -0.0615472793579102
    6.57599782943726 -0.00923550128936768
    6.59867382049561 -0.0589720010757446
    6.6213493347168 -0.0109771490097046
    6.64402532577515 -0.0567489862442017
    6.6667013168335 -0.0124109983444214
    6.68937730789185 -0.0548020601272583
    6.71205282211304 -0.0136016607284546
    6.73472881317139 -0.0530760288238525
    6.75740480422974 -0.0145971775054932
    6.78008031845093 -0.0515291690826416
    6.80275630950928 -0.0154334306716919
    6.82543230056763 -0.0501300096511841
    6.84810829162598 -0.0161383152008057
    6.87078380584717 -0.0488537549972534
    6.89345979690552 -0.0167337656021118
    6.91613578796387 -0.0561122894287109
    6.93881130218506 -0.00856828689575195
    6.96148729324341 -0.0553864240646362
    6.98416328430176 -0.00861954689025879
    7.00683927536011 -0.0547680854797363
    7.0295147895813 -0.00856995582580566
    7.05219078063965 -0.0542513132095337
    7.074866771698 -0.00842380523681641
    7.09754228591919 -0.0538330078125
    7.12021827697754 -0.00818288326263428
    7.14289426803589 -0.0535125732421875
    7.16557025909424 -0.00784695148468018
    7.18824577331543 -0.0532915592193604
    7.21092176437378 -0.00741267204284668
    7.23359775543213 -0.0420297384262085
    7.25627326965332 -0.0178906917572021
    7.27894926071167 -0.04244065284729
    7.30162525177002 -0.0168372392654419
    7.32430076599121 -0.0429441928863525
    7.34697675704956 -0.0156857967376709
    7.36965274810791 -0.0435588359832764
    7.39232873916626 -0.01441490650177
    7.41500425338745 -0.0443089008331299
    7.4376802444458 -0.0129971504211426
    7.46035623550415 -0.0452258586883545
    7.48303174972534 -0.0113958120346069
    7.50570774078369 -0.046352744102478
    7.52838373184204 -0.00956082344055176
    7.55105972290039 -0.0477479696273804
    7.57373523712158 -0.00742268562316895
    7.59641122817993 -0.0494949817657471
    7.61908721923828 -0.00488126277923584
    7.64176273345947 -0.0517152547836304
    7.66443872451782 -0.00178694725036621
    7.68711471557617 -0.0545942783355713
    7.70979070663452 0.00209319591522217
    7.73246622085571 -0.0584295988082886
    7.75514221191406 0.00714480876922607
    7.77781820297241 -0.0637297630310059
    7.8004937171936 0.0140534639358521
    7.82316970825195 -0.0714428424835205
    7.8458456993103 0.0241693258285522
    7.86852169036865 -0.0835614204406738
    7.89119720458984 0.0405672788619995
    7.91387319564819 -0.105108261108398
    7.93654918670654 0.0720959901809692
    7.95922470092773 -0.153429269790649
    7.98190069198608 0.158918738365173
    8.00457668304443 -0.363306283950806
    8.02725219726562 1.58658313751221
    8.04992866516113 0.517580509185791
    8.07260417938232 -0.27005922794342
    8.09527969360352 0.106160044670105
    8.11795616149902 -0.141142129898071
    8.14063167572021 0.0419365167617798
    8.16330718994141 -0.101536870002747
    8.18598365783691 0.0157953500747681
    8.20865917205811 -0.0819758176803589
    8.23133563995361 0.00155973434448242
    8.2540111541748 -0.0700821876525879
    8.276686668396 -0.00745224952697754
    8.2993631362915 -0.0619083642959595
    8.3220386505127 -0.0137324333190918
    8.34471416473389 -0.0557992458343506
    8.36739063262939 -0.0184260606765747
    8.39006614685059 -0.0509344339370728
    8.41274166107178 -0.0221384763717651
    8.43541812896729 -0.0468554496765137
    8.45809364318848 -0.0252252817153931
    8.48076915740967 -0.0432801246643066
    8.50344562530518 -0.0279157161712646
    8.52612113952637 -0.0400179624557495
    8.54879760742188 -0.0303720235824585
    8.57147312164307 -0.0369271039962769
    8.59414863586426 -0.0327217578887939
    8.63950061798096 -0.0350785255432129
    8.66217613220215 -0.0307906866073608
    8.68485260009766 -0.0462920665740967
    8.70752811431885 -0.0185295343399048
    8.73020362854004 -0.0494024753570557
    8.75288009643555 -0.0145227909088135
    8.77555561065674 -0.0529857873916626
    8.79823112487793 -0.00992560386657715
    8.82090759277344 -0.0573135614395142
    8.84358310699463 -0.00439679622650146
    8.86625957489014 -0.0628256797790527
    8.88893508911133 0.00264596939086914
    8.91161060333252 -0.0703146457672119
    8.93428707122803 0.0123153924942017
    8.95696258544922 -0.0814008712768555
    8.97963809967041 0.0270782709121704
    9.00231456756592 -0.100052356719971
    9.02499008178711 0.0537930727005005
    9.0476655960083 -0.139366030693054
    9.07034206390381 0.12154757976532
    9.093017578125 -0.284018754959106
    9.11569309234619 0.763726949691772
    9.1383695602417 0.63101601600647
    9.16104507446289 -0.268039226531982
    9.1837215423584 0.0976223945617676
    9.20639705657959 -0.1244136095047
    9.22907257080078 0.0253328084945679
    9.25174903869629 -0.0855388641357422
    9.27442455291748 -0.000268459320068359
    9.29710006713867 -0.0661346912384033
    9.31977653503418 -0.0146536827087402
    9.34245204925537 -0.0537319183349609
    9.36512756347656 -0.0244501829147339
    9.38780403137207 -0.0444266796112061
    9.41047954559326 -0.0321497917175293
    9.45583152770996 -0.0390050411224365
    9.47850704193115 -0.0289989709854126
    9.50118350982666 -0.0458660125732422
    9.52385902404785 -0.0210877656936646
    9.54653453826904 -0.0535564422607422
    9.56921100616455 -0.0118486881256104
    9.59188652038574 -0.063214898109436
    9.61456203460693 0.000214934349060059
    9.63723850250244 -0.0769401788711548
    9.65991401672363 0.0182358026504517
    9.68258953094482 -0.0997326374053955
    9.70526599884033 0.0508617162704468
    9.72794151306152 -0.148228168487549
    9.75061702728271 0.135635256767273
    9.77329349517822 -0.335631608963013
    9.79596900939941 1.1152663230896
    9.81864452362061 0.658425807952881
    9.84132099151611 -0.321325421333313
    9.8639965057373 0.132501125335693
    9.88667297363281 -0.173446416854858
    9.909348487854 0.0610527992248535
    9.9320240020752 -0.129973649978638
    9.9547004699707 0.032676100730896
    9.97737598419189 -0.108820080757141
    10.0000514984131 0.0174498558044434
    10.0227279663086 -0.0961066484451294
    10.0454034805298 0.0079725980758667
    10.068078994751 -0.0874992609024048
    10.0907554626465 0.00152826309204102
    10.1134309768677 -0.0812052488327026
    10.1361064910889 -0.00311613082885742
    10.1587829589844 -0.0763475894927979
    10.1814584732056 -0.00660216808319092
    10.2041349411011 -0.0724456310272217
    10.2268104553223 -0.00929725170135498
    10.2494859695435 -0.0692136287689209
    10.272162437439 -0.0114271640777588
    10.2948379516602 -0.0594378709793091
    10.3175134658813 -0.0200897455215454
    10.3401899337769 -0.0573272705078125
    10.362865447998 -0.0212278366088867
    10.3855409622192 -0.0554834604263306
    10.4082174301147 -0.0221349000930786
    10.4308929443359 -0.0538489818572998
    10.4535684585571 -0.0228596925735474
    10.4762449264526 -0.0523817539215088
    10.4989204406738 -0.0234384536743164
    10.5215969085693 -0.0510505437850952
    10.5442724227905 -0.0238984823226929
    10.5669479370117 -0.0498316287994385
    10.5896244049072 -0.0242607593536377
    10.6122999191284 -0.0487062931060791
    10.6349754333496 -0.0245416164398193
    10.6576519012451 -0.0476599931716919
    10.6803274154663 -0.0247539281845093
    10.7030029296875 -0.0466811656951904
    10.725679397583 -0.0249083042144775
    10.7483549118042 -0.0457602739334106
    10.7710304260254 -0.0250132083892822
    10.7937068939209 -0.0448898077011108
    10.8163824081421 -0.0250755548477173
    10.8390588760376 -0.0440634489059448
    10.8617343902588 -0.0251010656356812
    10.88440990448 -0.0432757139205933
    10.9070863723755 -0.0250945091247559
    10.9297618865967 -0.0425223112106323
    10.9524374008179 -0.0250600576400757
    10.9751138687134 -0.0334479808807373
    11.2472238540649 -0.0311830043792725
    11.2698993682861 0.145446419715881
    11.2925758361816 0.611536502838135
    11.3152513504028 0.573509693145752
    11.337926864624 -0.041068434715271
    11.6553888320923 -0.0380077362060547
    11.6780652999878 0.0111430883407593
    11.700740814209 -0.0379447937011719
    11.7687683105469 -0.037304162979126
    11.7914447784424 0.14271354675293
    11.8141202926636 -0.0382190942764282
    11.9728507995605 -0.0367196798324585
    11.9955272674561 0.384312868118286
    12.0182027816772 -0.0394302606582642
    12.0862302780151 -0.0387656688690186
    12.1089067459106 0.17886221408844
    12.1315822601318 -0.0399445295333862
    12.2903127670288 -0.0383827686309814
    12.3129892349243 0.126456141471863
    12.3356647491455 -0.039168119430542
    12.517071723938 -0.0373954772949219
    12.5397472381592 0.452191591262817
    12.5624237060547 -0.0406026840209961
    12.7211542129517 -0.0389996767044067
    12.7438306808472 0.330691576004028
    12.7665061950684 -0.0412987470626831
    12.8572092056274 -0.040361762046814
    12.8798856735229 0.346750378608704
    12.9025611877441 -0.0427781343460083
    13.1066436767578 -0.0406258106231689
    13.1293201446533 -0.0152859687805176
    13.1519956588745 0.233510971069336
    13.1746711730957 -0.0421460866928101
    13.2200231552124 -0.0416629314422607
    13.2426986694336 0.671948313713074
    13.2653751373291 -0.0464944839477539
    13.2880506515503 -0.0462356805801392
    13.3107261657715 0.377709627151489
    13.333402633667 0.608592867851257
    13.3560781478882 -0.053502082824707
    13.4694576263428 -0.0520806312561035
    13.492133140564 0.0329623222351074
    13.5148096084595 -0.052148699760437
    13.5601606369019 -0.0515842437744141
    13.5828371047974 0.347764611244202
    13.6055126190186 0.111958384513855
    13.6281881332397 0.416990041732788
    13.6508646011353 0.788065671920776
    13.6735401153564 0.528671979904175
    13.696216583252 -0.0682389736175537
    13.8549470901489 -0.0658457279205322
    13.8776226043701 0.0118683576583862
    13.9002990722656 -0.0657464265823364
    13.9910020828247 -0.0643982887268066
    14.0136785507202 0.2894606590271
    14.0363540649414 -0.0663621425628662
    14.1270570755005 -0.0649970769882202
    14.149733543396 -0.0300545692443848
    14.1724090576172 -0.0645779371261597
    14.2631120681763 -0.0632315874099731
    14.2857885360718 -0.0155144929885864
    14.308464050293 -0.0629168748855591
    14.3311405181885 0.220394849777222
    14.3538160324097 -0.0643576383590698
    14.3764915466309 0.0858199596405029
    14.3991680145264 -0.0647948980331421
    14.5352230072021 -0.0627578496932983
    14.5578985214233 0.00678551197052002
    14.5805740356445 0.047263503074646
    14.60325050354 -0.0630835294723511
    14.6259260177612 -0.062745213508606
    14.6486015319824 0.249845266342163
    14.6712779998779 -0.0643965005874634
    14.6939535140991 -0.0640523433685303
    14.7166299819946 0.0757821798324585
    14.7393054962158 -0.0644056797027588
    14.761981010437 -0.0640606880187988
    14.7846574783325 0.318492412567139
    14.8073329925537 -0.0662193298339844
    14.8300085067749 0.346300959587097
    14.8526849746704 -0.0685838460922241
    14.9433879852295 -0.067141056060791
    14.9660634994507 -0.0120698213577271
    14.9887399673462 -0.0668330192565918
    15.0794429779053 -0.0654083490371704
    15.1021194458008 0.220251560211182
    15.124794960022 -0.0668264627456665
    15.3742294311523 -0.0629268884658813
    15.3969049453735 -0.00644409656524658
    15.419581413269 -0.0626490116119385
    15.4422569274902 -0.0623009204864502
    15.4649324417114 0.292455196380615
    15.4876089096069 0.292438507080078
    15.5102844238281 -0.0665478706359863
    15.5329599380493 -0.0661841630935669
    15.5556364059448 0.421859502792358
    15.6009874343872 -0.528263807296753
    15.6236639022827 -0.081400990486145
    15.6463394165039 -0.0617275238037109
    15.6690158843994 -0.587486743927002
    15.6916913986206 -0.0514640808105469
    15.7143669128418 -0.0571364164352417
    15.7370433807373 -0.0602574348449707
    15.7597188949585 -0.0584121942520142
    15.8277463912964 -0.0580277442932129
    15.8730983734131 -0.057294487953186
    15.8957738876343 0.0623992681503296
    15.9184494018555 -0.0574864149093628
    16.0318298339844 -0.0557669401168823
    16.0545043945312 -0.045400857925415
    16.0771808624268 -0.0548508167266846
    16.0998573303223 -0.00754642486572266
    16.1225318908691 0.148019790649414
    16.1452083587646 -0.0560926198959351
    16.190559387207 -0.0554187297821045
    16.2132358551025 -0.276921272277832
    16.235912322998 0.217584848403931
    16.2585868835449 -0.0364053249359131
    16.2812633514404 -0.054649829864502
    16.3719673156738 -0.0533844232559204
    16.3946418762207 0.0163054466247559
    16.4173183441162 -0.0532122850418091
    16.4399948120117 0.101955771446228
    16.4626712799072 -0.0536965131759644
    16.4853458404541 0.0995951890945435
    16.5080223083496 -0.0326468944549561
    16.5306987762451 -0.0186448097229004
    16.553373336792 0.175487279891968
    16.5760498046875 -0.032528281211853
    16.598726272583 -0.043678879737854
    16.6214008331299 -0.02001953125
    16.6440773010254 -0.0548288822174072
    16.6894283294678 -0.0541478395462036
    16.7121047973633 -0.00487041473388672
    16.7347812652588 -0.343647003173828
    16.7574558258057 -0.0610016584396362
    16.7801322937012 -0.049378514289856
    16.8028087615967 -0.0513695478439331
    16.8254833221436 -0.0225892066955566
    16.8481597900391 -0.00567483901977539
    16.8708362579346 -0.0497390031814575
    16.8935108184814 -0.0500935316085815
    16.916187286377 0.0947179794311523
    16.9388637542725 -0.0504425764083862
    16.9615383148193 -0.041703462600708
    16.9842147827148 -0.0394994020462036
    17.0068912506104 -0.0492193698883057
    17.0295658111572 -0.0219379663467407
    17.0522422790527 0.32038414478302
    17.0749187469482 0.343673348426819
    17.0975952148438 -0.527578473091125
    17.1202697753906 -0.0510637760162354
    17.1429462432861 -0.906392693519592
    17.1656227111816 -0.0744818449020386
    17.1882972717285 0.617823362350464
    17.210973739624 -0.046221137046814
    17.2336502075195 -0.0107550621032715
    17.2563247680664 -0.0480904579162598
    17.2790012359619 -0.345935702323914
    17.3016777038574 0.00650918483734131
    17.3243522644043 0.0318305492401123
    17.3470287322998 -0.0447407960891724
    17.3697052001953 -0.0402147769927979
    17.3923797607422 -0.0441572666168213
    17.4150562286377 -0.0383520126342773
    17.4377326965332 -0.04331374168396
    17.4604072570801 0.143343567848206
    17.4830837249756 -0.0443168878555298
    17.5057601928711 -0.0389853715896606
    17.528434753418 -0.0434542894363403
    17.5511112213135 -0.0433206558227539
    17.573787689209 -0.00438868999481201
    17.5964622497559 -0.0430021286010742
    17.6191387176514 -0.0244302749633789
    17.6418151855469 -0.18438982963562
    17.6644897460938 -0.00780880451202393
    17.6871662139893 -0.0391073226928711
    17.7098426818848 -0.0414844751358032
    17.7325191497803 -0.0403079986572266
    17.7551937103271 0.0323362350463867
    17.7778701782227 -0.0481220483779907
    17.8005466461182 0.120845437049866
    17.823221206665 0.00732028484344482
    17.8458976745605 -0.0158612728118896
    17.8685741424561 -0.0170447826385498
    17.8912487030029 -0.0400629043579102
    17.9139251708984 -0.0409164428710938
    17.9366016387939 0.0964741706848145
    17.9592761993408 -0.0331146717071533
    17.9819526672363 -0.0405961275100708
    18.0046291351318 -0.0407054424285889
    18.0273036956787 -0.0299348831176758
    18.0499801635742 -0.0315290689468384
    18.0726566314697 -0.0396521091461182
    18.0953311920166 -0.0396459102630615
    18.1180076599121 -0.0225292444229126
    18.1406841278076 0.0846296548843384
    18.1633586883545 -0.0396822690963745
    18.18603515625 -0.0784531831741333
    18.2087116241455 0.148988604545593
    18.2313861846924 0.0379892587661743
    18.2540626525879 0.169949173927307
    18.2767391204834 0.115652918815613
    18.2994136810303 -0.0308506488800049
    18.3220901489258 -0.0144777297973633
    18.3447666168213 -0.173889636993408
    18.3674430847168 0.196426749229431
    18.3901176452637 -0.0407464504241943
    18.4127941131592 -0.0425798892974854
    18.4354705810547 -0.0594141483306885
    18.4581451416016 0.0380043983459473
    18.4808216094971 -0.0402178764343262
    18.5034980773926 -0.0420280694961548
    18.548849105835 -0.502723932266235
    18.5715255737305 -0.0125367641448975
    18.5942001342773 0.390544414520264
    18.6168766021729 -0.404866337776184
    18.6395530700684 0.125896811485291
    18.6622276306152 0.0277464389801025
    18.6849040985107 -0.0370687246322632
    18.7302551269531 -0.0291005373001099
    18.7529315948486 -0.0351244211196899
    18.7756080627441 -0.0374441146850586
    18.798282623291 0.154351353645325
    18.8209590911865 -0.0360885858535767
    18.843635559082 -0.0357520580291748
    18.8663101196289 -0.0277255773544312
    18.8889865875244 0.0251492261886597
    18.9116630554199 -0.349863290786743
    18.9343376159668 0.00593709945678711
    18.9570140838623 0.155122399330139
    18.9796905517578 -0.0345152616500854
    19.0023670196533 -0.0272635221481323
    19.0250415802002 0.00468599796295166
    19.0477180480957 -0.010106086730957
    19.0703945159912 -0.00762176513671875
    19.0930690765381 -0.0325248241424561
    19.1157455444336 -0.0332344770431519
    19.1384220123291 0.000651717185974121
    19.161096572876 -0.0234174728393555
    19.1837730407715 -0.0317373275756836
    19.206449508667 -0.213460564613342
    19.2291240692139 -0.0105859041213989
    19.2518005371094 -0.0159744024276733
    19.2744770050049 -0.0272657871246338
    19.2971515655518 -0.0285983085632324
    19.3198280334473 -0.0127006769180298
    19.3425045013428 0.0141701698303223
    19.3651790618896 0.00963819026947021
    19.4105319976807 -0.0291372537612915
    19.4332065582275 0.118815541267395
    19.455883026123 0.132558107376099
    19.4785594940186 -0.0311483144760132
    19.5012340545654 -0.0235453844070435
    19.5239105224609 -0.0281027555465698
    19.5465869903564 -0.00979924201965332
    19.5692615509033 -0.0295685529708862
    19.5919380187988 -0.0295650959014893
    19.6146144866943 -0.021052360534668
    19.6372890472412 -0.0176354646682739
    19.6599655151367 -0.0285447835922241
    19.6826419830322 -0.0271062850952148
    19.7053184509277 -0.0290604829788208
    19.7279930114746 -0.267064690589905
    19.7506694793701 0.106614112854004
    19.7733459472656 -0.250900030136108
    19.7960205078125 -0.0620769262313843
    19.818696975708 0.00229108333587646
    19.8413734436035 -0.0248643159866333
    19.8640480041504 -0.0153830051422119
    19.8867244720459 -0.0243997573852539
    19.9094009399414 -0.014100193977356
    19.9320755004883 0.427662253379822
    19.9547519683838 0.00247514247894287
    19.9774284362793 -0.0118992328643799
    20.0227794647217 -0.0312031507492065
    20.0454559326172 -0.0492315292358398
    20.0681304931641 -0.0303138494491577
    20.0908069610596 0.24691903591156
    20.1134834289551 -0.0243391990661621
    20.136157989502 0.386557817459106
    20.181510925293 -0.348549485206604
    20.2041854858398 0.118561506271362
    20.2268619537354 -0.023332953453064
    20.2495384216309 -0.0158921480178833
    20.2722129821777 -0.293362140655518
    20.2948894500732 -0.0332686901092529
    20.3175659179688 -0.110204577445984
    20.3402423858643 -0.0165200233459473
    20.3855934143066 -0.0253911018371582
    20.4082698822021 -0.0238823890686035
    20.430944442749 -0.00635778903961182
    20.4536209106445 -0.022473931312561
    20.47629737854 -0.370765447616577
    20.4989719390869 -0.0330160856246948
    20.5216484069824 -0.0371382236480713
    20.5443248748779 -0.0156313180923462
    20.5669994354248 0.0208554267883301
    20.5896759033203 -0.233604192733765
    20.6123523712158 -0.0467544794082642
    20.6350269317627 -0.129850745201111
    20.6577033996582 -0.165662527084351
    20.6803798675537 0.0274163484573364
    20.7030544281006 0.132391214370728
    20.7257308959961 -0.00702905654907227
    20.7484073638916 -0.0049976110458374
    20.7710819244385 0.00898516178131104
    20.793758392334 -0.0351951122283936
    20.8164348602295 0.10552179813385
    20.8391094207764 -0.0151807069778442
    20.8617858886719 -0.00732052326202393
    20.8844623565674 -0.0863932371139526
    20.9071369171143 -0.0130815505981445
    20.9298133850098 0.007132887840271
    20.9524898529053 -0.0152648687362671
    20.9751663208008 0.044649600982666
    20.9978408813477 -0.0103546380996704
    21.0205173492432 -0.0143109560012817
    21.0431938171387 -0.10497522354126
    21.0658683776855 0.365913391113281
    21.0885448455811 0.0323058366775513
    21.1112213134766 0.358218550682068
    21.1338958740234 -0.00455451011657715
    21.1565723419189 0.00514590740203857
    21.1792488098145 0.00121283531188965
    21.2019233703613 0.00756955146789551
    21.2245998382568 -0.218963742256165
    21.2472763061523 -0.0239697694778442
    21.2699508666992 -0.0160174369812012
    21.2926273345947 0.00811767578125
    21.3153038024902 -0.00918138027191162
    21.3379783630371 -0.00923216342926025
    21.3606548309326 -0.015416145324707
    21.3833312988281 0.0338091850280762
    21.406005859375 0.155532836914062
    21.4286823272705 0.22149658203125
    21.451358795166 -0.236437082290649
    21.4740333557129 -0.0476135015487671
    21.4967098236084 -0.0097663402557373
    21.5193862915039 0.433836579322815
    21.5420608520508 0.170893669128418
    21.5647373199463 0.221530318260193
    21.5874137878418 -0.00239002704620361
    21.6100902557373 -0.0256868600845337
    21.6327648162842 0.00935113430023193
    21.6554412841797 -0.0195318460464478
    21.6781177520752 -0.0155290365219116
    21.7007923126221 0.013312816619873
    21.7234687805176 0.000515341758728027
    21.7461452484131 -0.0170036554336548
    21.76881980896 0.0827748775482178
    21.7914962768555 -0.0156552791595459
    21.814172744751 -0.0225017070770264
    21.8368473052979 -0.0148085355758667
    21.8595237731934 0.1136234998703
    21.8822002410889 -0.187051892280579
    21.9048748016357 -0.0154918432235718
    21.9275512695312 -0.0154669284820557
    21.9502277374268 -0.296326637268066
    21.9729022979736 -0.030834436416626
    21.9955787658691 -0.00603616237640381
    22.0182552337646 0.012923002243042
    22.0409297943115 0.462679147720337
    22.063606262207 0.154205083847046
    22.0862827301025 0.530806541442871
    22.1089572906494 0.0175939798355103
    22.1316337585449 -0.0340807437896729
    22.1543102264404 -0.0142569541931152
    22.1769847869873 -0.0273392200469971
    22.1996612548828 -0.00332200527191162
    22.2223377227783 -0.00619328022003174
    22.2450141906738 -0.18754768371582
    22.2676887512207 -0.0228813886642456
    22.2903652191162 0.0398643016815186
    22.3130416870117 -0.0322614908218384
    22.3357162475586 0.00117683410644531
    22.3583927154541 0.0404273271560669
    22.3810691833496 0.289174437522888
    22.4037437438965 -0.0258369445800781
    22.426420211792 -0.0336487293243408
    22.4490966796875 0.302144765853882
    22.4717712402344 0.0374342203140259
    22.4944477081299 -0.0297187566757202
    22.5171241760254 -0.0150268077850342
    22.5397987365723 0.128677368164062
    22.5624752044678 -0.156683683395386
    22.5851516723633 -0.00982177257537842
    22.6078262329102 -0.0107700824737549
    22.6305027008057 -0.206233859062195
    22.6531791687012 -0.0299015045166016
    22.675853729248 0.0415271520614624
    22.6985301971436 -0.00894784927368164
    22.7212066650391 -0.00770628452301025
    22.7438812255859 -0.0172548294067383
    22.789234161377 -0.0118844509124756
    22.8119087219238 -0.00217938423156738
    22.8345851898193 -0.00121879577636719
    22.8572616577148 -0.0271382331848145
    22.8799381256104 -0.00851345062255859
    22.9026126861572 -0.0832945108413696
    22.9252891540527 0.0192365646362305
    22.9479656219482 0.0613489151000977
    22.9706401824951 0.0368901491165161
    22.9933166503906 -0.0357102155685425
    23.0159931182861 -0.0242335796356201
    23.038667678833 -0.0215162038803101
    23.0613441467285 -0.123066067695618
    23.084020614624 -0.143671274185181
    23.1066951751709 -0.143613696098328
    23.1293716430664 -0.226175308227539
    23.1520481109619 0.00384676456451416
    23.1747226715088 -0.00758934020996094
    23.1973991394043 -0.00884509086608887
    23.2200756072998 -0.0251954793930054
    23.2427501678467 0.364906311035156
    23.2654266357422 -0.0284688472747803
    23.2881031036377 0.000298857688903809
    23.3107776641846 0.10787832736969
    23.3334541320801 0.00361716747283936
    23.3561305999756 -0.0333468914031982
    23.3788051605225 0.00515127182006836
    23.401481628418 -0.0340287685394287
    23.4241580963135 1.9073486328125e-05
    23.4468326568604 0.0182698965072632
    23.4695091247559 0.0995937585830688
    23.4921855926514 -0.0575010776519775
    23.5148620605469 -0.00560438632965088
    23.5375366210938 -0.224511623382568
    23.5602130889893 -0.0176513195037842
    23.5828895568848 -0.0392920970916748
    23.6055641174316 0.0203288793563843
    23.6282405853271 -0.021892786026001
    23.6509170532227 0.0686957836151123
    23.6735916137695 -0.135527610778809
    23.696268081665 0.30044424533844
    23.7189445495605 0.361901998519897
    23.7416191101074 -0.140933632850647
    23.7642955780029 -0.133044719696045
    23.7869720458984 -0.198295950889587
    23.8096466064453 0.0353761911392212
    23.8323230743408 -0.0486379861831665
    23.8549995422363 0.0164620876312256
    23.8776741027832 -0.0323069095611572
    23.9003505706787 0.0773137807846069
    23.9230270385742 -0.0448567867279053
    23.9457015991211 -0.125313997268677
    23.9683780670166 -0.0515192747116089
    23.9910545349121 -0.00289571285247803
    24.013729095459 0.146563649177551
    24.0364055633545 0.00841093063354492
    24.05908203125 -0.0326385498046875
    24.0817565917969 0.00906872749328613
    24.1044330596924 -0.106465458869934
    24.1271095275879 0.000815749168395996
    24.1497859954834 -0.0519245862960815
    24.1724605560303 -0.00301146507263184
    24.1951370239258 0.0921112298965454
    24.2178134918213 -0.00633633136749268
    24.2404880523682 0.187426447868347
    24.2631645202637 0.00512135028839111
    24.2858409881592 -0.0942018032073975
    24.3085155487061 -0.254085779190063
    24.3311920166016 -0.0327620506286621
    24.3538684844971 -0.119980812072754
    24.3992195129395 0.0357745885848999
    24.421895980835 -0.122665643692017
    24.4445705413818 -0.0106083154678345
    24.4672470092773 -0.00366222858428955
    24.4899234771729 -0.162365078926086
    24.5125980377197 -0.064386248588562
    24.5352745056152 -0.0110666751861572
    24.5579509735107 0.107717514038086
    24.5806255340576 -0.155949950218201
    24.6033020019531 -0.0139261484146118
    24.6259784698486 -0.00695109367370605
    24.6486530303955 -0.0175571441650391
    24.671329498291 0.156731605529785
    24.6940059661865 0.0170074701309204
    24.7166805267334 0.0823290348052979
    24.7393569946289 0.111447811126709
    24.7620334625244 -0.0215637683868408
    24.7847080230713 -0.0262918472290039
    24.8073844909668 0.010204553604126
    24.8300609588623 -0.00919151306152344
    24.8527374267578 0.00566339492797852
    24.8754119873047 -0.00948774814605713
    24.8980884552002 -0.00780141353607178
    24.9207649230957 -0.0887448787689209
    24.9434394836426 -0.129430890083313
    24.9661159515381 -0.0125110149383545
    24.9887924194336 -0.0659916400909424
    25.0114669799805 -0.237555027008057
    25.034143447876 0.00303483009338379
    25.0568199157715 -0.048359751701355
    25.0794944763184 0.0182178020477295
    25.1021709442139 0.00162744522094727
    25.1248474121094 0.325358748435974
    25.1475219726562 0.00212633609771729
    25.1701984405518 -0.0131806135177612
    25.1928749084473 -0.00396358966827393
    25.2155494689941 0.0185197591781616
    25.2382259368896 0.129848599433899
    25.2609024047852 0.00218021869659424
    25.283576965332 -0.237291574478149
    25.3062534332275 0.0333055257797241
    25.328929901123 0.11921238899231
    25.3516044616699 0.162340760231018
    25.3742809295654 -0.00259995460510254
    25.3969573974609 0.11591625213623
    25.4196319580078 0.00688028335571289
    25.4649848937988 -0.0218280553817749
    25.4876613616943 -0.0459930896759033
    25.5103359222412 0.0103853940963745
    25.5556888580322 -0.00802528858184814
    25.5783634185791 0.0035240650177002
    25.6010398864746 -0.0727779865264893
    25.6237163543701 -0.096432089805603
    25.646390914917 -0.0899012088775635
    25.6690673828125 0.0910154581069946
    25.691743850708 0.0125055313110352
    25.7144184112549 0.00850510597229004
    25.7370948791504 -0.104737758636475
    25.7597713470459 0.0220111608505249
    25.7824459075928 -0.268592119216919
    25.8277988433838 0.0985878705978394
    25.8504734039307 -0.212637066841125
    25.8731498718262 -0.0828523635864258
    25.8958263397217 0.0180400609970093
    25.9185009002686 -0.00774562358856201
    25.9411773681641 -0.372833609580994
    25.9638538360596 -0.215266466140747
    25.9865283966064 0.0154478549957275
    26.009204864502 -0.00064849853515625
    26.0318813323975 0.0125457048416138
    26.0545558929443 0.241331338882446
    26.0999088287354 -0.20298433303833
    26.1225852966309 0.00296211242675781
    26.1452598571777 0.0165727138519287
    26.1679363250732 0.026528000831604
    26.1906127929688 -0.115835666656494
    26.2132873535156 0.0193051099777222
    26.2359638214111 -0.00441098213195801
    26.2586402893066 0.103940367698669
    26.2813148498535 0.00428521633148193
    26.303991317749 0.300756573677063
    26.3266677856445 -0.0669033527374268
    26.3493423461914 0.13084888458252
    26.3720188140869 0.384061574935913
    26.3946952819824 -0.174389839172363
    26.4173698425293 0.0489159822463989
    26.4400463104248 -0.0279535055160522
    26.4627227783203 0.0343053340911865
    26.4853973388672 -0.0131354331970215
    26.5080738067627 0.244623184204102
    26.5307502746582 -0.0321391820907593
    26.5534248352051 0.236057043075562
    26.5761013031006 0.190340518951416
    26.5987777709961 0.0289478302001953
    26.621452331543 -0.0586729049682617
    26.6441287994385 0.163201928138733
    26.666805267334 0.170491695404053
    26.6894798278809 0.0290472507476807
    26.7121562957764 0.248810648918152
    26.7348327636719 0.03873610496521
    26.7801837921143 0.290526151657104
    26.8028602600098 0.0278071165084839
    26.8255367279053 0.13869833946228
    26.8482112884521 0.000809907913208008
    26.8708877563477 -0.0603883266448975
    26.8935642242432 0.226651549339294
    26.91623878479 0.0784800052642822
    26.9389152526855 -0.0207130908966064
    26.9615917205811 0.165399312973022
    26.9842662811279 -0.0244878530502319
    27.0069427490234 0.286706686019897
    27.0296192169189 -0.0111806392669678
    27.0522937774658 0.00546610355377197
    27.0749702453613 -0.0562673807144165
    27.0976467132568 0.005088210105896
    27.1203212738037 0.136596083641052
    27.1429977416992 -0.0294098854064941
    27.1656742095947 0.019167423248291
    27.1883487701416 0.0168689489364624
    27.2110252380371 0.111904859542847
    27.2337017059326 0.119887232780457
    27.2563762664795 0.00869512557983398
    27.279052734375 -0.00240850448608398
    27.3017292022705 0.0798742771148682
    27.3244037628174 -0.000320792198181152
    27.3470802307129 -0.12063455581665
    27.3697566986084 -0.218707084655762
    27.3924331665039 -0.0195838212966919
    27.4151077270508 0.00614750385284424
    27.4377841949463 0.196464538574219
    27.4604606628418 0.0993506908416748
    27.4831352233887 -0.0282591581344604
    27.5058116912842 0.0105024576187134
    27.5284881591797 -0.123519897460938
    27.5511627197266 0.0418937206268311
    27.5738391876221 0.132959365844727
    27.5965156555176 -0.2523033618927
    27.6191902160645 0.219130516052246
    27.64186668396 0.0187164545059204
    27.6645431518555 0.0408480167388916
    27.6872177124023 0.0127371549606323
    27.7098941802979 0.426339030265808
    27.7325706481934 -0.0104559659957886
    27.7552452087402 -0.0484591722488403
    27.7779216766357 0.0493510961532593
    27.8005981445312 0.0446932315826416
    27.8232727050781 0.0700123310089111
    27.8459491729736 -0.0227315425872803
    27.8686256408691 -0.0147095918655396
    27.891300201416 0.0532882213592529
    27.9139766693115 -0.0182079076766968
    27.936653137207 -0.0370607376098633
    27.9593276977539 -0.0842397212982178
    27.9820041656494 0.133350968360901
    28.0046806335449 0.277489542961121
    28.0273571014404 -0.0180851221084595
    28.0500316619873 -0.0878313779830933
    28.0727081298828 0.0574004650115967
    28.0953845977783 -0.0015026330947876
    28.1180591583252 0.00397038459777832
    28.1407356262207 -0.00131034851074219
    28.1634120941162 -0.0338892936706543
    28.1860866546631 -0.0625796318054199
    28.2087631225586 -0.020188570022583
    28.2314395904541 -0.0211670398712158
    28.254114151001 0.0294777154922485
    28.2767906188965 -0.269046783447266
    28.299467086792 -0.0288742780685425
    28.3221416473389 -0.00680601596832275
    28.3448181152344 -0.0605729818344116
    28.3674945831299 -0.00838053226470947
    28.3901691436768 -0.00182032585144043
    28.4128456115723 0.0188925266265869
    28.4355220794678 -0.285272359848022
    28.4581966400146 -0.0326987504959106
    28.4808731079102 -0.0449042320251465
    28.5035495758057 -0.0262875556945801
    28.5262241363525 0.108884453773499
    28.548900604248 -0.0559647083282471
    28.5715770721436 0.244330883026123
    28.5942516326904 -0.0211646556854248
    28.6169281005859 -0.0103528499603271
    28.6396045684814 0.0853277444839478
    28.662281036377 -0.0973198413848877
    28.6849555969238 -0.080776572227478
    28.7076320648193 -0.166454434394836
    28.7303085327148 -0.00392425060272217
    28.7529830932617 0.0143241882324219
    28.7756595611572 0.184780240058899
    28.7983360290527 0.260666370391846
    28.8210105895996 0.239719390869141
    28.8436870574951 -0.0693670511245728
    28.8663635253906 0.170757293701172
    28.8890380859375 0.0348626375198364
    28.911714553833 -0.129185080528259
    28.9343910217285 0.246836423873901
    28.9797420501709 0.0405656099319458
    29.0024185180664 0.0712255239486694
    29.0250930786133 -0.366472601890564
    29.0477695465088 0.0508573055267334
    29.0704460144043 0.0350252389907837
    29.0931205749512 0.116024017333984
    29.1157970428467 -0.176456928253174
    29.1384735107422 0.320532321929932
    29.1611480712891 0.102328658103943
    29.1838245391846 0.065601110458374
    29.2065010070801 0.197798609733582
    29.229175567627 -0.236612200737
    29.2518520355225 -0.00366866588592529
    29.274528503418 -0.0201808214187622
    29.2972030639648 0.108314514160156
    29.3198795318604 -0.0403193235397339
    29.3425559997559 0.0261573791503906
    29.3652324676514 0.164940714836121
    29.3879070281982 0.141223669052124
    29.4105834960938 0.0193358659744263
    29.4332599639893 0.217638850212097
    29.4559345245361 0.138597726821899
    29.4786109924316 0.287670135498047
    29.5012874603271 0.022986888885498
    29.523962020874 0.0163226127624512
    29.5466384887695 -0.137470841407776
    29.569314956665 -0.162227153778076
    29.5919895172119 0.010906457901001
    29.6146659851074 0.0198696851730347
    29.6373424530029 -0.219181418418884
    29.6600170135498 0.000774264335632324
    29.6826934814453 -0.164135098457336
    29.7053699493408 0.011478066444397
    29.7280445098877 -0.0270661115646362
    29.7507209777832 -0.143875360488892
    29.7733974456787 0.12218189239502
    29.7960720062256 -0.0079338550567627
    29.8187484741211 -0.0695832967758179
    29.8414249420166 0.0468628406524658
    29.8640995025635 0.0256236791610718
    29.886775970459 0.0806527137756348
    29.9094524383545 0.066693902015686
    29.9321269989014 0.0971723794937134
    29.9548034667969 0.00293374061584473
    29.9774799346924 -0.0142976045608521
    30.0001564025879 -0.206020355224609
    30.0228309631348 -0.0214605331420898
    30.0455074310303 0.0236341953277588
    30.0681838989258 0.0344693660736084
    30.0908584594727 -0.0833613872528076
    30.1135349273682 0.00776767730712891
    30.1362113952637 -0.0176683664321899
    30.1588859558105 -0.180274724960327
    30.1815624237061 -0.120264172554016
    30.2042388916016 0.003883957862854
    30.2269134521484 0.069324254989624
    30.2495899200439 0.228134512901306
    30.2722663879395 0.196773529052734
    30.2949409484863 -0.036812424659729
    30.3176174163818 -0.0141198635101318
    30.3402938842773 -0.00158524513244629
    30.3629684448242 -0.035186767578125
    30.3856449127197 0.210274934768677
    30.4083213806152 -0.116371989250183
    30.4309959411621 0.0312747955322266
    30.4536724090576 -0.0830179452896118
    30.4763488769531 -0.0180302858352661
    30.4990234375 0.00621700286865234
    30.5216999053955 0.0563418865203857
    30.544376373291 -0.107557415962219
    30.5670509338379 0.0367192029953003
    30.5897274017334 0.161267399787903
    30.6124038696289 -0.00161969661712646
    30.6350803375244 0.182526350021362
    30.6577548980713 0.0417701005935669
    30.6804313659668 -0.117244601249695
    30.7031078338623 -0.472064256668091
    30.7257823944092 0.210232377052307
    30.7484588623047 -0.0902255773544312
    30.7711353302002 -0.181993722915649
    30.7938098907471 0.138790369033813
    30.8164863586426 0.0157172679901123
    30.8391628265381 0.645551204681396
    30.861837387085 -0.274622440338135
    30.8845138549805 -0.334775924682617
    30.907190322876 -0.0493175983428955
    30.9298648834229 -0.366777658462524
    30.9525413513184 -0.409109592437744
    30.9752178192139 0.07612144947052
    30.9978923797607 -0.105135202407837
    31.0205688476562 -0.232491016387939
    31.0432453155518 -0.0382384061813354
    31.0659198760986 0.0144293308258057
    31.0885963439941 0.0482077598571777
    31.1112728118896 0.062241792678833
    31.1339473724365 -0.0758860111236572
    31.156623840332 0.0128964185714722
    31.1793003082275 0.032773494720459
    31.2019748687744 0.0202904939651489
    31.2246513366699 0.143664479255676
    31.2473278045654 0.227383136749268
    31.2700042724609 -0.0759010314941406
    31.2926788330078 0.126834273338318
    31.3153553009033 0.0440959930419922
    31.3380317687988 0.14493203163147
    31.3607063293457 0.0457919836044312
    31.3833827972412 -0.0276919603347778
    31.4060592651367 0.0486340522766113
    31.4287338256836 0.0428178310394287
    31.4514102935791 -0.0292340517044067
    31.4740867614746 0.125554800033569
    31.4967613220215 -0.0455807447433472
    31.519437789917 -0.00537312030792236
    31.5421142578125 0.0868453979492188
    31.5647888183594 0.0486382246017456
    31.5874652862549 -0.00329422950744629
    31.6101417541504 0.0272520780563354
    31.6328163146973 0.207650303840637
    31.6554927825928 -0.234713912010193
    31.6781692504883 -0.349378347396851
    31.7008438110352 -0.261530518531799
    31.7235202789307 -0.0172450542449951
    31.7461967468262 0.152462482452393
    31.768871307373 0.0629156827926636
    31.7915477752686 0.116718292236328
    31.8142242431641 -0.366383790969849
    31.8368988037109 -0.100067973136902
    31.8595752716064 0.0287203788757324
    31.882251739502 -0.109909415245056
    31.9049282073975 -0.00925421714782715
    31.9276027679443 0.00694859027862549
    31.9502792358398 0.0287888050079346
    31.9729557037354 -0.216079711914062
    31.9956302642822 0.04494309425354
    32.0183067321777 0.0231864452362061
    32.0409812927246 0.12328565120697
    32.0636596679688 0.0522480010986328
    32.0863342285156 0.0574116706848145
    32.1090087890625 -0.271997809410095
    32.1316871643066 -0.053354024887085
    32.1543617248535 0.0493510961532593
    32.1770362854004 -0.00710618495941162
    32.1997146606445 -0.265809416770935
    32.2223892211914 0.0743083953857422
    32.2450637817383 0.304683804512024
    32.2677421569824 0.0798904895782471
    32.2904167175293 0.0301429033279419
    32.3130912780762 0.00806903839111328
    32.3357696533203 0.0825074911117554
    32.3584442138672 -0.0542967319488525
    32.3811187744141 0.0105775594711304
    32.4037971496582 0.0316510200500488
    32.4264717102051 -0.0296241044998169
    32.449146270752 0.0306340456008911
    32.4718246459961 -0.0205497741699219
    32.494499206543 -0.0516451597213745
    32.5171737670898 -0.180201172828674
    32.539852142334 0.0119833946228027
    32.5625267028809 0.0588153600692749
    32.5852012634277 -0.111447215080261
    32.6078796386719 0.122546315193176
    32.6305541992188 0.114174962043762
    32.6532287597656 -0.0762245655059814
    32.6759071350098 -0.0879014730453491
    32.6985816955566 -0.142032861709595
    32.7212562561035 0.012814998626709
    32.7439346313477 0.0473623275756836
    32.7666091918945 -0.0575389862060547
    32.7892837524414 0.0531034469604492
    32.8119621276855 -0.325612545013428
    32.8346366882324 0.00616466999053955
    32.8573150634766 -0.172977566719055
    32.8799896240234 -0.00757038593292236
    32.9026641845703 -0.0290179252624512
    32.9253425598145 0.0730220079421997
    32.9480171203613 -0.184203505516052
    32.9706916809082 0.169679045677185
    32.9933700561523 0.0199683904647827
    33.0160446166992 0.102325201034546
    33.0387191772461 -0.0418912172317505
    33.0613975524902 -0.0399755239486694
    33.0840721130371 -0.152018785476685
    33.106746673584 0.00580167770385742
    33.1294250488281 0.0392786264419556
    33.152099609375 -0.0133380889892578
    33.1747741699219 0.029899001121521
    33.197452545166 0.00484216213226318
    33.2201271057129 -0.12362015247345
    33.2428016662598 -0.311057567596436
    33.2654800415039 -0.0715086460113525
    33.2881546020508 -0.0237585306167603
    33.3108291625977 -0.0848889350891113
    33.3335075378418 -0.0477021932601929
    33.3561820983887 0.0260807275772095
    33.3788566589355 0.0791167020797729
    33.4015350341797 0.0361710786819458
    33.4242095947266 -0.212170004844666
    33.4468841552734 -0.285754442214966
    33.4695625305176 -0.0747026205062866
    33.4922370910645 0.0297856330871582
    33.5149116516113 0.0415099859237671
    33.5375900268555 0.0377680063247681
    33.5602645874023 0.0861982107162476
    33.5829391479492 -0.10387122631073
    33.6056175231934 0.0971397161483765
    33.6282920837402 0.0104180574417114
    33.6509666442871 -0.167483687400818
    33.6736450195312 0.0488153696060181
    33.6963195800781 -0.261972308158875
    33.718994140625 0.120182394981384
    33.764347076416 -0.124702095985413
    33.7870216369629 0.0145916938781738
    33.809700012207 0.0374079942703247
    33.8323745727539 -0.0510315895080566
    33.8550491333008 -0.00610077381134033
    33.8777275085449 0.0703328847885132
    33.9004020690918 0.0570857524871826
    33.9230766296387 0.0857716798782349
    33.9457550048828 0.0423760414123535
    33.9684295654297 -0.0499447584152222
    33.9911041259766 0.231119155883789
    34.0137825012207 0.0866822004318237
    34.0364570617676 0.00780332088470459
    34.0591316223145 0.118374943733215
    34.0818099975586 -0.0186185836791992
    34.1044845581055 -0.255796670913696
    34.1271591186523 0.0779666900634766
    34.1498374938965 0.063292384147644
    34.1725120544434 0.159645676612854
    34.1951904296875 0.0585974454879761
    34.2178649902344 -0.15735936164856
    34.2405395507812 0.0108075141906738
    34.2632179260254 0.0592379570007324
    34.2858924865723 0.161054611206055
    34.3085670471191 -0.051586389541626
    34.3312454223633 0.0642434358596802
    34.3539199829102 -0.000851154327392578
    34.376594543457 0.0933473110198975
    34.3992729187012 -0.127723217010498
    34.421947479248 -0.156012177467346
    34.4446220397949 -0.0129053592681885
    34.4673004150391 -0.0238710641860962
    34.4899749755859 -0.121976971626282
    34.5126495361328 0.0941437482833862
    34.535327911377 0.0788371562957764
    34.5580024719238 0.0847283601760864
    34.5806770324707 0.0733530521392822
    34.6033554077148 -0.176063060760498
    34.6260299682617 -0.316200613975525
    34.6487045288086 -0.0932388305664062
    34.6713829040527 0.061601996421814
    34.6940574645996 0.00744342803955078
    34.7394104003906 -0.19264554977417
    34.7620849609375 0.0219452381134033
    34.7847595214844 -0.0923112630844116
    34.8074378967285 0.00409090518951416
    34.8301124572754 0.0531789064407349
    34.8527870178223 -0.0081169605255127
    34.8754653930664 0.00459134578704834
    34.8981399536133 -0.166677832603455
    34.9208145141602 0.0484479665756226
    34.9434928894043 -0.0349537134170532
    34.9661674499512 0.0407229661941528
    34.988842010498 -0.295084238052368
    35.0115203857422 -0.0168383121490479
    35.0341949462891 0.0378382205963135
    35.0568695068359 0.177322030067444
    35.0795478820801 -0.205276966094971
    35.102222442627 0.108935475349426
    35.1248970031738 0.115424752235413
    35.147575378418 -0.0668164491653442
    35.1702499389648 0.0237948894500732
    35.1929244995117 0.0370924472808838
    35.2156028747559 -0.0581860542297363
    35.2382774353027 0.10789966583252
    35.2609519958496 0.0691664218902588
    35.2836303710938 0.0948963165283203
    35.3063049316406 0.00101399421691895
    35.3289794921875 0.0379816293716431
    35.3516578674316 0.0691132545471191
    35.3743324279785 -0.0066908597946167
    35.3970069885254 0.0110360383987427
    35.4196853637695 0.0515576601028442
    35.4423599243164 0.0311880111694336
    35.4650382995605 -0.0646843910217285
    35.4877128601074 -0.0536253452301025
    35.5103874206543 0.203252077102661
    35.5330657958984 -0.197060942649841
    35.5557403564453 -0.00382399559020996
    35.5784149169922 0.00981664657592773
    35.6010932922363 0.0978852510452271
    35.6237678527832 -0.0955536365509033
    35.6464424133301 0.164987921714783
    35.6691207885742 -0.120595693588257
    35.6917953491211 0.119269132614136
    35.7371482849121 -0.0957207679748535
    35.759822845459 0.120639801025391
    35.7824974060059 0.105527758598328
    35.80517578125 -0.034926176071167
    35.8278503417969 -0.121948957443237
    35.8505249023438 -0.102108240127563
    35.8732032775879 0.119004011154175
    35.8958778381348 0.318306565284729
    35.9185523986816 0.0838834047317505
    35.9412307739258 -0.0797137022018433
    35.9639053344727 -0.0256166458129883
    35.9865798950195 -0.260831832885742
    36.0092582702637 0.079243540763855
    36.0546073913574 0.101319193840027
    36.0772857666016 -0.0841929912567139
    36.0999603271484 0.274536728858948
    36.1226348876953 -0.227511405944824
    36.1453132629395 -0.038827657699585
    36.1679878234863 0.0674688816070557
    36.1906623840332 0.0850149393081665
    36.2133407592773 0.158687353134155
    36.2360153198242 0.0611244440078735
    36.2586898803711 0.258914232254028
    36.2813682556152 0.0185366868972778
    36.3040428161621 0.0485340356826782
    36.326717376709 0.100756525993347
    36.3493957519531 -0.0869784355163574
    36.3720703125 0.0318944454193115
    36.3947448730469 0.0531483888626099
    36.417423248291 0.0175719261169434
    36.4400978088379 -0.0472022294998169
    36.4627723693848 0.0705083608627319
    };
    \addplot [line join=round, semithick, myOrange, forget plot]
    table {%
    0 0
    1.40590298175812 0
    1.42857885360718 -0.036646842956543
    1.45125472545624 0.0376760959625244
    1.4739305973053 -0.0381982326507568
    1.49660634994507 0.0392915010452271
    1.51928222179413 -0.0398859977722168
    1.54195809364319 0.0410523414611816
    1.56463396549225 -0.0417289733886719
    1.58730983734131 0.0429792404174805
    1.60998570919037 -0.0437498092651367
    1.63266158103943 0.045096755027771
    1.6553373336792 -0.0459754467010498
    1.67801320552826 0.0474346876144409
    1.70068907737732 -0.0484386682510376
    1.72336494922638 0.0500292778015137
    1.74604082107544 -0.0511796474456787
    1.7687166929245 0.0529252290725708
    1.79139256477356 -0.0542483329772949
    1.81406831741333 0.0561782121658325
    1.83674418926239 -0.0577070713043213
    1.85942006111145 0.0598586797714233
    1.88209593296051 -0.0616356134414673
    1.90477180480957 0.0640567541122437
    1.92744767665863 -0.066136360168457
    1.9501234292984 0.068889856338501
    1.97279930114746 -0.071344256401062
    1.99547517299652 0.0745137929916382
    2.01815104484558 -0.0774403810501099
    2.04082679748535 0.0811399221420288
    2.0635027885437 -0.0846730470657349
    2.08617854118347 0.0890622138977051
    2.10885453224182 -0.0933929681777954
    2.13153028488159 0.0987021923065186
    2.15420627593994 -0.104111433029175
    2.17688202857971 0.110686421394348
    2.19955778121948 -0.117604494094849
    2.22223377227783 0.125988245010376
    2.2449095249176 -0.135110020637512
    2.26758551597595 0.146206378936768
    2.29026126861572 -0.158730149269104
    2.31293725967407 0.174163341522217
    2.33561301231384 -0.192347288131714
    2.35828876495361 0.215353965759277
    2.38096475601196 -0.244011998176575
    2.40364050865173 0.282087326049805
    2.42631649971008 -0.333591222763062
    2.44899225234985 0.408799886703491
    2.4716682434082 -0.527015686035156
    2.49434399604797 0.742361545562744
    2.51701974868774 -1.25397133827209
    2.53969573974609 4.04400253295898
    2.56237149238586 3.26362752914429
    2.58504748344421 -1.2165390253067
    2.60772323608398 0.670857667922974
    2.63039922714233 -0.554879307746887
    2.6530749797821 0.357542634010315
    2.67575073242188 -0.369877934455872
    2.69842672348022 0.23576831817627
    2.72110247612 -0.282730102539062
    2.74377846717834 0.171114444732666
    2.76645421981812 -0.231955289840698
    2.78913021087646 0.131093263626099
    2.81180596351624 -0.198658227920532
    2.83448171615601 0.10392689704895
    2.85715770721436 -0.175100088119507
    2.87983345985413 0.0843137502670288
    2.90250945091248 -0.157523512840271
    2.92518520355225 0.0695147514343262
    2.9478611946106 -0.14388370513916
    2.97053694725037 0.0579724311828613
    2.99321269989014 -0.132973074913025
    3.01588869094849 0.0487353801727295
    3.03856444358826 -0.124032020568848
    3.06124043464661 0.0411899089813232
    3.08391618728638 -0.116559028625488
    3.10659217834473 0.0349222421646118
    3.1292679309845 -0.110209703445435
    3.15194368362427 0.0296432971954346
    3.17461967468262 -0.104739546775818
    3.19729542732239 0.0251450538635254
    3.21997141838074 -0.0999704599380493
    3.24264717102051 0.0212737321853638
    3.26532316207886 -0.0957691669464111
    3.28799891471863 0.017913818359375
    3.3106746673584 -0.0920345783233643
    3.33335065841675 0.0149760246276855
    3.35602641105652 -0.0886880159378052
    3.37870240211487 0.0123908519744873
    3.40137815475464 -0.0856677293777466
    3.42405414581299 0.0101033449172974
    3.44672989845276 -0.0829243659973145
    3.46940565109253 0.00806915760040283
    3.49208164215088 -0.0804181098937988
    3.51475739479065 0.00625252723693848
    3.537433385849 -0.0781166553497314
    3.56010913848877 0.00462377071380615
    3.58278512954712 -0.0759930610656738
    3.60546088218689 0.0031585693359375
    3.62813663482666 -0.07402503490448
    3.65081262588501 0.00183665752410889
    3.67348837852478 -0.0721938610076904
    3.69616436958313 0.000640749931335449
    3.7188401222229 -0.0353316068649292
    4.92066049575806 -0.0282049179077148
    4.94333648681641 -0.0397610664367676
    4.9660120010376 -0.0159424543380737
    4.98868799209595 -0.040006160736084
    5.0113639831543 -0.0151757001876831
    5.03403949737549 -0.040296196937561
    5.05671548843384 -0.0143635272979736
    5.07939147949219 -0.0406372547149658
    5.10206747055054 -0.0134992599487305
    5.12474298477173 -0.0410366058349609
    5.14741897583008 -0.0125751495361328
    5.17009496688843 -0.0415029525756836
    5.19277048110962 -0.0115813016891479
    5.21544647216797 -0.0420469045639038
    5.23812246322632 -0.0105063915252686
    5.26079845428467 -0.0426813364028931
    5.28347396850586 -0.00933563709259033
    5.30614995956421 -0.0434223413467407
    5.32882595062256 -0.00805127620697021
    5.35150146484375 -0.0442900657653809
    5.3741774559021 -0.006630539894104
    5.39685344696045 -0.045310378074646
    5.4195294380188 -0.00504422187805176
    5.44220495223999 -0.0465162992477417
    5.46488094329834 -0.00325429439544678
    5.48755693435669 -0.0479516983032227
    5.51023244857788 -0.00121021270751953
    5.53290843963623 -0.0496753454208374
    5.55558443069458 0.00115668773651123
    5.57826042175293 -0.0517678260803223
    5.60093593597412 0.00394213199615479
    5.62361192703247 -0.054343581199646
    5.64628791809082 0.00728368759155273
    5.66896343231201 -0.0575695037841797
    5.69163942337036 0.0113862752914429
    5.71431541442871 -0.0617001056671143
    5.73699140548706 0.0165692567825317
    5.75966691970825 -0.067142128944397
    5.7823429107666 0.0233598947525024
    5.80501890182495 -0.0745909214019775
    5.82769441604614 0.0326939821243286
    5.85037040710449 -0.0853381156921387
    5.87304639816284 0.0464081764221191
    5.89572238922119 -0.102089166641235
    5.91839790344238 0.0686662197113037
    5.94107389450073 -0.131621956825256
    5.96374988555908 0.111354112625122
    5.98642539978027 -0.197080492973328
    6.00910139083862 0.227465987205505
    6.03177738189697 -0.462634563446045
    6.05445337295532 1.82785379886627
    6.07712888717651 0.803232192993164
    6.09980487823486 -0.381038784980774
    6.12248086929321 0.17718243598938
    6.1451563835144 -0.194722771644592
    6.16783237457275 0.0856739282608032
    6.1905083656311 -0.139219284057617
    6.21318435668945 0.0491079092025757
    6.23585987091064 -0.112424373626709
    6.25853586196899 0.029533863067627
    6.28121185302734 -0.0965566635131836
    6.30388736724854 0.0174108743667603
    6.32656335830688 -0.0860069990158081
    6.34923934936523 0.00921404361724854
    6.37191534042358 -0.0784446001052856
    6.39459085464478 0.00333869457244873
    6.41726684570312 -0.0727274417877197
    6.43994283676147 -0.00105035305023193
    6.46261835098267 -0.0682302713394165
    6.48529434204102 -0.00443100929260254
    6.50797033309937 -0.0645816326141357
    6.53064632415771 -0.00709617137908936
    6.55332183837891 -0.0615472793579102
    6.57599782943726 -0.00923550128936768
    6.59867382049561 -0.0589720010757446
    6.6213493347168 -0.0109771490097046
    6.64402532577515 -0.0567489862442017
    6.6667013168335 -0.0124109983444214
    6.68937730789185 -0.0548020601272583
    6.71205282211304 -0.0136016607284546
    6.73472881317139 -0.0530760288238525
    6.75740480422974 -0.0145971775054932
    6.78008031845093 -0.0515291690826416
    6.80275630950928 -0.0154334306716919
    6.82543230056763 -0.0501300096511841
    6.84810829162598 -0.0161383152008057
    6.87078380584717 -0.0488537549972534
    6.89345979690552 -0.0167337656021118
    6.91613578796387 -0.0561122894287109
    6.93881130218506 -0.00856828689575195
    6.96148729324341 -0.0553864240646362
    6.98416328430176 -0.00861954689025879
    7.00683927536011 -0.0547680854797363
    7.0295147895813 -0.00856995582580566
    7.05219078063965 -0.0542513132095337
    7.074866771698 -0.00842380523681641
    7.09754228591919 -0.0538330078125
    7.12021827697754 -0.00818288326263428
    7.14289426803589 -0.0535125732421875
    7.16557025909424 -0.00784695148468018
    7.18824577331543 -0.0532915592193604
    7.21092176437378 -0.00741267204284668
    7.23359775543213 -0.0420297384262085
    7.25627326965332 -0.0178906917572021
    7.27894926071167 -0.04244065284729
    7.30162525177002 -0.0168372392654419
    7.32430076599121 -0.0429441928863525
    7.34697675704956 -0.0156857967376709
    7.36965274810791 -0.0435588359832764
    7.39232873916626 -0.01441490650177
    7.41500425338745 -0.0443089008331299
    7.4376802444458 -0.0129971504211426
    7.46035623550415 -0.0452258586883545
    7.48303174972534 -0.0113958120346069
    7.50570774078369 -0.046352744102478
    7.52838373184204 -0.00956082344055176
    7.55105972290039 -0.0477479696273804
    7.57373523712158 -0.00742268562316895
    7.59641122817993 -0.0494949817657471
    7.61908721923828 -0.00488126277923584
    7.64176273345947 -0.0517152547836304
    7.66443872451782 -0.00178694725036621
    7.68711471557617 -0.0545942783355713
    7.70979070663452 0.00209319591522217
    7.73246622085571 -0.0584295988082886
    7.75514221191406 0.00714480876922607
    7.77781820297241 -0.0637297630310059
    7.8004937171936 0.0140534639358521
    7.82316970825195 -0.0714428424835205
    7.8458456993103 0.0241693258285522
    7.86852169036865 -0.0835614204406738
    7.89119720458984 0.0405672788619995
    7.91387319564819 -0.105108261108398
    7.93654918670654 0.0720959901809692
    7.95922470092773 -0.153429269790649
    7.98190069198608 0.158918738365173
    8.00457668304443 -0.363306283950806
    8.02725219726562 1.58658313751221
    8.04992866516113 0.517580509185791
    8.07260417938232 -0.27005922794342
    8.09527969360352 0.106160044670105
    8.11795616149902 -0.141142129898071
    8.14063167572021 0.0419365167617798
    8.16330718994141 -0.101536870002747
    8.18598365783691 0.0167686939239502
    8.20865917205811 -0.0809452533721924
    8.23133563995361 0.00167286396026611
    8.2540111541748 -0.0700980424880981
    8.276686668396 -0.00727260112762451
    8.2993631362915 -0.0614942312240601
    8.3220386505127 -0.0138883590698242
    8.34471416473389 -0.0563609600067139
    8.36739063262939 -0.0249694585800171
    8.39006614685059 -0.0498300790786743
    8.41274166107178 -0.0193024873733521
    8.43541812896729 -0.044145941734314
    8.45809364318848 -0.0330837965011597
    8.48076915740967 -0.0465387105941772
    8.50344562530518 -0.0465465784072876
    8.52612113952637 -0.0281566381454468
    8.54879760742188 -0.0457475185394287
    8.57147312164307 -0.0250548124313354
    8.59414863586426 -0.0277626514434814
    8.61682510375977 -0.0242778062820435
    8.63950061798096 -0.0500626564025879
    8.66217613220215 -0.0249431133270264
    8.68485260009766 -0.0384063720703125
    8.70752811431885 -0.0349321365356445
    8.73020362854004 -0.109705805778503
    8.75288009643555 0.00162577629089355
    8.77555561065674 -0.0653138160705566
    8.79823112487793 0.00105881690979004
    8.82090759277344 -0.0791347026824951
    8.84358310699463 -0.0446469783782959
    8.86625957489014 -0.0587867498397827
    8.88893508911133 0.0103976726531982
    8.91161060333252 -0.0586413145065308
    8.93428707122803 0.0247522592544556
    8.95696258544922 -0.0653318166732788
    8.97963809967041 0.126864790916443
    9.00231456756592 -0.0716410875320435
    9.02499008178711 0.107240080833435
    9.0476655960083 -0.146095275878906
    9.07034206390381 0.0833696126937866
    9.093017578125 -0.226810216903687
    9.11569309234619 0.829585194587708
    9.1383695602417 0.627434849739075
    9.16104507446289 -0.25862979888916
    9.1837215423584 0.155184507369995
    9.20639705657959 -0.0668556690216064
    9.22907257080078 -0.0407993793487549
    9.25174903869629 -0.121473550796509
    9.27442455291748 0.0386359691619873
    9.29710006713867 -0.101294755935669
    9.31977653503418 -0.117934226989746
    9.34245204925537 -0.0843671560287476
    9.36512756347656 -0.00091862678527832
    9.38780403137207 -0.0450012683868408
    9.41047954559326 -0.107076644897461
    9.43315505981445 -0.0930092334747314
    9.45583152770996 -0.0545792579650879
    9.47850704193115 -0.0596156120300293
    9.50118350982666 -0.0233786106109619
    9.52385902404785 -0.0575120449066162
    9.54653453826904 -0.0231938362121582
    9.56921100616455 -0.0132968425750732
    9.59188652038574 -0.0159220695495605
    9.61456203460693 0.012022852897644
    9.63723850250244 -0.0576080083847046
    9.65991401672363 -0.0540950298309326
    9.68258953094482 -0.0333657264709473
    9.70526599884033 0.046500563621521
    9.72794151306152 -0.114308476448059
    9.75061702728271 0.0176923274993896
    9.77329349517822 -0.272467494010925
    9.79596900939941 1.20239567756653
    9.81864452362061 0.689939022064209
    9.84132099151611 -0.311094403266907
    9.8639965057373 0.197578191757202
    9.88667297363281 -0.125614881515503
    9.909348487854 0.000259995460510254
    9.9320240020752 -0.124076008796692
    9.9547004699707 -0.0621490478515625
    9.97737598419189 -0.0523138046264648
    10.0000514984131 -0.0617345571517944
    10.0227279663086 0.00437688827514648
    10.0454034805298 0.119511604309082
    10.068078994751 -0.134220361709595
    10.0907554626465 -0.125040054321289
    10.1134309768677 -0.063719630241394
    10.1361064910889 0.0155793428421021
    10.1587829589844 0.0523480176925659
    10.1814584732056 0.0281658172607422
    10.2041349411011 0.0592610836029053
    10.2268104553223 0.0407272577285767
    10.2494859695435 -0.173272371292114
    10.272162437439 -0.090263843536377
    10.2948379516602 -0.113552689552307
    10.3401899337769 -0.00138282775878906
    10.362865447998 0.0141975879669189
    10.3855409622192 -0.24117910861969
    10.4082174301147 -0.055942177772522
    10.4308929443359 -0.156590342521667
    10.4535684585571 -0.169078946113586
    10.4762449264526 0.0835502147674561
    10.5215969085693 -0.034826397895813
    10.5442724227905 -0.103803157806396
    10.5669479370117 -0.0912182331085205
    10.5896244049072 0.023590087890625
    10.6122999191284 0.113339900970459
    10.6349754333496 -0.0632480382919312
    10.6576519012451 0.0229411125183105
    10.6803274154663 -0.0190103054046631
    10.7030029296875 -0.045878529548645
    10.725679397583 -0.0260696411132812
    10.7483549118042 -0.189989566802979
    10.7937068939209 0.0643521547317505
    10.8163824081421 -0.251357913017273
    10.8390588760376 -0.101172924041748
    10.8617343902588 0.0156587362289429
    10.88440990448 0.108773231506348
    10.9070863723755 0.0173003673553467
    10.9297618865967 -0.198787569999695
    10.9524374008179 -0.0560805797576904
    10.9751138687134 0.151718139648438
    10.9977893829346 -0.0706263780593872
    11.0204648971558 -0.220558524131775
    11.0431413650513 -0.059855580329895
    11.0658168792725 -0.0897444486618042
    11.0884923934937 0.11072838306427
    11.1111688613892 0.090228796005249
    11.1338443756104 -0.177872061729431
    11.1565208435059 0.0189249515533447
    11.1791963577271 0.14648699760437
    11.2018718719482 -0.103485107421875
    11.2245483398438 -0.0102634429931641
    11.2472238540649 -0.0263924598693848
    11.2698993682861 0.0186995267868042
    11.2925758361816 -0.0668457746505737
    11.3152513504028 0.150094509124756
    11.337926864624 -0.0583004951477051
    11.3606033325195 -0.0989657640457153
    11.3832788467407 -0.202944159507751
    11.4059543609619 -0.28250527381897
    11.4286308288574 -0.0950958728790283
    11.4513063430786 -0.181520581245422
    11.4739828109741 -0.0519207715988159
    11.4966583251953 0.0996497869491577
    11.5193338394165 -0.123719811439514
    11.542010307312 -0.0245019197463989
    11.5646858215332 0.114775419235229
    11.5873613357544 -0.0252360105514526
    11.6100378036499 -0.0901154279708862
    11.6327133178711 -0.145650625228882
    11.6553888320923 0.0919913053512573
    11.6780652999878 0.00287246704101562
    11.700740814209 0.0935403108596802
    11.7234163284302 0.0497133731842041
    11.7460927963257 -0.07692551612854
    11.7687683105469 -0.150944590568542
    11.8141202926636 0.191007018089294
    11.8367958068848 0.0135518312454224
    11.8594722747803 0.0576515197753906
    11.8821477890015 -0.146338939666748
    11.9048233032227 0.13956880569458
    11.9274997711182 -0.117083311080933
    11.9501752853394 -0.398477077484131
    11.9728507995605 0.0139592885971069
    11.9955272674561 0.00638031959533691
    12.0182027816772 -0.0479768514633179
    12.0408782958984 -0.0834789276123047
    12.0635547637939 -0.260485410690308
    12.1089067459106 0.0730494260787964
    12.1315822601318 -0.15126359462738
    12.154257774353 -0.128132343292236
    12.1769342422485 -0.0942692756652832
    12.1996097564697 -0.0168688297271729
    12.2222852706909 -0.234745144844055
    12.2449617385864 0.0928584337234497
    12.2676372528076 -0.171577215194702
    12.2903127670288 -0.0862658023834229
    12.3129892349243 0.0516688823699951
    12.3356647491455 -0.0287927389144897
    12.3583402633667 -0.0441431999206543
    12.3810167312622 0.0525784492492676
    12.4036922454834 -0.0796260833740234
    12.4263687133789 0.0805797576904297
    12.4490442276001 -0.100015044212341
    12.4717197418213 0.216805696487427
    12.4943962097168 -0.10305655002594
    12.517071723938 -0.0528906583786011
    12.5397472381592 0.108260631561279
    12.5624237060547 -0.0652599334716797
    12.5850992202759 -0.212316751480103
    12.6304512023926 0.23124897480011
    12.6531267166138 -0.0526269674301147
    12.675802230835 0.104279279708862
    12.6984786987305 0.169092893600464
    12.7211542129517 -0.000624775886535645
    12.7438306808472 -0.0314890146255493
    12.7665061950684 -0.0947533845901489
    12.7891817092896 0.0470436811447144
    12.8118581771851 -0.137233376502991
    12.8345336914062 0.0738608837127686
    12.8572092056274 0.0830997228622437
    12.8798856735229 0.0531737804412842
    12.9025611877441 -0.134008884429932
    12.9252367019653 -0.210251927375793
    12.9479131698608 0.390346765518188
    12.970588684082 0.208268165588379
    12.9932641983032 -0.325192213058472
    13.0159406661987 -0.103972434997559
    13.0386161804199 0.229822874069214
    13.0612926483154 -0.128475189208984
    13.0839681625366 -0.226006150245667
    13.1066436767578 -0.132522940635681
    13.1293201446533 0.195960879325867
    13.1519956588745 0.187379598617554
    13.1746711730957 0.333895087242126
    13.1973476409912 0.356462478637695
    13.2200231552124 -0.0994961261749268
    13.2426986694336 -0.107862234115601
    13.2653751373291 0.0536097288131714
    13.2880506515503 0.32850193977356
    13.3107261657715 0.175868272781372
    13.333402633667 -0.0596116781234741
    13.3560781478882 0.0549643039703369
    13.3787546157837 0.0626754760742188
    13.4014301300049 0.152460098266602
    13.4241056442261 -0.0968797206878662
    13.4467821121216 0.0725142955780029
    13.4694576263428 0.115917682647705
    13.492133140564 -0.331470251083374
    13.5148096084595 0.128940582275391
    13.5374851226807 -0.015994668006897
    13.5601606369019 -0.0638272762298584
    13.5828371047974 -0.256915330886841
    13.6055126190186 -0.0558770895004272
    13.6281881332397 -0.241743803024292
    13.6508646011353 -0.0341200828552246
    13.6735401153564 0.0589524507522583
    13.696216583252 -0.109720945358276
    13.7188920974731 0.139951109886169
    13.7415676116943 0.183011770248413
    13.7642440795898 -0.127707719802856
    13.786919593811 -0.19126284122467
    13.8095951080322 -0.149790167808533
    13.8322715759277 -0.179862260818481
    13.8549470901489 0.427749872207642
    13.8776226043701 -0.0947928428649902
    13.9002990722656 -0.161978363990784
    13.9229745864868 0.137914538383484
    13.945650100708 -0.0877567529678345
    13.9683265686035 -0.129070520401001
    13.9910020828247 -0.229807734489441
    14.0136785507202 -0.08538818359375
    14.0363540649414 -0.0600067377090454
    14.0590295791626 -0.0612843036651611
    14.0817060470581 0.0661033391952515
    14.1043815612793 0.112772464752197
    14.1270570755005 0.0256744623184204
    14.149733543396 0.0415754318237305
    14.1724090576172 -0.137286782264709
    14.1950845718384 0.0222960710525513
    14.2177610397339 -0.199665307998657
    14.2404365539551 0.169328689575195
    14.2631120681763 0.0271701812744141
    14.2857885360718 0.063728928565979
    14.308464050293 0.0835809707641602
    14.3311405181885 0.0638325214385986
    14.3538160324097 -0.205934166908264
    14.3764915466309 -0.120012998580933
    14.4218435287476 -0.492008209228516
    14.4445190429688 -0.244914650917053
    14.4671955108643 -0.128246307373047
    14.5125465393066 0.0360609292984009
    14.5352230072021 -0.117666244506836
    14.5578985214233 -0.163493752479553
    14.5805740356445 0.0102368593215942
    14.60325050354 0.0776549577713013
    14.6259260177612 -0.343630194664001
    14.6486015319824 0.020453929901123
    14.6712779998779 0.142717957496643
    14.6939535140991 -0.0355014801025391
    14.7166299819946 -0.196633338928223
    14.7393054962158 -0.0453691482543945
    14.761981010437 -0.122860193252563
    14.7846574783325 0.0951545238494873
    14.8073329925537 0.0153666734695435
    14.8300085067749 -0.000262260437011719
    14.8526849746704 -0.035144567489624
    14.8753604888916 0.116852045059204
    14.8980360031128 0.109665155410767
    14.9207124710083 0.200425505638123
    14.9433879852295 0.0681378841400146
    14.9660634994507 -0.20230233669281
    14.9887399673462 -0.1459801197052
    15.0114154815674 0.126622438430786
    15.0340919494629 -0.0706863403320312
    15.0567674636841 -0.0603933334350586
    15.0794429779053 0.174200892448425
    15.1021194458008 -0.0421934127807617
    15.124794960022 0.101599216461182
    15.1474704742432 0.140138387680054
    15.1701469421387 -0.0729347467422485
    15.1928224563599 -0.116698861122131
    15.2154979705811 -0.0701329708099365
    15.2381744384766 -0.0138311386108398
    15.2608499526978 -0.125594258308411
    15.2835254669189 0.127430319786072
    15.3062019348145 0.106133341789246
    15.3288774490356 -0.207535266876221
    15.3742294311523 0.16510021686554
    15.419581413269 0.0377519130706787
    15.4422569274902 -0.00802791118621826
    15.4649324417114 0.152729392051697
    15.4876089096069 0.0981850624084473
    15.5102844238281 0.144384980201721
    15.5329599380493 0.0134087800979614
    15.5556364059448 -0.0423721075057983
    15.578311920166 0.168114900588989
    15.6009874343872 -0.0229156017303467
    15.6236639022827 0.300073862075806
    15.6463394165039 0.104968547821045
    15.6690158843994 -0.0414066314697266
    15.6916913986206 -0.151892185211182
    15.7143669128418 -0.0405124425888062
    15.7370433807373 0.261791944503784
    15.7597188949585 -0.169577717781067
    15.7823944091797 0.10701847076416
    15.8050708770752 -0.00891172885894775
    15.8277463912964 0.0166515111923218
    15.8504219055176 0.0378130674362183
    15.8730983734131 0.143682479858398
    15.8957738876343 0.0130789279937744
    15.9184494018555 -0.0372618436813354
    15.941125869751 0.016772985458374
    15.9638013839722 -0.0600252151489258
    15.9864778518677 -0.0621004104614258
    16.0091533660889 -0.00796699523925781
    16.0318298339844 -0.0346000194549561
    16.0545043945312 0.0471122264862061
    16.0771808624268 0.0970159769058228
    16.0998573303223 0.0178132057189941
    16.1225318908691 0.0885149240493774
    16.1452083587646 -0.0412852764129639
    16.1678848266602 -0.0342762470245361
    16.190559387207 -0.086402416229248
    16.2132358551025 -0.0654340982437134
    16.235912322998 0.125339984893799
    16.2585868835449 0.031019926071167
    16.2812633514404 0.14702033996582
    16.3039398193359 0.203945159912109
    16.3266143798828 0.0496469736099243
    16.3492908477783 -0.126920819282532
    16.3719673156738 0.0845905542373657
    16.3946418762207 -0.0876865386962891
    16.4173183441162 0.222578644752502
    16.4399948120117 -0.0954849720001221
    16.4626712799072 -0.0207909345626831
    16.4853458404541 -0.011793851852417
    16.5080223083496 0.143205761909485
    16.5306987762451 -0.132699012756348
    16.553373336792 0.0138312578201294
    16.5760498046875 0.115586280822754
    16.598726272583 0.153218269348145
    16.6214008331299 0.0272574424743652
    16.6440773010254 0.190195441246033
    16.6667537689209 0.155648231506348
    16.6894283294678 -0.189366817474365
    16.7121047973633 0.113480925559998
    16.7347812652588 0.109985113143921
    16.7574558258057 -0.0796184539794922
    16.7801322937012 0.00308477878570557
    16.8028087615967 -0.0381829738616943
    16.8254833221436 0.0260219573974609
    16.8481597900391 0.0656387805938721
    16.8708362579346 -0.0947903394699097
    16.8935108184814 -0.101736545562744
    16.916187286377 -0.0403196811676025
    16.9388637542725 0.0946706533432007
    16.9615383148193 -0.0389175415039062
    16.9842147827148 -0.282282590866089
    17.0068912506104 -0.0313090085983276
    17.0295658111572 -0.0877163410186768
    17.0522422790527 0.0143524408340454
    17.0749187469482 -0.11187744140625
    17.0975952148438 -0.151764631271362
    17.1202697753906 -0.0465654134750366
    17.1429462432861 -0.159807324409485
    17.1656227111816 0.311722278594971
    17.1882972717285 0.00595283508300781
    17.210973739624 -0.239868402481079
    17.2336502075195 0.109631896018982
    17.2563247680664 0.0432205200195312
    17.2790012359619 0.141332268714905
    17.3016777038574 0.0413599014282227
    17.3243522644043 0.0016101598739624
    17.3470287322998 0.03765869140625
    17.3697052001953 0.0434387922286987
    17.3923797607422 0.0791240930557251
    17.4150562286377 0.2005455493927
    17.4377326965332 -0.0237501859664917
    17.4604072570801 -0.0574694871902466
    17.4830837249756 0.00706160068511963
    17.5057601928711 0.0214331150054932
    17.528434753418 -0.0391931533813477
    17.5511112213135 0.105625987052917
    17.573787689209 -0.0397517681121826
    17.5964622497559 0.0157214403152466
    17.6191387176514 0.112968564033508
    17.6418151855469 0.132730603218079
    17.6644897460938 -0.176134943962097
    17.6871662139893 0.0409414768218994
    17.7098426818848 -0.090645432472229
    17.7325191497803 0.00307977199554443
    17.7551937103271 0.0692167282104492
    17.7778701782227 0.0670678615570068
    17.8005466461182 -0.0345790386199951
    17.823221206665 0.0692368745803833
    17.8458976745605 -0.154798746109009
    17.8685741424561 0.121463775634766
    17.8912487030029 -0.0263547897338867
    17.9139251708984 0.0552949905395508
    17.9366016387939 -0.0621699094772339
    17.9592761993408 -0.0129163265228271
    17.9819526672363 -0.0767916440963745
    18.0046291351318 -0.0243922472000122
    18.0273036956787 -0.107344627380371
    18.0499801635742 -0.0600754022598267
    18.0726566314697 -0.0515844821929932
    18.0953311920166 0.0389747619628906
    18.1180076599121 0.0138930082321167
    18.1406841278076 0.00299191474914551
    18.1633586883545 0.104967474937439
    18.18603515625 -0.0398132801055908
    18.2087116241455 -0.221463203430176
    18.2313861846924 -0.141830563545227
    18.2540626525879 0.0598796606063843
    18.2767391204834 0.00653588771820068
    18.2994136810303 0.16074275970459
    18.3220901489258 0.0836683511734009
    18.3447666168213 0.0370608568191528
    18.3901176452637 -0.0377076864242554
    18.4127941131592 0.0445045232772827
    18.4354705810547 0.0213172435760498
    18.4581451416016 0.0284019708633423
    18.4808216094971 0.0144180059432983
    18.5034980773926 0.0676230192184448
    18.5261726379395 -0.0341019630432129
    18.548849105835 0.00414943695068359
    18.5715255737305 -0.145330667495728
    18.5942001342773 0.00351989269256592
    18.6168766021729 0.00131523609161377
    18.6395530700684 -0.151803016662598
    18.6622276306152 0.302324771881104
    18.6849040985107 -0.0600636005401611
    18.7075805664062 0.273786067962646
    18.7302551269531 0.224026560783386
    18.7529315948486 -0.14179790019989
    18.7756080627441 0.232857465744019
    18.798282623291 0.0199402570724487
    18.8209590911865 -0.0520286560058594
    18.843635559082 -0.0239675045013428
    18.8663101196289 -0.08021080493927
    18.8889865875244 0.0719356536865234
    18.9116630554199 -0.0605520009994507
    18.9343376159668 -0.0615812540054321
    18.9570140838623 0.107770323753357
    18.9796905517578 -0.0163382291793823
    19.0023670196533 0.0528478622436523
    19.0250415802002 0.00304734706878662
    19.0477180480957 0.00416100025177002
    19.0703945159912 0.105936765670776
    19.0930690765381 -0.0677253007888794
    19.1157455444336 -0.0130718946456909
    19.1384220123291 -0.0788743495941162
    19.161096572876 -0.0603971481323242
    19.1837730407715 -0.01668381690979
    19.206449508667 0.0757153034210205
    19.2291240692139 -0.0662702322006226
    19.2518005371094 0.0468416213989258
    19.2744770050049 -0.0252755880355835
    19.2971515655518 0.0601778030395508
    19.3198280334473 -0.0110106468200684
    19.3425045013428 0.0506668090820312
    19.3651790618896 0.00609993934631348
    19.3878555297852 -0.0140159130096436
    19.4105319976807 0.0183607339859009
    19.4332065582275 0.017999529838562
    19.455883026123 -0.0855615139007568
    19.4785594940186 -0.0580395460128784
    19.5012340545654 -0.0102133750915527
    19.5239105224609 -0.0742096900939941
    19.5465869903564 0.00874972343444824
    19.5692615509033 0.0148770809173584
    19.5919380187988 -0.0612858533859253
    19.6146144866943 -0.013592004776001
    19.6372890472412 -0.0494922399520874
    19.6599655151367 -0.0968165397644043
    19.6826419830322 -0.0230941772460938
    19.7053184509277 -0.0250822305679321
    19.7279930114746 0.11159610748291
    19.7506694793701 0.0132008790969849
    19.7733459472656 -0.0090106725692749
    19.7960205078125 0.00355875492095947
    19.818696975708 0.000615358352661133
    19.8413734436035 -0.0686872005462646
    19.8640480041504 -0.0125890970230103
    19.8867244720459 -0.0782145261764526
    19.9094009399414 -0.0703815221786499
    19.9320755004883 0.0448195934295654
    19.9547519683838 0.0811969041824341
    19.9774284362793 -0.0986627340316772
    20.0001029968262 -0.0638692378997803
    20.0227794647217 0.113216280937195
    20.0454559326172 -0.15038788318634
    20.0681304931641 0.10418975353241
    20.0908069610596 -0.050014853477478
    20.1134834289551 -0.103400707244873
    20.136157989502 -0.0639693737030029
    20.1588344573975 -0.0519362688064575
    20.181510925293 0.118815898895264
    20.2041854858398 -0.0425599813461304
    20.2268619537354 0.0472851991653442
    20.2495384216309 0.00190877914428711
    20.2722129821777 0.0461173057556152
    20.2948894500732 0.0294692516326904
    20.3175659179688 0.040560245513916
    20.3402423858643 0.108628869056702
    20.3629169464111 -0.12720263004303
    20.3855934143066 -0.0507602691650391
    20.4082698822021 -0.038715124130249
    20.430944442749 -0.0240262746810913
    20.4536209106445 -0.0177184343338013
    20.47629737854 -0.0137733221054077
    20.4989719390869 -0.0741779804229736
    20.5216484069824 -0.0216528177261353
    20.5443248748779 -0.00954282283782959
    20.5669994354248 -0.0207850933074951
    20.5896759033203 -0.0399950742721558
    20.6123523712158 -0.0264245271682739
    20.6350269317627 -0.0152915716171265
    20.6577033996582 0.0775326490402222
    20.6803798675537 0.0364178419113159
    20.7030544281006 0.1282057762146
    20.7257308959961 -0.0351423025131226
    20.7484073638916 -0.0965645313262939
    20.7710819244385 -0.0235515832901001
    20.793758392334 -0.0131994485855103
    20.8164348602295 -0.0407778024673462
    20.8391094207764 0.0322957038879395
    20.8617858886719 -0.0344300270080566
    20.8844623565674 0.120443344116211
    20.9071369171143 0.143174886703491
    20.9298133850098 -0.018305778503418
    20.9524898529053 -0.000736594200134277
    20.9751663208008 -0.103448987007141
    20.9978408813477 0.0511709451675415
    21.0205173492432 0.057725191116333
    21.0431938171387 -0.17220675945282
    21.0658683776855 0.124106526374817
    21.0885448455811 0.1629478931427
    21.1112213134766 0.164077997207642
    21.1338958740234 -0.0833579301834106
    21.1565723419189 -0.233066082000732
    21.1792488098145 -0.0654128789901733
    21.2019233703613 -0.0368331670761108
    21.2245998382568 -0.126567602157593
    21.2472763061523 0.0233598947525024
    21.2699508666992 -0.0161434412002563
    21.2926273345947 -0.0802228450775146
    21.3153038024902 -0.010101318359375
    21.3379783630371 0.333584070205688
    21.3606548309326 -0.133948564529419
    21.3833312988281 -0.188021779060364
    21.406005859375 0.0383083820343018
    21.4286823272705 0.091797947883606
    21.451358795166 -0.141034841537476
    21.4740333557129 -0.0722141265869141
    21.4967098236084 0.25694727897644
    21.5193862915039 0.0963194370269775
    21.5420608520508 0.0473626852035522
    21.5647373199463 0.057774543762207
    21.6100902557373 -0.0614423751831055
    21.6327648162842 -0.0344251394271851
    21.6554412841797 -0.0828831195831299
    21.6781177520752 -0.0128165483474731
    21.7007923126221 -0.00254416465759277
    21.7234687805176 -0.0947780609130859
    21.7461452484131 -0.0912009477615356
    21.76881980896 -0.0557620525360107
    21.7914962768555 0.0122300386428833
    21.814172744751 0.0525434017181396
    21.8595237731934 -0.00141429901123047
    21.8822002410889 0.0225638151168823
    21.9048748016357 -0.0434499979019165
    21.9275512695312 0.082073450088501
    21.9502277374268 -0.0778195858001709
    21.9729022979736 -0.048648476600647
    21.9955787658691 0.0189841985702515
    22.0182552337646 -0.00948357582092285
    22.0409297943115 0.000719070434570312
    22.063606262207 0.0516866445541382
    22.0862827301025 0.00312256813049316
    22.1089572906494 -0.0252326726913452
    22.1316337585449 -0.0122361183166504
    22.1543102264404 0.0572715997695923
    22.1769847869873 0.0678703784942627
    22.1996612548828 0.00498843193054199
    22.2223377227783 0.00455951690673828
    22.2450141906738 0.0806471109390259
    22.2676887512207 0.0505123138427734
    22.2903652191162 -0.0329474210739136
    22.3130416870117 -0.0338808298110962
    22.3357162475586 -0.0239797830581665
    22.3583927154541 0.0170480012893677
    22.3810691833496 -0.011086106300354
    22.4037437438965 0.0386704206466675
    22.426420211792 -0.00898301601409912
    22.4490966796875 0.0514771938323975
    22.4717712402344 -0.0636210441589355
    22.4944477081299 -0.00929820537567139
    22.5171241760254 0.0204402208328247
    22.5397987365723 0.00598764419555664
    22.5851516723633 -0.0305578708648682
    22.6078262329102 0.0263197422027588
    22.6305027008057 0.0126791000366211
    22.6531791687012 0.119450092315674
    22.675853729248 0.0758241415023804
    22.6985301971436 -0.0142941474914551
    22.7212066650391 -0.02325439453125
    22.7438812255859 0.00533580780029297
    22.7665576934814 0.00992226600646973
    22.789234161377 -0.0134786367416382
    22.8119087219238 0.00446975231170654
    22.8345851898193 -0.00614619255065918
    22.8572616577148 -0.0373471975326538
    22.8799381256104 0.0412700176239014
    22.9026126861572 0.0481352806091309
    22.9252891540527 -0.0189864635467529
    22.9479656219482 0.00585424900054932
    22.9706401824951 0.0886107683181763
    22.9933166503906 0.0178083181381226
    23.0159931182861 0.0520002841949463
    23.038667678833 -0.0629473924636841
    23.0613441467285 -0.15616762638092
    23.084020614624 -0.0129538774490356
    23.1066951751709 0.0491280555725098
    23.1293716430664 -0.149503946304321
    23.1520481109619 0.01473069190979
    23.1973991394043 0.0411556959152222
    23.2200756072998 0.184430718421936
    23.2427501678467 0.0160049200057983
    23.2654266357422 -0.0170423984527588
    23.2881031036377 0.0510231256484985
    23.3107776641846 -0.0368932485580444
    23.3334541320801 -0.01442551612854
    23.3561305999756 -0.0668531656265259
    23.3788051605225 0.0315978527069092
    23.401481628418 0.209561347961426
    23.4241580963135 -0.00697660446166992
    23.4468326568604 -0.0305368900299072
    23.4695091247559 -0.0696758031845093
    23.4921855926514 -0.082366943359375
    23.5148620605469 0.0451145172119141
    23.5375366210938 -0.0658595561981201
    23.5602130889893 0.0392980575561523
    23.5828895568848 -0.0254611968994141
    23.6055641174316 0.0782244205474854
    23.6282405853271 -0.03638756275177
    23.6509170532227 0.0497013330459595
    23.6735916137695 -0.0718255043029785
    23.696268081665 0.371926546096802
    23.7189445495605 0.360821485519409
    23.7416191101074 -0.10178279876709
    23.7642955780029 0.069251537322998
    23.7869720458984 -0.104486465454102
    23.8096466064453 0.0483096837997437
    23.8323230743408 -0.0375951528549194
    23.8549995422363 -0.0046764612197876
    23.8776741027832 -0.0433039665222168
    23.9003505706787 -0.0445799827575684
    23.9230270385742 -0.0863821506500244
    23.9457015991211 0.0493429899215698
    23.9683780670166 -0.0157265663146973
    23.9910545349121 0.0145128965377808
    24.013729095459 -0.0355287790298462
    24.0364055633545 0.174923300743103
    24.05908203125 0.0184581279754639
    24.0817565917969 0.0260069370269775
    24.1044330596924 0.0224581956863403
    24.1271095275879 0.0167068243026733
    24.1497859954834 0.0395947694778442
    24.1724605560303 0.0127570629119873
    24.1951370239258 -0.264728426933289
    24.2178134918213 0.00334656238555908
    24.2404880523682 -0.0129317045211792
    24.2631645202637 0.102612137794495
    24.2858409881592 0.0209388732910156
    24.3085155487061 -0.0019451379776001
    24.3311920166016 0.105717062950134
    24.3538684844971 0.040648341178894
    24.3765430450439 0.0179992914199829
    24.3992195129395 -0.0526446104049683
    24.421895980835 -0.057214617729187
    24.4445705413818 -0.0226337909698486
    24.4672470092773 0.0475896596908569
    24.4899234771729 -0.0348020792007446
    24.5125980377197 -0.0337196588516235
    24.5352745056152 -0.00675451755523682
    24.5579509735107 0.00109171867370605
    24.5806255340576 -0.0545066595077515
    24.6033020019531 -0.00134098529815674
    24.6259784698486 -0.0754989385604858
    24.6486530303955 0.0744045972824097
    24.671329498291 0.0498299598693848
    24.6940059661865 0.086140513420105
    24.7166805267334 0.0183600187301636
    24.7393569946289 0.104808926582336
    24.7620334625244 -0.0154215097427368
    24.7847080230713 -0.150559782981873
    24.8073844909668 -0.0328987836837769
    24.8300609588623 0.0248380899429321
    24.8527374267578 0.00630807876586914
    24.8754119873047 0.0945279598236084
    24.8980884552002 0.0403599739074707
    24.9207649230957 0.0472580194473267
    24.9434394836426 0.0678195953369141
    24.9661159515381 -0.285983204841614
    24.9887924194336 0.0505985021591187
    25.0114669799805 0.0592736005783081
    25.034143447876 0.0952168703079224
    25.0568199157715 -0.0013730525970459
    25.0794944763184 0.0562317371368408
    25.1021709442139 0.0340994596481323
    25.1248474121094 -0.0575053691864014
    25.1475219726562 0.00118672847747803
    25.1701984405518 -0.0258418321609497
    25.1928749084473 0.147668957710266
    25.2155494689941 0.00765681266784668
    25.2382259368896 -0.00158727169036865
    25.2609024047852 -0.139845609664917
    25.283576965332 0.117220997810364
    25.3062534332275 -0.0552686452865601
    25.328929901123 -0.00072789192199707
    25.3516044616699 0.18740701675415
    25.3742809295654 0.0544064044952393
    25.3969573974609 0.136736273765564
    25.4196319580078 0.0480582714080811
    25.4423084259033 -0.0306031703948975
    25.4649848937988 -0.0137137174606323
    25.4876613616943 -0.0107758045196533
    25.5103359222412 -0.0224728584289551
    25.5330123901367 0.0202007293701172
    25.5556888580322 -0.00300753116607666
    25.5783634185791 -0.00158965587615967
    25.6010398864746 0.0645948648452759
    25.6237163543701 0.0375078916549683
    25.646390914917 0.0236901044845581
    25.6690673828125 0.00587332248687744
    25.691743850708 0.0549296140670776
    25.7144184112549 0.00645303726196289
    25.7597713470459 -0.0590211153030396
    25.7824459075928 0.0036008358001709
    25.8051223754883 0.150896310806274
    25.8277988433838 0.138806462287903
    25.8504734039307 -0.0706149339675903
    25.8731498718262 -0.0453314781188965
    25.8958263397217 -0.112728476524353
    25.9185009002686 -0.0142809152603149
    25.9638538360596 0.0698894262313843
    25.9865283966064 0.231650471687317
    26.009204864502 -0.0484815835952759
    26.0318813323975 -0.00136756896972656
    26.0545558929443 0.162031173706055
    26.0772323608398 0.0356059074401855
    26.0999088287354 -0.127948403358459
    26.1225852966309 0.0133763551712036
    26.1452598571777 -0.0835764408111572
    26.1906127929688 -0.0608335733413696
    26.2132873535156 -0.148953676223755
    26.2359638214111 0.0269638299942017
    26.2586402893066 0.0309969186782837
    26.2813148498535 0.0905101299285889
    26.303991317749 -0.0844619274139404
    26.3266677856445 0.0492902994155884
    26.3493423461914 0.0388083457946777
    26.3720188140869 0.240263342857361
    26.3946952819824 0.027629017829895
    26.4173698425293 0.0958840847015381
    26.4400463104248 -0.100531578063965
    26.4627227783203 0.131539583206177
    26.4853973388672 -0.143689870834351
    26.5080738067627 0.0306375026702881
    26.5307502746582 -0.0309925079345703
    26.5534248352051 0.0439554452896118
    26.5761013031006 0.0647075176239014
    26.5987777709961 0.0624747276306152
    26.621452331543 0.0334256887435913
    26.6441287994385 0.0916187763214111
    26.666805267334 -0.00578868389129639
    26.6894798278809 -0.039193868637085
    26.7121562957764 0.0714551210403442
    26.7348327636719 -0.00487816333770752
    26.7575092315674 0.0479276180267334
    26.7801837921143 -0.0918043851852417
    26.8028602600098 -0.00610721111297607
    26.8255367279053 0.0597524642944336
    26.8482112884521 0.0153980255126953
    26.8708877563477 -0.0436757802963257
    26.8935642242432 0.148370385169983
    26.91623878479 0.00352931022644043
    26.9389152526855 -0.00993740558624268
    26.9615917205811 -0.163484334945679
    26.9842662811279 -0.000717520713806152
    27.0069427490234 0.177070140838623
    27.0296192169189 0.0480231046676636
    27.0522937774658 -0.0163791179656982
    27.0749702453613 0.131719470024109
    27.0976467132568 -0.0824962854385376
    27.1203212738037 -0.234342455863953
    27.1429977416992 0.0315752029418945
    27.1656742095947 -0.10375714302063
    27.1883487701416 -0.0449069738388062
    27.2110252380371 0.0287101268768311
    27.2337017059326 0.122035503387451
    27.2563762664795 0.0478590726852417
    27.279052734375 -0.146734833717346
    27.3017292022705 0.0549983978271484
    27.3244037628174 -0.00832545757293701
    27.3470802307129 0.00951671600341797
    27.3697566986084 -0.0296423435211182
    27.3924331665039 0.154657483100891
    27.4151077270508 -0.0613691806793213
    27.4377841949463 -0.0330522060394287
    27.4604606628418 0.0376747846603394
    27.4831352233887 -0.0449953079223633
    27.5058116912842 -0.0626214742660522
    27.5284881591797 0.0345499515533447
    27.5511627197266 -0.0571777820587158
    27.5738391876221 -0.010282039642334
    27.5965156555176 0.0867781639099121
    27.6191902160645 0.0686943531036377
    27.64186668396 -0.0607820749282837
    27.6645431518555 0.0655777454376221
    27.6872177124023 0.267252922058105
    27.7098941802979 -0.15522837638855
    27.7325706481934 0.0723246335983276
    27.7552452087402 0.00590944290161133
    27.7779216766357 -0.152910470962524
    27.8005981445312 -0.0179992914199829
    27.8232727050781 -0.0428688526153564
    27.8459491729736 0.0641400814056396
    27.8686256408691 -0.0680104494094849
    27.891300201416 0.18251097202301
    27.9139766693115 0.0576071739196777
    27.936653137207 0.0654164552688599
    27.9593276977539 0.113805174827576
    27.9820041656494 0.00302028656005859
    28.0046806335449 -0.0170071125030518
    28.0273571014404 0.103914737701416
    28.0500316619873 -0.00835227966308594
    28.0727081298828 0.181108117103577
    28.0953845977783 0.0663144588470459
    28.1180591583252 0.158128261566162
    28.1407356262207 -0.132415652275085
    28.1634120941162 -0.043890118598938
    28.1860866546631 -0.0776031017303467
    28.2087631225586 -0.102564096450806
    28.2314395904541 -0.0928765535354614
    28.254114151001 -0.155921697616577
    28.2767906188965 0.0613884925842285
    28.299467086792 -0.0970302820205688
    28.3221416473389 0.0157425403594971
    28.3448181152344 0.162599563598633
    28.3674945831299 -0.0801079273223877
    28.3901691436768 -0.119893312454224
    28.4128456115723 0.011884331703186
    28.4355220794678 -0.00129902362823486
    28.4581966400146 0.0422484874725342
    28.4808731079102 0.055141806602478
    28.5035495758057 -0.0864779949188232
    28.5262241363525 0.154608607292175
    28.548900604248 0.0282440185546875
    28.5715770721436 0.0219830274581909
    28.5942516326904 -0.0749895572662354
    28.6169281005859 -0.0607825517654419
    28.6396045684814 0.0945755243301392
    28.662281036377 0.051527738571167
    28.6849555969238 -0.0530804395675659
    28.7076320648193 0.00677645206451416
    28.7303085327148 0.0391411781311035
    28.7529830932617 -0.00825154781341553
    28.7756595611572 0.114596724510193
    28.7983360290527 -0.0604856014251709
    28.8210105895996 0.0278664827346802
    28.8436870574951 0.0489847660064697
    28.8663635253906 -0.126098394393921
    28.8890380859375 0.0026317834854126
    28.911714553833 0.104086756706238
    28.9343910217285 -0.188253879547119
    28.9570655822754 -0.170657515525818
    28.9797420501709 0.104722499847412
    29.0024185180664 0.0970396995544434
    29.0250930786133 -0.0902061462402344
    29.0477695465088 -0.0302329063415527
    29.0704460144043 -0.0162084102630615
    29.0931205749512 -0.0300501585006714
    29.1157970428467 0.0786349773406982
    29.1384735107422 0.0247588157653809
    29.1611480712891 -0.13139796257019
    29.1838245391846 -0.0917326211929321
    29.2065010070801 -0.0136216878890991
    29.229175567627 0.0424484014511108
    29.2518520355225 -0.00833809375762939
    29.274528503418 -0.10437536239624
    29.2972030639648 0.0196700096130371
    29.3198795318604 0.00221359729766846
    29.3425559997559 0.151743531227112
    29.3652324676514 0.070366382598877
    29.3879070281982 0.015464186668396
    29.4105834960938 0.0371367931365967
    29.4332599639893 0.0434976816177368
    29.4559345245361 -0.00667881965637207
    29.4786109924316 0.187177300453186
    29.5012874603271 0.120355606079102
    29.523962020874 -0.180906534194946
    29.5466384887695 0.0514510869979858
    29.569314956665 -0.0668214559555054
    29.5919895172119 0.029132604598999
    29.6146659851074 0.236297488212585
    29.6373424530029 0.113674402236938
    29.6600170135498 -0.0733555555343628
    29.6826934814453 0.0277745723724365
    29.7280445098877 0.0573065280914307
    29.7507209777832 0.135482430458069
    29.7733974456787 -0.135921001434326
    29.7960720062256 -0.175511479377747
    29.8187484741211 0.132958054542542
    29.8414249420166 0.116880297660828
    29.8640995025635 0.113031268119812
    29.886775970459 -0.0768986940383911
    29.9094524383545 -0.0153578519821167
    29.9321269989014 0.0160362720489502
    29.9548034667969 0.0283403396606445
    29.9774799346924 0.226221203804016
    30.0001564025879 -0.0524383783340454
    30.0228309631348 0.0964089632034302
    30.0455074310303 0.190751075744629
    30.0681838989258 -0.0222437381744385
    30.0908584594727 -0.0787920951843262
    30.1135349273682 0.144248366355896
    30.1362113952637 0.0528901815414429
    30.1588859558105 0.219724774360657
    30.1815624237061 0.0212606191635132
    30.2042388916016 0.132061243057251
    30.2269134521484 0.0761169195175171
    30.2495899200439 0.144511818885803
    30.2722663879395 0.0180666446685791
    30.2949409484863 0.142425060272217
    30.3176174163818 0.0812714099884033
    30.3402938842773 0.0459109544754028
    30.3629684448242 -0.193362951278687
    30.4083213806152 0.0282751321792603
    30.4309959411621 -0.0145207643508911
    30.4536724090576 0.0163590908050537
    30.4763488769531 0.187665462493896
    30.4990234375 0.0810950994491577
    30.5216999053955 -0.0115522146224976
    30.544376373291 0.00209438800811768
    30.5670509338379 -0.00715160369873047
    30.5897274017334 0.0200549364089966
    30.6124038696289 0.0844327211380005
    30.6350803375244 0.00252413749694824
    30.6577548980713 0.0118582248687744
    30.6804313659668 -0.0215108394622803
    30.7031078338623 -0.0350282192230225
    30.7257823944092 -0.068230152130127
    30.7484588623047 0.0378062725067139
    30.7711353302002 0.0641403198242188
    30.7938098907471 0.0385010242462158
    30.8164863586426 -0.0803000926971436
    30.8391628265381 0.0642111301422119
    30.861837387085 0.0659209489822388
    30.8845138549805 0.0277210474014282
    30.907190322876 0.0526134967803955
    30.9298648834229 0.0959051847457886
    30.9525413513184 -0.102697372436523
    30.9752178192139 0.0605289936065674
    30.9978923797607 0.003265380859375
    31.0205688476562 -0.0689245462417603
    31.0432453155518 0.00538051128387451
    31.0659198760986 -0.058997631072998
    31.0885963439941 0.0915783643722534
    31.1112728118896 0.0757192373275757
    31.1339473724365 -0.00754833221435547
    31.156623840332 0.0563840866088867
    31.1793003082275 0.0576374530792236
    31.2019748687744 0.0629132986068726
    31.2246513366699 0.0014413595199585
    31.2473278045654 0.0918214321136475
    31.2700042724609 -0.0180817842483521
    31.2926788330078 -0.0236926078796387
    31.3153553009033 0.0822238922119141
    31.3380317687988 0.11313009262085
    31.3607063293457 -0.0641393661499023
    31.3833827972412 -0.0177896022796631
    31.4060592651367 -0.0637819766998291
    31.4287338256836 0.0597561597824097
    31.4514102935791 0.030274510383606
    31.4740867614746 -0.0331553220748901
    31.4967613220215 -0.0345523357391357
    31.519437789917 -0.0105313062667847
    31.5421142578125 0.0387986898422241
    31.5647888183594 0.108586549758911
    31.5874652862549 0.0560253858566284
    31.6101417541504 -0.106039524078369
    31.6328163146973 -0.00908482074737549
    31.6554927825928 -0.0178784132003784
    31.6781692504883 0.0218238830566406
    31.7008438110352 -0.0013272762298584
    31.7235202789307 0.0918434858322144
    31.7461967468262 0.0512669086456299
    31.768871307373 0.0561617612838745
    31.7915477752686 -0.0600403547286987
    31.8142242431641 0.0595700740814209
    31.8368988037109 0.0290428400039673
    31.8595752716064 0.0697593688964844
    31.882251739502 -0.0349513292312622
    31.9049282073975 -0.0410590171813965
    31.9276027679443 0.0604391098022461
    31.9502792358398 -0.0563062429428101
    31.9729557037354 -0.0632442235946655
    31.9956302642822 0.0711102485656738
    32.0183067321777 0.105685114860535
    32.0409812927246 -0.0904237031936646
    32.0636596679688 0.0527547597885132
    32.0863342285156 0.029015064239502
    32.1090087890625 -0.13465678691864
    32.1316871643066 -0.0189410448074341
    32.1543617248535 -0.0255841016769409
    32.1770362854004 0.0522770881652832
    32.1997146606445 -0.0143413543701172
    32.2223892211914 0.0198663473129272
    32.2450637817383 0.0499684810638428
    32.2677421569824 0.0669083595275879
    32.2904167175293 0.00417995452880859
    32.3357696533203 0.0455436706542969
    32.3584442138672 -0.147887706756592
    32.3811187744141 -0.0172049999237061
    32.4037971496582 -0.0765877962112427
    32.4264717102051 -0.149979114532471
    32.449146270752 -0.00876533985137939
    32.4718246459961 0.0631061792373657
    32.494499206543 0.117761135101318
    32.5171737670898 -0.0276896953582764
    32.539852142334 -0.0467896461486816
    32.5625267028809 -0.0160783529281616
    32.5852012634277 0.0193372964859009
    32.6078796386719 -0.0538758039474487
    32.6305541992188 -0.102290153503418
    32.6532287597656 -0.254075288772583
    32.6759071350098 -0.0982434749603271
    32.6985816955566 -0.0135918855667114
    32.7212562561035 -0.0542529821395874
    32.7439346313477 -0.132582306861877
    32.7666091918945 0.061046838760376
    32.7892837524414 -0.0242005586624146
    32.8119621276855 -0.00188755989074707
    32.8346366882324 -0.0280519723892212
    32.8573150634766 -0.158284664154053
    32.8799896240234 -0.0708664655685425
    32.9026641845703 0.0349740982055664
    32.9253425598145 0.112716317176819
    32.9480171203613 -0.0370177030563354
    32.9706916809082 -0.000576257705688477
    32.9933700561523 -0.0139615535736084
    33.0160446166992 -0.00972604751586914
    33.0387191772461 -0.0258585214614868
    33.0613975524902 0.00560593605041504
    33.0840721130371 0.0450981855392456
    33.106746673584 0.0771282911300659
    33.1294250488281 -0.0390335321426392
    33.152099609375 -0.00657224655151367
    33.1747741699219 0.0129950046539307
    33.197452545166 0.0500938892364502
    33.2201271057129 -0.00110757350921631
    33.2428016662598 -0.0779728889465332
    33.2654800415039 0.0646276473999023
    33.2881546020508 -0.000649571418762207
    33.3108291625977 -0.163621306419373
    33.3335075378418 -0.0234866142272949
    33.3561820983887 0.134979128837585
    33.3788566589355 -0.0536576509475708
    33.4015350341797 -0.0244343280792236
    33.4242095947266 -0.00566220283508301
    33.4468841552734 -0.0930012464523315
    33.4695625305176 -0.110010147094727
    33.4922370910645 -0.0613933801651001
    33.5149116516113 0.0617748498916626
    33.5375900268555 -0.0507606267929077
    33.5602645874023 -0.07355797290802
    33.5829391479492 -0.0412038564682007
    33.6056175231934 -0.035581111907959
    33.6282920837402 0.0675874948501587
    33.6509666442871 0.15824294090271
    33.6736450195312 0.0129463672637939
    33.6963195800781 -0.0327692031860352
    33.718994140625 -0.0322685241699219
    33.7416725158691 0.0201232433319092
    33.764347076416 -0.0138962268829346
    33.7870216369629 0.0562125444412231
    33.809700012207 0.00865280628204346
    33.8323745727539 0.0643281936645508
    33.8550491333008 0.0525298118591309
    33.8777275085449 0.0122764110565186
    33.9004020690918 -0.19649863243103
    33.9230766296387 -0.0855957269668579
    33.9457550048828 0.0376324653625488
    33.9684295654297 0.0286760330200195
    33.9911041259766 -0.0108722448348999
    34.0137825012207 0.0230394601821899
    34.0364570617676 0.0103787183761597
    34.0591316223145 0.00427472591400146
    34.0818099975586 -0.212632894515991
    34.1044845581055 -0.0320478677749634
    34.1271591186523 0.0888723134994507
    34.1498374938965 -0.0862611532211304
    34.1725120544434 -0.0562692880630493
    34.1951904296875 0.110435128211975
    34.2178649902344 0.0605006217956543
    34.2405395507812 -0.0338140726089478
    34.2632179260254 -0.0242956876754761
    34.2858924865723 0.0717170238494873
    34.3085670471191 0.0171457529067993
    34.3312454223633 0.000107049942016602
    34.3539199829102 -0.0913493633270264
    34.376594543457 0.0568395853042603
    34.3992729187012 0.188429236412048
    34.421947479248 0.0279339551925659
    34.4446220397949 -9.90629196166992e-05
    34.4673004150391 0.0193674564361572
    34.4899749755859 0.0580713748931885
    34.5126495361328 0.0391124486923218
    34.535327911377 0.0143156051635742
    34.5580024719238 0.0175324678421021
    34.5806770324707 0.0693137645721436
    34.6033554077148 -0.112666249275208
    34.6260299682617 -0.10387909412384
    34.6487045288086 -0.0276620388031006
    34.6713829040527 -0.0648146867752075
    34.6940574645996 0.0150837898254395
    34.7167320251465 -0.115026354789734
    34.7394104003906 0.0074923038482666
    34.7620849609375 -0.0208089351654053
    34.7847595214844 0.0884526968002319
    34.8074378967285 -0.0904883146286011
    34.8301124572754 0.000717401504516602
    34.8527870178223 0.00242030620574951
    34.8754653930664 -0.119919538497925
    34.8981399536133 -0.00133812427520752
    34.9208145141602 0.0990188121795654
    34.9434928894043 -0.00825691223144531
    34.9661674499512 -0.061572790145874
    34.988842010498 -0.124714732170105
    35.0115203857422 -0.141855120658875
    35.0341949462891 -0.0395504236221313
    35.0568695068359 -0.0414135456085205
    35.0795478820801 0.0168857574462891
    35.102222442627 0.042406439781189
    35.1248970031738 0.105644822120667
    35.147575378418 0.0479856729507446
    35.1702499389648 -0.0533639192581177
    35.1929244995117 0.10897696018219
    35.2156028747559 0.0105912685394287
    35.2382774353027 -0.122558832168579
    35.2609519958496 -0.0442520380020142
    35.2836303710938 0.0234086513519287
    35.3063049316406 -0.0163146257400513
    35.3289794921875 -0.135462641716003
    35.3516578674316 0.0593119859695435
    35.3743324279785 -0.211007118225098
    35.3970069885254 0.0239309072494507
    35.4196853637695 0.020729660987854
    35.4423599243164 -0.00671017169952393
    35.4650382995605 0.0309740304946899
    35.4877128601074 0.0815045833587646
    35.5103874206543 0.0307286977767944
    35.5330657958984 0.0991765260696411
    35.5557403564453 -0.0208760499954224
    35.5784149169922 -0.0626572370529175
    35.6010932922363 -0.0663213729858398
    35.6237678527832 0.0894067287445068
    35.6464424133301 -0.139097809791565
    35.6691207885742 -0.175584316253662
    35.6917953491211 -0.000383973121643066
    35.714469909668 0.00280129909515381
    35.7371482849121 0.0407692193984985
    35.759822845459 0.04103684425354
    35.7824974060059 -0.0903720855712891
    35.80517578125 0.0203872919082642
    35.8278503417969 -0.0483412742614746
    35.8505249023438 -0.0121433734893799
    35.8732032775879 0.0641149282455444
    35.8958778381348 0.00908529758453369
    35.9185523986816 0.0364236831665039
    35.9412307739258 -0.0370488166809082
    35.9639053344727 -0.00163364410400391
    35.9865798950195 -0.00138664245605469
    36.0092582702637 0.0551750659942627
    36.0319328308105 -0.0237504243850708
    36.0546073913574 -0.0588966608047485
    36.0772857666016 -0.0513899326324463
    36.0999603271484 -0.0567440986633301
    36.1226348876953 0.101851582527161
    36.1453132629395 0.0017857551574707
    36.1679878234863 -0.0639848709106445
    36.1906623840332 0.0301686525344849
    36.2133407592773 -0.00898444652557373
    36.2360153198242 -0.133906602859497
    36.2586898803711 0.0814884901046753
    36.2813682556152 -0.00633800029754639
    36.3040428161621 0.0264648199081421
    36.326717376709 0.0897983312606812
    36.3720703125 -0.0598044395446777
    36.3947448730469 0.0521825551986694
    36.417423248291 0.0283983945846558
    36.4400978088379 0.0194435119628906
    36.4627723693848 0.102678894996643
    };
    \addplot [line join=round, semithick, myRed, forget plot]
    table {%
    0 0
    1.40590298175812 0
    1.42857885360718 -0.036646842956543
    1.45125472545624 0.0376760959625244
    1.4739305973053 -0.0381982326507568
    1.49660634994507 0.0392915010452271
    1.51928222179413 -0.0398859977722168
    1.54195809364319 0.0410523414611816
    1.56463396549225 -0.0417289733886719
    1.58730983734131 0.0429792404174805
    1.60998570919037 -0.0437498092651367
    1.63266158103943 0.045096755027771
    1.6553373336792 -0.0459754467010498
    1.67801320552826 0.0474346876144409
    1.70068907737732 -0.0484386682510376
    1.72336494922638 0.0500292778015137
    1.74604082107544 -0.0511796474456787
    1.7687166929245 0.0529252290725708
    1.79139256477356 -0.0542483329772949
    1.81406831741333 0.0561782121658325
    1.83674418926239 -0.0577070713043213
    1.85942006111145 0.0598586797714233
    1.88209593296051 -0.0616356134414673
    1.90477180480957 0.0640567541122437
    1.92744767665863 -0.066136360168457
    1.9501234292984 0.068889856338501
    1.97279930114746 -0.071344256401062
    1.99547517299652 0.0745137929916382
    2.01815104484558 -0.0774403810501099
    2.04082679748535 0.0811399221420288
    2.0635027885437 -0.0846730470657349
    2.08617854118347 0.0890622138977051
    2.10885453224182 -0.0933929681777954
    2.13153028488159 0.0987021923065186
    2.15420627593994 -0.104111433029175
    2.17688202857971 0.110686421394348
    2.19955778121948 -0.117604494094849
    2.22223377227783 0.125988245010376
    2.2449095249176 -0.135110020637512
    2.26758551597595 0.146206378936768
    2.29026126861572 -0.158730149269104
    2.31293725967407 0.174163341522217
    2.33561301231384 -0.192347288131714
    2.35828876495361 0.215353965759277
    2.38096475601196 -0.244011998176575
    2.40364050865173 0.282087326049805
    2.42631649971008 -0.333591222763062
    2.44899225234985 0.408799886703491
    2.4716682434082 -0.527015686035156
    2.49434399604797 0.742361545562744
    2.51701974868774 -1.25397133827209
    2.53969573974609 4.04400253295898
    2.56237149238586 3.26362752914429
    2.58504748344421 -1.2165390253067
    2.60772323608398 0.670857667922974
    2.63039922714233 -0.554879307746887
    2.6530749797821 0.357542634010315
    2.67575073242188 -0.369877934455872
    2.69842672348022 0.23576831817627
    2.72110247612 -0.282730102539062
    2.74377846717834 0.171114444732666
    2.76645421981812 -0.231955289840698
    2.78913021087646 0.131093263626099
    2.81180596351624 -0.198658227920532
    2.83448171615601 0.10392689704895
    2.85715770721436 -0.175100088119507
    2.87983345985413 0.0843137502670288
    2.90250945091248 -0.157523512840271
    2.92518520355225 0.0695147514343262
    2.9478611946106 -0.14388370513916
    2.97053694725037 0.0579724311828613
    2.99321269989014 -0.132973074913025
    3.01588869094849 0.0487353801727295
    3.03856444358826 -0.124032020568848
    3.06124043464661 0.0411899089813232
    3.08391618728638 -0.116559028625488
    3.10659217834473 0.0349222421646118
    3.1292679309845 -0.110209703445435
    3.15194368362427 0.0296432971954346
    3.17461967468262 -0.104739546775818
    3.19729542732239 0.0251450538635254
    3.21997141838074 -0.0999704599380493
    3.24264717102051 0.0212737321853638
    3.26532316207886 -0.0957691669464111
    3.28799891471863 0.017913818359375
    3.3106746673584 -0.0920345783233643
    3.33335065841675 0.0149760246276855
    3.35602641105652 -0.0886880159378052
    3.37870240211487 0.0123908519744873
    3.40137815475464 -0.0856677293777466
    3.42405414581299 0.0101033449172974
    3.44672989845276 -0.0829243659973145
    3.46940565109253 0.00806915760040283
    3.49208164215088 -0.0804181098937988
    3.51475739479065 0.00625252723693848
    3.537433385849 -0.0781166553497314
    3.56010913848877 0.00462377071380615
    3.58278512954712 -0.0759930610656738
    3.60546088218689 0.0031585693359375
    3.62813663482666 -0.07402503490448
    3.65081262588501 0.00183665752410889
    3.67348837852478 -0.0721938610076904
    3.69616436958313 0.000640749931335449
    3.7188401222229 -0.0353316068649292
    4.92066049575806 -0.0282049179077148
    4.94333648681641 -0.0397610664367676
    4.9660120010376 -0.0159424543380737
    4.98868799209595 -0.040006160736084
    5.0113639831543 -0.0151757001876831
    5.03403949737549 -0.040296196937561
    5.05671548843384 -0.0143635272979736
    5.07939147949219 -0.0406372547149658
    5.10206747055054 -0.0134992599487305
    5.12474298477173 -0.0410366058349609
    5.14741897583008 -0.0125751495361328
    5.17009496688843 -0.0415029525756836
    5.19277048110962 -0.0115813016891479
    5.21544647216797 -0.0420469045639038
    5.23812246322632 -0.0105063915252686
    5.26079845428467 -0.0426813364028931
    5.28347396850586 -0.00933563709259033
    5.30614995956421 -0.0434223413467407
    5.32882595062256 -0.00805127620697021
    5.35150146484375 -0.0442900657653809
    5.3741774559021 -0.006630539894104
    5.39685344696045 -0.045310378074646
    5.4195294380188 -0.00504422187805176
    5.44220495223999 -0.0465162992477417
    5.46488094329834 -0.00325429439544678
    5.48755693435669 -0.0479516983032227
    5.51023244857788 -0.00121021270751953
    5.53290843963623 -0.0496753454208374
    5.55558443069458 0.00115668773651123
    5.57826042175293 -0.0517678260803223
    5.60093593597412 0.00394213199615479
    5.62361192703247 -0.054343581199646
    5.64628791809082 0.00728368759155273
    5.66896343231201 -0.0575695037841797
    5.69163942337036 0.0113862752914429
    5.71431541442871 -0.0617001056671143
    5.73699140548706 0.0165692567825317
    5.75966691970825 -0.067142128944397
    5.7823429107666 0.0233598947525024
    5.80501890182495 -0.0745909214019775
    5.82769441604614 0.0326939821243286
    5.85037040710449 -0.0853381156921387
    5.87304639816284 0.0464081764221191
    5.89572238922119 -0.102089166641235
    5.91839790344238 0.0686662197113037
    5.94107389450073 -0.131621956825256
    5.96374988555908 0.111354112625122
    5.98642539978027 -0.197080492973328
    6.00910139083862 0.227465987205505
    6.03177738189697 -0.462634563446045
    6.05445337295532 1.82785379886627
    6.07712888717651 0.803232192993164
    6.09980487823486 -0.381038784980774
    6.12248086929321 0.17718243598938
    6.1451563835144 -0.194722771644592
    6.16783237457275 0.0856739282608032
    6.1905083656311 -0.139219284057617
    6.21318435668945 0.0491079092025757
    6.23585987091064 -0.112424373626709
    6.25853586196899 0.029533863067627
    6.28121185302734 -0.0965566635131836
    6.30388736724854 0.0174108743667603
    6.32656335830688 -0.0860069990158081
    6.34923934936523 0.00921404361724854
    6.37191534042358 -0.0784446001052856
    6.39459085464478 0.00333869457244873
    6.41726684570312 -0.0727274417877197
    6.43994283676147 -0.00105035305023193
    6.46261835098267 -0.0682302713394165
    6.48529434204102 -0.00443100929260254
    6.50797033309937 -0.0645816326141357
    6.53064632415771 -0.00709617137908936
    6.55332183837891 -0.0615472793579102
    6.57599782943726 -0.00923550128936768
    6.59867382049561 -0.0589720010757446
    6.6213493347168 -0.0109771490097046
    6.64402532577515 -0.0567489862442017
    6.6667013168335 -0.0124109983444214
    6.68937730789185 -0.0548020601272583
    6.71205282211304 -0.0136016607284546
    6.73472881317139 -0.0530760288238525
    6.75740480422974 -0.0145971775054932
    6.78008031845093 -0.0515291690826416
    6.80275630950928 -0.0154334306716919
    6.82543230056763 -0.0501300096511841
    6.84810829162598 -0.0161383152008057
    6.87078380584717 -0.0488537549972534
    6.89345979690552 -0.0167337656021118
    6.91613578796387 -0.0561122894287109
    6.93881130218506 -0.00856828689575195
    6.96148729324341 -0.0553864240646362
    6.98416328430176 -0.00861954689025879
    7.00683927536011 -0.0547680854797363
    7.0295147895813 -0.00856995582580566
    7.05219078063965 -0.0542513132095337
    7.074866771698 -0.00842380523681641
    7.09754228591919 -0.0538330078125
    7.12021827697754 -0.00818288326263428
    7.14289426803589 -0.0535125732421875
    7.16557025909424 -0.00784695148468018
    7.18824577331543 -0.0532915592193604
    7.21092176437378 -0.00741267204284668
    7.23359775543213 -0.0420297384262085
    7.25627326965332 -0.0178906917572021
    7.27894926071167 -0.04244065284729
    7.30162525177002 -0.0168372392654419
    7.32430076599121 -0.0429441928863525
    7.34697675704956 -0.0156857967376709
    7.36965274810791 -0.0435588359832764
    7.39232873916626 -0.01441490650177
    7.41500425338745 -0.0443089008331299
    7.4376802444458 -0.0129971504211426
    7.46035623550415 -0.0452258586883545
    7.48303174972534 -0.0113958120346069
    7.50570774078369 -0.046352744102478
    7.52838373184204 -0.00956082344055176
    7.55105972290039 -0.0477479696273804
    7.57373523712158 -0.00742268562316895
    7.59641122817993 -0.0494949817657471
    7.61908721923828 -0.00488126277923584
    7.64176273345947 -0.0517152547836304
    7.66443872451782 -0.00178694725036621
    7.68711471557617 -0.0545942783355713
    7.70979070663452 0.00209319591522217
    7.73246622085571 -0.0584295988082886
    7.75514221191406 0.00714480876922607
    7.77781820297241 -0.0637297630310059
    7.8004937171936 0.0140534639358521
    7.82316970825195 -0.0714428424835205
    7.8458456993103 0.0241693258285522
    7.86852169036865 -0.0835614204406738
    7.89119720458984 0.0405672788619995
    7.91387319564819 -0.105108261108398
    7.93654918670654 0.0720959901809692
    7.95922470092773 -0.153429269790649
    7.98190069198608 0.158918738365173
    8.00457668304443 -0.363306283950806
    8.02725219726562 1.58658313751221
    8.04992866516113 0.517580509185791
    8.07260417938232 -0.27005922794342
    8.09527969360352 0.106160044670105
    8.11795616149902 -0.141142129898071
    8.14063167572021 0.0419365167617798
    8.16330718994141 -0.101536870002747
    8.18598365783691 0.0157953500747681
    8.20865917205811 -0.0819758176803589
    8.23133563995361 0.00155973434448242
    8.2540111541748 -0.0700821876525879
    8.276686668396 -0.00745224952697754
    8.2993631362915 -0.0619083642959595
    8.3220386505127 -0.0137324333190918
    8.34471416473389 -0.0557992458343506
    8.36739063262939 -0.0184260606765747
    8.39006614685059 -0.0509344339370728
    8.41274166107178 -0.0221384763717651
    8.43541812896729 -0.0468554496765137
    8.45809364318848 -0.0252252817153931
    8.48076915740967 -0.0432801246643066
    8.50344562530518 -0.0279157161712646
    8.52612113952637 -0.0400179624557495
    8.54879760742188 -0.0303720235824585
    8.57147312164307 -0.0369271039962769
    8.59414863586426 -0.0327217578887939
    8.63950061798096 -0.034455418586731
    8.66217613220215 -0.0314223766326904
    8.68485260009766 -0.0456424951553345
    8.70752811431885 -0.0191887617111206
    8.73020362854004 -0.0487240552902222
    8.75288009643555 -0.0152120590209961
    8.77555561065674 -0.0522760152816772
    8.79823112487793 -0.0106478929519653
    8.82090759277344 -0.0565692186355591
    8.84358310699463 -0.00515544414520264
    8.86625957489014 -0.062043309211731
    8.88893508911133 0.00184726715087891
    8.91161060333252 -0.0694900751113892
    8.93428707122803 0.011472225189209
    8.95696258544922 -0.0805293321609497
    8.97963809967041 0.0261852741241455
    9.00231456756592 -0.0991281270980835
    9.02499008178711 0.0528441667556763
    9.0476655960083 -0.138382196426392
    9.07034206390381 0.120535254478455
    9.093017578125 -0.282967209815979
    9.11569309234619 0.762641906738281
    9.1383695602417 0.632145285606384
    9.16104507446289 -0.269207835197449
    9.1837215423584 0.0988419055938721
    9.20639705657959 -0.125679969787598
    9.22907257080078 0.0266584157943726
    9.25174903869629 -0.0869204998016357
    9.27442455291748 0.0011831521987915
    9.29710006713867 -0.0676549673080444
    9.31977653503418 -0.0130492448806763
    9.34245204925537 -0.0554214715957642
    9.36512756347656 -0.022657036781311
    9.38780403137207 -0.046328067779541
    9.41047954559326 -0.030117392539978
    9.43315505981445 -0.0386861562728882
    9.45583152770996 -0.036659836769104
    9.47850704193115 -0.0315358638763428
    9.50118350982666 -0.0475826263427734
    9.52385902404785 -0.0195184946060181
    9.54653453826904 -0.0548467636108398
    9.56921100616455 -0.0108448266983032
    9.59188652038574 -0.0637420415878296
    9.61456203460693 0.00016021728515625
    9.63723850250244 -0.0759434700012207
    9.65991401672363 0.0158613920211792
    9.68258953094482 -0.0948834419250488
    9.70526599884033 0.0410223007202148
    9.72794151306152 -0.12278413772583
    9.75061702728271 1.46783494949341
    9.77329349517822 -0.381229877471924
    9.79596900939941 1.1266016960144
    9.81864452362061 0.632272481918335
    9.84132099151611 -0.317043781280518
    9.8639965057373 0.110052585601807
    9.88667297363281 -0.171203017234802
    9.909348487854 0.0399761199951172
    9.9320240020752 -0.12846302986145
    9.9547004699707 0.0121475458145142
    9.97737598419189 -0.107475519180298
    10.0000514984131 -0.00295031070709229
    10.0227279663086 -0.0945979356765747
    10.0454034805298 -0.0125752687454224
    10.068078994751 -0.085584282875061
    10.0907554626465 -0.0267750024795532
    10.1134309768677 -0.0710785388946533
    10.1361064910889 -0.0323179960250854
    10.1587829589844 -0.0650535821914673
    10.1814584732056 -0.03696608543396
    10.2041349411011 -0.0596987009048462
    10.2268104553223 -0.0411406755447388
    10.2494859695435 -0.0546562671661377
    10.272162437439 -0.0451607704162598
    10.2948379516602 -0.04259192943573
    10.3175134658813 -0.0562806129455566
    10.3401899337769 -0.0375103950500488
    10.362865447998 -0.0607138872146606
    10.3855409622192 -0.0316476821899414
    10.4082174301147 -0.0662585496902466
    10.4308929443359 -0.0242289304733276
    10.4535684585571 -0.0740199089050293
    10.4762449264526 -0.0135872364044189
    10.4989204406738 -0.0866789817810059
    10.5215969085693 0.00494956970214844
    10.5442724227905 -0.113316178321838
    10.5669479370117 0.0522176027297974
    10.5896244049072 -0.219057440757751
    10.6122999191284 0.723817229270935
    10.6576519012451 -0.176861643791199
    10.6803274154663 0.0259093046188354
    10.7030029296875 -0.104432463645935
    10.725679397583 -0.0103539228439331
    10.7483549118042 -0.0858306884765625
    10.7710304260254 -0.0210146903991699
    10.7937068939209 -0.0730646848678589
    10.8163824081421 -0.0304603576660156
    10.8390588760376 -0.064049243927002
    10.8617343902588 -0.0375659465789795
    10.88440990448 -0.0564587116241455
    10.9070863723755 -0.0433245897293091
    10.9297618865967 -0.0496755838394165
    10.9524374008179 -0.049973726272583
    10.9751138687134 -0.0331611633300781
    10.9977893829346 -0.0662322044372559
    11.0204648971558 -0.0232250690460205
    11.0431413650513 -0.0770447254180908
    11.0658168792725 -0.00864064693450928
    11.0884923934937 -0.0949549674987793
    11.1111688613892 0.0173194408416748
    11.1338443756104 -0.132636308670044
    11.1565208435059 0.0823938846588135
    11.1791963577271 -0.268840551376343
    11.2018718719482 0.635892391204834
    11.2245483398438 0.737334132194519
    11.2472238540649 -0.319346308708191
    11.2698993682861 0.112436890602112
    11.2925758361816 -0.175579309463501
    11.3152513504028 0.0469018220901489
    11.337926864624 -0.136787176132202
    11.3606033325195 0.0225516557693481
    11.3832788467407 -0.118874549865723
    11.4059543609619 0.0103932619094849
    11.4286308288574 -0.108792304992676
    11.4513063430786 0.00362110137939453
    11.4739828109741 -0.102641105651855
    11.4966583251953 -0.000143527984619141
    11.5193338394165 -0.0989123582839966
    11.542010307312 -0.00187098979949951
    11.5646858215332 -0.0969949960708618
    11.5873613357544 -0.00190973281860352
    11.6100378036499 -0.0967558622360229
    11.6327133178711 -0.000190973281860352
    11.6553888320923 -0.0984848737716675
    11.6780652999878 0.00385606288909912
    11.700740814209 -0.103154540061951
    11.7234163284302 0.0118405818939209
    11.7460927963257 -0.113481163978577
    11.7687683105469 0.028605580329895
    11.7914447784424 -0.134664535522461
    11.8141202926636 0.0715479850769043
    11.8367958068848 -0.241374373435974
    11.8594722747803 0.662761211395264
    11.8821477890015 0.315271854400635
    11.9048233032227 -0.189358711242676
    11.9274997711182 0.0293899774551392
    11.9501752853394 -0.109729170799255
    11.9728507995605 -0.00722265243530273
    11.9955272674561 -0.0883991718292236
    12.0182027816772 -0.0194718837738037
    12.0408782958984 -0.0772485733032227
    12.0635547637939 -0.0267302989959717
    12.0862302780151 -0.0707794427871704
    12.1089067459106 -0.0308147668838501
    12.1315822601318 -0.0665707588195801
    12.154257774353 -0.0332397222518921
    12.1769342422485 -0.0636260509490967
    12.1996097564697 -0.0346870422363281
    12.2222852706909 -0.0612471103668213
    12.2449617385864 -0.0355086326599121
    12.2676372528076 -0.0598241090774536
    12.2903127670288 -0.0358970165252686
    12.3129892349243 -0.0585558414459229
    12.3356647491455 -0.0342847108840942
    12.3583402633667 -0.0575820207595825
    12.3810167312622 -0.0287057161331177
    12.4036922454834 -0.0638439655303955
    12.4263687133789 -0.0285972356796265
    12.4490442276001 -0.0630218982696533
    12.4717197418213 -0.028290867805481
    12.4943962097168 -0.0623961687088013
    12.517071723938 -0.027798056602478
    12.5397472381592 -0.0624357461929321
    12.5624237060547 -0.0275241136550903
    12.5850992202759 -0.0615047216415405
    12.6077747344971 -0.0297054052352905
    12.6304512023926 -0.0603787899017334
    12.6531267166138 -0.0287977457046509
    12.675802230835 -0.0622625350952148
    12.6984786987305 -0.0161694288253784
    12.7211542129517 -0.0662825107574463
    12.7438306808472 -0.0198581218719482
    12.7665061950684 -0.0635321140289307
    12.7891817092896 -0.0109297037124634
    12.8118581771851 -0.0576126575469971
    12.8345336914062 -0.0167989730834961
    12.8572092056274 -0.0695202350616455
    12.8798856735229 -0.00989079475402832
    12.9025611877441 -0.0707085132598877
    12.9252367019653 0.00288689136505127
    12.9479131698608 -0.0837125778198242
    12.970588684082 0.00594639778137207
    12.9932641983032 -0.0943729877471924
    13.0159406661987 0.0138149261474609
    13.0386161804199 -0.128130674362183
    13.0612926483154 0.135952830314636
    13.0839681625366 0.534072160720825
    13.1066436767578 0.599398374557495
    13.1293201446533 0.121788144111633
    13.1519956588745 -0.134589433670044
    13.1746711730957 0.0150425434112549
    13.1973476409912 -0.0998190641403198
    13.2200231552124 -0.013390064239502
    13.2426986694336 -0.0774719715118408
    13.2653751373291 -0.0208413600921631
    13.2880506515503 -0.0794974565505981
    13.3107261657715 -0.0272547006607056
    13.333402633667 -0.0522699356079102
    13.3560781478882 -0.0226370096206665
    13.3787546157837 -0.0728859901428223
    13.4014301300049 -0.0482027530670166
    13.4241056442261 -0.0541192293167114
    13.4467821121216 -0.0507066249847412
    13.4694576263428 -0.067357063293457
    13.492133140564 -0.0378828048706055
    13.5148096084595 -0.0489147901535034
    13.5374851226807 -0.043351411819458
    13.5601606369019 -0.0560441017150879
    13.5828371047974 -0.0406959056854248
    13.6055126190186 -0.0316462516784668
    13.6508646011353 -0.0446702241897583
    13.6735401153564 -0.0433467626571655
    13.696216583252 -0.0447309017181396
    13.7188920974731 -0.0276648998260498
    13.7415676116943 -0.036855936050415
    13.7642440795898 -0.0406821966171265
    13.786919593811 -0.0384036302566528
    13.8095951080322 -0.0311235189437866
    13.8322715759277 -0.0364270210266113
    13.8549470901489 -0.0376335382461548
    13.8776226043701 -0.0273994207382202
    13.9002990722656 -0.0333507061004639
    13.9229745864868 -0.032893180847168
    13.945650100708 -0.067481517791748
    13.9683265686035 -0.0296289920806885
    13.9910020828247 -0.0487056970596313
    14.0136785507202 -0.0139474868774414
    14.0363540649414 -0.0945254564285278
    14.0590295791626 -0.0497404336929321
    14.0817060470581 -0.065112829208374
    14.1043815612793 -0.00828516483306885
    14.1270570755005 -0.0751992464065552
    14.149733543396 0.0214293003082275
    14.1724090576172 -0.144869208335876
    14.1950845718384 0.232534170150757
    14.2177610397339 0.493045210838318
    14.2404365539551 -0.166759610176086
    14.2631120681763 0.038108229637146
    14.2857885360718 -0.0862282514572144
    14.308464050293 -0.0210418701171875
    14.3311405181885 -0.0612201690673828
    14.3538160324097 -0.00280141830444336
    14.3764915466309 -0.0892232656478882
    14.3991680145264 -0.0418548583984375
    14.4218435287476 -0.0673295259475708
    14.4445190429688 -0.0118143558502197
    14.4671955108643 -0.052470326423645
    14.4898710250854 -0.0436089038848877
    14.5125465393066 -0.0318717956542969
    14.5352230072021 -0.0111526250839233
    14.5578985214233 -0.0443943738937378
    14.5805740356445 -0.00474417209625244
    14.60325050354 -0.0324625968933105
    14.6259260177612 -0.0279277563095093
    14.6486015319824 -0.0395140647888184
    14.6712779998779 -0.0443800687789917
    14.7166299819946 -0.0188108682632446
    14.7393054962158 -0.0257548093795776
    14.7846574783325 -0.0341768264770508
    14.8073329925537 -0.0302586555480957
    14.8300085067749 -0.043199896812439
    14.8526849746704 -0.034703254699707
    14.8753604888916 -0.0410938262939453
    14.8980360031128 -0.0292202234268188
    14.9207124710083 -0.0232392549514771
    14.9433879852295 -0.0456529855728149
    14.9660634994507 -0.0177377462387085
    14.9887399673462 -0.0624833106994629
    15.0114154815674 -0.0319763422012329
    15.0340919494629 -0.0322633981704712
    15.0567674636841 -0.00929367542266846
    15.0794429779053 -0.0360722541809082
    15.1021194458008 -0.00388336181640625
    15.124794960022 -0.0645653009414673
    15.1474704742432 -0.0260605812072754
    15.1701469421387 -0.0495325326919556
    15.1928224563599 -0.0267816781997681
    15.2154979705811 -0.0328942537307739
    15.2381744384766 -0.0236001014709473
    15.2608499526978 -0.0604689121246338
    15.2835254669189 -0.0240118503570557
    15.3062019348145 -0.0319733619689941
    15.3288774490356 -0.0290956497192383
    15.3515539169312 -0.0367982387542725
    15.3742294311523 -0.0117642879486084
    15.3969049453735 -0.031798243522644
    15.419581413269 -0.0115300416946411
    15.4422569274902 -0.0561606884002686
    15.4649324417114 -0.0202748775482178
    15.4876089096069 -0.0909231901168823
    15.5102844238281 0.0277612209320068
    15.5329599380493 -0.063931941986084
    15.5556364059448 0.131352305412292
    15.578311920166 -0.242627859115601
    15.6009874343872 0.591818571090698
    15.6236639022827 0.50934898853302
    15.6463394165039 -0.230120182037354
    15.6690158843994 0.0646705627441406
    15.6916913986206 -0.150263428688049
    15.7143669128418 0.0295946598052979
    15.7370433807373 -0.0881803035736084
    15.7597188949585 0.0156927108764648
    15.7823944091797 -0.0711033344268799
    15.8050708770752 0.0483348369598389
    15.8277463912964 -0.0753383636474609
    15.8504219055176 0.0202875137329102
    15.8730983734131 -0.0803624391555786
    15.8957738876343 0.000716328620910645
    15.9184494018555 -0.0944632291793823
    15.941125869751 -0.0158817768096924
    15.9638013839722 -0.0523926019668579
    15.9864778518677 0.0167136192321777
    16.0091533660889 -0.0585628747940063
    16.0318298339844 0.00395834445953369
    16.0545043945312 -0.0697863101959229
    16.0771808624268 -0.0117219686508179
    16.0998573303223 -0.0667674541473389
    16.1225318908691 0.0341094732284546
    16.1452083587646 -0.0375825166702271
    16.1678848266602 -0.00769686698913574
    16.190559387207 -0.0770009756088257
    16.2132358551025 0.00947284698486328
    16.235912322998 -0.0583831071853638
    16.2585868835449 0.00958454608917236
    16.2812633514404 -0.0693668127059937
    16.3039398193359 0.0131125450134277
    16.3266143798828 -0.0736250877380371
    16.3492908477783 0.0275450944900513
    16.3719673156738 -0.0803718566894531
    16.3946418762207 0.0320001840591431
    16.4173183441162 -0.0915200710296631
    16.4399948120117 0.0704007148742676
    16.4626712799072 -0.202787637710571
    16.4853458404541 0.478733539581299
    16.5080223083496 0.445641756057739
    16.5306987762451 -0.198026895523071
    16.553373336792 0.0760029554367065
    16.5760498046875 -0.0799108743667603
    16.598726272583 0.0165815353393555
    16.6214008331299 -0.0884640216827393
    16.6440773010254 0.0165923833847046
    16.6667537689209 -0.053518533706665
    16.6894283294678 -0.0126205682754517
    16.7121047973633 -0.0587965250015259
    16.7347812652588 -0.0210895538330078
    16.7574558258057 -0.0319095849990845
    16.7801322937012 -0.016796350479126
    16.8028087615967 -0.0441393852233887
    16.8254833221436 -0.00139534473419189
    16.8481597900391 -0.0371866226196289
    16.8708362579346 -0.0145848989486694
    16.8935108184814 -0.030010461807251
    16.916187286377 -0.0390745401382446
    16.9388637542725 -0.035426139831543
    16.9615383148193 -0.020503044128418
    16.9842147827148 -0.0302897691726685
    17.0068912506104 -0.00203371047973633
    17.0295658111572 -0.0258750915527344
    17.0522422790527 -0.00141727924346924
    17.0749187469482 -0.0160094499588013
    17.0975952148438 -0.016047477722168
    17.1202697753906 -0.0235488414764404
    17.1429462432861 -0.0631493330001831
    17.1656227111816 -0.0337777137756348
    17.1882972717285 0.00390720367431641
    17.210973739624 -0.0465563535690308
    17.2336502075195 -0.0386203527450562
    17.2563247680664 -0.062355637550354
    17.2790012359619 -0.0267703533172607
    17.3016777038574 -0.00769901275634766
    17.3243522644043 -0.0308597087860107
    17.3470287322998 -0.0592576265335083
    17.3697052001953 0.0432367324829102
    17.3923797607422 -0.0175608396530151
    17.4150562286377 0.00199079513549805
    17.4377326965332 -0.0369786024093628
    17.4604072570801 -0.0284773111343384
    17.4830837249756 -0.0262712240219116
    17.5057601928711 0.00154542922973633
    17.528434753418 -0.0268335342407227
    17.5511112213135 0.0119838714599609
    17.573787689209 -0.0175724029541016
    17.5964622497559 0.0143014192581177
    17.6191387176514 -0.00547933578491211
    17.6418151855469 0.00892090797424316
    17.6644897460938 -0.0285693407058716
    17.6871662139893 -0.0239897966384888
    17.7098426818848 -0.0425403118133545
    17.7325191497803 0.00979101657867432
    17.7551937103271 -0.0442385673522949
    17.7778701782227 -0.0018235445022583
    17.8005466461182 -0.042560338973999
    17.823221206665 -0.0236471891403198
    17.8458976745605 -0.141259670257568
    17.8685741424561 0.481441259384155
    17.8912487030029 0.110933542251587
    17.9139251708984 -0.080898642539978
    17.9366016387939 -0.0103816986083984
    17.9592761993408 -0.0647088289260864
    17.9819526672363 -0.0272204875946045
    18.0046291351318 -0.041271448135376
    18.0273036956787 -0.0176116228103638
    18.0499801635742 -0.0343284606933594
    18.0726566314697 0.00969886779785156
    18.0953311920166 0.00111651420593262
    18.1180076599121 -0.0743579864501953
    18.1633586883545 -0.018896222114563
    18.18603515625 -0.0445157289505005
    18.2087116241455 0.0168966054916382
    18.2313861846924 -0.0231406688690186
    18.2540626525879 -0.0144531726837158
    18.2767391204834 -0.0114411115646362
    18.2994136810303 0.0566142797470093
    18.3220901489258 -0.0192874670028687
    18.3447666168213 -0.0233350992202759
    18.3674430847168 -0.0327990055084229
    18.3901176452637 -0.02836012840271
    18.4127941131592 0.0051877498626709
    18.4354705810547 -0.0213145017623901
    18.4581451416016 0.023711085319519
    18.4808216094971 0.00979602336883545
    18.5034980773926 -0.0825173854827881
    18.5261726379395 0.0220339298248291
    18.548849105835 -0.00521063804626465
    18.5715255737305 -0.0402737855911255
    18.5942001342773 -0.0394964218139648
    18.6168766021729 -0.0166443586349487
    18.6395530700684 -0.00614607334136963
    18.6622276306152 0.032776951789856
    18.6849040985107 0.00897157192230225
    18.7075805664062 -0.052348256111145
    18.7302551269531 -0.0677363872528076
    18.7529315948486 -0.00181591510772705
    18.7756080627441 0.0192656517028809
    18.798282623291 -0.0279092788696289
    18.8209590911865 0.0151703357696533
    18.843635559082 -0.0302994251251221
    18.8663101196289 -0.0246601104736328
    18.8889865875244 0.0235973596572876
    18.9116630554199 -0.0899676084518433
    18.9343376159668 -0.0694929361343384
    18.9570140838623 -0.0254554748535156
    18.9796905517578 -0.0296589136123657
    19.0023670196533 0.017214298248291
    19.0250415802002 -0.0235607624053955
    19.0477180480957 1.00135803222656e-05
    19.0703945159912 -0.0210744142532349
    19.0930690765381 -0.0390205383300781
    19.1157455444336 0.0176422595977783
    19.1384220123291 -0.0213097333908081
    19.161096572876 -0.00550377368927002
    19.1837730407715 0.0662335157394409
    19.206449508667 -0.058449387550354
    19.2291240692139 -0.000822544097900391
    19.2518005371094 0.0212727785110474
    19.2744770050049 -0.135505318641663
    19.2971515655518 0.0111873149871826
    19.3198280334473 0.035556435585022
    19.3425045013428 -0.0115159749984741
    19.3651790618896 -0.0829085111618042
    19.3878555297852 0.0387821197509766
    19.4105319976807 0.0645358562469482
    19.4332065582275 -0.124287128448486
    19.455883026123 -0.0232679843902588
    19.4785594940186 -0.064613938331604
    19.5012340545654 0.0508124828338623
    19.5239105224609 -0.0132795572280884
    19.5465869903564 0.0477943420410156
    19.5692615509033 -0.0423216819763184
    19.5919380187988 0.0897994041442871
    19.6146144866943 -0.19638729095459
    19.6372890472412 0.730697870254517
    19.6599655151367 0.232161402702332
    19.6826419830322 -0.068110466003418
    19.7053184509277 0.0768388509750366
    19.7279930114746 -0.0134778022766113
    19.7506694793701 0.0576895475387573
    19.7733459472656 -0.0791357755661011
    19.7960205078125 -0.0216548442840576
    19.818696975708 -0.0447685718536377
    19.8413734436035 0.0756915807723999
    19.8640480041504 -0.0538581609725952
    19.8867244720459 0.0590925216674805
    19.9094009399414 -0.0698753595352173
    19.9320755004883 0.0520764589309692
    19.9547519683838 0.0153433084487915
    19.9774284362793 0.0684795379638672
    20.0001029968262 0.0106226205825806
    20.0227794647217 0.0360314846038818
    20.0454559326172 -0.041609525680542
    20.0681304931641 0.00144302845001221
    20.0908069610596 -0.0573388338088989
    20.1134834289551 0.0159200429916382
    20.136157989502 -0.0137417316436768
    20.1588344573975 -0.0225673913955688
    20.181510925293 0.00421953201293945
    20.2041854858398 -0.061053991317749
    20.2268619537354 -0.0712600946426392
    20.2495384216309 0.103525638580322
    20.2722129821777 -0.0515060424804688
    20.2948894500732 0.0699925422668457
    20.3175659179688 -0.0265557765960693
    20.3402423858643 0.555172324180603
    20.3629169464111 0.108167886734009
    20.3855934143066 0.0508625507354736
    20.4082698822021 0.104572296142578
    20.430944442749 0.0686438083648682
    20.4536209106445 0.0609740018844604
    20.47629737854 0.0748347043991089
    20.4989719390869 0.0476272106170654
    20.5216484069824 -0.00370299816131592
    20.5443248748779 -0.0443851947784424
    20.5669994354248 -0.100654602050781
    20.5896759033203 0.0161236524581909
    20.6123523712158 0.0459043979644775
    20.6350269317627 0.0565441846847534
    20.6577033996582 0.0198694467544556
    20.6803798675537 0.01996910572052
    20.7030544281006 0.0725462436676025
    20.7257308959961 -0.00161433219909668
    20.7484073638916 0.0448641777038574
    20.7710819244385 -0.109211325645447
    20.793758392334 0.0237176418304443
    20.8164348602295 -0.0456297397613525
    20.8391094207764 0.027449369430542
    20.8617858886719 -0.0228334665298462
    20.8844623565674 0.0373445749282837
    20.9071369171143 -0.0174822807312012
    20.9298133850098 0.0201826095581055
    20.9524898529053 0.0438289642333984
    20.9751663208008 -0.00213873386383057
    20.9978408813477 -0.0727099180221558
    21.0205173492432 0.00918614864349365
    21.0431938171387 -0.0229939222335815
    21.0658683776855 0.00940704345703125
    21.0885448455811 0.00404393672943115
    21.1112213134766 -0.0653210878372192
    21.1338958740234 0.0102576017379761
    21.1565723419189 -0.00864112377166748
    21.1792488098145 -0.0357248783111572
    21.2019233703613 0.0302355289459229
    21.2245998382568 -0.0468050241470337
    21.2472763061523 -0.0110981464385986
    21.2699508666992 0.0205172300338745
    21.2926273345947 -0.0703880786895752
    21.3153038024902 0.0170396566390991
    21.3379783630371 -0.0425509214401245
    21.3606548309326 -0.0319221019744873
    21.3833312988281 -0.0475196838378906
    21.406005859375 0.0121852159500122
    21.4286823272705 -0.0509042739868164
    21.451358795166 0.0421453714370728
    21.4740333557129 -0.0738002061843872
    21.4967098236084 0.140247821807861
    21.5193862915039 0.438194990158081
    21.5420608520508 -0.158974766731262
    21.5647373199463 -0.0621337890625
    21.5874137878418 -0.0902491807937622
    21.6100902557373 -0.00892174243927002
    21.6327648162842 -0.035353422164917
    21.6554412841797 0.0101015567779541
    21.6781177520752 -0.112971782684326
    21.7007923126221 -0.000258088111877441
    21.7234687805176 0.0203731060028076
    21.7461452484131 0.000938892364501953
    21.76881980896 -0.00705540180206299
    21.7914962768555 -0.0121909379959106
    21.814172744751 -0.0755429267883301
    21.8368473052979 0.00689566135406494
    21.8595237731934 0.039183497428894
    21.8822002410889 -0.00637209415435791
    21.9275512695312 0.0517095327377319
    21.9502277374268 -0.100569367408752
    21.9729022979736 -0.0190106630325317
    21.9955787658691 -0.0539045333862305
    22.0182552337646 0.017916202545166
    22.063606262207 -0.024397611618042
    22.0862827301025 -0.0758213996887207
    22.1089572906494 0.00250089168548584
    22.1316337585449 0.0305666923522949
    22.1543102264404 0.0466328859329224
    22.1769847869873 0.0423119068145752
    22.1996612548828 -0.0216701030731201
    22.2223377227783 -0.111365556716919
    22.2450141906738 0.13430392742157
    22.2676887512207 0.0162607431411743
    22.2903652191162 -0.173316121101379
    22.3130416870117 -0.0306849479675293
    22.3357162475586 0.000736236572265625
    22.3583927154541 -0.0421113967895508
    22.3810691833496 -0.00633251667022705
    22.4037437438965 -0.0439362525939941
    22.426420211792 -0.0140807628631592
    22.4490966796875 0.0121452808380127
    22.4717712402344 0.0222958326339722
    22.4944477081299 -0.0697687864303589
    22.5171241760254 -0.07756507396698
    22.5397987365723 0.0254606008529663
    22.5624752044678 0.0990579128265381
    22.5851516723633 0.089301586151123
    22.6078262329102 -0.0513873100280762
    22.6305027008057 -0.0413833856582642
    22.6531791687012 -0.140911102294922
    22.675853729248 0.0259265899658203
    22.6985301971436 -0.0077669620513916
    22.7212066650391 0.0316510200500488
    22.7438812255859 -0.0137825012207031
    22.7665576934814 0.0820900201797485
    22.789234161377 0.00866174697875977
    22.8119087219238 -0.0498303174972534
    22.8345851898193 -0.121813058853149
    22.8572616577148 0.0371986627578735
    22.8799381256104 0.0730825662612915
    22.9026126861572 -0.0136380195617676
    22.9252891540527 0.0322637557983398
    22.9479656219482 0.0326906442642212
    22.9706401824951 0.000967979431152344
    22.9933166503906 -0.0230872631072998
    23.0159931182861 -0.0177406072616577
    23.038667678833 -0.0708903074264526
    23.0613441467285 0.000625729560852051
    23.084020614624 -0.126197457313538
    23.1066951751709 0.0165033340454102
    23.1293716430664 0.0488321781158447
    23.1520481109619 -0.112934112548828
    23.1747226715088 0.0167348384857178
    23.1973991394043 0.0104328393936157
    23.2200756072998 0.0141980648040771
    23.2427501678467 0.00165057182312012
    23.2654266357422 -0.0240439176559448
    23.2881031036377 0.10337769985199
    23.3107776641846 -0.120890259742737
    23.3334541320801 -0.0655382871627808
    23.3561305999756 -0.0561585426330566
    23.3788051605225 0.104614615440369
    23.401481628418 -0.0176832675933838
    23.4241580963135 0.060291051864624
    23.4468326568604 0.0293761491775513
    23.4695091247559 0.0683251619338989
    23.4921855926514 0.0609087944030762
    23.5148620605469 0.0123127698898315
    23.5375366210938 0.0406956672668457
    23.5602130889893 -0.0656614303588867
    23.5828895568848 -0.0691258907318115
    23.6055641174316 -0.00523054599761963
    23.6282405853271 0.0252945423126221
    23.6509170532227 -0.0179294347763062
    23.6735916137695 -0.140329957008362
    23.696268081665 0.371672630310059
    23.7189445495605 0.438621997833252
    23.7416191101074 -0.211745500564575
    23.7642955780029 0.0197445154190063
    23.7869720458984 -0.00195097923278809
    23.8096466064453 0.0619090795516968
    23.8323230743408 -0.00526821613311768
    23.8549995422363 0.104236960411072
    23.8776741027832 0.00766229629516602
    23.9003505706787 0.0139338970184326
    23.9230270385742 0.0333036184310913
    23.9457015991211 -0.0397282838821411
    23.9683780670166 -0.0762225389480591
    23.9910545349121 -0.0509717464447021
    24.013729095459 -0.0614559650421143
    24.0364055633545 0.0299091339111328
    24.0817565917969 -0.0389137268066406
    24.1044330596924 -0.0586777925491333
    24.1271095275879 0.00265073776245117
    24.1497859954834 -0.0245051383972168
    24.1724605560303 0.0905704498291016
    24.1951370239258 -0.00580728054046631
    24.2178134918213 -0.0267432928085327
    24.2404880523682 -0.0673085451126099
    24.2631645202637 0.0500031709671021
    24.2858409881592 -0.0445770025253296
    24.3085155487061 -0.04925537109375
    24.3311920166016 -0.0514287948608398
    24.3538684844971 0.0147444009780884
    24.3765430450439 -0.0702089071273804
    24.3992195129395 0.0289624929428101
    24.421895980835 0.0188347101211548
    24.4445705413818 -0.0990145206451416
    24.4672470092773 0.0108723640441895
    24.4899234771729 -0.0312041044235229
    24.5125980377197 -0.0483015775680542
    24.5352745056152 -0.0528991222381592
    24.5579509735107 0.0253628492355347
    24.5806255340576 -0.0901107788085938
    24.6033020019531 0.101900815963745
    24.6259784698486 -0.0381056070327759
    24.6486530303955 -0.0706520080566406
    24.671329498291 0.0441383123397827
    24.6940059661865 -0.0186792612075806
    24.7166805267334 -0.0498543977737427
    24.7393569946289 2.63452529907227e-05
    24.7620334625244 -0.0236891508102417
    24.7847080230713 -0.0561650991439819
    24.8073844909668 0.0673786401748657
    24.8300609588623 0.0447520017623901
    24.8527374267578 -0.110061645507812
    24.8754119873047 0.591201066970825
    24.8980884552002 0.11209774017334
    24.9207649230957 0.044001579284668
    24.9434394836426 -0.0445089340209961
    24.9661159515381 -0.0467163324356079
    24.9887924194336 -0.0175768136978149
    25.0114669799805 0.0664348602294922
    25.034143447876 -0.0617682933807373
    25.0568199157715 0.0551160573959351
    25.0794944763184 -0.0608875751495361
    25.1021709442139 0.000570416450500488
    25.1248474121094 -0.00633621215820312
    25.1475219726562 0.00546872615814209
    25.1701984405518 -0.00907254219055176
    25.1928749084473 -0.012006402015686
    25.2155494689941 -0.0940172672271729
    25.2382259368896 -0.00504124164581299
    25.2609024047852 -0.00589835643768311
    25.283576965332 0.351515531539917
    25.3062534332275 -0.114570736885071
    25.328929901123 0.0922363996505737
    25.3516044616699 0.00931024551391602
    25.3742809295654 0.0390372276306152
    25.3969573974609 -0.115641713142395
    25.4196319580078 0.158615827560425
    25.4423084259033 -0.0910415649414062
    25.4649848937988 0.423291325569153
    25.4876613616943 0.290764093399048
    25.5103359222412 0.0465657711029053
    25.5330123901367 0.40713632106781
    25.5556888580322 -0.12114953994751
    25.5783634185791 0.0982104539871216
    25.6010398864746 -0.106231689453125
    25.6237163543701 0.0708041191101074
    25.646390914917 -0.0640939474105835
    25.6690673828125 0.0270280838012695
    25.691743850708 -0.0944979190826416
    25.7144184112549 0.12504506111145
    25.7370948791504 -0.00840878486633301
    25.7597713470459 0.00553452968597412
    25.7824459075928 -0.104699611663818
    25.8051223754883 -0.0090097188949585
    25.8277988433838 -0.0438528060913086
    25.8504734039307 0.0460972785949707
    25.8731498718262 -0.068333625793457
    25.8958263397217 -0.0334154367446899
    25.9185009002686 -0.023192286491394
    25.9411773681641 0.0130534172058105
    25.9638538360596 0.0132565498352051
    25.9865283966064 -0.0497746467590332
    26.009204864502 0.0191946029663086
    26.0318813323975 0.0463573932647705
    26.0545558929443 -0.021565318107605
    26.0772323608398 0.0282522439956665
    26.0999088287354 -0.0262995958328247
    26.1225852966309 -0.00485754013061523
    26.1452598571777 0.00281023979187012
    26.1679363250732 -0.0269168615341187
    26.1906127929688 0.0495686531066895
    26.2132873535156 -0.100200057029724
    26.2359638214111 -0.0329743623733521
    26.2586402893066 0.0229748487472534
    26.2813148498535 -0.0332274436950684
    26.303991317749 0.0690027475357056
    26.3266677856445 -0.0369484424591064
    26.3493423461914 0.162460684776306
    26.3720188140869 0.483311891555786
    26.3946952819824 0.155989170074463
    26.4173698425293 -0.108032703399658
    26.4400463104248 0.0656120777130127
    26.4627227783203 0.00351274013519287
    26.4853973388672 0.054574728012085
    26.5080738067627 -0.0489886999130249
    26.5307502746582 -0.00366342067718506
    26.5534248352051 0.0318278074264526
    26.5761013031006 -0.0619461536407471
    26.5987777709961 -0.013256311416626
    26.621452331543 -0.0831490755081177
    26.6441287994385 -0.0996967554092407
    26.666805267334 -0.00326263904571533
    26.6894798278809 -0.0167430639266968
    26.7121562957764 -0.0450770854949951
    26.7348327636719 -0.0527890920639038
    26.7575092315674 0.0161453485488892
    26.7801837921143 0.0357397794723511
    26.8028602600098 -0.0822604894638062
    26.8255367279053 0.0089946985244751
    26.8482112884521 0.0418497323989868
    26.8708877563477 -0.0655558109283447
    26.8935642242432 0.322689652442932
    26.91623878479 0.0368974208831787
    26.9389152526855 -0.0654511451721191
    26.9615917205811 -0.0414872169494629
    26.9842662811279 0.208845257759094
    27.0069427490234 -0.0072944164276123
    27.0296192169189 0.0410349369049072
    27.0522937774658 -0.0767604112625122
    27.0749702453613 0.00343406200408936
    27.0976467132568 0.13494086265564
    27.1203212738037 0.0362801551818848
    27.1429977416992 0.0922228097915649
    27.1656742095947 -0.040640115737915
    27.1883487701416 0.0867742300033569
    27.2110252380371 -0.135814070701599
    27.2337017059326 0.484694719314575
    27.2563762664795 0.208663463592529
    27.279052734375 0.0172715187072754
    27.3017292022705 -0.0174129009246826
    27.3244037628174 0.014830470085144
    27.3470802307129 -0.0587667226791382
    27.3697566986084 -0.0174745321273804
    27.3924331665039 0.0148994922637939
    27.4151077270508 0.255236625671387
    27.4377841949463 0.235788345336914
    27.4604606628418 -0.0498313903808594
    27.4831352233887 0.0578746795654297
    27.5058116912842 -0.136256217956543
    27.5284881591797 0.0461037158966064
    27.5511627197266 -0.0968766212463379
    27.5738391876221 0.0289987325668335
    27.5965156555176 0.0358660221099854
    27.6191902160645 0.055538535118103
    27.64186668396 0.00756704807281494
    27.6645431518555 0.0822831392288208
    27.6872177124023 0.00887954235076904
    27.7098941802979 -0.0264021158218384
    27.7325706481934 -0.0778663158416748
    27.7552452087402 0.0675119161605835
    27.7779216766357 -0.0239288806915283
    27.8005981445312 -0.0130752325057983
    27.8232727050781 0.054740309715271
    27.8459491729736 -0.136643648147583
    27.8686256408691 -0.10545814037323
    27.891300201416 0.0921310186386108
    27.9139766693115 0.159602880477905
    27.936653137207 -0.129945158958435
    27.9593276977539 0.34667694568634
    27.9820041656494 0.62549352645874
    28.0046806335449 0.180295944213867
    28.0273571014404 -0.0490075349807739
    28.0500316619873 -0.157915353775024
    28.0727081298828 0.0232120752334595
    28.0953845977783 -0.0341043472290039
    28.1180591583252 0.0377962589263916
    28.1407356262207 -0.060707688331604
    28.1634120941162 0.00509023666381836
    28.1860866546631 -0.0593827962875366
    28.2087631225586 -0.0602326393127441
    28.2314395904541 -0.0991929769515991
    28.254114151001 0.274857521057129
    28.2767906188965 0.218473434448242
    28.299467086792 -0.0823260545730591
    28.3221416473389 0.0318057537078857
    28.3448181152344 -0.0318396091461182
    28.3674945831299 0.0603185892105103
    28.3901691436768 -0.0469944477081299
    28.4128456115723 0.0902982950210571
    28.4355220794678 -0.0850142240524292
    28.4581966400146 -0.0536549091339111
    28.4808731079102 -0.200015306472778
    28.5035495758057 0.222514390945435
    28.5262241363525 0.0760693550109863
    28.548900604248 -0.158516883850098
    28.5715770721436 0.053770899772644
    28.5942516326904 -0.0269718170166016
    28.6169281005859 -0.116565227508545
    28.6396045684814 -0.0610277652740479
    28.662281036377 -0.0885519981384277
    28.6849555969238 -0.0421149730682373
    28.7076320648193 -0.00450491905212402
    28.7303085327148 -0.0459574460983276
    28.7529830932617 -0.0467958450317383
    28.7756595611572 -0.105990648269653
    28.7983360290527 -0.0316808223724365
    28.8210105895996 -0.0238339900970459
    28.8436870574951 0.0508828163146973
    28.8663635253906 -0.0212956666946411
    28.8890380859375 -0.0386074781417847
    28.911714553833 -0.0465134382247925
    28.9343910217285 -0.194008708000183
    28.9570655822754 0.429126977920532
    28.9797420501709 0.090002179145813
    29.0024185180664 -0.031000018119812
    29.0250930786133 -0.0385708808898926
    29.0477695465088 0.120351791381836
    29.0704460144043 0.109291434288025
    29.0931205749512 -0.0801252126693726
    29.1157970428467 0.0354528427124023
    29.1384735107422 0.177674531936646
    29.1611480712891 -0.0905541181564331
    29.1838245391846 -0.167314291000366
    29.2065010070801 -0.171113967895508
    29.229175567627 0.135259509086609
    29.2518520355225 -0.160837888717651
    29.274528503418 -0.131214618682861
    29.2972030639648 -0.10617733001709
    29.3198795318604 0.0528044700622559
    29.3425559997559 -0.0378482341766357
    29.3652324676514 -0.00304281711578369
    29.3879070281982 -0.0198428630828857
    29.4105834960938 0.278347849845886
    29.4332599639893 -0.0666602849960327
    29.4559345245361 0.0391814708709717
    29.4786109924316 -0.229923844337463
    29.5012874603271 0.205697417259216
    29.523962020874 0.185311436653137
    29.5466384887695 -0.216421127319336
    29.569314956665 -0.0232757329940796
    29.6146659851074 0.00836849212646484
    29.6373424530029 -0.236917972564697
    29.6600170135498 0.032450795173645
    29.6826934814453 0.00357985496520996
    29.7053699493408 -0.0190681219100952
    29.7280445098877 -0.188584089279175
    29.7507209777832 -0.0388579368591309
    29.7733974456787 -0.045177698135376
    29.7960720062256 -0.132926940917969
    29.8187484741211 0.00786161422729492
    29.8414249420166 0.0558044910430908
    29.8640995025635 0.0480501651763916
    29.886775970459 -0.231227159500122
    29.9094524383545 -0.0083305835723877
    29.9321269989014 -0.0989738702774048
    29.9548034667969 0.0787838697433472
    29.9774799346924 -0.108538866043091
    30.0001564025879 -0.00650346279144287
    30.0228309631348 -0.0809828042984009
    30.0455074310303 -0.218964338302612
    30.0681838989258 0.0424085855484009
    30.0908584594727 -0.197370529174805
    30.1135349273682 0.107702732086182
    30.1362113952637 -0.0740242004394531
    30.1588859558105 -0.104962468147278
    30.1815624237061 -0.079656720161438
    30.2042388916016 0.0927525758743286
    30.2269134521484 -0.0943528413772583
    30.2495899200439 0.0392297506332397
    30.2722663879395 -0.0529516935348511
    30.2949409484863 0.00103902816772461
    30.3176174163818 -0.0437668561935425
    30.3402938842773 -0.0418620109558105
    30.3629684448242 0.018319845199585
    30.3856449127197 0.0303249359130859
    30.4083213806152 0.192338109016418
    30.4309959411621 0.158908247947693
    30.4536724090576 -0.0268337726593018
    30.4763488769531 -0.134535789489746
    30.4990234375 0.473403930664062
    30.5216999053955 0.0528693199157715
    30.544376373291 -0.0231620073318481
    30.5670509338379 0.120476841926575
    30.5897274017334 0.0162460803985596
    30.6124038696289 -0.0462517738342285
    30.6350803375244 0.0443569421768188
    30.6577548980713 -0.221187710762024
    30.6804313659668 0.193788528442383
    30.7031078338623 0.756745457649231
    30.7257823944092 -0.0445675849914551
    30.7484588623047 -0.0103720426559448
    30.7711353302002 -0.217241406440735
    30.8164863586426 0.188228607177734
    30.8391628265381 -0.0369364023208618
    30.861837387085 0.0533571243286133
    30.8845138549805 0.0665209293365479
    30.9298648834229 -0.0922814607620239
    30.9525413513184 -0.109079122543335
    30.9752178192139 0.102683067321777
    30.9978923797607 0.001578688621521
    31.0205688476562 -0.00814700126647949
    31.0432453155518 0.0768842697143555
    31.0659198760986 0.114806890487671
    31.0885963439941 -0.190380215644836
    31.1112728118896 -0.0144931077957153
    31.156623840332 -0.0531246662139893
    31.1793003082275 0.0450830459594727
    31.2019748687744 -0.0836328268051147
    31.2246513366699 -0.0821137428283691
    31.2473278045654 -0.00285708904266357
    31.2700042724609 0.0129044055938721
    31.2926788330078 0.137639999389648
    31.3153553009033 -0.00270259380340576
    31.3380317687988 -0.0724717378616333
    31.3607063293457 -0.1056307554245
    31.3833827972412 0.0865319967269897
    31.4060592651367 -0.0527545213699341
    31.4287338256836 -0.102908968925476
    31.4514102935791 0.00598311424255371
    31.4740867614746 -0.0267103910446167
    31.4967613220215 -0.105417132377625
    31.519437789917 0.0994831323623657
    31.5421142578125 -0.0815316438674927
    31.5647888183594 0.164771676063538
    31.5874652862549 0.0113863945007324
    31.6101417541504 0.0769640207290649
    31.6328163146973 0.440274238586426
    31.6554927825928 -0.0882959365844727
    31.6781692504883 0.0483561754226685
    31.7008438110352 -0.0980494022369385
    31.7235202789307 -0.0780700445175171
    31.7461967468262 0.0570818185806274
    31.768871307373 0.0915228128433228
    31.7915477752686 -0.0732784271240234
    31.8142242431641 0.0103709697723389
    31.8368988037109 -0.056138277053833
    31.8595752716064 0.0333050489425659
    31.882251739502 0.303509950637817
    31.9049282073975 0.104285001754761
    31.9276027679443 -0.129850268363953
    31.9502792358398 0.127020955085754
    31.9729557037354 -0.0778930187225342
    31.9956302642822 0.0624418258666992
    32.0183067321777 -0.0758515596389771
    32.0409812927246 -0.0381653308868408
    32.0636596679688 -0.109935760498047
    32.0863342285156 0.29041314125061
    32.1090087890625 0.0341231822967529
    32.1316871643066 -0.129127264022827
    32.1543617248535 -0.0850615501403809
    32.1770362854004 0.052669882774353
    32.1997146606445 -0.135296821594238
    32.2223892211914 0.0111286640167236
    32.2450637817383 0.0180096626281738
    32.2677421569824 -0.0751070976257324
    32.2904167175293 0.0836735963821411
    32.3130912780762 -0.0611194372177124
    32.3357696533203 -0.0435020923614502
    32.3584442138672 0.0289040803909302
    32.3811187744141 0.0406949520111084
    32.4037971496582 -0.121132612228394
    32.4264717102051 -0.0290156602859497
    32.449146270752 -0.139362215995789
    32.4718246459961 -0.0294986963272095
    32.494499206543 0.105825424194336
    32.5171737670898 -0.167364478111267
    32.539852142334 -0.00987875461578369
    32.5625267028809 -0.103624105453491
    32.5852012634277 0.0651156902313232
    32.6078796386719 -0.0247933864593506
    32.6305541992188 0.0124832391738892
    32.6532287597656 -0.0709273815155029
    32.6759071350098 0.0891838073730469
    32.6985816955566 0.0462802648544312
    32.7212562561035 -0.0181928873062134
    32.7439346313477 -0.0161501169204712
    32.7666091918945 0.158823728561401
    32.7892837524414 0.201294898986816
    32.8119621276855 -0.0592794418334961
    32.8346366882324 -0.0933756828308105
    32.8573150634766 -0.0841917991638184
    32.8799896240234 0.175055861473083
    32.9026641845703 -0.0981510877609253
    32.9253425598145 -0.273109912872314
    32.9480171203613 -0.0756434202194214
    32.9706916809082 -0.0119705200195312
    32.9933700561523 0.0112411975860596
    33.0160446166992 0.0888242721557617
    33.0387191772461 -0.178085684776306
    33.0613975524902 -0.0358532667160034
    33.0840721130371 0.129091858863831
    33.106746673584 0.34710156917572
    33.1294250488281 -0.180569529533386
    33.152099609375 0.00609207153320312
    33.1747741699219 -0.0903973579406738
    33.197452545166 0.217449545860291
    33.2201271057129 -0.00934350490570068
    33.2428016662598 0.113095879554749
    33.2654800415039 0.195011019706726
    33.2881546020508 -0.106926083564758
    33.3108291625977 -0.0682591199874878
    33.3335075378418 -0.204694867134094
    33.3561820983887 -0.174402236938477
    33.3788566589355 0.193620562553406
    33.4015350341797 0.0817251205444336
    33.4242095947266 0.0625159740447998
    33.4468841552734 0.0562448501586914
    33.4695625305176 -0.0236198902130127
    33.4922370910645 -0.225307464599609
    33.5149116516113 -0.207120418548584
    33.5375900268555 0.048112154006958
    33.5602645874023 -0.117891430854797
    33.5829391479492 0.122348666191101
    33.6056175231934 0.0395350456237793
    33.6282920837402 -0.149338245391846
    33.6509666442871 0.066514253616333
    33.6736450195312 0.122051239013672
    33.6963195800781 -0.015233039855957
    33.718994140625 -0.0988004207611084
    33.7416725158691 0.270294189453125
    33.764347076416 -0.0613802671432495
    33.7870216369629 0.083505392074585
    33.809700012207 0.022526741027832
    33.8323745727539 -0.0447168350219727
    33.8550491333008 -0.0839474201202393
    33.8777275085449 -0.224079370498657
    33.9004020690918 -0.178400635719299
    33.9230766296387 -0.191429972648621
    33.9457550048828 -0.02805495262146
    33.9684295654297 0.0218148231506348
    33.9911041259766 -0.265948534011841
    34.0137825012207 -0.0959196090698242
    34.0364570617676 0.147088170051575
    34.0591316223145 0.0192053318023682
    34.0818099975586 0.0242025852203369
    34.1044845581055 0.0508787631988525
    34.1271591186523 -0.142292141914368
    34.1498374938965 -0.189801931381226
    34.1725120544434 0.0621281862258911
    34.1951904296875 -0.0406330823898315
    34.2178649902344 0.0455816984176636
    34.2405395507812 0.00308513641357422
    34.2632179260254 -0.0682756900787354
    34.2858924865723 0.0530613660812378
    34.3085670471191 0.0526387691497803
    34.3312454223633 0.0835201740264893
    34.3539199829102 0.239218831062317
    34.376594543457 0.173287391662598
    34.3992729187012 -0.20222020149231
    34.421947479248 -0.116583585739136
    34.4446220397949 0.120917201042175
    34.4673004150391 0.0241833925247192
    34.4899749755859 0.0452488660812378
    34.5126495361328 0.144259333610535
    34.535327911377 0.147205591201782
    34.5580024719238 -0.136326432228088
    34.5806770324707 0.0616059303283691
    34.6033554077148 0.0710741281509399
    34.6260299682617 -0.129876852035522
    34.6487045288086 0.0155820846557617
    34.6940574645996 0.2325199842453
    34.7167320251465 0.100378036499023
    34.7394104003906 -0.0684802532196045
    34.7620849609375 -0.0251040458679199
    34.7847595214844 -0.0576012134552002
    34.8074378967285 -0.113921880722046
    34.8301124572754 0.005196213722229
    34.8527870178223 -0.0781874656677246
    34.8754653930664 -0.0181759595870972
    34.8981399536133 0.208054065704346
    34.9208145141602 0.0284582376480103
    34.9434928894043 -0.0152599811553955
    34.9661674499512 0.438146710395813
    34.988842010498 0.332927942276001
    35.0115203857422 -0.155917406082153
    35.0341949462891 0.0431519746780396
    35.0568695068359 -0.0297228097915649
    35.0795478820801 0.13397753238678
    35.102222442627 -0.0794745683670044
    35.1248970031738 -0.0076298713684082
    35.147575378418 -0.163399696350098
    35.1702499389648 -0.104129076004028
    35.1929244995117 -0.0780580043792725
    35.2382774353027 0.0339173078536987
    35.2609519958496 0.0164977312088013
    35.2836303710938 -0.143652200698853
    35.3063049316406 0.270866274833679
    35.3289794921875 -0.130236983299255
    35.3516578674316 -0.0541489124298096
    35.3743324279785 0.16936469078064
    35.3970069885254 -0.162038445472717
    35.4196853637695 0.0357650518417358
    35.4423599243164 -0.198574900627136
    35.4650382995605 0.0756175518035889
    35.4877128601074 -0.0487946271896362
    35.5103874206543 -0.0290813446044922
    35.5330657958984 -0.199079513549805
    35.5557403564453 0.0560855865478516
    35.5784149169922 -0.127631902694702
    35.6010932922363 -0.0460598468780518
    35.6237678527832 -0.0400358438491821
    35.6464424133301 -0.215294718742371
    35.6691207885742 -0.0680066347122192
    35.6917953491211 -0.0625616312026978
    35.714469909668 0.0767840147018433
    35.7371482849121 0.254060864448547
    35.759822845459 -0.0299687385559082
    35.7824974060059 0.19136643409729
    35.80517578125 0.109166502952576
    35.8278503417969 0.0724788904190063
    35.8505249023438 -0.171149253845215
    35.8732032775879 0.105944037437439
    35.8958778381348 -0.0915815830230713
    35.9185523986816 -0.00177550315856934
    35.9412307739258 -0.131028771400452
    35.9639053344727 -0.0987915992736816
    35.9865798950195 0.137049555778503
    36.0092582702637 -0.0576804876327515
    36.0319328308105 0.0590083599090576
    36.0546073913574 -0.0660202503204346
    36.0772857666016 0.15412163734436
    36.0999603271484 0.0877407789230347
    36.1226348876953 0.0347459316253662
    36.1453132629395 0.335748791694641
    36.1679878234863 0.0569099187850952
    36.1906623840332 0.0218609571456909
    36.2133407592773 -0.147302150726318
    36.2360153198242 -0.152572512626648
    36.2586898803711 -0.187836527824402
    36.2813682556152 0.203021883964539
    36.3040428161621 -0.297002196311951
    36.326717376709 -0.0644444227218628
    36.3493957519531 0.0712153911590576
    36.3720703125 -0.364880323410034
    36.3947448730469 -0.342451214790344
    36.417423248291 0.189783453941345
    36.4400978088379 -0.278827428817749
    36.4627723693848 0.200744390487671
    };
    \addplot [line join=round, semithick, myPurple, forget plot]
    table {%
    0 -0.0145277976989746
    0.0907033681869507 -0.0143276453018188
    0.136055111885071 -0.0136831998825073
    0.385489463806152 -0.0144326686859131
    1.26984786987305 -0.0162816047668457
    1.72336494922638 -0.0181771516799927
    1.74604082107544 -0.0133044719696045
    1.7687166929245 -0.0201892852783203
    1.79139256477356 -0.0107583999633789
    1.81406831741333 -0.0230557918548584
    1.83674418926239 -0.00729024410247803
    1.85942006111145 -0.0269067287445068
    1.88209593296051 -0.0027916431427002
    1.90477180480957 -0.0318489074707031
    1.92744767665863 0.0028914213180542
    1.9501234292984 -0.0380284786224365
    1.97279930114746 0.00989580154418945
    1.99547517299652 -0.0456291437149048
    2.01815104484558 0.0184692144393921
    2.04082679748535 -0.0548317432403564
    2.0635027885437 0.028921365737915
    2.08617854118347 -0.0660336017608643
    2.10885453224182 0.0415494441986084
    2.13153028488159 -0.0797531604766846
    2.15420627593994 0.0569838285446167
    2.17688202857971 -0.0966290235519409
    2.19955778121948 0.0774420499801636
    2.22223377227783 -0.116795301437378
    2.2449095249176 0.101666569709778
    2.26758551597595 -0.144593715667725
    2.29026126861572 0.134257555007935
    2.31293725967407 -0.181949615478516
    2.33561301231384 0.180150151252747
    2.35828876495361 -0.237679362297058
    2.38096475601196 0.249848484992981
    2.40364050865173 -0.330928564071655
    2.42631649971008 0.378743410110474
    2.44899225234985 -0.520201921463013
    2.4716682434082 0.699302196502686
    2.49434399604797 -1.18088471889496
    2.51701974868774 3.31531381607056
    2.53969573974609 4.03886938095093
    2.56237149238586 -1.30230593681335
    2.58504748344421 0.681460857391357
    2.60772323608398 -0.572529554367065
    2.63039922714233 0.339988946914673
    2.6530749797821 -0.373322010040283
    2.67575073242188 0.206597328186035
    2.69842672348022 -0.276672124862671
    2.72110247612 0.136000871658325
    2.74377846717834 -0.219149827957153
    2.76645421981812 0.0900108814239502
    2.78913021087646 -0.180840373039246
    2.81180596351624 0.057692289352417
    2.83448171615601 -0.152316808700562
    2.85715770721436 0.0341051816940308
    2.87983345985413 -0.130275964736938
    2.90250945091248 0.0157599449157715
    2.92518520355225 -0.112943410873413
    2.9478611946106 0.00116550922393799
    2.97053694725037 -0.0988467931747437
    2.99321269989014 -0.0105559825897217
    3.01588869094849 -0.0873416662216187
    3.03856444358826 -0.0200867652893066
    3.06124043464661 -0.0778915882110596
    3.08391618728638 -0.0276966094970703
    3.10659217834473 -0.0700396299362183
    3.1292679309845 -0.0337048768997192
    3.15194368362427 -0.0636248588562012
    3.17461967468262 -0.0383931398391724
    3.19729542732239 -0.0584657192230225
    3.21997141838074 -0.0418821573257446
    3.24264717102051 -0.0544356107711792
    3.26532316207886 -0.0439486503601074
    3.28799891471863 -0.0506221055984497
    3.3106746673584 -0.0454511642456055
    3.33335065841675 -0.0484123229980469
    3.35602641105652 -0.046222448348999
    3.40137815475464 -0.0462980270385742
    3.80954360961914 -0.0407956838607788
    4.0816535949707 -0.0363874435424805
    5.10206747055054 -0.0242499113082886
    5.12474298477173 -0.0263247489929199
    5.14741897583008 -0.0229897499084473
    5.17009496688843 -0.0268514156341553
    5.19277048110962 -0.0214345455169678
    5.21544647216797 -0.0277242660522461
    5.23812246322632 -0.0195397138595581
    5.26079845428467 -0.0290114879608154
    5.28347396850586 -0.0167495012283325
    5.30614995956421 -0.0297476053237915
    5.32882595062256 -0.0139509439468384
    5.35150146484375 -0.0319100618362427
    5.3741774559021 -0.0107535123825073
    5.39685344696045 -0.0345460176467896
    5.4195294380188 -0.00692987442016602
    5.44220495223999 -0.0378409624099731
    5.46488094329834 -0.00243377685546875
    5.48755693435669 -0.0419906377792358
    5.51023244857788 0.00296294689178467
    5.53290843963623 -0.0471601486206055
    5.55558443069458 0.00953733921051025
    5.57826042175293 -0.053896427154541
    5.60093593597412 0.017696738243103
    5.62361192703247 -0.0626919269561768
    5.64628791809082 0.0287539958953857
    5.66896343231201 -0.0742981433868408
    5.69163942337036 0.0441741943359375
    5.71431541442871 -0.0921093225479126
    5.73699140548706 0.0666930675506592
    5.75966691970825 -0.122458696365356
    5.7823429107666 0.108905792236328
    5.80501890182495 -0.182202458381653
    5.82769441604614 0.211463212966919
    5.85037040710449 -0.385844945907593
    5.87304639816284 0.989272594451904
    5.89572238922119 1.50201344490051
    5.91839790344238 -0.452913045883179
    5.94107389450073 0.215997338294983
    5.96374988555908 -0.204341173171997
    5.98642539978027 0.0998318195343018
    6.00910139083862 -0.137468695640564
    6.03177738189697 0.0553408861160278
    6.05445337295532 -0.104213714599609
    6.07712888717651 0.0325667858123779
    6.09980487823486 -0.0847256183624268
    6.12248086929321 0.017426609992981
    6.1451563835144 -0.0720109939575195
    6.16783237457275 0.00681531429290771
    6.1905083656311 -0.0623037815093994
    6.21318435668945 -0.000654458999633789
    6.23585987091064 -0.0547066926956177
    6.25853586196899 -0.00645065307617188
    6.28121185302734 -0.048768162727356
    6.30388736724854 -0.0110502243041992
    6.32656335830688 -0.0438904762268066
    6.34923934936523 -0.0147030353546143
    6.37191534042358 -0.0398997068405151
    6.39459085464478 -0.0176675319671631
    6.41726684570312 -0.0366077423095703
    6.43994283676147 -0.0199806690216064
    6.46261835098267 -0.0338134765625
    6.48529434204102 -0.0217528343200684
    6.50797033309937 -0.0314972400665283
    6.53064632415771 -0.0231075286865234
    6.55332183837891 -0.0296057462692261
    6.57599782943726 -0.0240734815597534
    6.59867382049561 -0.0280790328979492
    6.6213493347168 -0.0247188806533813
    6.64402532577515 -0.0268956422805786
    6.6667013168335 -0.0250850915908813
    6.71205282211304 -0.0251765251159668
    6.84810829162598 -0.0244138240814209
    7.66443872451782 -0.0206702947616577
    7.68711471557617 -0.0167059898376465
    7.70979070663452 -0.021095871925354
    7.73246622085571 -0.0158525705337524
    7.75514221191406 -0.0211312770843506
    7.77781820297241 -0.0144462585449219
    7.8004937171936 -0.0217642784118652
    7.82316970825195 -0.0135486125946045
    7.8458456993103 -0.0241881608963013
    7.86852169036865 -0.0112831592559814
    7.89119720458984 -0.0255088806152344
    7.91387319564819 -0.00584709644317627
    7.93654918670654 -0.031353235244751
    7.95922470092773 0.0317273139953613
    7.98190069198608 1.72550892829895
    8.00457668304443 -0.0496433973312378
    8.02725219726562 -0.010523796081543
    8.04992866516113 -0.0408226251602173
    8.07260417938232 -0.0211998224258423
    8.09527969360352 -0.0365743637084961
    8.11795616149902 -0.0252734422683716
    8.14063167572021 -0.0341987609863281
    8.16330718994141 -0.0253288745880127
    8.18598365783691 -0.0322811603546143
    8.20865917205811 -0.0261393785476685
    8.23133563995361 -0.0316524505615234
    8.2540111541748 -0.0269746780395508
    8.276686668396 -0.0308988094329834
    8.2993631362915 -0.0266731977462769
    8.3220386505127 -0.0309964418411255
    8.36739063262939 -0.0320991277694702
    8.43541812896729 -0.0326659679412842
    8.45809364318848 -0.0301899909973145
    8.48076915740967 -0.0331859588623047
    8.50344562530518 -0.0290794372558594
    8.52612113952637 -0.0338037014007568
    8.54879760742188 -0.0277309417724609
    8.57147312164307 -0.0344773530960083
    8.59414863586426 -0.0261683464050293
    8.61682510375977 -0.0353564023971558
    8.63950061798096 -0.0244337320327759
    8.66217613220215 -0.0364902019500732
    8.68485260009766 -0.0224040746688843
    8.70752811431885 -0.0379409790039062
    8.73020362854004 -0.020005464553833
    8.75288009643555 -0.0400251150131226
    8.77555561065674 -0.0170232057571411
    8.79823112487793 -0.0428082942962646
    8.82090759277344 -0.0127805471420288
    8.84358310699463 -0.0465729236602783
    8.86625957489014 -0.00697815418243408
    8.88893508911133 -0.0528873205184937
    8.91161060333252 0.00115907192230225
    8.93428707122803 -0.0637333393096924
    8.95696258544922 0.0174633264541626
    8.97963809967041 -0.0859625339508057
    9.00231456756592 0.0585783720016479
    9.02499008178711 -0.172098755836487
    9.0476655960083 0.702899217605591
    9.07034206390381 0.219836711883545
    9.093017578125 -0.128777384757996
    9.11569309234619 0.0270919799804688
    9.1383695602417 -0.0714058876037598
    9.16104507446289 -0.00395464897155762
    9.1837215423584 -0.0514373779296875
    9.20639705657959 -0.0185966491699219
    9.22907257080078 -0.0384204387664795
    9.25174903869629 -0.0278867483139038
    9.27442455291748 -0.0288010835647583
    9.29710006713867 -0.0364270210266113
    9.31977653503418 -0.0202182531356812
    9.34245204925537 -0.0446621179580688
    9.36512756347656 -0.0103726387023926
    9.38780403137207 -0.0535951852798462
    9.41047954559326 0.00105416774749756
    9.43315505981445 -0.0660316944122314
    9.45583152770996 0.0158430337905884
    9.47850704193115 -0.0844577550888062
    9.50118350982666 0.0430524349212646
    9.52385902404785 -0.120139122009277
    9.54653453826904 0.105934262275696
    9.56921100616455 -0.249977827072144
    9.59188652038574 1.0362149477005
    9.61456203460693 0.301945686340332
    9.63723850250244 -0.135349035263062
    9.65991401672363 -0.00863492488861084
    9.68258953094482 0.0677247047424316
    9.70526599884033 1.42673516273499
    9.72794151306152 -0.205876350402832
    9.75061702728271 0.0616713762283325
    9.77329349517822 -0.119359970092773
    9.79596900939941 0.01703941822052
    9.81864452362061 -0.0927066802978516
    9.84132099151611 -0.00273704528808594
    9.8639965057373 -0.078078031539917
    9.88667297363281 -0.0123305320739746
    9.909348487854 -0.0676566362380981
    9.9320240020752 -0.0195660591125488
    9.9547004699707 -0.0605800151824951
    9.97737598419189 -0.0253126621246338
    10.0000514984131 -0.0545929670333862
    10.0227279663086 -0.0293869972229004
    10.0454034805298 -0.0492032766342163
    10.068078994751 -0.0328952074050903
    10.0907554626465 -0.0445942878723145
    10.1134309768677 -0.0361627340316772
    10.1361064910889 -0.0402653217315674
    10.1814584732056 -0.0360827445983887
    10.2041349411011 -0.0421526432037354
    10.2268104553223 -0.0319608449935913
    10.2494859695435 -0.0452708005905151
    10.272162437439 -0.0272508859634399
    10.2948379516602 -0.0486465692520142
    10.3175134658813 -0.0217272043228149
    10.3401899337769 -0.0535978078842163
    10.362865447998 -0.014797568321228
    10.3855409622192 -0.0618135929107666
    10.4082174301147 -0.00187075138092041
    10.4308929443359 -0.0785012245178223
    10.4535684585571 0.029865026473999
    10.4762449264526 -0.14306652545929
    10.4989204406738 0.415628671646118
    10.5215969085693 0.213055372238159
    10.5442724227905 -0.132744073867798
    10.5669479370117 0.0255978107452393
    10.5896244049072 -0.0829329490661621
    10.6122999191284 0.00218796730041504
    10.6349754333496 -0.0685434341430664
    10.6576519012451 -0.00641715526580811
    10.6803274154663 -0.0615588426589966
    10.7030029296875 -0.00932347774505615
    10.725679397583 -0.0584207773208618
    10.7483549118042 -0.0102226734161377
    10.7710304260254 -0.0576984882354736
    10.7937068939209 -0.00932741165161133
    10.8163824081421 -0.0583140850067139
    10.8390588760376 -0.00612616539001465
    10.8617343902588 -0.0604606866836548
    10.88440990448 -0.00084233283996582
    10.9070863723755 -0.0661053657531738
    10.9297618865967 0.00724697113037109
    10.9524374008179 -0.0774273872375488
    10.9751138687134 0.0257692337036133
    10.9977893829346 -0.102648973464966
    11.0204648971558 0.074921727180481
    11.0431413650513 -0.205529570579529
    11.0658168792725 0.868390321731567
    11.0884923934937 0.284969449043274
    11.1111688613892 -0.161693096160889
    11.1338443756104 0.0453808307647705
    11.1565208435059 -0.0938338041305542
    11.1791963577271 0.00987815856933594
    11.2018718719482 -0.0723837614059448
    11.2245483398438 -0.00477933883666992
    11.2472238540649 -0.0598999261856079
    11.2698993682861 -0.012020468711853
    11.2925758361816 -0.052432656288147
    11.3152513504028 -0.0172922611236572
    11.337926864624 -0.04729163646698
    11.3606033325195 -0.0209387540817261
    11.3832788467407 -0.0427775382995605
    11.4059543609619 -0.0235137939453125
    11.4286308288574 -0.0389282703399658
    11.4513063430786 -0.0256953239440918
    11.4739828109741 -0.0356258153915405
    11.4966583251953 -0.0276496410369873
    11.5193338394165 -0.0326088666915894
    11.542010307312 -0.029499888420105
    11.5873613357544 -0.0311514139175415
    11.6100378036499 -0.0261967182159424
    11.6327133178711 -0.0332702398300171
    11.6553888320923 -0.0226598978042603
    11.6780652999878 -0.0372475385665894
    11.700740814209 -0.0192838907241821
    11.7234163284302 -0.0428323745727539
    11.7460927963257 -0.00890028476715088
    11.7687683105469 -0.0577387809753418
    11.7914447784424 0.0466926097869873
    11.8141202926636 0.546212792396545
    11.8367958068848 -0.0811424255371094
    11.8594722747803 -0.00154435634613037
    11.8821477890015 -0.0505697727203369
    11.9048233032227 -0.0163631439208984
    11.9274997711182 -0.0422425270080566
    11.9501752853394 -0.021547794342041
    11.9728507995605 -0.0377985239028931
    11.9955272674561 -0.0226256847381592
    12.0182027816772 -0.034719705581665
    12.0408782958984 -0.0237312316894531
    12.0635547637939 -0.0329318046569824
    12.0862302780151 -0.0244119167327881
    12.1089067459106 -0.0313616991043091
    12.1315822601318 -0.0244623422622681
    12.154257774353 -0.0299824476242065
    12.1769342422485 -0.0243096351623535
    12.1996097564697 -0.0289125442504883
    12.2222852706909 -0.0240243673324585
    12.2449617385864 -0.0280132293701172
    12.2676372528076 -0.0235663652420044
    12.2903127670288 -0.0272995233535767
    12.3129892349243 -0.0229909420013428
    12.3356647491455 -0.026763916015625
    12.3583402633667 -0.0222612619400024
    12.3810167312622 -0.0263502597808838
    12.4036922454834 -0.0213723182678223
    12.4263687133789 -0.0260857343673706
    12.4490442276001 -0.020327091217041
    12.4717197418213 -0.0259792804718018
    12.4943962097168 -0.0190960168838501
    12.517071723938 -0.026053786277771
    12.5397472381592 -0.0176798105239868
    12.5624237060547 -0.0263423919677734
    12.5850992202759 -0.0160387754440308
    12.6077747344971 -0.0269016027450562
    12.6304512023926 -0.0141434669494629
    12.6531267166138 -0.027883768081665
    12.675802230835 -0.0118916034698486
    12.6984786987305 -0.0293375253677368
    12.7211542129517 -0.00895214080810547
    12.7438306808472 -0.0314083099365234
    12.7665061950684 -0.0049128532409668
    12.7891817092896 -0.0346109867095947
    12.8118581771851 0.00061345100402832
    12.8345336914062 -0.0408804416656494
    12.8572092056274 0.0107768774032593
    12.8798856735229 -0.0538284778594971
    12.9025611877441 0.0340830087661743
    12.9252367019653 -0.0989086627960205
    12.9479131698608 0.230167269706726
    12.970588684082 0.281646251678467
    12.9932641983032 -0.105472207069397
    13.0159406661987 0.0422652959823608
    13.0386161804199 0.472620964050293
    13.0612926483154 0.0116710662841797
    13.0839681625366 -0.0432354211807251
    13.1066436767578 -0.00348424911499023
    13.1293201446533 -0.0371183156967163
    13.1519956588745 -0.00788247585296631
    13.1746711730957 -0.0332238674163818
    13.1973476409912 -0.0106843709945679
    13.2200231552124 -0.0295673608779907
    13.2426986694336 -0.0123457908630371
    13.2653751373291 -0.0270237922668457
    13.2880506515503 -0.0137503147125244
    13.3107261657715 -0.0250346660614014
    13.333402633667 -0.0146859884262085
    13.3560781478882 -0.0231027603149414
    13.3787546157837 -0.0153044462203979
    13.4014301300049 -0.0213861465454102
    13.4241056442261 -0.0158736705780029
    13.4467821121216 -0.0198957920074463
    13.4694576263428 -0.0163629055023193
    13.492133140564 -0.0184866189956665
    13.5148096084595 -0.0167893171310425
    13.5601606369019 -0.017195463180542
    13.5828371047974 -0.0158103704452515
    13.6055126190186 -0.0175440311431885
    13.6281881332397 -0.0144351720809937
    13.6508646011353 -0.0179216861724854
    13.6735401153564 -0.0130590200424194
    13.696216583252 -0.0183998346328735
    13.7188920974731 -0.011605978012085
    13.7415676116943 -0.0190047025680542
    13.7642440795898 -0.00969326496124268
    13.786919593811 -0.02056884765625
    13.8095951080322 -0.0091935396194458
    13.8322715759277 -0.021647572517395
    13.8549470901489 -0.00689315795898438
    13.8776226043701 -0.023041844367981
    13.9002990722656 -0.00394034385681152
    13.9229745864868 -0.0257185697555542
    13.945650100708 -9.88245010375977e-05
    13.9683265686035 -0.0305958986282349
    13.9910020828247 0.00798189640045166
    14.0136785507202 -0.0407924652099609
    14.0363540649414 0.0281736850738525
    14.0590295791626 -0.0810035467147827
    14.0817060470581 0.333091855049133
    14.1043815612793 0.118628621101379
    14.1270570755005 -0.0661519765853882
    14.149733543396 0.0187674760818481
    14.1724090576172 -0.038658618927002
    14.1950845718384 0.0043710470199585
    14.2177610397339 -0.0298788547515869
    14.2404365539551 -0.00150501728057861
    14.2631120681763 -0.0246102809906006
    14.2857885360718 -0.00422537326812744
    14.308464050293 -0.0215111970901489
    14.3311405181885 -0.00620186328887939
    14.3538160324097 -0.019463062286377
    14.3764915466309 -0.00745999813079834
    14.3991680145264 -0.017672061920166
    14.4218435287476 -0.00819289684295654
    14.4445190429688 -0.0162199735641479
    14.4671955108643 -0.00868439674377441
    14.4898710250854 -0.0145690441131592
    14.5125465393066 -0.00877714157104492
    14.5352230072021 -0.0135712623596191
    14.5578985214233 -0.00903224945068359
    14.5805740356445 -0.0127129554748535
    14.60325050354 -0.00920736789703369
    14.6259260177612 -0.0119690895080566
    14.6486015319824 -0.00925254821777344
    14.6712779998779 -0.0113164186477661
    14.6939535140991 -0.00920689105987549
    14.7166299819946 -0.0107690095901489
    14.7393054962158 -0.00907611846923828
    14.761981010437 -0.0103045701980591
    14.7846574783325 -0.00886154174804688
    14.8073329925537 -0.00996303558349609
    14.8300085067749 -0.00856149196624756
    14.8526849746704 -0.0101348161697388
    14.8753604888916 -0.00896036624908447
    14.8980360031128 -0.0100483894348145
    14.9207124710083 -0.00853347778320312
    14.9433879852295 -0.00996196269989014
    14.9660634994507 -0.00804829597473145
    14.9887399673462 -0.00990915298461914
    15.0114154815674 -0.0074317455291748
    15.0340919494629 -0.00991082191467285
    15.0567674636841 -0.00680375099182129
    15.0794429779053 -0.0100425481796265
    15.1021194458008 -0.00613903999328613
    15.124794960022 -0.0102369785308838
    15.1474704742432 -0.0053713321685791
    15.1701469421387 -0.010673999786377
    15.1928224563599 -0.00462996959686279
    15.2154979705811 -0.0113331079483032
    15.2381744384766 -0.0034477710723877
    15.2608499526978 -0.0117149353027344
    15.2835254669189 -0.00163018703460693
    15.3062019348145 -0.0128663778305054
    15.3288774490356 -8.60691070556641e-05
    15.3515539169312 -0.0160542726516724
    15.3742294311523 0.00343787670135498
    15.3969049453735 -0.019639253616333
    15.419581413269 0.0103495121002197
    15.4422569274902 -0.0302952527999878
    15.4649324417114 0.061158299446106
    15.4876089096069 0.827521204948425
    15.5102844238281 -0.0507520437240601
    15.5329599380493 0.0130466222763062
    15.5556364059448 -0.0302828550338745
    15.578311920166 -0.00148904323577881
    15.6009874343872 -0.0236570835113525
    15.6236639022827 -0.00689733028411865
    15.6463394165039 -0.0196958780288696
    15.6690158843994 -0.00810921192169189
    15.6916913986206 -0.0169445276260376
    15.7143669128418 -0.00979208946228027
    15.7370433807373 -0.0155315399169922
    15.7597188949585 -0.011387825012207
    15.7823944091797 -0.0139411687850952
    15.8277463912964 -0.0122376680374146
    15.8504219055176 -0.0132930278778076
    15.8730983734131 -0.0106674432754517
    15.8957738876343 -0.0143857002258301
    15.9184494018555 -0.00896608829498291
    15.941125869751 -0.0155884027481079
    15.9638013839722 -0.00720298290252686
    15.9864778518677 -0.0170660018920898
    16.0091533660889 -0.00525808334350586
    16.0318298339844 -0.0187567472457886
    16.0545043945312 -0.00297784805297852
    16.0771808624268 -0.0209304094314575
    16.0998573303223 -0.000291347503662109
    16.1225318908691 -0.0236496925354004
    16.1452083587646 0.00351488590240479
    16.1678848266602 -0.0269759893417358
    16.190559387207 0.00860214233398438
    16.2132358551025 -0.0326465368270874
    16.235912322998 0.015312671661377
    16.2585868835449 -0.0425033569335938
    16.2812633514404 0.0299708843231201
    16.3039398193359 -0.0618773698806763
    16.3266143798828 0.0655101537704468
    16.3492908477783 -0.133650064468384
    16.3719673156738 0.50836718082428
    16.3946418762207 0.269063472747803
    16.4173183441162 -0.116373062133789
    16.4399948120117 0.0515986680984497
    16.4626712799072 -0.061276912689209
    16.4853458404541 0.0222847461700439
    16.5080223083496 -0.0444399118423462
    16.5306987762451 0.0100972652435303
    16.553373336792 -0.034771203994751
    16.5760498046875 0.00429213047027588
    16.598726272583 -0.0292520523071289
    16.6214008331299 -3.89814376831055e-05
    16.6440773010254 -0.0258001089096069
    16.6667537689209 -0.00300586223602295
    16.6894283294678 -0.0228546857833862
    16.7121047973633 -0.00493109226226807
    16.7347812652588 -0.0205157995223999
    16.7574558258057 -0.00647485256195068
    16.7801322937012 -0.0187258720397949
    16.8028087615967 -0.00767409801483154
    16.8254833221436 -0.0172306299209595
    16.8481597900391 -0.00857174396514893
    16.8708362579346 -0.0165371894836426
    16.8935108184814 -0.0102519989013672
    16.916187286377 -0.0156601667404175
    16.9388637542725 -0.0107212066650391
    16.9615383148193 -0.0148178339004517
    16.9842147827148 -0.0110162496566772
    17.0068912506104 -0.014150857925415
    17.0295658111572 -0.0111531019210815
    17.0522422790527 -0.0136405229568481
    17.0749187469482 -0.0111237764358521
    17.0975952148438 -0.0132999420166016
    17.1202697753906 -0.010964035987854
    17.1429462432861 -0.0131317377090454
    17.1656227111816 -0.0106565952301025
    17.1882972717285 -0.0131040811538696
    17.210973739624 -0.0101984739303589
    17.2336502075195 -0.0132285356521606
    17.2563247680664 -0.00958478450775146
    17.2790012359619 -0.0134857892990112
    17.3016777038574 -0.00879025459289551
    17.3243522644043 -0.0138778686523438
    17.3470287322998 -0.00789511203765869
    17.3697052001953 -0.0144374370574951
    17.3923797607422 -0.00686347484588623
    17.4150562286377 -0.0151562690734863
    17.4377326965332 -0.00563919544219971
    17.4604072570801 -0.0161812305450439
    17.4830837249756 -0.00420022010803223
    17.5057601928711 -0.0175461769104004
    17.528434753418 -0.00215995311737061
    17.5511112213135 -0.0191802978515625
    17.573787689209 0.00066530704498291
    17.5964622497559 -0.0220232009887695
    17.6191387176514 0.00379443168640137
    17.6418151855469 -0.0276098251342773
    17.6644897460938 0.0110926628112793
    17.6871662139893 -0.0367774963378906
    17.7098426818848 0.0280402898788452
    17.7325191497803 -0.0673903226852417
    17.7551937103271 0.15135669708252
    17.7778701782227 0.287888526916504
    17.8005466461182 -0.0822943449020386
    17.823221206665 0.0310584306716919
    17.8458976745605 -0.0414460897445679
    17.8685741424561 0.0109676122665405
    17.8912487030029 -0.0298384428024292
    17.9139251708984 0.00340461730957031
    17.9366016387939 -0.0241074562072754
    17.9592761993408 0.000212430953979492
    17.9819526672363 -0.020814061164856
    18.0046291351318 -0.00206196308135986
    18.0273036956787 -0.0189454555511475
    18.0499801635742 -0.00352382659912109
    18.0726566314697 -0.0174440145492554
    18.0953311920166 -0.00421512126922607
    18.1180076599121 -0.0163446664810181
    18.1406841278076 -0.00461256504058838
    18.1633586883545 -0.0156859159469604
    18.18603515625 -0.00473332405090332
    18.2087116241455 -0.0152924060821533
    18.2313861846924 -0.0046001672744751
    18.2540626525879 -0.015283465385437
    18.2767391204834 -0.00422608852386475
    18.2994136810303 -0.0155677795410156
    18.3220901489258 -0.0032501220703125
    18.3447666168213 -0.0160942077636719
    18.3674430847168 -0.00175380706787109
    18.3901176452637 -0.0176326036453247
    18.4127941131592 0.000249385833740234
    18.4354705810547 -0.0206817388534546
    18.4581451416016 0.00538885593414307
    18.4808216094971 -0.0271642208099365
    18.5034980773926 0.018659234046936
    18.5261726379395 -0.0528074502944946
    18.548849105835 0.245340943336487
    18.5715255737305 0.0739638805389404
    18.5942001342773 -0.0422507524490356
    18.6168766021729 0.0110708475112915
    18.6395530700684 -0.0255837440490723
    18.6622276306152 0.00183212757110596
    18.6849040985107 -0.0202109813690186
    18.7075805664062 -0.00206482410430908
    18.7302551269531 -0.0166817903518677
    18.7529315948486 -0.00400471687316895
    18.7756080627441 -0.0150556564331055
    18.798282623291 -0.00566720962524414
    18.8209590911865 -0.01363205909729
    18.843635559082 -0.00714731216430664
    18.8663101196289 -0.0126644372940063
    18.8889865875244 -0.00792324542999268
    18.9116630554199 -0.0114459991455078
    18.9343376159668 -0.00866508483886719
    18.9570140838623 -0.0103375911712646
    19.0023670196533 -0.00924241542816162
    19.0250415802002 -0.0101227760314941
    19.0477180480957 -0.0081104040145874
    19.0703945159912 -0.0105445384979248
    19.0930690765381 -0.00651586055755615
    19.1157455444336 -0.0113619565963745
    19.1384220123291 -0.00521421432495117
    19.161096572876 -0.0123467445373535
    19.1837730407715 -0.00374579429626465
    19.206449508667 -0.013501763343811
    19.2291240692139 -0.00214016437530518
    19.2518005371094 -0.0150964260101318
    19.2744770050049 -0.000276565551757812
    19.2971515655518 -0.0169826745986938
    19.3198280334473 0.00262641906738281
    19.3425045013428 -0.0191686153411865
    19.3651790618896 0.00634109973907471
    19.3878555297852 -0.0233877897262573
    19.4105319976807 0.0107424259185791
    19.4332065582275 -0.0304040908813477
    19.455883026123 0.0221537351608276
    19.4785594940186 -0.0445507764816284
    19.5012340545654 0.0507310628890991
    19.5239105224609 -0.0986920595169067
    19.5465869903564 0.609437942504883
    19.5692615509033 0.159717321395874
    19.5919380187988 -0.0759041309356689
    19.6146144866943 0.0337880849838257
    19.6372890472412 -0.0432872772216797
    19.6599655151367 0.0150336027145386
    19.6826419830322 -0.0327990055084229
    19.7053184509277 0.00757813453674316
    19.7279930114746 -0.0262137651443481
    19.7506694793701 0.00438714027404785
    19.7733459472656 -0.0229824781417847
    19.7960205078125 0.00191056728363037
    19.818696975708 -0.021379828453064
    19.8413734436035 0.000583648681640625
    19.8640480041504 -0.0200215578079224
    19.8867244720459 1.81198120117188e-05
    19.9094009399414 -0.0196348428726196
    19.9320755004883 -1.50203704833984e-05
    19.9547519683838 -0.0196633338928223
    19.9774284362793 0.000406384468078613
    20.0001029968262 -0.0202451944351196
    20.0227794647217 0.00167608261108398
    20.0454559326172 -0.0211658477783203
    20.0681304931641 0.00392365455627441
    20.0908069610596 -0.0235025882720947
    20.1134834289551 0.0068967342376709
    20.136157989502 -0.0284335613250732
    20.1588344573975 0.0141770839691162
    20.181510925293 -0.0368144512176514
    20.2041854858398 0.0306742191314697
    20.2268619537354 -0.0650477409362793
    20.2495384216309 0.142142534255981
    20.2722129821777 0.454715967178345
    20.2948894500732 -0.0891863107681274
    20.3175659179688 0.0359941720962524
    20.3402423858643 -0.0435318946838379
    20.3629169464111 0.0124765634536743
    20.3855934143066 -0.0312778949737549
    20.4082698822021 0.00342166423797607
    20.430944442749 -0.0248798131942749
    20.4536209106445 -1.2516975402832e-05
    20.47629737854 -0.0210314989089966
    20.4989719390869 -0.00280964374542236
    20.5216484069824 -0.0188193321228027
    20.5443248748779 -0.00453555583953857
    20.5669994354248 -0.0167214870452881
    20.5896759033203 -0.0056312084197998
    20.6123523712158 -0.0151950120925903
    20.6350269317627 -0.00653243064880371
    20.6577033996582 -0.0140689611434937
    20.6803798675537 -0.00727164745330811
    20.7030544281006 -0.0131251811981201
    20.7257308959961 -0.00783622264862061
    20.7484073638916 -0.0123798847198486
    20.7710819244385 -0.00831592082977295
    20.793758392334 -0.0117866992950439
    20.8164348602295 -0.00865209102630615
    20.8391094207764 -0.0112528800964355
    20.8617858886719 -0.00886631011962891
    20.8844623565674 -0.0108019113540649
    20.9071369171143 -0.00898921489715576
    20.9298133850098 -0.0104106664657593
    20.9524898529053 -0.00902092456817627
    20.9751663208008 -0.0101115703582764
    21.0431938171387 -0.00878512859344482
    21.1112213134766 -0.00944662094116211
    21.1338958740234 -0.00826442241668701
    21.1565723419189 -0.00930392742156982
    21.1792488098145 -0.00784182548522949
    21.2019233703613 -0.00918889045715332
    21.2245998382568 -0.00746679306030273
    21.2472763061523 -0.00959515571594238
    21.2699508666992 -0.00755453109741211
    21.2926273345947 -0.0107461214065552
    21.3153038024902 -0.00662946701049805
    21.3379783630371 -0.0110080242156982
    21.3606548309326 -0.0031425952911377
    21.3833312988281 -0.0101544857025146
    21.406005859375 0.291403532028198
    21.4286823272705 0.00372076034545898
    21.451358795166 -0.0129247903823853
    21.4740333557129 -0.00803720951080322
    21.4967098236084 -0.0121150016784668
    21.5193862915039 -0.00937128067016602
    21.5420608520508 -0.0119698047637939
    21.5647373199463 -0.00970590114593506
    21.5874137878418 -0.0107250213623047
    21.6327648162842 -0.0102390050888062
    21.76881980896 -0.00940728187561035
    21.7914962768555 -0.0104877948760986
    21.814172744751 -0.00905096530914307
    21.8368473052979 -0.0105195045471191
    21.8595237731934 -0.00813782215118408
    21.8822002410889 -0.0106850862503052
    21.9048748016357 -0.00782418251037598
    21.9275512695312 -0.0117050409317017
    21.9502277374268 -0.00667548179626465
    21.9729022979736 -0.012047290802002
    21.9955787658691 -0.00454807281494141
    22.0182552337646 -0.0143358707427979
    22.0409297943115 0.0100951194763184
    22.063606262207 0.2220219373703
    22.0862827301025 -0.0185767412185669
    22.1089572906494 -0.00317811965942383
    22.1316337585449 -0.0147526264190674
    22.1543102264404 -0.00698399543762207
    22.1769847869873 -0.013300895690918
    22.1996612548828 -0.00919008255004883
    22.2223377227783 -0.0125466585159302
    22.2450141906738 -0.00928199291229248
    22.2676887512207 -0.0119147300720215
    22.2903652191162 -0.0096592903137207
    22.3130416870117 -0.0117642879486084
    22.3357162475586 -0.0100206136703491
    22.3583927154541 -0.0115528106689453
    22.3810691833496 -0.010079026222229
    22.4490966796875 -0.0108624696731567
    22.5171241760254 -0.0101059675216675
    22.5851516723633 -0.0106223821640015
    22.7212066650391 -0.0101305246353149
    23.0159931182861 -0.00894975662231445
    23.038667678833 -0.0111159086227417
    23.0613441467285 -0.00856363773345947
    23.084020614624 -0.0116193294525146
    23.1066951751709 -0.00809431076049805
    23.1293716430664 -0.01222825050354
    23.1520481109619 -0.00749170780181885
    23.1747226715088 -0.0129061937332153
    23.1973991394043 -0.00656533241271973
    23.2200756072998 -0.0136268138885498
    23.2427501678467 -0.00566577911376953
    23.2654266357422 -0.0146939754486084
    23.2881031036377 -0.00445497035980225
    23.3107776641846 -0.0158435106277466
    23.3334541320801 -0.00311553478240967
    23.3561305999756 -0.0175756216049194
    23.3788051605225 -0.00151181221008301
    23.401481628418 -0.0197552442550659
    23.4241580963135 0.000984907150268555
    23.4468326568604 -0.0221958160400391
    23.4695091247559 0.00453174114227295
    23.4921855926514 -0.0262115001678467
    23.5148620605469 0.00925087928771973
    23.5375366210938 -0.0337330102920532
    23.5602130889893 0.0189512968063354
    23.5828895568848 -0.0467556715011597
    23.6055641174316 0.0419316291809082
    23.6282405853271 -0.0884149074554443
    23.6509170532227 0.22081184387207
    23.6735916137695 0.366609334945679
    23.696268081665 -0.105066776275635
    23.7189445495605 0.0438506603240967
    23.7416191101074 -0.052942156791687
    23.7642955780029 0.0163640975952148
    23.7869720458984 -0.0384345054626465
    23.8096466064453 0.0052570104598999
    23.8323230743408 -0.0306192636489868
    23.8549995422363 0.000571131706237793
    23.8776741027832 -0.0261644124984741
    23.9003505706787 -0.00315558910369873
    23.9230270385742 -0.0236899852752686
    23.9457015991211 -0.00587737560272217
    23.9683780670166 -0.0215659141540527
    23.9910545349121 -0.00756633281707764
    24.013729095459 -0.019864559173584
    24.0364055633545 -0.00894975662231445
    24.05908203125 -0.0186716318130493
    24.0817565917969 -0.0100960731506348
    24.1044330596924 -0.0176953077316284
    24.1271095275879 -0.010994553565979
    24.1497859954834 -0.016960620880127
    24.1724605560303 -0.0117740631103516
    24.1951370239258 -0.0164269208908081
    24.2178134918213 -0.0123598575592041
    24.2404880523682 -0.0159673690795898
    24.2631645202637 -0.0126744508743286
    24.2858409881592 -0.0155200958251953
    24.3085155487061 -0.0130012035369873
    24.3311920166016 -0.0152955055236816
    24.3538684844971 -0.0133110284805298
    24.3765430450439 -0.0153915882110596
    24.3992195129395 -0.0133644342422485
    24.421895980835 -0.0153899192810059
    24.4445705413818 -0.0133267641067505
    24.4672470092773 -0.0155339241027832
    24.4899234771729 -0.0131022930145264
    24.5125980377197 -0.0158140659332275
    24.5352745056152 -0.012810230255127
    24.5579509735107 -0.0164393186569214
    24.5806255340576 -0.0123814344406128
    24.6033020019531 -0.017099142074585
    24.6259784698486 -0.0112700462341309
    24.6486530303955 -0.0176482200622559
    24.671329498291 -0.00981998443603516
    24.6940059661865 -0.0193449258804321
    24.7166805267334 -0.00897824764251709
    24.7393569946289 -0.0216434001922607
    24.7620334625244 -0.00485265254974365
    24.7847080230713 -0.0252599716186523
    24.8073844909668 0.00423312187194824
    24.8300609588623 -0.0326387882232666
    24.8527374267578 0.419895172119141
    24.8754119873047 0.0169060230255127
    24.8980884552002 -0.021737813949585
    24.9207649230957 -0.0145173072814941
    24.9434394836426 -0.0156729221343994
    24.9661159515381 -0.0204427242279053
    24.9887924194336 -0.0122015476226807
    25.0114669799805 -0.0241775512695312
    25.034143447876 -0.00733113288879395
    25.0568199157715 -0.0280494689941406
    25.0794944763184 -0.0035024881362915
    25.1021709442139 -0.0337941646575928
    25.1248474121094 0.00338411331176758
    25.1475219726562 -0.0415457487106323
    25.1701984405518 0.0172836780548096
    25.1928749084473 -0.063176155090332
    25.2155494689941 0.212480425834656
    25.2382259368896 0.0151511430740356
    25.2609024047852 -0.00956392288208008
    25.283576965332 -0.0398273468017578
    25.3062534332275 0.0214468240737915
    25.328929901123 -0.0820852518081665
    25.3742809295654 0.386598706245422
    25.3969573974609 -0.0860992670059204
    25.4196319580078 0.00346875190734863
    25.4423084259033 0.0269521474838257
    25.4649848937988 0.410828232765198
    25.4876613616943 -0.0976899862289429
    25.5103359222412 0.0268306732177734
    25.5330123901367 -0.0642015933990479
    25.5556888580322 0.00738215446472168
    25.5783634185791 -0.0527894496917725
    25.6010398864746 -0.00168836116790771
    25.6237163543701 -0.0472143888473511
    25.646390914917 -0.00534415245056152
    25.6690673828125 -0.0436522960662842
    25.691743850708 -0.00721776485443115
    25.7144184112549 -0.0419406890869141
    25.7370948791504 -0.00794005393981934
    25.7597713470459 -0.0421208143234253
    25.7824459075928 -0.0072634220123291
    25.8051223754883 -0.0441374778747559
    25.8277988433838 -0.00194835662841797
    25.8504734039307 -0.0508139133453369
    25.8731498718262 0.0138171911239624
    25.8958263397217 -0.0795989036560059
    25.9185009002686 0.321951866149902
    25.9411773681641 0.0785090923309326
    25.9638538360596 -0.0635136365890503
    25.9865283966064 -0.000463128089904785
    26.009204864502 -0.045240044593811
    26.0318813323975 -0.0111457109451294
    26.0545558929443 -0.0399765968322754
    26.0772323608398 -0.0152013301849365
    26.0999088287354 -0.0364031791687012
    26.1225852966309 -0.0157299041748047
    26.1452598571777 -0.0353637933731079
    26.1679363250732 -0.0164616107940674
    26.1906127929688 -0.0368285179138184
    26.2132873535156 -0.0144526958465576
    26.2359638214111 -0.0393086671829224
    26.2586402893066 -0.00515055656433105
    26.2813148498535 -0.055911660194397
    26.303991317749 0.140924453735352
    26.3266677856445 0.232668161392212
    26.3493423461914 0.0730584859848022
    26.3720188140869 -0.0394295454025269
    26.3946952819824 -0.0219603776931763
    26.4173698425293 -0.0309550762176514
    26.4400463104248 -0.0263750553131104
    26.4627227783203 -0.0300685167312622
    26.4853973388672 -0.0267305374145508
    26.5080738067627 -0.0287692546844482
    26.5307502746582 -0.0263334512710571
    26.5534248352051 -0.0287253856658936
    26.5761013031006 -0.0264241695404053
    26.5987777709961 -0.0287421941757202
    26.621452331543 -0.0256509780883789
    26.6441287994385 -0.0284574031829834
    26.666805267334 -0.0248098373413086
    26.6894798278809 -0.0293081998825073
    26.7121562957764 -0.0237761735916138
    26.7348327636719 -0.0300668478012085
    26.7575092315674 -0.020288348197937
    26.7801837921143 -0.0333100557327271
    26.8028602600098 -0.00208818912506104
    26.8255367279053 0.190032124519348
    26.8482112884521 0.177865028381348
    26.8708877563477 -0.00686752796173096
    26.8935642242432 -0.00896966457366943
    26.91623878479 0.181389927864075
    26.9389152526855 -0.0668909549713135
    26.9615917205811 0.00223326683044434
    26.9842662811279 -0.0600811243057251
    27.0069427490234 0.00204575061798096
    27.0296192169189 -0.0638085603713989
    27.0522937774658 0.0159556865692139
    27.0749702453613 -0.0901956558227539
    27.1203212738037 0.356371760368347
    27.1429977416992 -0.102258443832397
    27.1656742095947 0.0144778490066528
    27.1883487701416 -0.0609827041625977
    27.2110252380371 -0.00754821300506592
    27.2337017059326 -0.0508801937103271
    27.2563762664795 -0.0148590803146362
    27.279052734375 -0.0456794500350952
    27.3017292022705 -0.0132094621658325
    27.3244037628174 -0.0471405982971191
    27.3470802307129 0.131241083145142
    27.3697566986084 0.0525612831115723
    27.3924331665039 0.198568105697632
    27.4151077270508 -0.0692715644836426
    27.4377841949463 -0.00215411186218262
    27.4604606628418 -0.057231068611145
    27.4831352233887 -0.00758767127990723
    27.5058116912842 -0.0582740306854248
    27.5284881591797 -0.00298845767974854
    27.5511627197266 -0.0638668537139893
    27.5738391876221 0.0117936134338379
    27.5965156555176 -0.0890026092529297
    27.6191902160645 0.120349049568176
    27.64186668396 0.254439234733582
    27.6645431518555 -0.0839650630950928
    27.6872177124023 -0.00122940540313721
    27.7098941802979 -0.0401990413665771
    27.7325706481934 0.298032522201538
    27.7552452087402 -0.0233572721481323
    27.7779216766357 -0.0392720699310303
    27.8005981445312 -0.0226978063583374
    27.8232727050781 -0.0508594512939453
    27.8459491729736 -0.00576066970825195
    27.8686256408691 -0.077146053314209
    27.891300201416 0.0953539609909058
    27.9139766693115 0.0755043029785156
    27.936653137207 0.16053307056427
    27.9593276977539 0.0318337678909302
    27.9820041656494 -0.0635941028594971
    28.0046806335449 -0.0167291164398193
    28.0273571014404 -0.0468008518218994
    28.0500316619873 -0.0305821895599365
    28.0953845977783 -0.0395376682281494
    28.1180591583252 -0.0204924345016479
    28.1407356262207 -0.0568320751190186
    28.1634120941162 0.0444607734680176
    28.1860866546631 0.308501958847046
    28.2087631225586 -0.0784883499145508
    28.2314395904541 -0.00820910930633545
    28.254114151001 -0.0511707067489624
    28.2767906188965 -0.024977445602417
    28.299467086792 -0.0404031276702881
    28.3448181152344 -0.0310050249099731
    28.3674945831299 -0.0430598258972168
    28.3901691436768 -0.0154861211776733
    28.4128456115723 -0.0653730630874634
    28.4355220794678 0.0977263450622559
    28.4581966400146 0.0794435739517212
    28.4808731079102 0.138669729232788
    28.5035495758057 0.00171780586242676
    28.5262241363525 -0.054505467414856
    28.548900604248 -0.0189175605773926
    28.5715770721436 -0.0470421314239502
    28.5942516326904 -0.0251654386520386
    28.6169281005859 -0.0428600311279297
    28.6396045684814 -0.0283187627792358
    28.662281036377 -0.037237286567688
    28.6849555969238 -0.0313559770584106
    28.7076320648193 -0.0298690795898438
    28.7303085327148 -0.0353655815124512
    28.7529830932617 0.255180716514587
    28.7756595611572 -0.00155818462371826
    28.7983360290527 -0.0467991828918457
    28.8210105895996 -0.0223020315170288
    28.8436870574951 -0.043709397315979
    28.8663635253906 -0.023817777633667
    28.8890380859375 -0.0429544448852539
    28.911714553833 -0.0226148366928101
    28.9343910217285 -0.0434238910675049
    28.9570655822754 -0.00770998001098633
    28.9797420501709 0.126693964004517
    29.0024185180664 -0.0366092920303345
    29.0250930786133 -0.0283606052398682
    29.0477695465088 -0.0313365459442139
    29.0704460144043 0.117161870002747
    29.0931205749512 -0.0162028074264526
    29.1157970428467 -0.0423910617828369
    29.1384735107422 -0.0217416286468506
    29.1611480712891 -0.0451575517654419
    29.1838245391846 -0.0158818960189819
    29.2065010070801 -0.0521690845489502
    29.229175567627 -0.00101685523986816
    29.2518520355225 -0.0777192115783691
    29.274528503418 0.224676728248596
    29.3198795318604 -0.0691485404968262
    29.3425559997559 -0.00674200057983398
    29.3652324676514 -0.0510640144348145
    29.3879070281982 -0.0167994499206543
    29.4105834960938 -0.0448732376098633
    29.4332599639893 -0.0197864770889282
    29.4559345245361 -0.0412753820419312
    29.4786109924316 -0.0118699073791504
    29.5012874603271 0.133520126342773
    29.523962020874 -0.0292401313781738
    29.5466384887695 -0.0314388275146484
    29.569314956665 -0.029822826385498
    29.5919895172119 -0.0324307680130005
    29.6146659851074 -0.02936851978302
    29.6373424530029 -0.0321418046951294
    29.6600170135498 -0.0290518999099731
    29.6826934814453 -0.0308613777160645
    29.7053699493408 -0.0287011861801147
    29.7280445098877 -0.0300620794296265
    29.7507209777832 -0.0286478996276855
    29.7960720062256 -0.0285898447036743
    29.9094524383545 -0.0259078741073608
    29.9321269989014 -0.0286715030670166
    29.9548034667969 -0.0236886739730835
    29.9774799346924 -0.0297529697418213
    30.0001564025879 -0.0194120407104492
    30.0228309631348 -0.0330320596694946
    30.0455074310303 0.113867282867432
    30.0681838989258 -0.00862717628479004
    30.0908584594727 -0.0309412479400635
    30.1135349273682 -0.0218786001205444
    30.1362113952637 -0.0278092622756958
    30.1588859558105 -0.0233025550842285
    30.1815624237061 -0.0263907909393311
    30.2042388916016 -0.023406982421875
    30.2269134521484 -0.0247595310211182
    30.2495899200439 -0.0229694843292236
    30.2722663879395 -0.0244168043136597
    30.2949409484863 -0.0228917598724365
    30.3176174163818 -0.0253467559814453
    30.3402938842773 -0.0200353860855103
    30.3629684448242 -0.0278913974761963
    30.3856449127197 -0.0108287334442139
    30.4083213806152 -0.0445778369903564
    30.4309959411621 0.113110303878784
    30.4536724090576 0.112577080726624
    30.4763488769531 -0.0873538255691528
    30.4990234375 0.0382829904556274
    30.5216999053955 -0.0905425548553467
    30.544376373291 0.144342422485352
    30.5670509338379 -0.0255030393600464
    30.5897274017334 0.0887178182601929
    30.6124038696289 0.243669986724854
    30.6350803375244 0.190691709518433
    30.6577548980713 0.0967997312545776
    30.6804313659668 -0.0805574655532837
    30.7031078338623 0.0125257968902588
    30.7257823944092 -0.0565387010574341
    30.7484588623047 -0.0028223991394043
    30.7711353302002 -0.0476992130279541
    30.7938098907471 -0.00788760185241699
    30.8164863586426 -0.0418661832809448
    30.8391628265381 -0.0091547966003418
    30.861837387085 -0.0407745838165283
    30.8845138549805 0.00273549556732178
    30.907190322876 0.12710976600647
    30.9298648834229 -0.026036262512207
    30.9752178192139 -0.0235468149185181
    30.9978923797607 -0.0276538133621216
    31.0205688476562 -0.0228177309036255
    31.0432453155518 -0.0281115770339966
    31.0659198760986 -0.0222402811050415
    31.0885963439941 -0.0270967483520508
    31.1112728118896 -0.0217201709747314
    31.1339473724365 -0.0267300605773926
    31.156623840332 -0.0216635465621948
    31.1793003082275 -0.0268204212188721
    31.2019748687744 -0.0213788747787476
    31.2246513366699 -0.0261315107345581
    31.2473278045654 -0.0205007791519165
    31.2700042724609 -0.0263466835021973
    31.2926788330078 -0.0202362537384033
    31.3153553009033 -0.0262997150421143
    31.3380317687988 -0.0191193819046021
    31.3607063293457 -0.0263373851776123
    31.3833827972412 -0.0178816318511963
    31.4060592651367 -0.0274527072906494
    31.4287338256836 -0.0165828466415405
    31.4514102935791 -0.0291426181793213
    31.4740867614746 -0.0120271444320679
    31.4967613220215 -0.0332039594650269
    31.519437789917 -0.0019763708114624
    31.5421142578125 -0.0482140779495239
    31.5647888183594 0.237612247467041
    31.5874652862549 0.0301675796508789
    31.6101417541504 -0.0364474058151245
    31.6328163146973 -0.013620138168335
    31.6554927825928 -0.000842809677124023
    31.6781692504883 0.241734266281128
    31.7008438110352 -0.0570615530014038
    31.7235202789307 0.00678837299346924
    31.7461967468262 -0.0508080720901489
    31.768871307373 0.00793945789337158
    31.7915477752686 -0.0614839792251587
    31.8142242431641 0.0875973701477051
    31.8368988037109 0.0831488370895386
    31.8595752716064 0.0972021818161011
    31.882251739502 -0.0265250205993652
    31.9049282073975 -0.0170077085494995
    31.9276027679443 -0.0344939231872559
    31.9502792358398 -0.0106943845748901
    31.9729557037354 -0.0431231260299683
    31.9956302642822 0.00499153137207031
    32.0183067321777 -0.0687341690063477
    32.0409812927246 0.193872094154358
    32.0636596679688 0.0915594100952148
    32.0863342285156 -0.0646979808807373
    32.1090087890625 0.00193727016448975
    32.1316871643066 -0.0450910329818726
    32.1543617248535 -0.0095527172088623
    32.1770362854004 -0.0386757850646973
    32.1997146606445 -0.0140237808227539
    32.2223892211914 -0.0345532894134521
    32.2450637817383 -0.0153658390045166
    32.2677421569824 -0.0323731899261475
    32.2904167175293 -0.016454815864563
    32.3130912780762 -0.0312982797622681
    32.3357696533203 -0.0168739557266235
    32.3584442138672 -0.0305589437484741
    32.3811187744141 -0.0166076421737671
    32.4037971496582 -0.0301616191864014
    32.4264717102051 -0.016190767288208
    32.449146270752 -0.0302470922470093
    32.4718246459961 -0.0151650905609131
    32.494499206543 -0.0304883718490601
    32.5171737670898 -0.0137490034103394
    32.539852142334 -0.0315881967544556
    32.5625267028809 -0.0124852657318115
    32.5852012634277 -0.033434271812439
    32.6078796386719 -0.00942611694335938
    32.6305541992188 -0.0362700223922729
    32.6532287597656 -0.00346124172210693
    32.6759071350098 -0.0370343923568726
    32.6985816955566 0.194313168525696
    32.7212562561035 -0.0480796098709106
    32.7439346313477 0.102902889251709
    32.7666091918945 0.0114110708236694
    32.7892837524414 -0.0212384462356567
    32.8119621276855 -0.0363239049911499
    32.8346366882324 0.011294960975647
    32.8573150634766 0.0736615657806396
    32.9026641845703 -0.0726069211959839
    32.9253425598145 0.185616135597229
    32.9480171203613 0.208975553512573
    32.9706916809082 -0.0981905460357666
    32.9933700561523 0.0234502553939819
    33.0160446166992 -0.0630298852920532
    33.0387191772461 0.0051041841506958
    33.0613975524902 -0.0534363985061646
    33.0840721130371 0.000172615051269531
    33.106746673584 -0.0510650873184204
    33.1294250488281 0.134487748146057
    33.152099609375 -0.0100514888763428
    33.1747741699219 -0.0299988985061646
    33.197452545166 0.00516700744628906
    33.2201271057129 0.100468873977661
    33.2428016662598 -0.0649576187133789
    33.2654800415039 0.00669717788696289
    33.2881546020508 -0.0610543489456177
    33.3108291625977 0.0156940221786499
    33.3335075378418 -0.0838218927383423
    33.3561820983887 0.162605047225952
    33.3788566589355 0.134979367256165
    33.4015350341797 -0.0732636451721191
    33.4242095947266 0.00160586833953857
    33.4468841552734 -0.0488804578781128
    33.4695625305176 -0.011958122253418
    33.4922370910645 -0.0422395467758179
    33.5149116516113 -0.0165671110153198
    33.5375900268555 -0.0386965274810791
    33.5602645874023 -0.0178054571151733
    33.5829391479492 -0.0372577905654907
    33.6056175231934 -0.0182667970657349
    33.6282920837402 -0.0368318557739258
    33.6509666442871 -0.0177575349807739
    33.6736450195312 -0.0370032787322998
    33.6963195800781 -0.0168526172637939
    33.718994140625 -0.0388858318328857
    33.7416725158691 -0.0145539045333862
    33.764347076416 -0.0410393476486206
    33.7870216369629 -0.00898396968841553
    33.809700012207 -0.0478005409240723
    33.8323745727539 0.025262713432312
    33.8550491333008 0.193136930465698
    33.8777275085449 -0.0382083654403687
    33.9004020690918 -0.0228562355041504
    33.9230766296387 -0.0251898765563965
    33.9457550048828 -0.0341373682022095
    33.9684295654297 -0.0169265270233154
    33.9911041259766 -0.0430089235305786
    34.0137825012207 -0.00445365905761719
    34.0364570617676 -0.059798002243042
    34.0591316223145 0.074494481086731
    34.0818099975586 0.0840498208999634
    34.1044845581055 -0.0490666627883911
    34.1271591186523 -0.0200201272964478
    34.1498374938965 -0.0254759788513184
    34.1725120544434 -0.037064790725708
    34.1951904296875 -0.00586867332458496
    34.2178649902344 -0.0651037693023682
    34.2405395507812 0.134587287902832
    34.2632179260254 0.111753344535828
    34.2858924865723 -0.0707701444625854
    34.3085670471191 -0.00050055980682373
    34.3312454223633 -0.0474512577056885
    34.3539199829102 -0.0146917104721069
    34.376594543457 -0.0389716625213623
    34.3992729187012 -0.0186080932617188
    34.421947479248 -0.0353379249572754
    34.4446220397949 0.0622822046279907
    34.4673004150391 0.0154299736022949
    34.4899749755859 0.0847541093826294
    34.5126495361328 -0.0173021554946899
    34.535327911377 -0.0440566539764404
    34.5580024719238 -9.45329666137695e-05
    34.5806770324707 -0.074376106262207
    34.6033554077148 0.133732914924622
    34.6260299682617 0.161820888519287
    34.6487045288086 -0.0780661106109619
    34.6713829040527 -0.000741720199584961
    34.6940574645996 -0.0221434831619263
    34.7167320251465 0.192998886108398
    34.7394104003906 -0.0715131759643555
    34.7620849609375 0.00410008430480957
    34.7847595214844 -0.0603636503219604
    34.8074378967285 2.49147415161133e-05
    34.8301124572754 -0.0635216236114502
    34.8527870178223 0.0558931827545166
    34.8754653930664 -0.0175303220748901
    34.8981399536133 -0.0187078714370728
    34.9208145141602 -0.0497405529022217
    34.9434928894043 0.0315176248550415
    34.9661674499512 0.0543330907821655
    34.988842010498 -0.0479038953781128
    35.0115203857422 -0.0207188129425049
    35.0341949462891 -0.0354433059692383
    35.0568695068359 -0.0269626379013062
    35.0795478820801 -0.0309408903121948
    35.1248970031738 -0.0277667045593262
    35.147575378418 -0.0322757959365845
    35.1702499389648 -0.0245136022567749
    35.1929244995117 -0.0360068082809448
    35.2156028747559 -0.0180950164794922
    35.2382774353027 -0.0446408987045288
    35.2609519958496 0.0186227560043335
    35.2836303710938 0.0362230539321899
    35.3063049316406 0.0599011182785034
    35.3289794921875 0.112588047981262
    35.3516578674316 0.0280764102935791
    35.3743324279785 -0.0250145196914673
    35.3970069885254 -0.0359327793121338
    35.4196853637695 -0.0234478712081909
    35.4423599243164 -0.0356521606445312
    35.4650382995605 -0.0241856575012207
    35.4877128601074 -0.0311830043792725
    35.5103874206543 -0.0255359411239624
    35.5330657958984 0.142179489135742
    35.5557403564453 0.0147204399108887
    35.5784149169922 -0.0622771978378296
    35.6010932922363 0.0516198873519897
    35.6237678527832 0.0163781642913818
    35.6464424133301 -0.0322175025939941
    35.6691207885742 -0.000622272491455078
    35.6917953491211 0.167397975921631
    35.714469909668 0.075333833694458
    35.7371482849121 -0.0478403568267822
    35.759822845459 -0.0262798070907593
    35.7824974060059 0.0221759080886841
    35.80517578125 0.0418798923492432
    35.8278503417969 -0.0662258863449097
    35.8505249023438 0.000101327896118164
    35.8732032775879 -0.0613530874252319
    35.8958778381348 0.0323948860168457
    35.9185523986816 0.211345791816711
    35.9412307739258 -0.0280194282531738
    35.9639053344727 0.162495136260986
    35.9865798950195 -0.0378217697143555
    36.0092582702637 0.0497978925704956
    36.0319328308105 -0.0306910276412964
    36.0772857666016 -0.033259391784668
    36.0999603271484 0.0324649810791016
    36.1226348876953 0.137312173843384
    36.1453132629395 -0.0438970327377319
    36.1679878234863 -0.0154112577438354
    36.1906623840332 -0.0528090000152588
    36.2133407592773 -0.00664258003234863
    36.2360153198242 -0.0699430704116821
    36.2586898803711 0.0754740238189697
    36.2813682556152 0.137485384941101
    36.3040428161621 -0.0692076683044434
    36.326717376709 -0.0115764141082764
    36.3493957519531 -0.0459678173065186
    36.3720703125 -0.0259150266647339
    36.3947448730469 -0.0243018865585327
    36.417423248291 0.0643913745880127
    36.4400978088379 -0.0605120658874512
    36.4627723693848 0.0305764675140381
    };
    \addplot [line join=round, semithick, black, densely dotted, forget plot]
    table {%
    0 0
    2.53969573974609 0
    2.56237149238586 5.23447561264038
    2.58504748344421 1.31509208679199
    2.60772323608398 -1.09146392345428
    2.63039922714233 0.851413011550903
    2.6530749797821 -0.814755320549011
    2.67575073242188 0.58642053604126
    2.69842672348022 -0.542123556137085
    2.72110247612 0.342143058776855
    2.74377846717834 -0.323855757713318
    2.76645421981812 0.14439058303833
    2.78913021087646 -0.154621481895447
    2.81180596351624 0.000850081443786621
    2.83448171615601 -0.0365359783172607
    2.85715770721436 -0.0924948453903198
    2.87983345985413 0.0353603363037109
    2.90250945091248 -0.141425251960754
    2.92518520355225 0.0673108100891113
    2.9478611946106 -0.155879139900208
    2.97053694725037 0.0697400569915771
    2.99321269989014 -0.145478487014771
    3.01588869094849 0.0522679090499878
    3.03856444358826 -0.122081995010376
    3.06124043464661 0.0261284112930298
    3.08391618728638 -0.0937094688415527
    3.10659217834473 -0.00194144248962402
    3.1292679309845 -0.0682114362716675
    3.15194368362427 -0.0247170925140381
    3.17461967468262 -0.0481619834899902
    3.19729542732239 -0.0405997037887573
    3.21997141838074 -0.0361279249191284
    3.24264717102051 -0.0478237867355347
    3.26532316207886 -0.0306761264801025
    3.28799891471863 -0.0494400262832642
    3.3106746673584 -0.0305215120315552
    3.33335065841675 -0.045930027961731
    3.35602641105652 -0.0331066846847534
    3.37870240211487 -0.0416250228881836
    3.40137815475464 -0.0368198156356812
    3.44672989845276 -0.0400537252426147
    3.46940565109253 -0.035737156867981
    3.49208164215088 -0.0419955253601074
    3.51475739479065 -0.0349470376968384
    3.537433385849 -0.0420085191726685
    3.56010913848877 -0.0360766649246216
    3.58278512954712 -0.0405720472335815
    3.60546088218689 -0.0368858575820923
    3.62813663482666 -0.0386579036712646
    3.80954360961914 -0.0364754199981689
    3.83221936225891 -0.0382435321807861
    3.87757110595703 -0.0372837781906128
    3.9002468585968 -0.0385642051696777
    3.92292284965515 -0.0371184349060059
    3.94559860229492 -0.0382386445999146
    3.96827459335327 -0.0359950065612793
    3.99095034599304 -0.0380804538726807
    4.01362609863281 -0.0359960794448853
    4.0816535949707 -0.0355393886566162
    4.17235708236694 -0.0346255302429199
    4.19503307342529 -0.0359156131744385
    4.21770906448364 -0.0344794988632202
    4.26306056976318 -0.0351338386535645
    4.35376405715942 -0.0345215797424316
    4.42179155349731 -0.0318450927734375
    4.46714353561401 -0.0314091444015503
    4.73925352096558 -0.0300784111022949
    4.82995700836182 -0.0274989604949951
    5.07939147949219 -0.0285260677337646
    5.14741897583008 -0.0271961688995361
    5.23812246322632 -0.0275174379348755
    5.4195294380188 -0.0291576385498047
    5.57826042175293 -0.0256856679916382
    5.62361192703247 -0.0263913869857788
    5.66896343231201 -0.0267753601074219
    5.71431541442871 -0.027302622795105
    5.75966691970825 -0.027350902557373
    5.80501890182495 -0.0262717008590698
    5.85037040710449 -0.0247397422790527
    5.87304639816284 -0.0244570970535278
    5.89572238922119 1.9034069776535
    5.91839790344238 0.513538360595703
    5.94107389450073 -0.404985904693604
    5.96374988555908 0.272700071334839
    5.98642539978027 -0.319735288619995
    6.00910139083862 0.187501430511475
    6.03177738189697 -0.218984842300415
    6.05445337295532 0.0978776216506958
    6.07712888717651 -0.141318202018738
    6.09980487823486 0.0267180204391479
    6.12248086929321 -0.0812690258026123
    6.1451563835144 -0.0253448486328125
    6.16783237457275 -0.0364521741867065
    6.1905083656311 -0.0556236505508423
    6.21318435668945 -0.00963199138641357
    6.23585987091064 -0.0726137161254883
    6.25853586196899 0.00417852401733398
    6.28121185302734 -0.0758379697799683
    6.30388736724854 0.00401496887207031
    6.32656335830688 -0.0734425783157349
    6.34923934936523 -0.00143373012542725
    6.37191534042358 -0.0641520023345947
    6.39459085464478 -0.012658953666687
    6.41726684570312 -0.0558023452758789
    6.43994283676147 -0.0221023559570312
    6.46261835098267 -0.0461632013320923
    6.48529434204102 -0.0321828126907349
    6.50797033309937 -0.0395526885986328
    6.53064632415771 -0.0350452661514282
    6.55332183837891 -0.0329667329788208
    6.57599782943726 -0.0379320383071899
    6.59867382049561 -0.0305585861206055
    6.6213493347168 -0.0360195636749268
    6.64402532577515 -0.0300965309143066
    6.6667013168335 -0.0374764204025269
    6.68937730789185 -0.0324995517730713
    6.71205282211304 -0.0350673198699951
    6.73472881317139 -0.0345799922943115
    6.78008031845093 -0.037427544593811
    6.80275630950928 -0.0354822874069214
    6.82543230056763 -0.0391420125961304
    6.84810829162598 -0.0378212928771973
    6.87078380584717 -0.0385862588882446
    6.89345979690552 -0.0343923568725586
    6.91613578796387 -0.0362993478775024
    7.00683927536011 -0.0333715677261353
    7.0295147895813 -0.0352820158004761
    7.05219078063965 -0.0327043533325195
    7.21092176437378 -0.0378254652023315
    7.25627326965332 -0.0334371328353882
    7.27894926071167 -0.0350182056427002
    7.34697675704956 -0.0297001600265503
    7.36965274810791 -0.0324240922927856
    7.39232873916626 -0.031772255897522
    7.41500425338745 -0.0290476083755493
    7.4376802444458 -0.029537558555603
    7.46035623550415 -0.0320999622344971
    7.48303174972534 -0.0322462320327759
    7.50570774078369 -0.0293554067611694
    7.55105972290039 -0.03382408618927
    7.57373523712158 -0.0325167179107666
    7.59641122817993 -0.0277035236358643
    7.64176273345947 -0.0285316705703735
    7.68711471557617 -0.0199431180953979
    7.73246622085571 -0.023906946182251
    7.77781820297241 -0.0160238742828369
    7.82316970825195 -0.0232250690460205
    7.86852169036865 -0.0164653062820435
    7.91387319564819 -0.0273078680038452
    7.95922470092773 -0.0155465602874756
    7.98190069198608 -0.0217133760452271
    8.00457668304443 1.49924767017365
    8.02725219726562 0.434300303459167
    8.04992866516113 -0.297661066055298
    8.07260417938232 0.208471894264221
    8.09527969360352 -0.269881129264832
    8.11795616149902 0.143550038337708
    8.14063167572021 -0.163062691688538
    8.16330718994141 0.0764037370681763
    8.18598365783691 -0.0999891757965088
    8.20865917205811 0.0434771776199341
    8.23133563995361 -0.0633372068405151
    8.2540111541748 -0.0314904451370239
    8.276686668396 -0.0402969121932983
    8.2993631362915 -0.0816267728805542
    8.3220386505127 -0.0277544260025024
    8.34471416473389 -0.0575125217437744
    8.36739063262939 -0.0017402172088623
    8.39006614685059 -0.0414348840713501
    8.41274166107178 -0.019808292388916
    8.43541812896729 -0.071349024772644
    8.45809364318848 -0.0188256502151489
    8.48076915740967 -0.0443316698074341
    8.50344562530518 0.0220509767532349
    8.52612113952637 -0.0448144674301147
    8.54879760742188 -0.0360987186431885
    8.57147312164307 -0.0664265155792236
    8.59414863586426 -0.0166510343551636
    8.61682510375977 -0.026193380355835
    8.63950061798096 -0.038859486579895
    8.66217613220215 -0.0336979627609253
    8.68485260009766 -0.0541344881057739
    8.70752811431885 -0.0306456089019775
    8.73020362854004 0.00513052940368652
    8.75288009643555 -0.0357210636138916
    8.77555561065674 -0.0245085954666138
    8.79823112487793 -0.0231237411499023
    8.82090759277344 -0.0052940845489502
    8.84358310699463 -0.0880813598632812
    8.86625957489014 -0.0240778923034668
    8.88893508911133 -0.0567202568054199
    8.91161060333252 -0.0669131278991699
    8.93428707122803 -0.0382087230682373
    8.95696258544922 -0.0133905410766602
    8.97963809967041 -0.00712776184082031
    9.00231456756592 -0.0526715517044067
    9.02499008178711 -0.0443586111068726
    9.0476655960083 -0.0391415357589722
    9.07034206390381 0.935899972915649
    9.093017578125 0.22563374042511
    9.11569309234619 -0.205233097076416
    9.1383695602417 0.127048373222351
    9.16104507446289 -0.161863327026367
    9.1837215423584 0.0790376663208008
    9.20639705657959 -0.126603960990906
    9.22907257080078 0.0250539779663086
    9.25174903869629 -0.054298996925354
    9.27442455291748 0.0124733448028564
    9.29710006713867 -0.0477747917175293
    9.31977653503418 -0.0268992185592651
    9.34245204925537 -0.0641684532165527
    9.36512756347656 -0.0311876535415649
    9.38780403137207 -0.0339159965515137
    9.41047954559326 -0.123369216918945
    9.43315505981445 -0.00735187530517578
    9.45583152770996 -0.0648884773254395
    9.47850704193115 -0.0071338415145874
    9.50118350982666 -0.0550850629806519
    9.52385902404785 -0.0184891223907471
    9.54653453826904 -0.0217829942703247
    9.56921100616455 -0.0122717618942261
    9.59188652038574 -0.039893627166748
    9.61456203460693 1.04824757575989
    9.63723850250244 0.281379699707031
    9.65991401672363 -0.230751633644104
    9.68258953094482 0.120235204696655
    9.70526599884033 -0.201709866523743
    9.72794151306152 1.33555102348328
    9.75061702728271 0.230394124984741
    9.77329349517822 -0.19720470905304
    9.79596900939941 0.0752177238464355
    9.81864452362061 -0.176456928253174
    9.84132099151611 0.0486866235733032
    9.8639965057373 -0.140803933143616
    9.88667297363281 0.0270453691482544
    9.909348487854 -0.141833543777466
    9.9320240020752 0.00206303596496582
    9.9547004699707 -0.0964953899383545
    9.97737598419189 -0.0201890468597412
    10.0000514984131 -0.100847005844116
    10.0227279663086 -0.0591720342636108
    10.0454034805298 -0.0743573904037476
    10.068078994751 -0.0569983720779419
    10.0907554626465 -0.0509494543075562
    10.1134309768677 -0.0566062927246094
    10.1361064910889 -0.0406529903411865
    10.1587829589844 -0.0716248750686646
    10.1814584732056 -0.0194532871246338
    10.2041349411011 -0.0464266538619995
    10.2268104553223 -0.0169657468795776
    10.2494859695435 -0.051304817199707
    10.272162437439 -0.0408167839050293
    10.2948379516602 -0.0498955249786377
    10.3175134658813 -0.0231209993362427
    10.3401899337769 -0.0324890613555908
    10.3855409622192 -0.0643877983093262
    10.4082174301147 -0.0999653339385986
    10.4308929443359 -0.0276025533676147
    10.4535684585571 -0.0485926866531372
    10.4762449264526 -0.0510543584823608
    10.4989204406738 -0.0405564308166504
    10.5215969085693 1.0188045501709
    10.5442724227905 0.298934102058411
    10.5669479370117 -0.230290651321411
    10.5896244049072 0.0949431657791138
    10.6122999191284 -0.219174861907959
    10.6349754333496 0.0687569379806519
    10.6576519012451 -0.124229907989502
    10.6803274154663 0.0356754064559937
    10.7030029296875 -0.0845359563827515
    10.725679397583 -0.00655817985534668
    10.7483549118042 -0.0470567941665649
    10.7710304260254 -0.0361328125
    10.7937068939209 -0.0465362071990967
    10.8163824081421 -0.0626125335693359
    10.8390588760376 -0.0629122257232666
    10.8617343902588 -0.0833370685577393
    10.88440990448 -0.0499310493469238
    10.9070863723755 -0.088660717010498
    10.9297618865967 -0.0237405300140381
    10.9524374008179 -0.0741639137268066
    10.9751138687134 -0.0536004304885864
    10.9977893829346 -0.0549147129058838
    11.0204648971558 -0.0241074562072754
    11.0431413650513 -0.0376200675964355
    11.0658168792725 -0.0432037115097046
    11.0884923934937 1.33663547039032
    11.1111688613892 0.449206948280334
    11.1338443756104 -0.318705201148987
    11.1565208435059 0.159572124481201
    11.1791963577271 -0.253931522369385
    11.2018718719482 0.0308853387832642
    11.2245483398438 -0.22685706615448
    11.2472238540649 -0.0184383392333984
    11.2698993682861 -0.0706853866577148
    11.2925758361816 0.0332163572311401
    11.3152513504028 -0.0507248640060425
    11.337926864624 -0.0289245843887329
    11.3606033325195 -0.0601637363433838
    11.3832788467407 -0.0660884380340576
    11.4059543609619 -0.0997647047042847
    11.4286308288574 -0.04404616355896
    11.4513063430786 -0.103283166885376
    11.4739828109741 -0.15313184261322
    11.4966583251953 -0.0474863052368164
    11.5193338394165 -0.0574859380722046
    11.542010307312 0.0316370725631714
    11.5646858215332 -0.113301634788513
    11.5873613357544 -0.0370222330093384
    11.6100378036499 -0.0999736785888672
    11.6327133178711 -0.0760290622711182
    11.6553888320923 0.00365352630615234
    11.6780652999878 -0.0341947078704834
    11.700740814209 0.0221736431121826
    11.7234163284302 -0.0202850103378296
    11.7460927963257 0.00738382339477539
    11.7687683105469 -0.0287346839904785
    11.7914447784424 -0.0556385517120361
    11.8141202926636 0.637826442718506
    11.8367958068848 0.0931533575057983
    11.8594722747803 -0.136282563209534
    11.8821477890015 0.0666821002960205
    11.9048233032227 -0.206807494163513
    11.9274997711182 -0.0176939964294434
    11.9501752853394 -0.0739264488220215
    11.9728507995605 -0.0354853868484497
    11.9955272674561 -0.125450849533081
    12.0182027816772 -0.0837479829788208
    12.0408782958984 -0.125424027442932
    12.0635547637939 -0.0586345195770264
    12.0862302780151 -0.0723755359649658
    12.1089067459106 -0.0588546991348267
    12.1315822601318 -0.00996744632720947
    12.154257774353 -0.00505542755126953
    12.1769342422485 -0.0203087329864502
    12.1996097564697 -0.0884865522384644
    12.2222852706909 -0.0585470199584961
    12.2449617385864 -0.0654116868972778
    12.2676372528076 -0.0912344455718994
    12.2903127670288 -0.056316614151001
    12.3129892349243 0.00534176826477051
    12.3356647491455 -0.0912936925888062
    12.3583402633667 -0.0704301595687866
    12.3810167312622 -0.087101936340332
    12.4036922454834 -0.109878063201904
    12.4263687133789 -0.00547850131988525
    12.4490442276001 -0.0464301109313965
    12.4717197418213 -0.00688064098358154
    12.4943962097168 -0.0770553350448608
    12.517071723938 -0.137601613998413
    12.5624237060547 -0.0415098667144775
    12.5850992202759 -0.122920751571655
    12.6304512023926 -0.00619196891784668
    12.6531267166138 -0.0234792232513428
    12.675802230835 -0.00613093376159668
    12.6984786987305 -0.0139924287796021
    12.7211542129517 -0.0515094995498657
    12.7438306808472 -0.0804396867752075
    12.7665061950684 -0.032950758934021
    12.7891817092896 -0.104190468788147
    12.8118581771851 -0.0365525484085083
    12.8345336914062 -0.153770685195923
    12.8572092056274 -0.0875170230865479
    12.8798856735229 0.0349597930908203
    12.9025611877441 -0.0781503915786743
    12.9252367019653 -0.0528718233108521
    12.9479131698608 -0.051902174949646
    12.970588684082 0.599257588386536
    12.9932641983032 0.189760804176331
    13.0159406661987 -0.123407602310181
    13.0386161804199 1.02988922595978
    13.0612926483154 0.162509441375732
    13.0839681625366 -0.148889064788818
    13.1066436767578 0.0161741971969604
    13.1293201446533 -0.135979652404785
    13.1519956588745 0.0409724712371826
    13.1746711730957 -0.101618051528931
    13.1973476409912 0.0399348735809326
    13.2200231552124 -0.0743701457977295
    13.2426986694336 -0.0111380815505981
    13.2653751373291 -0.0803310871124268
    13.2880506515503 -0.100603461265564
    13.3107261657715 -0.0136880874633789
    13.333402633667 -0.0493090152740479
    13.3560781478882 -0.000474333763122559
    13.3787546157837 -0.0855559110641479
    13.4014301300049 -0.0409233570098877
    13.4241056442261 -0.0442272424697876
    13.4467821121216 -0.0224243402481079
    13.4694576263428 -0.0582938194274902
    13.492133140564 -0.104439377784729
    13.5148096084595 -0.0412880182266235
    13.5374851226807 -0.100975155830383
    13.5601606369019 -0.0851327180862427
    13.5828371047974 -0.01253342628479
    13.6055126190186 -0.0292952060699463
    13.6281881332397 -0.0305955410003662
    13.6508646011353 -0.000573873519897461
    13.6735401153564 -0.0506515502929688
    13.696216583252 -0.0712813138961792
    13.7188920974731 -0.0340851545333862
    13.7415676116943 -0.0363036394119263
    13.7642440795898 -0.0316354036331177
    13.786919593811 -0.0365860462188721
    13.8095951080322 0.000835537910461426
    13.8322715759277 0.00778615474700928
    13.8549470901489 -0.0600796937942505
    13.8776226043701 -0.104435920715332
    13.9002990722656 -0.0789675712585449
    13.9229745864868 -0.0314803123474121
    13.945650100708 -0.142180800437927
    13.9683265686035 -0.025046706199646
    13.9910020828247 -0.0579904317855835
    14.0136785507202 -0.0029836893081665
    14.0363540649414 0.0359592437744141
    14.0817060470581 -0.0643391609191895
    14.1043815612793 0.376520037651062
    14.149733543396 -0.129508852958679
    14.1724090576172 0.0233087539672852
    14.1950845718384 -0.129817247390747
    14.2177610397339 0.0126216411590576
    14.2404365539551 -0.0706098079681396
    14.2631120681763 -0.0207862854003906
    14.2857885360718 -0.0444989204406738
    14.308464050293 -0.0622832775115967
    14.3311405181885 -0.110127329826355
    14.3538160324097 0.00501537322998047
    14.3764915466309 -0.0537091493606567
    14.3991680145264 -0.053526759147644
    14.4218435287476 -0.044877290725708
    14.4445190429688 -0.0739926099777222
    14.4671955108643 -0.0910681486129761
    14.4898710250854 -0.0402790307998657
    14.5125465393066 -0.0879541635513306
    14.5352230072021 -0.0152983665466309
    14.5578985214233 -0.0613986253738403
    14.5805740356445 -0.0721691846847534
    14.60325050354 -0.0857334136962891
    14.6259260177612 -0.0964788198471069
    14.6486015319824 -0.0446782112121582
    14.6712779998779 -0.0563632249832153
    14.6939535140991 -0.0524638891220093
    14.7166299819946 -0.0567394495010376
    14.7393054962158 -0.0154519081115723
    14.761981010437 0.00731790065765381
    14.7846574783325 -0.0255156755447388
    14.8073329925537 -0.0547502040863037
    14.8300085067749 -0.0284916162490845
    14.8526849746704 -0.03629469871521
    14.8753604888916 -0.0381278991699219
    14.8980360031128 -0.0568803548812866
    14.9207124710083 -0.0339560508728027
    14.9433879852295 -0.043630838394165
    14.9660634994507 -0.0706456899642944
    14.9887399673462 -0.0508100986480713
    15.0114154815674 -0.00412189960479736
    15.0340919494629 -0.0202434062957764
    15.0567674636841 -0.0325703620910645
    15.0794429779053 -0.0408110618591309
    15.1021194458008 -0.00345969200134277
    15.124794960022 -0.0469008684158325
    15.2154979705811 -0.0294386148452759
    15.2381744384766 -0.0559072494506836
    15.2608499526978 -0.0237082242965698
    15.2835254669189 0.00266134738922119
    15.3062019348145 -0.00918591022491455
    15.3288774490356 -0.0546528100967407
    15.3515539169312 -0.0215017795562744
    15.3742294311523 -0.0224636793136597
    15.3969049453735 -0.0211812257766724
    15.419581413269 -0.0456277132034302
    15.4422569274902 -0.0357043743133545
    15.4649324417114 -0.0467811822891235
    15.4876089096069 0.615425825119019
    15.5329599380493 -0.144074320793152
    15.5556364059448 0.00986158847808838
    15.578311920166 -0.124261498451233
    15.6009874343872 0.0780956745147705
    15.6236639022827 -0.125226020812988
    15.6463394165039 0.00157654285430908
    15.6690158843994 -0.091583251953125
    15.6916913986206 -0.0115158557891846
    15.7143669128418 -0.0181490182876587
    15.7370433807373 -0.0311224460601807
    15.7597188949585 -0.0492705106735229
    15.7823944091797 -0.0233504772186279
    15.8050708770752 0.0122828483581543
    15.8277463912964 -0.00890111923217773
    15.8504219055176 0.00857293605804443
    15.8730983734131 -0.0750467777252197
    15.8957738876343 -0.00899422168731689
    15.9184494018555 -0.0258640050888062
    15.941125869751 -0.0259934663772583
    15.9638013839722 -0.0374636650085449
    15.9864778518677 -0.0363867282867432
    16.0091533660889 0.00494098663330078
    16.0318298339844 0.00506532192230225
    16.0545043945312 -0.0267618894577026
    16.0771808624268 -0.0391818284988403
    16.0998573303223 -0.00933361053466797
    16.1225318908691 -0.0329041481018066
    16.1452083587646 -0.0711559057235718
    16.1678848266602 -0.0279672145843506
    16.190559387207 -0.0558686256408691
    16.2132358551025 -0.061195969581604
    16.235912322998 -0.0532224178314209
    16.2585868835449 -0.0342833995819092
    16.2812633514404 -0.00973272323608398
    16.3039398193359 -0.0267398357391357
    16.3266143798828 -0.0635890960693359
    16.3492908477783 -0.039616584777832
    16.3719673156738 -0.00703418254852295
    16.3946418762207 0.50312876701355
    16.4173183441162 0.157049894332886
    16.4399948120117 -0.0870991945266724
    16.4626712799072 0.0528550148010254
    16.4853458404541 -0.0791720151901245
    16.5080223083496 0.0214250087738037
    16.5306987762451 -0.0514179468154907
    16.553373336792 0.00408363342285156
    16.5760498046875 -0.0552099943161011
    16.598726272583 -0.017570972442627
    16.6214008331299 -0.0401180982589722
    16.6440773010254 -0.0519530773162842
    16.6667537689209 -0.000436305999755859
    16.6894283294678 0.00708580017089844
    16.7121047973633 -0.0389653444290161
    16.7347812652588 -0.0600717067718506
    16.7574558258057 -0.0358093976974487
    16.7801322937012 -0.0516643524169922
    16.8028087615967 -0.0626075267791748
    16.8254833221436 -0.00365543365478516
    16.8481597900391 -0.02086341381073
    16.8708362579346 -0.0529599189758301
    16.8935108184814 -0.0209153890609741
    16.916187286377 -0.0501335859298706
    16.9388637542725 -0.0328049659729004
    16.9615383148193 -0.0355730056762695
    16.9842147827148 -0.0125992298126221
    17.0068912506104 0.00253665447235107
    17.0295658111572 -0.0365961790084839
    17.0522422790527 -0.0517939329147339
    17.0749187469482 -0.0149575471878052
    17.0975952148438 0.00147724151611328
    17.1202697753906 -0.0477086305618286
    17.1429462432861 0.00491523742675781
    17.1656227111816 -0.0521224737167358
    17.1882972717285 -0.00841045379638672
    17.210973739624 -0.0282845497131348
    17.2336502075195 -0.040022611618042
    17.2563247680664 -0.0160472393035889
    17.2790012359619 -0.0141353607177734
    17.3016777038574 -0.0283721685409546
    17.3243522644043 -0.00480067729949951
    17.3470287322998 -0.0251760482788086
    17.3697052001953 0.00380456447601318
    17.3923797607422 -0.0423539876937866
    17.4150562286377 -0.0635666847229004
    17.4377326965332 -0.0245529413223267
    17.4604072570801 0.0259940624237061
    17.4830837249756 0.0215299129486084
    17.5057601928711 -0.0274726152420044
    17.528434753418 -0.00981307029724121
    17.5511112213135 -0.0582622289657593
    17.573787689209 -0.0386147499084473
    17.5964622497559 0.0348848104476929
    17.6191387176514 -0.0158106088638306
    17.6418151855469 -0.0159667730331421
    17.6644897460938 -0.0381671190261841
    17.6871662139893 -0.0737805366516113
    17.7098426818848 0.0151605606079102
    17.7325191497803 -0.0480045080184937
    17.7551937103271 0.00783753395080566
    17.7778701782227 0.374943971633911
    17.8005466461182 0.147430896759033
    17.823221206665 -0.117377877235413
    17.8458976745605 0.0164484977722168
    17.8685741424561 -0.0751714706420898
    17.8912487030029 -0.0143439769744873
    17.9139251708984 -0.060362696647644
    17.9366016387939 -0.00667166709899902
    17.9592761993408 -0.0377283096313477
    17.9819526672363 0.00956594944000244
    18.0046291351318 -0.023207426071167
    18.0273036956787 0.0123180150985718
    18.0499801635742 0.0151498317718506
    18.0726566314697 -0.0288472175598145
    18.0953311920166 0.0118327140808105
    18.1180076599121 -0.0473153591156006
    18.1406841278076 -0.00857377052307129
    18.1633586883545 -0.0544688701629639
    18.18603515625 0.00142168998718262
    18.2087116241455 -0.0143523216247559
    18.2313861846924 0.00306034088134766
    18.2540626525879 -0.0165591239929199
    18.2767391204834 0.0283482074737549
    18.2994136810303 0.00934004783630371
    18.3220901489258 -0.0432350635528564
    18.3447666168213 -0.0372686386108398
    18.3674430847168 -0.0485985279083252
    18.3901176452637 -0.0274128913879395
    18.4127941131592 -0.037854790687561
    18.4354705810547 -0.0149892568588257
    18.4581451416016 -0.0461297035217285
    18.4808216094971 -0.000355958938598633
    18.5034980773926 -0.0175447463989258
    18.5261726379395 0.00884747505187988
    18.548849105835 0.295122146606445
    18.5715255737305 0.111188173294067
    18.5942001342773 -0.0450247526168823
    18.6168766021729 -0.00581753253936768
    18.6395530700684 -0.0541260242462158
    18.6622276306152 -0.0535094738006592
    18.6849040985107 -0.0402752161026001
    18.7075805664062 0.02110755443573
    18.7302551269531 -0.101521730422974
    18.7529315948486 0.0341241359710693
    18.7756080627441 -0.0200654268264771
    18.798282623291 -0.0227310657501221
    18.8209590911865 -0.00157284736633301
    18.843635559082 0.00489115715026855
    18.8663101196289 -0.0287908315658569
    18.8889865875244 -0.0521574020385742
    18.9116630554199 -0.0116074085235596
    18.9343376159668 -0.0713633298873901
    18.9570140838623 -0.024118185043335
    18.9796905517578 -0.0229121446609497
    19.0023670196533 -0.00302302837371826
    19.0250415802002 -0.0125159025192261
    19.0477180480957 -0.00692105293273926
    19.0703945159912 -0.0111120939254761
    19.0930690765381 0.0329738855361938
    19.1157455444336 -0.0242319107055664
    19.161096572876 -0.0503076314926147
    19.1837730407715 0.00365746021270752
    19.206449508667 0.00258684158325195
    19.2291240692139 -0.010137677192688
    19.2518005371094 -0.00439560413360596
    19.2744770050049 -0.0106773376464844
    19.2971515655518 -0.00700712203979492
    19.3198280334473 0.0268296003341675
    19.3425045013428 -0.0185031890869141
    19.3651790618896 -0.0567893981933594
    19.3878555297852 -0.0321663618087769
    19.4105319976807 -0.0267355442047119
    19.4332065582275 -0.0542532205581665
    19.455883026123 -0.0544068813323975
    19.4785594940186 -0.0230861902236938
    19.5012340545654 -0.0223501920700073
    19.5239105224609 0.00937342643737793
    19.5465869903564 0.787708282470703
    19.5919380187988 -0.137009978294373
    19.6146144866943 0.0774972438812256
    19.6372890472412 -0.139005541801453
    19.6599655151367 0.0435680150985718
    19.6826419830322 -0.0830583572387695
    19.7053184509277 0.0383954048156738
    19.7279930114746 -0.0619914531707764
    19.7506694793701 -0.00922703742980957
    19.7733459472656 -0.0886499881744385
    19.7960205078125 -0.000219345092773438
    19.818696975708 0.00272643566131592
    19.8413734436035 0.0358439683914185
    19.8640480041504 0.0338888168334961
    19.8867244720459 0.0198061466217041
    19.9094009399414 0.0107800960540771
    19.9320755004883 -0.0424307584762573
    19.9547519683838 0.0359119176864624
    19.9774284362793 -0.0363355875015259
    20.0001029968262 -0.0286486148834229
    20.0227794647217 -0.0384306907653809
    20.0454559326172 0.053943395614624
    20.0681304931641 -0.010128378868103
    20.0908069610596 -0.0350641012191772
    20.1134834289551 -0.0264252424240112
    20.136157989502 0.0176156759262085
    20.1588344573975 0.0162793397903442
    20.181510925293 -0.0122053623199463
    20.2041854858398 -0.0321711301803589
    20.2268619537354 -0.0401657819747925
    20.2495384216309 0.00429916381835938
    20.2722129821777 0.445581078529358
    20.2948894500732 0.154782891273499
    20.3175659179688 -0.0704400539398193
    20.3402423858643 0.0775960683822632
    20.3629169464111 -0.0807564258575439
    20.3855934143066 -0.00565052032470703
    20.4082698822021 -0.095008373260498
    20.430944442749 -0.0185154676437378
    20.4536209106445 -0.0505825281143188
    20.47629737854 -0.00828456878662109
    20.4989719390869 -0.0209355354309082
    20.5216484069824 -0.0510647296905518
    20.5896759033203 -0.0345301628112793
    20.6123523712158 0.0140455961227417
    20.6350269317627 -0.0115450620651245
    20.6577033996582 -0.024165153503418
    20.6803798675537 0.00995731353759766
    20.7030544281006 0.00644421577453613
    20.7484073638916 -0.034572958946228
    20.7710819244385 -0.0123530626296997
    20.793758392334 -0.0196919441223145
    20.8164348602295 -0.0183489322662354
    20.8391094207764 0.0234024524688721
    20.8617858886719 -0.00161373615264893
    20.8844623565674 -0.0309170484542847
    20.9071369171143 -0.0272525548934937
    20.9298133850098 0.0302226543426514
    20.9524898529053 -0.002829909324646
    20.9751663208008 -0.00464487075805664
    20.9978408813477 -0.00852274894714355
    21.0205173492432 -0.0232346057891846
    21.0431938171387 -0.00396871566772461
    21.0658683776855 0.0225032567977905
    21.0885448455811 0.0149106979370117
    21.1112213134766 -0.0125948190689087
    21.1338958740234 -0.000596284866333008
    21.1565723419189 -0.043002724647522
    21.1792488098145 -0.0304574966430664
    21.2019233703613 0.00276374816894531
    21.2472763061523 -0.0179494619369507
    21.2699508666992 0.00367820262908936
    21.3153038024902 0.000776410102844238
    21.3379783630371 -0.0401978492736816
    21.3606548309326 -0.00306689739227295
    21.3833312988281 -0.022763729095459
    21.406005859375 0.341253995895386
    21.4286823272705 0.0811219215393066
    21.451358795166 -0.0516760349273682
    21.4740333557129 0.0610949993133545
    21.4967098236084 -0.0396034717559814
    21.5193862915039 0.0138094425201416
    21.5420608520508 -0.0309429168701172
    21.5647373199463 0.00707042217254639
    21.5874137878418 -0.0601561069488525
    21.6100902557373 -0.0254385471343994
    21.6327648162842 -0.00295925140380859
    21.6554412841797 0.00194060802459717
    21.6781177520752 -0.0425595045089722
    21.7007923126221 0.00688731670379639
    21.7234687805176 -0.0079338550567627
    21.7461452484131 0.00403416156768799
    21.76881980896 -0.00693118572235107
    21.7914962768555 -0.0361863374710083
    21.814172744751 -0.00723278522491455
    21.8368473052979 -0.0158758163452148
    21.8595237731934 0.00525999069213867
    21.8822002410889 -0.0189709663391113
    21.9048748016357 -0.0278449058532715
    21.9275512695312 -0.0110914707183838
    21.9502277374268 -0.0147503614425659
    21.9729022979736 -0.0295641422271729
    21.9955787658691 -0.0361195802688599
    22.0182552337646 0.00370335578918457
    22.0409297943115 0.0389176607131958
    22.063606262207 0.408073782920837
    22.0862827301025 0.147288918495178
    22.1089572906494 -0.0633195638656616
    22.1316337585449 0.0584852695465088
    22.1543102264404 -0.0645581483840942
    22.1769847869873 0.0639661550521851
    22.1996612548828 -0.0426627397537231
    22.2223377227783 0.0144490003585815
    22.2450141906738 -0.0255136489868164
    22.2676887512207 0.0523993968963623
    22.2903652191162 -0.00382053852081299
    22.3130416870117 -0.0231993198394775
    22.3357162475586 -0.0326884984970093
    22.3583927154541 -0.019261360168457
    22.3810691833496 0.00620818138122559
    22.4037437438965 -0.00445568561553955
    22.426420211792 0.0332053899765015
    22.4944477081299 -0.00980353355407715
    22.5171241760254 -0.0361642837524414
    22.5397987365723 -0.0243070125579834
    22.5624752044678 -0.0226011276245117
    22.5851516723633 -0.0146766901016235
    22.6078262329102 -0.00393486022949219
    22.6305027008057 -0.00333678722381592
    22.6531791687012 0.0173860788345337
    22.675853729248 0.0168675184249878
    22.6985301971436 -0.000741004943847656
    22.7212066650391 0.00382733345031738
    22.7438812255859 -0.00601589679718018
    22.7665576934814 -0.0197795629501343
    22.789234161377 -0.0561251640319824
    22.8119087219238 -0.00353634357452393
    22.8345851898193 -0.00341689586639404
    22.8572616577148 0.0106005668640137
    22.8799381256104 0.0115739107131958
    22.9026126861572 -0.00183773040771484
    22.9252891540527 -0.0124337673187256
    22.9479656219482 -0.0197556018829346
    22.9706401824951 -0.0183956623077393
    22.9933166503906 -0.00985610485076904
    23.0159931182861 -0.0168753862380981
    23.038667678833 0.00267708301544189
    23.0613441467285 -0.00555253028869629
    23.084020614624 -0.00637209415435791
    23.1066951751709 0.0341908931732178
    23.1293716430664 -0.00398647785186768
    23.1520481109619 0.0225002765655518
    23.1747226715088 -0.00808203220367432
    23.1973991394043 0.00261962413787842
    23.2200756072998 -0.036760687828064
    23.2427501678467 0.0043485164642334
    23.2654266357422 -0.00884366035461426
    23.2881031036377 -0.00931704044342041
    23.3107776641846 -0.0136203765869141
    23.3334541320801 -0.0493625402450562
    23.3561305999756 -0.0316401720046997
    23.3788051605225 -0.0183614492416382
    23.401481628418 -0.0393675565719604
    23.4241580963135 -0.013408899307251
    23.4468326568604 -0.012723445892334
    23.4695091247559 -0.0289762020111084
    23.4921855926514 -0.00964212417602539
    23.5148620605469 -0.0409330129623413
    23.5375366210938 0.00549006462097168
    23.5602130889893 -0.0102556943893433
    23.5828895568848 -0.0142221450805664
    23.6055641174316 0.00756192207336426
    23.6282405853271 0.00442254543304443
    23.6509170532227 0.0283050537109375
    23.6735916137695 0.428867816925049
    23.696268081665 0.198616981506348
    23.7189445495605 -0.0617218017578125
    23.7416191101074 0.0565708875656128
    23.7642955780029 -0.05110764503479
    23.7869720458984 0.0281268358230591
    23.8096466064453 0.00804543495178223
    23.8323230743408 0.0615996122360229
    23.8549995422363 -0.0132074356079102
    23.8776741027832 0.030439019203186
    23.9003505706787 -0.0436575412750244
    23.9230270385742 -0.0159193277359009
    23.9457015991211 -0.00931394100189209
    23.9683780670166 0.0365421772003174
    23.9910545349121 0.0226292610168457
    24.013729095459 -0.0454970598220825
    24.0364055633545 -0.00735974311828613
    24.05908203125 0.012442946434021
    24.0817565917969 -0.0174249410629272
    24.1044330596924 0.00181412696838379
    24.1271095275879 -0.022063136100769
    24.1497859954834 -0.0254735946655273
    24.1724605560303 -0.00249862670898438
    24.1951370239258 -0.0103663206100464
    24.2178134918213 -0.0422979593276978
    24.2404880523682 -0.0182373523712158
    24.2631645202637 -0.00777363777160645
    24.2858409881592 -0.0333317518234253
    24.3085155487061 0.00328528881072998
    24.3311920166016 -0.0178803205490112
    24.3538684844971 0.00488424301147461
    24.3765430450439 -0.012138843536377
    24.3992195129395 0.00131809711456299
    24.421895980835 -0.00305712223052979
    24.4445705413818 -0.00276672840118408
    24.4672470092773 -0.0176546573638916
    24.4899234771729 0.00511050224304199
    24.5125980377197 -0.00344491004943848
    24.5579509735107 -0.0380340814590454
    24.5806255340576 -0.0470657348632812
    24.6259784698486 0.00749421119689941
    24.6486530303955 0.0109075307846069
    24.671329498291 0.0480034351348877
    24.6940059661865 -0.00240206718444824
    24.7166805267334 0.00891172885894775
    24.7393569946289 0.00847983360290527
    24.7620334625244 -0.00377070903778076
    24.7847080230713 0.0398240089416504
    24.8073844909668 0.0112054347991943
    24.8300609588623 -0.0523465871810913
    24.8527374267578 0.504097700119019
    24.8754119873047 0.251882910728455
    24.8980884552002 -0.0523043870925903
    24.9207649230957 0.0981879234313965
    24.9434394836426 -0.0562895536422729
    24.9661159515381 0.0491812229156494
    24.9887924194336 -0.0586035251617432
    25.0114669799805 0.0149343013763428
    25.034143447876 -0.00792551040649414
    25.0568199157715 0.0561307668685913
    25.0794944763184 0.0193854570388794
    25.1021709442139 0.0309981107711792
    25.1248474121094 0.0140880346298218
    25.1475219726562 0.0334073305130005
    25.1701984405518 0.0308562517166138
    25.1928749084473 -0.00139069557189941
    25.2155494689941 0.277002453804016
    25.2382259368896 0.0909968614578247
    25.2609024047852 0.0384849309921265
    25.283576965332 0.0753442049026489
    25.3062534332275 -0.0427130460739136
    25.328929901123 0.012320876121521
    25.3516044616699 -0.0185215473175049
    25.3742809295654 0.399133205413818
    25.3969573974609 0.12785792350769
    25.4196319580078 -0.0418820381164551
    25.4423084259033 0.0476400852203369
    25.4649848937988 0.475812911987305
    25.4876613616943 0.235583782196045
    25.5103359222412 -0.130831956863403
    25.5330123901367 0.103590488433838
    25.5556888580322 -0.167910218238831
    25.5783634185791 0.0640734434127808
    25.6010398864746 -0.0863574743270874
    25.6237163543701 0.0100306272506714
    25.646390914917 -0.0618776082992554
    25.6690673828125 0.0257037878036499
    25.691743850708 -0.00302636623382568
    25.7144184112549 0.0149450302124023
    25.7370948791504 0.0088198184967041
    25.7597713470459 -0.0477421283721924
    25.7824459075928 -0.0185747146606445
    25.8051223754883 0.0221986770629883
    25.8277988433838 0.0347123146057129
    25.8504734039307 -0.0536720752716064
    25.8731498718262 -0.0450679063796997
    25.8958263397217 -0.0405199527740479
    25.9185009002686 0.48495078086853
    25.9411773681641 0.148155808448792
    25.9638538360596 -0.051472544670105
    25.9865283966064 0.0751599073410034
    26.009204864502 -0.0841488838195801
    26.0318813323975 0.0122134685516357
    26.0545558929443 -0.0892747640609741
    26.0772323608398 -0.0396796464920044
    26.0999088287354 -0.0660145282745361
    26.1225852966309 0.0236688852310181
    26.1452598571777 -0.00968444347381592
    26.1679363250732 -0.0047687292098999
    26.1906127929688 -0.00851583480834961
    26.2132873535156 0.0112488269805908
    26.2359638214111 0.00434768199920654
    26.2586402893066 -0.0580964088439941
    26.2813148498535 0.00389301776885986
    26.303991317749 0.284604072570801
    26.3266677856445 0.532552361488342
    26.3493423461914 0.13532018661499
    26.3720188140869 0.025072455406189
    26.3946952819824 -0.0445795059204102
    26.4173698425293 -0.0200979709625244
    26.4400463104248 -0.00698018074035645
    26.4627227783203 -0.0589790344238281
    26.4853973388672 -0.0554754734039307
    26.5080738067627 -0.0620608329772949
    26.5534248352051 -0.0540661811828613
    26.5761013031006 -0.0323805809020996
    26.5987777709961 0.0083155632019043
    26.621452331543 0.0356097221374512
    26.6441287994385 0.0401754379272461
    26.666805267334 -0.00513672828674316
    26.6894798278809 -0.0135291814804077
    26.7121562957764 -0.029526948928833
    26.7348327636719 -0.00738394260406494
    26.7575092315674 -0.0291773080825806
    26.7801837921143 -0.0351521968841553
    26.8028602600098 -0.029899001121521
    26.8255367279053 0.336358428001404
    26.8482112884521 0.403068065643311
    26.8708877563477 0.0511974096298218
    26.8935642242432 0.0249569416046143
    26.91623878479 0.214417576789856
    26.9389152526855 0.0815224647521973
    26.9615917205811 -0.0746715068817139
    26.9842662811279 -0.0106828212738037
    27.0069427490234 -0.0851954221725464
    27.0296192169189 -0.0701702833175659
    27.0522937774658 -0.0820931196212769
    27.0749702453613 0.0252506732940674
    27.0976467132568 0.01405930519104
    27.1203212738037 0.501700401306152
    27.1429977416992 0.249886512756348
    27.1656742095947 -0.0617309808731079
    27.1883487701416 0.0241944789886475
    27.2110252380371 -0.111936092376709
    27.2337017059326 -0.0112578868865967
    27.2563762664795 -0.0908889770507812
    27.279052734375 -0.015445351600647
    27.3017292022705 -0.07667076587677
    27.3244037628174 -0.0187431573867798
    27.3470802307129 0.18860387802124
    27.3697566986084 0.0932725667953491
    27.3924331665039 0.315915822982788
    27.4151077270508 0.196943759918213
    27.4377841949463 -0.0553439855575562
    27.4604606628418 0.0365927219390869
    27.4831352233887 -0.0697685480117798
    27.5058116912842 -0.0293242931365967
    27.5284881591797 -0.0992493629455566
    27.5511627197266 -0.0259932279586792
    27.5738391876221 -0.0748521089553833
    27.5965156555176 -0.0612025260925293
    27.6191902160645 -0.0364696979522705
    27.64186668396 0.342093825340271
    27.6645431518555 0.169885873794556
    27.6872177124023 -0.0445022583007812
    27.7325706481934 0.209026455879211
    27.7552452087402 0.15361499786377
    27.7779216766357 -0.0803133249282837
    27.8005981445312 0.00780129432678223
    27.8232727050781 -0.101713895797729
    27.8459491729736 0.0427950620651245
    27.8686256408691 -0.0133011341094971
    27.891300201416 0.211226463317871
    27.9139766693115 0.047319769859314
    27.936653137207 0.324747920036316
    27.9593276977539 0.159509301185608
    27.9820041656494 -0.134706735610962
    28.0046806335449 0.058434009552002
    28.0273571014404 -0.080548882484436
    28.0500316619873 -0.0170497894287109
    28.0727081298828 -0.130708575248718
    28.0953845977783 -0.0198659896850586
    28.1180591583252 -0.102507710456848
    28.1407356262207 -0.0228632688522339
    28.1634120941162 -0.0444536209106445
    28.1860866546631 0.304904580116272
    28.2087631225586 0.0763911008834839
    28.2314395904541 -0.0777416229248047
    28.254114151001 -0.00451827049255371
    28.2767906188965 -0.0971826314926147
    28.299467086792 -0.00368344783782959
    28.3221416473389 -0.113125562667847
    28.3448181152344 -0.0445863008499146
    28.3674945831299 -0.108510613441467
    28.3901691436768 -0.0133227109909058
    28.4128456115723 -0.00255143642425537
    28.4355220794678 0.320617318153381
    28.4581966400146 0.109561085700989
    28.4808731079102 0.248329639434814
    28.5035495758057 0.178701996803284
    28.5262241363525 -0.154166698455811
    28.548900604248 -0.00354492664337158
    28.5715770721436 -0.128177165985107
    28.5942516326904 0.00819706916809082
    28.6169281005859 -0.0951122045516968
    28.6396045684814 -0.00514984130859375
    28.662281036377 -0.0879091024398804
    28.6849555969238 -0.0617393255233765
    28.7076320648193 -0.0769784450531006
    28.7303085327148 -0.0627079010009766
    28.7529830932617 0.233902215957642
    28.7756595611572 0.0627844333648682
    28.7983360290527 -0.0519509315490723
    28.8210105895996 -0.0287655591964722
    28.8436870574951 -0.0659784078598022
    28.8663635253906 -0.0139307975769043
    28.8890380859375 -0.0200998783111572
    28.911714553833 -0.00257909297943115
    28.9343910217285 -0.0407824516296387
    28.9570655822754 0.00692629814147949
    28.9797420501709 0.277775764465332
    29.0024185180664 0.0774127244949341
    29.0250930786133 -0.0821667909622192
    29.0477695465088 -0.0341591835021973
    29.0704460144043 0.246413469314575
    29.0931205749512 0.110338091850281
    29.1157970428467 -0.109240531921387
    29.1384735107422 -0.00480520725250244
    29.1611480712891 -0.0952448844909668
    29.1838245391846 -0.0116788148880005
    29.2065010070801 -0.0555764436721802
    29.229175567627 0.0221055746078491
    29.2518520355225 -0.0116580724716187
    29.274528503418 0.352774381637573
    29.2972030639648 0.0853849649429321
    29.3198795318604 -0.0800178050994873
    29.3425559997559 0.0340988636016846
    29.3652324676514 -0.0722929239273071
    29.3879070281982 -0.00855517387390137
    29.4105834960938 -0.105842113494873
    29.4332599639893 -0.00462996959686279
    29.4559345245361 -0.0487453937530518
    29.4786109924316 -0.0401332378387451
    29.5012874603271 0.232008934020996
    29.523962020874 0.125107884407043
    29.5466384887695 -0.0605608224868774
    29.569314956665 0.0184228420257568
    29.5919895172119 -0.110859394073486
    29.6146659851074 0.0216975212097168
    29.6373424530029 -0.0609588623046875
    29.6600170135498 0.0330475568771362
    29.6826934814453 -0.029084324836731
    29.7053699493408 -0.0488991737365723
    29.7280445098877 -0.0530698299407959
    29.7507209777832 -0.0450669527053833
    29.7733974456787 -0.0570914745330811
    29.8187484741211 -0.124963521957397
    29.8414249420166 -0.0814330577850342
    29.8640995025635 -0.073369026184082
    29.886775970459 -0.0818175077438354
    29.9094524383545 -0.0633625984191895
    29.9321269989014 -0.0349785089492798
    29.9548034667969 -0.0315659046173096
    29.9774799346924 -0.070033073425293
    30.0001564025879 -0.0522994995117188
    30.0228309631348 -0.0666466951370239
    30.0455074310303 0.273926258087158
    30.0681838989258 0.0641711950302124
    30.0908584594727 -0.0593606233596802
    30.1135349273682 0.00988936424255371
    30.1362113952637 -0.0748976469039917
    30.1588859558105 -0.0652786493301392
    30.1815624237061 -0.0610010623931885
    30.2042388916016 -0.0307137966156006
    30.2269134521484 -0.0480972528457642
    30.2495899200439 -0.0345180034637451
    30.2722663879395 -0.0777511596679688
    30.2949409484863 -0.0548430681228638
    30.3176174163818 -0.0776331424713135
    30.3402938842773 -0.0807622671127319
    30.3629684448242 -0.00606608390808105
    30.3856449127197 -0.0584485530853271
    30.4083213806152 -0.0447821617126465
    30.4309959411621 0.265445709228516
    30.4536724090576 0.0957025289535522
    30.4763488769531 -0.0449869632720947
    30.4990234375 0.0572347640991211
    30.5216999053955 -0.0328476428985596
    30.544376373291 0.178874015808105
    30.5670509338379 0.00593161582946777
    30.5897274017334 0.0451462268829346
    30.6124038696289 0.309800028800964
    30.6350803375244 0.48110294342041
    30.6577548980713 0.161797404289246
    30.6804313659668 -0.0469909906387329
    30.7031078338623 -0.00501430034637451
    30.7257823944092 -0.0683069229125977
    30.7484588623047 0.00178647041320801
    30.7711353302002 -0.0419052839279175
    30.7938098907471 -0.0704149007797241
    30.8164863586426 -0.172677040100098
    30.8391628265381 -0.0473262071609497
    30.861837387085 -0.0171585083007812
    30.8845138549805 0.029400110244751
    30.907190322876 0.196385860443115
    30.9298648834229 0.093901515007019
    30.9525413513184 0.0135816335678101
    30.9752178192139 -0.0314763784408569
    30.9978923797607 -0.121249914169312
    31.0205688476562 -0.0721675157546997
    31.0432453155518 -0.0632261037826538
    31.0659198760986 -0.00546479225158691
    31.1112728118896 -0.0182297229766846
    31.1339473724365 -0.0496244430541992
    31.156623840332 0.0411067008972168
    31.1793003082275 -0.0579843521118164
    31.2019748687744 -0.00776815414428711
    31.2246513366699 -0.0187904834747314
    31.2473278045654 -0.099223256111145
    31.2700042724609 -0.0416690111160278
    31.2926788330078 -0.0656952857971191
    31.3153553009033 -0.039858341217041
    31.3380317687988 -0.0215606689453125
    31.3607063293457 -0.0514839887619019
    31.3833827972412 -0.120802879333496
    31.4060592651367 -0.0301704406738281
    31.4287338256836 -0.0694500207901001
    31.4514102935791 -0.0510849952697754
    31.4740867614746 -0.088768482208252
    31.4967613220215 -0.0470921993255615
    31.519437789917 -0.0274503231048584
    31.5421142578125 -0.0146631002426147
    31.5647888183594 0.15570604801178
    31.5874652862549 0.113613128662109
    31.6101417541504 -0.0534172058105469
    31.6328163146973 0.0129142999649048
    31.6554927825928 -0.0747694969177246
    31.6781692504883 0.362988710403442
    31.7008438110352 0.112626910209656
    31.7235202789307 -0.00520265102386475
    31.7461967468262 0.0427074432373047
    31.768871307373 -0.0934555530548096
    31.7915477752686 -0.0400969982147217
    31.8142242431641 0.112712502479553
    31.8368988037109 0.099998950958252
    31.8595752716064 0.152236819267273
    31.882251739502 0.147849559783936
    31.9049282073975 -0.0700993537902832
    31.9276027679443 -0.048237681388855
    31.9502792358398 -0.123347282409668
    31.9729557037354 0.0171314477920532
    31.9956302642822 -0.0475972890853882
    32.0183067321777 -0.0364410877227783
    32.0409812927246 0.16378116607666
    32.0636596679688 0.119049310684204
    32.0863342285156 -0.061303973197937
    32.1090087890625 -0.0149060487747192
    32.1316871643066 -0.0333921909332275
    32.1543617248535 -0.00557184219360352
    32.1770362854004 -0.124132037162781
    32.1997146606445 -0.0659210681915283
    32.2223892211914 -0.109264016151428
    32.2450637817383 -0.0554721355438232
    32.2677421569824 -0.0480867624282837
    32.2904167175293 -0.0493816137313843
    32.3130912780762 -0.0882076025009155
    32.3357696533203 -0.107253432273865
    32.3584442138672 -0.0555440187454224
    32.3811187744141 -0.0388833284378052
    32.4037971496582 -0.0571714639663696
    32.4264717102051 -0.144495487213135
    32.449146270752 -0.0356298685073853
    32.4718246459961 -0.0146365165710449
    32.494499206543 -0.0231931209564209
    32.5171737670898 -0.0521340370178223
    32.539852142334 -0.0525826215744019
    32.5625267028809 -0.0180405378341675
    32.5852012634277 -0.0481348037719727
    32.6078796386719 -0.0420601367950439
    32.6305541992188 -0.03922438621521
    32.6532287597656 -0.0167590379714966
    32.6759071350098 -0.0171449184417725
    32.6985816955566 0.214594006538391
    32.7212562561035 0.0589632987976074
    32.7439346313477 0.094112753868103
    32.7666091918945 0.107431888580322
    32.7892837524414 -0.0750484466552734
    32.8119621276855 0.000710248947143555
    32.8346366882324 0.0209516286849976
    32.8573150634766 0.182903051376343
    32.8799896240234 0.0143964290618896
    32.9026641845703 -0.0619609355926514
    32.9253425598145 0.333841323852539
    32.9706916809082 -0.0701154470443726
    32.9933700561523 -0.02923583984375
    33.0160446166992 -0.0706121921539307
    33.0387191772461 -0.0516124963760376
    33.0613975524902 -0.0285989046096802
    33.0840721130371 -0.0164588689804077
    33.106746673584 -0.0516953468322754
    33.1294250488281 0.184272289276123
    33.1747741699219 -0.0539830923080444
    33.197452545166 0.206278324127197
    33.2201271057129 0.0364644527435303
    33.2428016662598 -0.0471020936965942
    33.2654800415039 -0.042662501335144
    33.2881546020508 -0.00933945178985596
    33.3108291625977 -0.0045398473739624
    33.3335075378418 -0.0777353048324585
    33.3561820983887 0.156500220298767
    33.3788566589355 0.0281109809875488
    33.4015350341797 -0.0491640567779541
    33.4242095947266 -0.0725071430206299
    33.4468841552734 -0.0763449668884277
    33.4695625305176 -0.0579466819763184
    33.4922370910645 -0.0767461061477661
    33.5149116516113 -0.0238345861434937
    33.5375900268555 -0.0400090217590332
    33.5602645874023 -0.0239520072937012
    33.6282920837402 -0.0902007818222046
    33.6509666442871 -0.0384600162506104
    33.6736450195312 -0.1086745262146
    33.6963195800781 -0.0569525957107544
    33.718994140625 -0.0476280450820923
    33.7416725158691 -0.0751146078109741
    33.764347076416 -0.0605399608612061
    33.7870216369629 -0.0596508979797363
    33.809700012207 -0.0151541233062744
    33.8323745727539 0.00920343399047852
    33.8550491333008 0.179075002670288
    33.8777275085449 0.00229465961456299
    33.9004020690918 -0.0856294631958008
    33.9230766296387 0.00826120376586914
    33.9457550048828 -0.0574995279312134
    33.9684295654297 0.00167703628540039
    33.9911041259766 -0.0279291868209839
    34.0364570617676 -0.051632285118103
    34.0591316223145 0.187066316604614
    34.0818099975586 0.103523850440979
    34.1044845581055 -0.0425044298171997
    34.1271591186523 -0.018429160118103
    34.1498374938965 -0.113069176673889
    34.1725120544434 0.0303894281387329
    34.1951904296875 -0.0403280258178711
    34.2178649902344 -0.0300041437149048
    34.2405395507812 0.13488507270813
    34.2632179260254 0.0539649724960327
    34.2858924865723 -0.108150124549866
    34.3085670471191 -0.0014728307723999
    34.3312454223633 0.030447244644165
    34.3539199829102 0.0531834363937378
    34.376594543457 -0.035758376121521
    34.3992729187012 -0.0198802947998047
    34.421947479248 -0.0779255628585815
    34.4446220397949 0.0713423490524292
    34.4673004150391 0.0632622241973877
    34.4899749755859 0.0646655559539795
    34.5126495361328 0.0551935434341431
    34.535327911377 -0.0832905769348145
    34.5580024719238 0.0602608919143677
    34.5806770324707 -0.0314525365829468
    34.6033554077148 0.325782775878906
    34.6260299682617 0.133363723754883
    34.6487045288086 -0.0232847929000854
    34.6713829040527 -0.0573581457138062
    34.6940574645996 0.120655655860901
    34.7167320251465 0.0316755771636963
    34.7394104003906 -0.126617193222046
    34.7620849609375 -0.027647852897644
    34.7847595214844 -0.157699346542358
    34.8074378967285 0.0426292419433594
    34.8301124572754 -0.0510376691818237
    34.8527870178223 0.165912866592407
    34.8754653930664 0.0304311513900757
    34.8981399536133 -0.0725750923156738
    34.9208145141602 -0.0299190282821655
    34.9434928894043 0.108752489089966
    34.9661674499512 0.0538895130157471
    34.988842010498 -0.152014136314392
    35.0115203857422 -0.0533343553543091
    35.0341949462891 -0.0930924415588379
    35.0568695068359 -0.0381389856338501
    35.0795478820801 -0.0259268283843994
    35.102222442627 0.0010523796081543
    35.1248970031738 -0.0625890493392944
    35.147575378418 -0.0815050601959229
    35.1929244995117 -0.0496671199798584
    35.2156028747559 -0.0333683490753174
    35.2382774353027 -0.0625594854354858
    35.2609519958496 0.0778061151504517
    35.2836303710938 0.0380446910858154
    35.3063049316406 0.0653539896011353
    35.3289794921875 0.154762625694275
    35.3516578674316 0.0575507879257202
    35.4196853637695 -0.0699626207351685
    35.4423599243164 -0.0231668949127197
    35.4650382995605 -0.0543577671051025
    35.4877128601074 -0.0736539363861084
    35.5103874206543 -0.0487130880355835
    35.5330657958984 0.147459149360657
    35.5557403564453 0.0699524879455566
    35.5784149169922 -0.121204853057861
    35.6010932922363 0.0274165868759155
    35.6237678527832 -0.0610208511352539
    35.6464424133301 -0.0216370820999146
    35.6691207885742 0.115543603897095
    35.6917953491211 0.355223417282104
    35.7371482849121 -0.032267689704895
    35.759822845459 0.00129508972167969
    35.7824974060059 -0.0214647054672241
    35.80517578125 0.0120183229446411
    35.8278503417969 -0.12360680103302
    35.8505249023438 0.00968372821807861
    35.8732032775879 -0.0693683624267578
    35.8958778381348 0.198353052139282
    35.9185523986816 0.0963306427001953
    35.9412307739258 0.17590320110321
    35.9865798950195 -0.0537935495376587
    36.0092582702637 0.064908504486084
    36.0319328308105 -0.130867600440979
    36.0546073913574 -0.0106337070465088
    36.0772857666016 -0.0742090940475464
    36.0999603271484 0.284757137298584
    36.1226348876953 0.10380232334137
    36.1453132629395 -0.0149472951889038
    36.1679878234863 -0.0270589590072632
    36.1906623840332 -0.095632791519165
    36.2133407592773 0.0121928453445435
    36.2360153198242 -0.036700963973999
    36.2586898803711 0.241623878479004
    36.2813682556152 0.0608230829238892
    36.3040428161621 -0.0707122087478638
    36.326717376709 -0.0467885732650757
    36.3493957519531 -0.0602638721466064
    36.3947448730469 0.0686073303222656
    36.417423248291 0.0282354354858398
    36.4400978088379 -0.0957082509994507
    36.4627723693848 0.207172274589539
    };
    
    \addplot [line width=3pt, myPurple]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{PyRoomAcoustics}
    \addplot [line width=3pt, black, densely dotted]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{CATT-Acoustics}
    \addplot [line width=3pt, myLightBlue]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{ARN (baseline)}
    \addplot [line width=3pt, myOrange]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{ARN (${K=1}$, spr.)}
    \addplot [line width=3pt, myRed]
    table {%
    -1 0
    -2 0
    };
    \addlegendentry{ARN (${K=3}$, spr.)}
    
    \coordinate (spypoint) at (axis cs:20,0.25);
    \coordinate (spyviewer) at (axis cs:10,3);
    \spy[width=2.0cm, height=3.8cm] on (spypoint) in node [fill=white] at (spyviewer);
    
    \end{axis}
    
\end{tikzpicture}


==> figures/T30_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    \begin{axis}[
    width=10cm,
    height=7.5cm,
    scale only axis,
    legend cell align={left},
    legend columns=2,
    legend style={
        at={(0.5, 0.03)},
        anchor=south,
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        draw=lightgray
    },
    tick align=outside,
    tick pos=left,
    % title={Octave band T30},
    x grid style={darkgray},
    xmode=log,
    xlabel={Frequency [Hz]},
    xmin=31.25, xmax=16000,
    xtick style={color=black},
    xtick={10,100,1000,10000},
    xticklabels={
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{3}}\),
      \(\displaystyle {10^{4}}\)
    },
    % xtick={125,250,500,1000,2000,4000,8000},
    % xticklabels={
    %   \(\displaystyle {125}\),
    %   \(\displaystyle {250}\),
    %   \(\displaystyle {500}\),
    %   \(\displaystyle {1\text{k}}\),
    %   \(\displaystyle {2\text{k}}\),
    %   \(\displaystyle {4\text{k}}\),
    %   \(\displaystyle {8\text{k}}\)
    % },
    y grid style={darkgray},
    ylabel={$T_{30}$ [s]},
    ymin=0.0, ymax=1.05,
    ytick style={color=black}
    ]
    
    \addplot [thick, myLightBlue]
    table {%
    31.25 0.975002527236938
    62.5 0.981751918792725
    125 0.960474133491516
    250 0.954836845397949
    500 0.981742024421692
    1000 0.951512336730957
    2000 0.901239037513733
    4000 0.80358874797821
    8000 0.630837678909302
    16000 0.476618766784668
    };
    \addlegendentry{ARN (baseline)}
    \addplot [thick, myGreen]
    table {%
    31.25 0.403314919222169
    62.5 0.359095049574131
    125 0.381941845021505
    250 0.405231362372753
    500 0.413051115513987
    1000 0.40558504338691
    2000 0.39471578804448
    4000 0.377012379028655
    8000 0.335820132329085
    16000 0.272121271332936
    };
    \addlegendentry{ARN ($R$-kernel mat.)}
    \addplot [thick, myOrange]
    table {%
    31.25 0.48429777000057
    62.5 0.566905867753652
    125 0.569082440406744
    250 0.540066796132852
    500 0.552740880016626
    1000 0.544528084238437
    2000 0.52920753138276
    4000 0.502731664594993
    8000 0.418821618561986
    16000 0.3233157037946
    };
    \addlegendentry{ARN (uniform mat.)}
    \addplot [thick, myPurple]
    table {%
    31.25 0.67294431765673
    62.5 0.70343061055884
    125 0.725111344519567
    250 0.527737974779202
    500 0.552399547111004
    1000 0.57789638970998
    2000 0.488148383777305
    4000 0.423548121334537
    8000 0.391726473115386
    16000 0.365976392284542
    };
    \addlegendentry{PyRoomAcoustics}
    \addplot [thick, black]
    table {%
    31.25 0.257258475714801
    62.5 0.573097535172086
    125 0.680851005897053
    250 0.579573412775348
    500 0.591299412940376
    1000 0.629245521598483
    2000 0.59716731030225
    4000 0.533894867029331
    8000 0.460231617743905
    16000 0.390570258509883
    };
    \addlegendentry{CATT-Acoustics}
    
    \end{axis}
    
\end{tikzpicture}


==> figures/T30_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    \begin{axis}[
    width=10cm,
    height=7.5cm,
    scale only axis,
    legend cell align={left},
    legend columns=2,
    legend style={
        at={(0.5, 0.03)},
        anchor=south,
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        draw=lightgray
    },
    tick align=outside,
    tick pos=left,
    % title={Octave band T30},
    x grid style={darkgray},
    xmode=log,
    xlabel={Frequency [Hz]},
    xmin=31.25, xmax=16000,
    xtick style={color=black},
    xtick={10,100,1000,10000},
    xticklabels={
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{3}}\),
      \(\displaystyle {10^{4}}\)
    },
    y grid style={darkgray},
    ylabel={$T_{30}$ [s]},
    ymin=0.35, ymax=0.85,
    ytick style={color=black}
    ]
    \addplot [thick, myLightBlue]
    table {%
    31.25 0.671785593032837
    62.5 0.666484832763672
    125 0.754998683929443
    250 0.825580358505249
    500 0.808791875839233
    1000 0.813389182090759
    2000 0.79275918006897
    4000 0.748466610908508
    8000 0.661300897598267
    16000 0.602038860321045
    };
    \addlegendentry{ARN (baseline)}
    \addplot [thick, myGreen]
    table {%
    31.25 0.753826899716313
    62.5 0.677234433222509
    125 0.697765094680693
    250 0.678036129676397
    500 0.655010995648017
    1000 0.65322423314273
    2000 0.631088589218245
    4000 0.591860397870995
    8000 0.516854271769078
    16000 0.458680200171988
    };
    \addlegendentry{ARN ($R$-kernel mat.)}
    \addplot [thick, myOrange]
    table {%
    31.25 0.701982386382271
    62.5 0.723519722907846
    125 0.660458773534352
    250 0.648832861005267
    500 0.670426762101497
    1000 0.646870599669677
    2000 0.62303921652979
    4000 0.583392168782384
    8000 0.519037112715406
    16000 0.460031438142471
    };
    \addlegendentry{ARN (uniform mat.)}
    \addplot [thick, black]
    table {%
    31.25 0.523689844568521
    62.5 0.579846714504046
    125 0.654419765672999
    250 0.651401014291232
    500 0.636879226469063
    1000 0.641446290289316
    2000 0.618923355035378
    4000 0.585031409182431
    8000 0.517400644050491
    16000 0.4821927803059
    };
    \addlegendentry{CATT-Acoustics}
    \end{axis}
    
\end{tikzpicture}


==> figures/T30_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=10cm,
height=7.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Octave band T30},
x grid style={darkgray176},
xlabel={Frequency [Hz]},
xmin=31.25, xmax=16000,
xtick style={color=black},
xtick={10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={T30 [s]},
ymin=0.440335191282248, ymax=0.843925386856514,
ytick style={color=black}
]
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=None]
table{%
x  y
0.75 0.5
0 -0
0.75 -0.5
};
\addplot [draw=darkorange25512714, draw=none, fill=darkorange25512714, forget plot, mark=None]
table{%
x  y
0.75 0.5
0 -0
0.75 -0.5
};
\addplot [draw=forestgreen4416044, draw=none, fill=forestgreen4416044, forget plot, mark=None]
table{%
x  y
0.75 0.5
0 -0
0.75 -0.5
};
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=None]
table{%
x  y
0.75 0.5
0 -0
0.75 -0.5
};
\addplot [
  draw=mediumpurple148103189,
  draw=none,
  fill=mediumpurple148103189,
  forget plot,
  mark=None
]
table{%
x  y
0.75 0.5
0 -0
0.75 -0.5
};
\addplot [semithick, steelblue31119180, opacity=0.7]
table {%
31.25 0.671785593032837
62.5 0.666484832763672
125 0.754998683929443
250 0.825580358505249
500 0.808791875839233
1000 0.813389182090759
2000 0.79275918006897
4000 0.748466610908508
8000 0.661300897598267
16000 0.602038860321045
};
\addlegendentry{FDN matrix=isotropic}
\addplot [semithick, darkorange25512714, opacity=0.7]
table {%
31.25 0.753826899716313
62.5 0.677234433222509
125 0.697765094680693
250 0.678036129676397
500 0.655010995648017
1000 0.65322423314273
2000 0.631088589218245
4000 0.591860397870995
8000 0.516854271769078
16000 0.458680200171988
};
\addlegendentry{FDN matrix=rare}
\addplot [semithick, forestgreen4416044, opacity=0.7]
table {%
31.25 0.701982386382271
62.5 0.723519722907846
125 0.660458773534352
250 0.648832861005267
500 0.670426762101497
1000 0.646870599669677
2000 0.62303921652979
4000 0.583392168782384
8000 0.519037112715406
16000 0.460031438142471
};
\addlegendentry{FDN matrix=uniform}
\addplot [semithick, crimson2143940, opacity=0.7]
table {%
31.25 0.671785641262148
62.5 0.666484799665601
125 0.754998657435814
250 0.825580377966775
500 0.808791874315664
1000 0.813389172261996
2000 0.792759256930637
4000 0.748466619520782
8000 0.661300843110675
16000 0.602038850928913
};
\addlegendentry{Bai (isotropic matrix)}
\addplot [semithick, mediumpurple148103189, opacity=0.7]
table {%
31.25 0.523689844568521
62.5 0.579846714504046
125 0.654419765672999
250 0.651401014291232
500 0.636879226469063
1000 0.641446290289316
2000 0.618923355035378
4000 0.585031409182431
8000 0.517400644050491
16000 0.4821927803059
};
\addlegendentry{CATT}
\end{axis}

\end{tikzpicture}


==> figures/T30_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    \begin{axis}[
    width=10cm,
    height=6cm,
    scale only axis,
    legend cell align={left},
    legend columns=3,
    legend style={
        at={(0.02, 0.02)},
        anchor=south west,
        fill opacity=0.7,
        draw opacity=1,
        text opacity=1,
        draw=lightgray,
        cells={align=left},
        font=\footnotesize
    },
    tick align=outside,
    tick pos=left,
    % title={Octave band T30},
    x grid style={darkgray},
    xmode=log,
    xlabel={Frequency [Hz]},
    % xmin=31.25, xmax=16000,
    xmin=125, xmax=16000,
    xtick style={color=black},
    % xtick={10,100,1000,10000},
    % xticklabels={
    %   \(\displaystyle {10^{1}}\),
    %   \(\displaystyle {10^{2}}\),
    %   \(\displaystyle {10^{3}}\),
    %   \(\displaystyle {10^{4}}\)
    % },
    xtick={125,250,500,1000,2000,4000,8000,16000},
    xticklabels={125,250,500,1k,2k,4k,8k,16k},
    y grid style={darkgray},
    ylabel={$T_{30}$ [s]},
    ymin=0.35, ymax=0.85,
    ytick style={color=black},
    mark options={solid}
    ]
    
    \addplot [thick, myLightBlue, mark=*, forget plot]
    table {%
    31.25 0.671785593032837
    62.5 0.666484832763672
    125 0.754998683929443
    250 0.825580358505249
    500 0.808791875839233
    1000 0.813389182090759
    2000 0.79275918006897
    4000 0.748466610908508
    8000 0.661300897598267
    16000 0.602038860321045
    };
    \addplot [thick, myGreen, mark=*, forget plot]
    table {%
    31.25 0.753826899716313
    62.5 0.677234433222509
    125 0.697765094680693
    250 0.678036129676397
    500 0.655010995648017
    1000 0.65322423314273
    2000 0.631088589218245
    4000 0.591860397870995
    8000 0.516854271769078
    16000 0.458680200171988
    };
    \addplot [thick, myOrange, mark=*, forget plot]
    table {%
    31.25 0.701982386382271
    62.5 0.723519722907846
    125 0.660458773534352
    250 0.648832861005267
    500 0.670426762101497
    1000 0.646870599669677
    2000 0.62303921652979
    4000 0.583392168782384
    8000 0.519037112715406
    16000 0.460031438142471
    };
    \addplot [thick, myLightBlue, dashed, mark=square*, forget plot]
    table {%
    31.25 0.677138396872244
    62.5 0.736111512353202
    125 0.730494958798273
    250 0.707970026748693
    500 0.732109662281925
    1000 0.730458062367091
    2000 0.690061532540117
    4000 0.660184845379646
    8000 0.582441029834276
    16000 0.543513801846782
    };
    \addplot [thick, myGreen, dashed, mark=square*, forget plot]
    table {%
    31.25 0.718108428574058
    62.5 0.706595762197832
    125 0.717198164886305
    250 0.681306588803835
    500 0.665048363659012
    1000 0.650371442742398
    2000 0.644093699028835
    4000 0.605061234682484
    8000 0.530843973194939
    16000 0.473564141758991
    };
    \addplot [thick, myOrange, dashed, mark=square*, forget plot]
    table {%
    31.25 0.635688688354734
    62.5 0.66489298788576
    125 0.704925193901409
    250 0.682209088402263
    500 0.655859588815458
    1000 0.657581990377539
    2000 0.645432828851568
    4000 0.607395641458697
    8000 0.537025898967513
    16000 0.478775483023881
    };
    \addplot [thick, myLightBlue, dotted, mark=triangle*, forget plot]
    table {%
    31.25 0.73738411247694
    62.5 0.682543194185126
    125 0.660081667854446
    250 0.646725395441142
    500 0.643193879952408
    1000 0.662466928428231
    2000 0.65892512679611
    4000 0.611824168983982
    8000 0.539802537821173
    16000 0.487342050068215
    };
    \addplot [thick, myGreen, dotted, mark=triangle*, forget plot]
    table {%
    31.25 0.621508935383367
    62.5 0.632668006307044
    125 0.625268287773373
    250 0.638028234669379
    500 0.651725639734133
    1000 0.63572853279076
    2000 0.617613980852388
    4000 0.577700711210093
    8000 0.514562645290968
    16000 0.454188767243431
    };
    \addplot [thick, myOrange, dotted, mark=triangle*, forget plot]
    table {%
    31.25 0.712940085035806
    62.5 0.664150195989872
    125 0.682073358331422
    250 0.660080057705933
    500 0.636510482715127
    1000 0.648958819781832
    2000 0.62389831905732
    4000 0.590213669547005
    8000 0.52275619347521
    16000 0.462411303321472
    };
    \addplot [thick, black, mark=diamond*, mark size=2.5pt, forget plot]
    table {%
    31.25 0.523689844568521
    62.5 0.579846714504046
    125 0.654419765672999
    250 0.651401014291232
    500 0.636879226469063
    1000 0.641446290289316
    2000 0.618923355035378
    4000 0.585031409182431
    8000 0.517400644050491
    16000 0.4821927803059
    };
    
    \addplot [line width=1.25pt, black, mark=diamond*, mark size=3pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{CATT-Acoustics}
    \addlegendimage{empty legend}\addlegendentry{}
    \addlegendimage{empty legend}\addlegendentry{}
    \addplot [line width=1.25pt, myLightBlue, mark=*, mark size=3pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=1954}$\\(baseline)}
    \addplot [line width=1.25pt, myGreen, mark=*, mark size=3pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=1954}$\\(Sinkhorn-Knopp)}
    \addplot [line width=1.25pt, myOrange, mark=*, mark size=3pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=1954}$\\(uniform)}
    \addplot [line width=1.25pt, myLightBlue, dashed, mark=square*, mark size=3pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=232}$\\(baseline)}
    \addplot [line width=1.25pt, myGreen, dashed, mark=square*, mark size=3pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=232}$\\(Sinkhorn-Knopp)}
    \addplot [line width=1.25pt, myOrange, dashed, mark=square*, mark size=3pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=232}$\\(uniform)}
    \addplot [line width=1.25pt, myLightBlue, dotted, mark=triangle*, mark size=3pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=118}$\\(baseline)}
    \addplot [line width=1.25pt, myGreen, dotted, mark=triangle*, mark size=3pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=118}$\\(Sinkhorn-Knopp)}
    \addplot [line width=1.25pt, myOrange, dotted, mark=triangle*, mark size=3pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=118}$\\(uniform)}
    
    \end{axis}
    
\end{tikzpicture}


==> figures/T30_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    \begin{axis}[
    width=10cm,
    height=6cm,
    scale only axis,
    legend cell align={left},
    legend columns=3,
    legend style={
        at={(0.5, -0.2)},
        anchor=north,
        fill opacity=0.7,
        draw opacity=1,
        text opacity=1,
        draw=lightgray,
        cells={align=left}
    },
    tick align=outside,
    tick pos=left,
    % title={Octave band T30},
    x grid style={darkgray},
    xmode=log,
    xlabel={Frequency [Hz]},
    % xmin=31.25, xmax=16000,
    xmin=125, xmax=16000,
    xtick style={color=black},
    % xtick={10,100,1000,10000},
    % xticklabels={
    %   \(\displaystyle {10^{1}}\),
    %   \(\displaystyle {10^{2}}\),
    %   \(\displaystyle {10^{3}}\),
    %   \(\displaystyle {10^{4}}\)
    % },
    xtick={125,250,500,1000,2000,4000,8000,16000},
    xticklabels={125,250,500,1k,2k,4k,8k,16k},
    y grid style={darkgray},
    ylabel={$T_{30}$ [s]},
    ymin=0.25, ymax=1.05,
    ytick style={color=black},
    mark options={solid}
    ]
    
    \addplot [thick, myLightBlue, mark=*, forget plot]
    table {%
    31.25 0.975002527236938
    62.5 0.981751918792725
    125 0.960474133491516
    250 0.954836845397949
    500 0.981742024421692
    1000 0.951512336730957
    2000 0.901239037513733
    4000 0.80358874797821
    8000 0.630837678909302
    16000 0.476618766784668
    };
    \addplot [thick, myGreen, mark=*, forget plot]
    table {%
    31.25 0.403314919222169
    62.5 0.359095049574131
    125 0.381941845021505
    250 0.405231362372753
    500 0.413051115513987
    1000 0.40558504338691
    2000 0.39471578804448
    4000 0.377012379028655
    8000 0.335820132329085
    16000 0.272121271332936
    };
    \addplot [thick, myOrange, mark=*, forget plot]
    table {%
    31.25 0.48429777000057
    62.5 0.566905867753652
    125 0.569082440406744
    250 0.540066796132852
    500 0.552740880016626
    1000 0.544528084238437
    2000 0.52920753138276
    4000 0.502731664594993
    8000 0.418821618561986
    16000 0.3233157037946
    };
    \addplot [thick, myLightBlue, dashed, mark=square*, forget plot]
    table {%
    31.25 1.07093092127897
    62.5 0.849671196520548
    125 0.949200615473954
    250 0.941024508173289
    500 0.927417993827764
    1000 0.885398028796842
    2000 0.832433094608991
    4000 0.748514579496482
    8000 0.590157898131735
    16000 0.443604139861519
    };
    \addplot [thick, myGreen, dashed, mark=square*, forget plot]
    table {%
    31.25 0.271416346870725
    62.5 0.375897584292593
    125 0.371002804240552
    250 0.395045205672842
    500 0.386189664790171
    1000 0.389057803088746
    2000 0.378212327342299
    4000 0.358299790299343
    8000 0.321918629027563
    16000 0.260221495790848
    };
    \addplot [thick, myOrange, dashed, mark=square*, forget plot]
    table {%
    31.25 0.470765725942516
    62.5 0.566961598853715
    125 0.599613251389404
    250 0.607698484859444
    500 0.605172605056569
    1000 0.59163086376701
    2000 0.562562356785877
    4000 0.520813018150017
    8000 0.438836641439785
    16000 0.33194598778018
    };
    \addplot [thick, myLightBlue, dotted, mark=triangle*, forget plot]
    table {%
    31.25 0.783331413255838
    62.5 0.677072555376966
    125 0.710596362107283
    250 0.744189098554801
    500 0.748059212379831
    1000 0.702356223200468
    2000 0.671564325731775
    4000 0.618578901566346
    8000 0.503269527594304
    16000 0.40037627460508
    };
    \addplot [thick, myGreen, dotted, mark=triangle*, forget plot]
    table {%
    31.25 0.518455652469112
    62.5 0.455269880639259
    125 0.47445489433936
    250 0.487995802785948
    500 0.478379265247278
    1000 0.463883524252434
    2000 0.457026735915546
    4000 0.434645351011683
    8000 0.382769148163682
    16000 0.319861080493886
    };
    \addplot [thick, myOrange, dotted, mark=triangle*, forget plot]
    table {%
    31.25 0.577016542477435
    62.5 0.582586495535118
    125 0.600341970369661
    250 0.630036571389921
    500 0.667680235206744
    1000 0.574374328881847
    2000 0.551326750062974
    4000 0.521143381630539
    8000 0.432442720786225
    16000 0.343606371856243
    };
    \addplot [thick, myPurple, mark=diamond*, mark size=2.5pt, forget plot]
    table {%
    31.25 0.67294431765673
    62.5 0.70343061055884
    125 0.725111344519567
    250 0.527737974779202
    500 0.552399547111004
    1000 0.57789638970998
    2000 0.488148383777305
    4000 0.423548121334537
    8000 0.391726473115386
    16000 0.365976392284542
    };
    \addplot [thick, black, mark=diamond*, mark size=2.5pt, forget plot]
    table {%
    31.25 0.257258475714801
    62.5 0.573097535172086
    125 0.680851005897053
    250 0.579573412775348
    500 0.591299412940376
    1000 0.629245521598483
    2000 0.59716731030225
    4000 0.533894867029331
    8000 0.460231617743905
    16000 0.390570258509883
    };
    
    \addplot [line width=1.5pt, myPurple, mark=diamond*, mark size=3.5pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{PyRoomAcoustics}
    \addplot [line width=1.5pt, black, mark=diamond*, mark size=3.5pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{CATT-Acoustics}
    \addlegendimage{empty legend}\addlegendentry{}
    \addplot [line width=1.5pt, myLightBlue, mark=*, mark size=3.5pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=3328}$\\(baseline)}
    \addplot [line width=1.5pt, myGreen, mark=*, mark size=3.5pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=3328}$\\(Sinkhorn-Knopp)}
    \addplot [line width=1.5pt, myOrange, mark=*, mark size=3.5pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=3328}$\\(uniform)}
    \addplot [line width=1.5pt, myLightBlue, dashed, mark=square*, mark size=3.5pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=1458}$\\(baseline)}
    \addplot [line width=1.5pt, myGreen, dashed, mark=square*, mark size=3.5pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=1458}$\\(Sinkhorn-Knopp)}
    \addplot [line width=1.5pt, myOrange, dashed, mark=square*, mark size=3.5pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=1458}$\\(uniform)}
    \addplot [line width=1.5pt, myLightBlue, dotted, mark=triangle*, mark size=3.5pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=208}$\\(baseline)}
    \addplot [line width=1.5pt, myGreen, dotted, mark=triangle*, mark size=3.5pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=208}$\\(Sinkhorn-Knopp)}
    \addplot [line width=1.5pt, myOrange, dotted, mark=triangle*, mark size=3.5pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN ${M=208}$\\(uniform)}
    
    \end{axis}

\end{tikzpicture}


==> figures/T30_BRAS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    \begin{axis}[
    width=10cm,
    height=6cm,
    scale only axis,
    legend cell align={left},
    legend columns=2,
    legend style={
        at={(0.02, 0.02)},
        anchor=south west,
        fill opacity=0.7,
        draw opacity=1,
        text opacity=1,
        draw=lightgray
    },
    tick align=outside,
    tick pos=left,
    % title={Octave band T30},
    x grid style={darkgray},
    xmode=log,
    xlabel={Frequency [Hz]},
    % xmin=31.25, xmax=16000,
    xmin=125, xmax=16000,
    xtick style={color=black},
    % xtick={10,100,1000,10000},
    % xticklabels={
    %   \(\displaystyle {10^{1}}\),
    %   \(\displaystyle {10^{2}}\),
    %   \(\displaystyle {10^{3}}\),
    %   \(\displaystyle {10^{4}}\)
    % },
    xtick={125,250,500,1000,2000,4000,8000,16000},
    xticklabels={125,250,500,1k,2k,4k,8k,16k},
    y grid style={darkgray},
    ylabel={$T_{30}$ [s]},
    ymin=0.75, ymax=2.05,
    ytick style={color=black},
    mark options={solid}
    ]
    
    \addplot [thick, myLightBlue, mark=*, forget plot, mark size=2.5pt]
    table {%
    125 1.40072441101074
    249.999954223633 1.73005771636963
    500.000091552734 1.96304535865784
    1000 1.85260319709778
    1999.99963378906 1.68329739570618
    4000.00073242188 1.51692616939545
    8000 1.17765808105469
    16000.0068359375 0.80850076675415
    };
    \addplot [thick, myDarkBlue, mark=x, forget plot, mark size=2.5pt]
    table {%
    125 1.52028667926788
    249.999954223633 1.7894561290741
    500.000091552734 1.91489279270172
    1000 1.83303463459015
    1999.99963378906 1.66874563694
    4000.00073242188 1.50271570682526
    8000 1.18335902690887
    16000.0068359375 0.821804523468018
    };
    % \addplot [thick, myGreen, mark=otimes, forget plot, mark size=2.5pt]
    % table {%
    % 125 1.61115491390228
    % 249.999954223633 1.78767800331116
    % 500.000091552734 1.8900511264801
    % 1000 1.83991765975952
    % 1999.99963378906 1.65756559371948
    % 4000.00073242188 1.50870442390442
    % 8000 1.19976806640625
    % 16000.0068359375 0.796895265579224
    % };
    \addplot [thick, myGreen, mark=otimes, forget plot, mark size=2.5pt]
    table {%
    125 1.44418776035309
    249.999954223633 1.77056050300598
    500.000091552734 1.88174140453339
    1000 1.81798493862152
    1999.99963378906 1.68115830421448
    4000.00073242188 1.5250461101532
    8000 1.19067168235779
    16000.0068359375 0.778941750526428
    };
    \addplot [thick, myOrange, mark=+, forget plot, mark size=2.5pt]
    table {%
    125 1.55929183959961
    249.999954223633 1.71748220920563
    500.000091552734 1.92526078224182
    1000 1.84648036956787
    1999.99963378906 1.7127525806427
    4000.00073242188 1.51822936534882
    8000 1.20235741138458
    16000.0068359375 0.838871002197266
    };
    \addplot [thick, myRed, mark=oplus, forget plot, mark size=2.5pt]
    table {%
    125 1.60995066165924
    249.999954223633 1.76089072227478
    500.000091552734 1.8540506362915
    1000 1.84228694438934
    1999.99963378906 1.66812789440155
    4000.00073242188 1.50526607036591
    8000 1.18873643875122
    16000.0068359375 0.773829460144043
    };
    \addplot [thick, black, mark=diamond*, forget plot, mark size=2.5pt]
    table {%
    125 1.51870727539062
    249.999954223633 1.75816202163696
    500.000091552734 1.97833430767059
    1000 1.87417674064636
    1999.99963378906 1.77667593955994
    4000.00073242188 1.54895877838135
    8000 1.20225775241852
    16000.0068359375 0.819036483764648
    };
    
    \addplot [line width=1.25pt, black, mark=diamond*, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{Measurement}
    % \addlegendimage{empty legend}\addlegendentry{}
    \addplot [line width=1.25pt, myLightBlue, mark=*, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (baseline)}
    % \addplot [line width=1.25pt, myGreen, mark=otimes, mark size=4pt]
    % table {%
    % 1 -1
    % 2 -1
    % };
    % \addlegendentry{ARN (Householder, spr.)}
    \addplot [line width=1.25pt, myDarkBlue, mark=x, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=1}$)}
    \addplot [line width=1.25pt, myGreen, mark=otimes, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=2}$)}
    \addplot [line width=1.25pt, myOrange, mark=+, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=1}$, spr.)}
    \addplot [line width=1.25pt, myRed, mark=oplus, mark size=4pt]
    table {%
    1 -1
    2 -1
    };
    \addlegendentry{ARN (${K=2}$, spr.)}
    
    \end{axis}
    
\end{tikzpicture}


==> figures/cr2_really_simplified.tex <==
\begin{tikzpicture}[3d view = {-30}{15}]
	\newcommand \FrontOpacity {0.5};
	\newcommand \BackOpacity {0.9};
	
	% Vertices
	\coordinate (V0) at (-1.303, 4.242, 0.15);
	\coordinate (V1) at (-2.823, 4.082, 0.15);
	\coordinate (V2) at (-2.823, 4.242, 0.15);
	\coordinate (V3) at (-1.303, 4.082, 0.15);
	\coordinate (V4) at (-1.303, 4.082, 0.595);
	\coordinate (V5) at (-2.823, 4.242, 0.595);
	\coordinate (V6) at (-2.823, 4.082, 0.595);
	\coordinate (V7) at (-1.303, 4.242, 0.595);
	\coordinate (V8) at (0.757, 4.242, 0.15);
	\coordinate (V9) at (-0.763, 4.082, 0.15);
	\coordinate (V10) at (-0.763, 4.242, 0.15);
	\coordinate (V11) at (0.757, 4.082, 0.15);
	\coordinate (V12) at (0.757, 4.082, 0.595);
	\coordinate (V13) at (-0.763, 4.242, 0.595);
	\coordinate (V14) at (-0.763, 4.082, 0.595);
	\coordinate (V15) at (0.757, 4.242, 0.595);
	\coordinate (V16) at (2.804, 4.337, 2.568);
	\coordinate (V17) at (1.261, 4.337, 2.568);
	\coordinate (V18) at (2.804, 4.337, 0.45);
	\coordinate (V19) at (1.261, 4.337, 0.45);
	\coordinate (V20) at (3.132, -1.695, 0.0);
	\coordinate (V21) at (3.132, 3.815, 0.0);
	\coordinate (V22) at (3.132, 3.815, 2.988);
	\coordinate (V23) at (3.132, -1.695, 2.988);
	\coordinate (V24) at (2.869, 3.815, 0.0);
	\coordinate (V25) at (2.869, 4.189, 2.988);
	\coordinate (V26) at (2.869, 3.815, 2.988);
	\coordinate (V27) at (2.869, 4.189, 0.0);
	\coordinate (V28) at (-2.884, 3.785, 0.0);
	\coordinate (V29) at (-3.036, 3.785, 2.5);
	\coordinate (V30) at (-3.036, 3.785, 0.0);
	\coordinate (V31) at (-2.884, 3.785, 2.5);
	\coordinate (V32) at (-3.036, -2.891, 2.5);
	\coordinate (V33) at (-2.884, -2.891, 2.5);
	\coordinate (V34) at (-3.036, -2.891, 0.0);
	\coordinate (V35) at (-1.616, -2.891, 0.0);
	\coordinate (V36) at (3.094, -4.255, 0.0);
	\coordinate (V37) at (-1.616, -4.255, 0.0);
	\coordinate (V38) at (2.489, -3.695, 0.0);
	\coordinate (V39) at (3.094, -3.695, 0.0);
	\coordinate (V40) at (2.489, -1.695, 0.0);
	\coordinate (V41) at (-2.884, 4.189, 0.0);
	\coordinate (V42) at (3.094, -3.695, 2.988);
	\coordinate (V43) at (3.094, -4.255, 1.111);
	\coordinate (V44) at (3.094, -4.255, 2.988);
	\coordinate (V45) at (3.094, -3.942, 1.111);
	\coordinate (V46) at (3.094, -3.942, 0.907);
	\coordinate (V47) at (3.094, -4.255, 0.578);
	\coordinate (V48) at (2.489, -3.695, 2.988);
	\coordinate (V49) at (2.489, -1.695, 2.988);
	\coordinate (V50) at (-1.616, -4.255, 2.988);
	\coordinate (V51) at (2.902, -4.255, 0.578);
	\coordinate (V52) at (2.902, -4.255, 1.111);
	\coordinate (V53) at (-1.616, -2.881, 2.988);
	\coordinate (V54) at (-2.884, -2.881, 2.988);
	\coordinate (V55) at (-2.884, 4.189, 2.988);
	\coordinate (V56) at (2.902, -3.942, 1.111);
	\coordinate (V57) at (2.902, -3.942, 0.907);
	\coordinate (V58) at (0.758, 4.337, 2.568);
	\coordinate (V59) at (-0.769, 4.337, 2.568);
	\coordinate (V60) at (-2.829, 4.337, 2.568);
	\coordinate (V61) at (-2.829, 4.337, 0.45);
	\coordinate (V62) at (0.758, 4.337, 0.45);
	\coordinate (V63) at (-1.297, 4.337, 2.568);
	\coordinate (V64) at (-1.297, 4.337, 0.45);
	\coordinate (V65) at (-0.769, 4.337, 0.45);
	\coordinate (V66) at (1.267, 4.242, 0.595);
	\coordinate (V67) at (1.267, 4.082, 0.15);
	\coordinate (V68) at (1.267, 4.082, 0.595);
	\coordinate (V69) at (1.267, 4.242, 0.15);
	\coordinate (V70) at (2.787, 4.242, 0.15);
	\coordinate (V71) at (2.787, 4.082, 0.15);
	\coordinate (V72) at (2.787, 4.082, 0.595);
	\coordinate (V73) at (2.787, 4.242, 0.595);
	\coordinate (V74) at (-1.616, -2.891, 2.5);
	\coordinate (V75) at (-1.616, -3.695, 0.0);
	\coordinate (V76) at (2.489, -2.891, 0.0);
	\coordinate (V77) at (-3.036, -1.695, 0.0);
	\coordinate (V78) at (2.869, -1.695, 0.0);
	\coordinate (V79) at (2.869, 4.337, 0.0);
	\coordinate (V80) at (2.869, 4.337, 2.568);
	\coordinate (V81) at (2.869, 4.337, 0.45);
	\coordinate (V82) at (2.869, 4.189, 2.568);
	\coordinate (V83) at (-2.884, 4.189, 2.568);
	\coordinate (V84) at (-2.884, 4.337, 0.0);
	\coordinate (V85) at (-2.884, 4.337, 2.568);
	\coordinate (V86) at (-2.884, 4.337, 0.45);
	\coordinate (V87) at (-2.884, 3.785, 2.988);
	\coordinate (V88) at (-1.616, -3.695, 2.988);
	\coordinate (V89) at (2.869, -1.695, 2.988);
	\coordinate (V90) at (-2.884, 3.815, 2.988);
	\coordinate (V91) at (-2.884, -1.695, 2.988);
	\coordinate (V92) at (2.489, -2.881, 2.988);
 
	\draw[arrows = {->[harpoon, swap, length=5pt, width=6pt]}, thick, transform canvas={yshift=-0.25pt}] (-0.25, 0, 0) -- (1, 0, 0);
	\draw[arrows = {->[harpoon, length=5pt, width=6pt]}, thick, transform canvas={yshift=-0.25pt}] (0, -0.25, 0) -- (0, 1, 0);
	\draw[very thick] (0, 0, -0.25) -- (0, 0, 0);
	
	% Faces
 
	% mat_CR2_windows
	\path[thin, dashed, draw = {rgb,255:red,104; green,255; blue,242}, fill = {rgb,255:red,104; green,255; blue,242}, fill opacity = \BackOpacity] (V60) -- (V63) -- (V64) -- (V61) -- cycle;
	% mat_CR2_windows
	\path[thin, dashed, draw = {rgb,255:red,104; green,255; blue,242}, fill = {rgb,255:red,104; green,255; blue,242}, fill opacity = \BackOpacity] (V59) -- (V58) -- (V62) -- (V65) -- cycle;
	% mat_CR2_windows
	\path[thin, dashed, draw = {rgb,255:red,104; green,255; blue,242}, fill = {rgb,255:red,104; green,255; blue,242}, fill opacity = \BackOpacity] (V17) -- (V16) -- (V18) -- (V19) -- cycle;
 
	% % mat_CR2_floor
	% \path[thin, dashed, draw = {rgb,255:red,178; green,171; blue,137}, fill = {rgb,255:red,178; green,171; blue,137}, fill opacity = \BackOpacity] (V39) -- (V36) -- (V37) -- (V75) -- cycle;
	% % mat_CR2_floor
	% \path[thin, dashed, draw = {rgb,255:red,178; green,171; blue,137}, fill = {rgb,255:red,178; green,171; blue,137}, fill opacity = \BackOpacity] (V75) -- (V35) -- (V76) -- (V38) -- cycle;
	% % mat_CR2_floor
	% \path[thin, dashed, draw = {rgb,255:red,178; green,171; blue,137}, fill = {rgb,255:red,178; green,171; blue,137}, fill opacity = \BackOpacity] (V34) -- (V77) -- (V40) -- (V76) -- cycle;
	% % mat_CR2_floor
	% \path[thin, dashed, draw = {rgb,255:red,178; green,171; blue,137}, fill = {rgb,255:red,178; green,171; blue,137}, fill opacity = \BackOpacity] (V78) -- (V24) -- (V21) -- (V20) -- cycle;
	% % mat_CR2_floor
	% \path[thin, dashed, draw = {rgb,255:red,178; green,171; blue,137}, fill = {rgb,255:red,178; green,171; blue,137}, fill opacity = \BackOpacity] (V78) -- (V77) -- (V30) -- (V24) -- cycle;
	% % mat_CR2_floor
	% \path[thin, dashed, draw = {rgb,255:red,178; green,171; blue,137}, fill = {rgb,255:red,178; green,171; blue,137}, fill opacity = \BackOpacity] (V24) -- (V28) -- (V84) -- (V79) -- cycle;
 
	% mat_CR2_floor
	\path[thin, dashed, draw = {rgb,255:red,178; green,171; blue,137}, fill = {rgb,255:red,178; green,171; blue,137}, fill opacity = \BackOpacity] (V37) -- (V35) -- (V34) -- (V30) -- (V28) -- (V84) -- (V79) -- (V24) -- (V21) -- (V20) -- (V40) -- (V38) -- (V39) -- (V36) -- cycle;

	% \draw[->, very thick] (-0.25, 0, 0) -- (1, 0, 0) node[pos = 0.75, above]{$x$};
	% \draw[->, very thick] (0, -0.25, 0) -- (0, 1, 0) node[pos = 0.9, above]{$y$};
	% \draw[->, very thick] (0, 0, -0.25) -- (0, 0, 1) node[pos = 0.8, above right]{$z$};
	\draw[arrows = {->[harpoon, length=5pt, width=6pt]}, thick, transform canvas={yshift=0.25pt}] (-0.25, 0, 0) -- (1, 0, 0) node[pos = 0.75, above]{$x$};
	\draw[arrows = {->[harpoon, swap, length=5pt, width=6pt]}, thick, transform canvas={yshift=0.25pt}] (0, -0.25, 0) -- (0, 1, 0) node[pos = 0.9, above]{$y$};
	\draw[arrows = {->[length=5pt, width=6pt]}, very thick] (0, 0, 0) -- (0, 0, 1) node[pos = 0.8, above right]{$z$};
 
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V50) -- (V53) -- (V35) -- (V37) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V36) -- (V39) -- (V42) -- (V44) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V39) -- (V38) -- (V48) -- (V42) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V49) -- (V48) -- (V38) -- (V40) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V40) -- (V20) -- (V23) -- (V49) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V20) -- (V21) -- (V22) -- (V23) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V21) -- (V24) -- (V26) -- (V22) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V24) -- (V27) -- (V25) -- (V26) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V27) -- (V79) -- (V80) -- (V82) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V82) -- (V83) -- (V55) -- (V25) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V82) -- (V80) -- (V85) -- (V83) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V79) -- (V84) -- (V86) -- (V81) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V81) -- (V18) -- (V16) -- (V80) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V61) -- (V86) -- (V85) -- (V60) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V19) -- (V62) -- (V58) -- (V17) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V65) -- (V64) -- (V63) -- (V59) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V84) -- (V41) -- (V83) -- (V85) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V41) -- (V28) -- (V87) -- (V55) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V28) -- (V30) -- (V29) -- (V31) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V31) -- (V33) -- (V54) -- (V87) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V31) -- (V29) -- (V32) -- (V33) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V71) -- (V72) -- (V73) -- (V70) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V71) -- (V67) -- (V68) -- (V72) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V68) -- (V67) -- (V69) -- (V66) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V66) -- (V69) -- (V70) -- (V73) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V72) -- (V68) -- (V66) -- (V73) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V71) -- (V70) -- (V69) -- (V67) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V11) -- (V12) -- (V15) -- (V8) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V9) -- (V14) -- (V12) -- (V11) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V9) -- (V10) -- (V13) -- (V14) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V13) -- (V10) -- (V8) -- (V15) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V12) -- (V14) -- (V13) -- (V15) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V11) -- (V8) -- (V10) -- (V9) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V0) -- (V3) -- (V4) -- (V7) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V3) -- (V1) -- (V6) -- (V4) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V1) -- (V2) -- (V5) -- (V6) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V5) -- (V2) -- (V0) -- (V7) -- cycle;
	% mat_CR2_concrete
	\path[thin, dashed, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \BackOpacity] (V4) -- (V6) -- (V5) -- (V7) -- cycle;
	% mat_CR2_concrete
	\path[thin, draw = {rgb,255:red,142; green,141; blue,130}, fill = {rgb,255:red,142; green,141; blue,130}, fill opacity = \FrontOpacity] (V3) -- (V0) -- (V2) -- (V1) -- cycle;
 
	% mat_CR2_plaster
	\path[thin, draw = {rgb,255:red,216; green,214; blue,198}, fill = {rgb,255:red,216; green,214; blue,198}, fill opacity = \FrontOpacity] (V29) -- (V30) -- (V34) -- (V32) -- cycle;
	% % mat_CR2_plaster
	% \path[thin, draw = {rgb,255:red,216; green,214; blue,198}, fill = {rgb,255:red,216; green,214; blue,198}, fill opacity = \FrontOpacity] (V34) -- (V35) -- (V74) -- (V32) -- cycle;
	% % mat_CR2_plaster
	% \path[thin, draw = {rgb,255:red,216; green,214; blue,198}, fill = {rgb,255:red,216; green,214; blue,198}, fill opacity = \FrontOpacity] (V33) -- (V74) -- (V53) -- (V54) -- cycle;
	% mat_CR2_plaster
	\path[thin, draw = {rgb,255:red,216; green,214; blue,198}, fill = {rgb,255:red,216; green,214; blue,198}, fill opacity = \FrontOpacity] (V34) -- (V35) -- (V53) -- (V54) -- (V33) -- (V32) -- cycle;
	% mat_CR2_plaster
	\path[thin, draw = {rgb,255:red,216; green,214; blue,198}, fill = {rgb,255:red,216; green,214; blue,198}, fill opacity = \FrontOpacity] (V37) -- (V36) -- (V44) -- (V50) -- cycle;
 
	% % mat_CR2_ceiling
	% \path[thin, draw = {rgb,255:red,226; green,226; blue,226}, fill = {rgb,255:red,226; green,226; blue,226}, fill opacity = \FrontOpacity] (V44) -- (V42) -- (V88) -- (V50) -- cycle;
	% % mat_CR2_ceiling
	% \path[thin, draw = {rgb,255:red,226; green,226; blue,226}, fill = {rgb,255:red,226; green,226; blue,226}, fill opacity = \FrontOpacity] (V48) -- (V92) -- (V53) -- (V88) -- cycle;
	% % mat_CR2_ceiling
	% \path[thin, draw = {rgb,255:red,226; green,226; blue,226}, fill = {rgb,255:red,226; green,226; blue,226}, fill opacity = \FrontOpacity] (V92) -- (V49) -- (V91) -- (V54) -- cycle;
	% % mat_CR2_ceiling
	% \path[thin, draw = {rgb,255:red,226; green,226; blue,226}, fill = {rgb,255:red,226; green,226; blue,226}, fill opacity = \FrontOpacity] (V23) -- (V22) -- (V26) -- (V89) -- cycle;
	% % mat_CR2_ceiling
	% \path[thin, draw = {rgb,255:red,226; green,226; blue,226}, fill = {rgb,255:red,226; green,226; blue,226}, fill opacity = \FrontOpacity] (V89) -- (V26) -- (V90) -- (V91) -- cycle;
	% % mat_CR2_ceiling
	% \path[thin, draw = {rgb,255:red,226; green,226; blue,226}, fill = {rgb,255:red,226; green,226; blue,226}, fill opacity = \FrontOpacity] (V26) -- (V25) -- (V55) -- (V90) -- cycle;

    % mat_CR2_ceiling
    \path[thin, draw = {rgb,255:red,226; green,226; blue,226}, fill = {rgb,255:red,226; green,226; blue,226}, fill opacity = \FrontOpacity] (V44) -- (V42) -- (V48) -- (V49) -- (V23) -- (V22) -- (V26) -- (V25) -- (V55) -- (V54) -- (V53) -- (V88) -- (V50) -- cycle;
\end{tikzpicture}



==> figures/fdn_blocks_compact.tex <==
\begin{tikzpicture}[auto,>=latex']
    \tikzstyle{block} = [draw, shape=rectangle, minimum height=2em, minimum width=2em, node distance=2cm, line width=1pt]
    
    \tikzstyle{matrix} = [draw, shape=rectangle, minimum height=6em, minimum width=6em, node distance=2cm, line width=1pt]
    
    \tikzstyle{sum} = [draw, shape=circle, node distance=1.5cm, line width=1pt, minimum width=1.25em]
    
    \tikzstyle{branch}=[fill,shape=circle,minimum size=4pt,inner sep=0pt]
    
    \node at (0,0) (input) {$p_s[n]$};
    \node [branch, right = 0.4cm of input] (branch_in) {};
    
    \node [block, right = 0.5cm of branch_in] (b1) {$s_1$};
    \node [sum, right = 0.5cm of b1] (sum1) {};
    \node at (sum1) (plus) {{\footnotesize$+$}};
    \node [block, above = 2.5cm of sum1] (s1) {$d_1$};
    \node [branch, right = 3.0cm of sum1] (branch1) {};
    \node [block, right = 3.5cm of sum1] (c1) {$r_1$};
    \node [sum, right = 0.5cm of c1] (sum_out1) {};
    \node at (sum_out1) (plus) {{\footnotesize$+$}};
    
    \node [block, below = 0.25cm of b1] (b2) {$s_2$};
    \node [sum, right = 1.0cm of b2] (sum2) {};
    \node at (sum2) (plus) {{\footnotesize$+$}};
    \node [block, above = 2.5cm of sum2] (s2) {$d_2$};
    \node [branch, right = 2.0cm of sum2] (branch2) {};
    \node [block, below = 0.25cm of c1] (c2) {$r_2$};
    \node [sum, right = 0.5cm of c2] (sum_out2) {};
    \node at (sum_out2) (plus) {{\footnotesize$+$}};
    
    \node [below = -0.2cm of b2] (bd) {$\vdots$};
    \node [below right = -0.3cm of s2] (sd) {$\vdots$};
    \node [below = -0.2cm of c2] (cd) {$\vdots$};
    
    \node [block, below = 0.0cm of bd] (bM) {$s_M$};
    \node [sum, right = 1.5cm of bM] (sumM) {};
    \node at (sumM) (plus) {{\footnotesize$+$}};
    \node [block, above = 2.5cm of sumM] (sM) {$d_M$};
    \node [branch, right = 1.0cm of sumM] (branchM) {};
    \node [block, below = 0.0cm of cd] (cM) {$r_M$};
    \node [sum, right = 0.5cm of cM] (sum_outM) {};
    \node at (sum_outM) (plus) {{\footnotesize$+$}};
    
    \node [matrix, above = 3.3cm of branch2] (A) {\Huge$A$};
    
    \node [block, below = 0.5cm of cM] (d) {$b$};
    \node [right = 0.5cm of sum_out1] (output) {$p_r[n]$};
    
    \node [below = -0.05cm of branch1] (l1) {$p_1$};
    \node [below = -0.05cm of branch2] (l2) {$p_2$};
    \node [below = -0.05cm of branchM] (lM) {$p_M$};
    
    \begin{scope}[line width=1pt]
         \draw[->] (input) -- (b1);
         \draw[->] (branch_in) |- (d);
         \draw[->] (branch_in) |- (b2);
         \draw[->] (branch_in) |- (bM);
         
         \draw[->] (b1) -- (sum1);
         \draw[->] (b2) -- (sum2);
         \draw[->] (bM) -- (sumM);
         
         \draw[->] ([yshift=0.6cm]A.west) -| (s1);
         \draw[->] (s1) -- (sum1);
         \draw[->] ([yshift=0.2cm]A.west) -| (s2);
         \draw[->] (s2) -- (sum2);
         \draw[->] ([yshift=-0.6cm]A.west) -| (sM);
         \draw[->] (sM) -- (sumM);
         
         \draw[->] (branch1.north) -- (A.south -| branch1.north);
         \draw[->] (branch2.north) -- (A.south -| branch2.north);
         \draw[->] (branchM.north) -- (A.south -| branchM.north);
         
         \draw[->] (sum1) -- (c1);
         \draw[->] (sum2) -- (c2);
         \draw[->] (sumM) -- (cM);
         
         \draw[->] (c1) -- (sum_out1);
         \draw[->] (c2) -- (sum_out2);
         \draw[->] (cM) -- (sum_outM);
         \draw[->] (d) -| (sum_outM);
         \draw[->] (sum_outM) -- (sum_out2);
         \draw[->] (sum_out2) -- (sum_out1);
         \draw[->] (sum_out1) -- (output);
    \end{scope}
\end{tikzpicture}


==> figures/fdn_blocks_prototypes.tex <==
\begin{figure}[h!]
    \centering
    \begin{adjustbox}{max width=0.4\textwidth}
    \begin{tikzpicture}[auto,>=latex']
        \tikzstyle{block} = [draw, shape=rectangle, minimum height=2em, minimum width=2em, node distance=2cm, line width=1pt]
        
        \tikzstyle{matrix} = [draw, shape=rectangle, minimum height=6em, minimum width=6em, node distance=2cm, line width=1pt]
        
        \tikzstyle{sum} = [draw, shape=circle, node distance=1.5cm, line width=1pt, minimum width=1.25em]
        
        \tikzstyle{branch}=[fill,shape=circle,minimum size=4pt,inner sep=0pt]
        
        \node at (0,0) (input) {$x[n]$};
        \node [branch, right = 0.4cm of input] (branch_in) {};
        
        \node [block, right = 0.5cm of branch_in] (b1) {$b_1$};
        \node [sum, right = 0.5cm of b1] (sum1) {};
        \node at (sum1) (plus) {{\footnotesize$+$}};
        \node [block, above = 2.5cm of sum1] (s1) {$s_1$};
        \node [branch, right = 5.0cm of sum1] (branch1) {};
        \node [block, right = 5.5cm of sum1] (c1) {$c_1$};
        \node [sum, right = 0.5cm of c1] (sum_out1) {};
        \node at (sum_out1) (plus) {{\footnotesize$+$}};
        
        \node [block, below = 0.25cm of b1] (b2) {$b_2$};
        \node [sum, right = 1.0cm of b2] (sum2) {};
        \node at (sum2) (plus) {{\footnotesize$+$}};
        \node [block, above = 2.5cm of sum2] (s2) {$s_2$};
        \node [branch, right = 4.0cm of sum2] (branch2) {};
        \node [block, below = 0.25cm of c1] (c2) {$c_2$};
        \node [sum, right = 0.5cm of c2] (sum_out2) {};
        \node at (sum_out2) (plus) {{\footnotesize$+$}};
        
        \node [below = -0.2cm of b2] (bd) {$\vdots$};
        \node [below right = -0.3cm of s2] (sd) {$\vdots$};
        \node [below = -0.2cm of c2] (cd) {$\vdots$};
        
        \node [block, below = 0.0cm of bd] (bN) {$b_N$};
        \node [sum, right = 1.5cm of bN] (sumN) {};
        \node at (sumN) (plus) {{\footnotesize$+$}};
        \node [block, above = 2.5cm of sumN] (sN) {$s_N$};
        \node [branch, right = 3.0cm of sumN] (branchN) {};
        \node [block, below = 0.0cm of cd] (cN) {$c_N$};
        \node [sum, right = 0.5cm of cN] (sum_outN) {};
        \node at (sum_outN) (plus) {{\footnotesize$+$}};
        
        \node [matrix, above left = 2.9cm of c1] (A) {\Huge$A$};
        
        \node [block, below = 0.5cm of cN] (d) {$d$};
        \node [right = 0.5cm of sum_out1] (output) {$y[n]$};
        
        \begin{scope}[line width=1pt]
             \draw[->] (input) -- (b1);
             \draw[->] (branch_in) |- (d);
             \draw[->] (branch_in) |- (b2);
             \draw[->] (branch_in) |- (bN);
             
             \draw[->] (b1) -- (sum1);
             \draw[->] (b2) -- (sum2);
             \draw[->] (bN) -- (sumN);
             
             \draw[->] ([yshift=0.6cm]A.west) -| (s1);
             \draw[->] (s1) -- (sum1);
             \draw[->] ([yshift=0.2cm]A.west) -| (s2);
             \draw[->] (s2) -- (sum2);
             \draw[->] ([yshift=-0.6cm]A.west) -| (sN);
             \draw[->] (sN) -- (sumN);
             
             \draw[->] (branch1) |- ([yshift=0.6cm]A.east);
             \draw[->] (branch2) |- ([yshift=0.2cm]A.east);
             \draw[->] (branchN) |- ([yshift=-0.6cm]A.east);
             
             \draw[->] (sum1) -- (c1);
             \draw[->] (sum2) -- (c2);
             \draw[->] (sumN) -- (cN);
             
             \draw[->] (c1) -- (sum_out1);
             \draw[->] (c2) -- (sum_out2);
             \draw[->] (cN) -- (sum_outN);
             \draw[->] (d) -| (sum_outN);
             \draw[->] (sum_outN) -- (sum_out2);
             \draw[->] (sum_out2) -- (sum_out1);
             \draw[->] (sum_out1) -- (output);
        \end{scope}
    \end{tikzpicture}%
    \end{adjustbox}
\end{figure}


==> figures/fdn_blocks_wide.tex <==
\begin{tikzpicture}[auto,>=latex']
    \tikzstyle{block} = [draw, shape=rectangle, minimum height=2em, minimum width=3.3em, node distance=2cm, line width=1pt]
    
    \tikzstyle{matrix} = [draw, shape=rectangle, minimum height=3cm, minimum width=3cm, node distance=2cm, line width=1pt]
    
    \tikzstyle{sum} = [draw, shape=circle, node distance=1.5cm, line width=1pt, minimum width=1.25em]
    
    \tikzstyle{branch}=[fill,shape=circle,minimum size=4pt,inner sep=0pt]
    
    \node at (0,0) (input) {$p_s[n]$};
    \node [branch, right = 0.4cm of input] (branch_in) {};
    
    \node [block, right = 0.5cm of branch_in] (b1) {$s_1(z)$};
    \node [sum, right = 0.5cm of b1] (sum1) {};
    \node at (sum1) (plus) {{\footnotesize$+$}};
    \node [branch, right = 7.0cm of sum1] (branch1) {};
    \node [block, right = 7.5cm of sum1] (c1) {$r_1(z)$};
    \node [sum, right = 0.5cm of c1] (sum_out1) {};
    \node at (sum_out1) (plus) {{\footnotesize$+$}};
    
    \node [block, below = 0.25cm of b1] (b2) {$s_2(z)$};
    \node [sum, right = 1.0cm of b2] (sum2) {};
    \node at (sum2) (plus) {{\footnotesize$+$}};
    \node [branch, right = 6.0cm of sum2] (branch2) {};
    \node [block, below = 0.25cm of c1] (c2) {$r_2(z)$};
    \node [sum, right = 0.5cm of c2] (sum_out2) {};
    \node at (sum_out2) (plus) {{\footnotesize$+$}};
    
    \node [below = -0.2cm of b2] (bd) {$\vdots$};
    \node [below = -0.2cm of c2] (cd) {$\vdots$};
    
    \node [block, below = 0.0cm of bd] (bM) {$s_M(z)$};
    \node [sum, right = 1.5cm of bM] (sumM) {};
    \node at (sumM) (plus) {{\footnotesize$+$}};
    \node [branch, right = 5.0cm of sumM] (branchM) {};
    \node [block, below = 0.0cm of cd] (cM) {$r_M(z)$};
    \node [sum, right = 0.5cm of cM] (sum_outM) {};
    \node at (sum_outM) (plus) {{\footnotesize$+$}};
    
    \node [matrix, above left = 0.8cm and 1.4cm of branch1] (A) {\Huge$A$};
    
    \node [block, above left = -0.75cm and 0.4cm of A] (s1) {$d_1(z)$};
    \node [block, below = 0.25cm of s1] (s2) {$d_2(z)$};
    \node [below = -0.2cm of s2] (sd) {$\vdots$};
    \node [block, below = 0.0cm of sd] (sM) {$d_M(z)$};
    
    \node [block, below = 0.5cm of cM] (d) {$b(z)$};
    \node [right = 0.5cm of sum_out1] (output) {$p_r[n]$};
    
    \node [below = -0.05cm of branch1] (l1) {$p_1[n]$};
    \node [below = -0.05cm of branch2] (l2) {$p_2[n]$};
    \node [below = -0.05cm of branchM] (lM) {$p_M[n]$};
    
    \begin{scope}[line width=1pt]
         \draw[->] (input) -- (b1);
         \draw[->] (branch_in) |- (d);
         \draw[->] (branch_in) |- (b2);
         \draw[->] (branch_in) |- (bM);
         
         \draw[->] (b1) -- (sum1);
         \draw[->] (b2) -- (sum2);
         \draw[->] (bM) -- (sumM);
         
         % \draw[->] ([yshift=0.5cm]A.west) -- (s1.east);
         \draw[->] (s1.east -| A.west) -- (s1.east);
         \draw[->] (s1) -| (sum1);
         \draw[->] (s2.east -| A.west) -- (s2.east);
         \draw[->] (s2) -| (sum2);
         \draw[->] (sM.east -| A.west) -- (sM.east);
         \draw[->] (sM) -| (sumM);
         
         \draw[->] (branch1) |- (s1.east -| A.east);
         \draw[->] (branch2) |- (s2.east -| A.east);
         \draw[->] (branchM) |- (sM.east -| A.east);
         
         \draw[->] (sum1) -- (c1);
         \draw[->] (sum2) -- (c2);
         \draw[->] (sumM) -- (cM);
         
         \draw[->] (c1) -- (sum_out1);
         \draw[->] (c2) -- (sum_out2);
         \draw[->] (cM) -- (sum_outM);
         \draw[->] (d) -| (sum_outM);
         \draw[->] (sum_outM) -- (sum_out2);
         \draw[->] (sum_out2) -- (sum_out1);
         \draw[->] (sum_out1) -- (output);
    \end{scope}
\end{tikzpicture}


==> figures/injection_ord_1.tex <==
\begin{tikzpicture} [x=1, y=1, xscale=1.3, yscale=1.3]
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    % Variables
    \def \roomX {90};
    \def \roomY {120};
    \def \spacingJ {2};
    % \def \spacingJ {15};
    \def \opacity {0.1};
    
    \def \sourceX {30};
    \def \sourceY {20};
    
    % Reference points
    \coordinate (Source) at (\sourceX, \sourceY);
    \coordinate (Image) at (2*\roomX - \sourceX, \sourceY);
    
    \coordinate (Corner_NW) at (0, \roomY);
    \coordinate (Corner_NE) at (\roomX, \roomY);
    \coordinate (Corner_SE) at (\roomX, 0);
    \coordinate (Corner_SW) at (0, 0);
    
    \coordinate (Patch_j_west) at (\roomX/3, \roomY);
    \coordinate (Patch_j_east) at (2*\roomX/3, \roomY);
    \coordinate (Patch_i_south) at (\roomX, 2*\roomY/4);
    \coordinate (Patch_i_north) at (\roomX, 3*\roomY/4);

    % Patch centers
    \coordinate (Patch_j_center) at ($(Patch_j_west)!0.5!(Patch_j_east)$);
    \coordinate (Patch_i_center) at ($(Patch_i_south)!0.5!(Patch_i_north)$);

    \path [overlay, name path=reflector_E] (Corner_SE) -- (Corner_NE);
    
    \edef \minray {-1};
    \edef \maxray {-1};
    % note: 30 stands in for \roomX/3, which I could not automate
    \foreach \a in {0,\spacingJ,...,30}{
        \coordinate (j_point) at ([xshift=\a]Patch_j_west);
    
        \path [overlay, name path=image_path] (j_point) -- (Image);
        \path [overlay, name intersections={of=reflector_E and image_path, by=inters}];
        \newdimen\yOne;
        \newdimen\yTwo;
        \newdimen\yThree;
        \pgfextracty{\yOne}{\pgfpointanchor{inters}{center}};
        \pgfextracty{\yTwo}{\pgfpointanchor{Patch_i_south}{center}};
        \pgfextracty{\yThree}{\pgfpointanchor{Patch_i_north}{center}};
        \ifthenelse{\yTwo < \yOne}{
            \ifthenelse{\yOne < \yThree}{
                \ifthenelse{\minray < 0}{
                    % \def \minray {\a};
                    \pgfmathparse {\a};
                    \xdef\minray {\pgfmathresult};
                }{};
                \ifthenelse{\maxray < \a}{
                    % \def \maxray {\a};
                    \pgfmathparse {\a};
                    \xdef\maxray {\pgfmathresult};
                }{};
                
                % Rays
                \draw [opacity=5*\opacity, draw=myGreen] (j_point) -- (inters);
                \draw [opacity=\opacity] (inters) -- (Source);
            }{};
        }{};
    };
    % Find bundle edges
    \coordinate (j_point_1) at ([xshift=\minray]Patch_j_west);
    \coordinate (j_point_2) at ([xshift=\maxray]Patch_j_west);
    \path [overlay, name path=image_path_1] (Image) -- (j_point_1);
    \path [overlay, name path=image_path_2] (Image) -- (j_point_2);
    \path [overlay, name intersections={of=reflector_E and image_path_1, by=inters_1}];
    \path [overlay, name intersections={of=reflector_E and image_path_2, by=inters_2}];
    
    % Filled beams
    \draw [fill=black, opacity=\opacity, draw=none] (Source) -- (inters_1) -- (inters_2) -- cycle;
    \draw [fill=myGreen, opacity=\opacity, draw=none] ([xshift=\maxray]Patch_j_west) -- ([xshift=\minray]Patch_j_west) -- (inters_1) -- (inters_2) -- cycle;

    % Arrows
    \draw [arrows={-Stealth[harpoon, swap, length=3mm]}] (Source) -- (inters_1);
    \draw [arrows={-Stealth[harpoon, length=3mm]}] (Source) -- (inters_2);
    \draw [arrows={-Stealth[harpoon, swap, length=3mm]}, color=myGreen] (inters_2) -- ([xshift=\maxray]Patch_j_west);
    \draw [arrows={-Stealth[harpoon, length=3mm]}, color=myGreen] (inters_1) -- ([xshift=\minray]Patch_j_west);

    % % Image path intersections
    % \path [overlay, name path=patch_i_path] (Patch_i_south) -- (Patch_i_north);
    % \path [overlay, name path=image_path_1] (Image) -- (Patch_j_east);
    % \path [overlay, name path=image_path_2] (Image) -- (Patch_j_west);
    % \path [overlay, name intersections={of=patch_i_path and image_path_1, by=inters_1}];
    % \path [overlay, name intersections={of=patch_i_path and image_path_2, by=inters_2}];
    
    % % Filled beams
    % \draw [fill=black, opacity=0.1, draw=none] (Source) -- (inters_1) -- (inters_2) -- cycle;
    % \draw [fill=myGreen, opacity=0.2, draw=none] (Patch_j_west) -- (Patch_j_east) -- (inters_1) -- (inters_2) -- cycle;
    
    % % Arrows
    % \draw [arrows={-Stealth[harpoon, length=3mm]}] (Source) -- (inters_1);
    % \draw [arrows={-Stealth[harpoon, swap, length=3mm]}] (Source) -- (inters_2);
    % \draw [arrows={-Stealth[harpoon, swap, length=3mm]}, color=myGreen] (inters_1) -- (Patch_j_east);
    % \draw [arrows={-Stealth[harpoon, length=3mm]}, color=myGreen] (inters_2) -- (Patch_j_west);
    
    % Walls
    \draw (Corner_NW) -- (Corner_NE) -- (Corner_SE) -- (Corner_SW) -- cycle;
    
    % Patch edges
    \draw ([yshift=3]Patch_j_west) -- ([yshift=-3]Patch_j_west);
    \draw ([yshift=3]Patch_j_east) -- ([yshift=-3]Patch_j_east);
    \draw ([xshift=3]Patch_i_south) -- ([xshift=-3]Patch_i_south);
    \draw ([xshift=3]Patch_i_north) -- ([xshift=-3]Patch_i_north);
    
    % Text
    \draw (Source) node [circle, fill, inner sep=1] {};
    \draw (Source) node [anchor=north east] {$x_s$};
    \draw (Patch_i_center) node [anchor=west] {$i$};
    \draw (Patch_j_center) node [anchor=south] {$j$};
\end{tikzpicture}


==> figures/injection_ord_2.tex <==
\begin{tikzpicture}[x=1, y=1, xscale=1.3, yscale=1.3]
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    % Variables
    \def \roomX {90};
    \def \roomY {120};
    \def \spacingJ {2};
    % \def \spacingJ {15};
    \def \opacity {0.1};
    
    \def \sourceX {30};
    \def \sourceY {20};
    
    \def \beamOne {16.3};
    \def \beamTwo {42.4};
    
    % Reference points
    \coordinate (Source) at (\sourceX, \sourceY);
    \coordinate (Image_1_1) at (-\sourceX, \sourceY);
    \coordinate (Image_1_2) at (\sourceX + 2*\roomX, \sourceY);
    \coordinate (Image_2_1) at (\sourceX, -\sourceY);
    \coordinate (Image_2_2) at (2*\roomX - \sourceX, -\sourceY);
    
    \coordinate (Corner_NW) at (0, \roomY);
    \coordinate (Corner_NE) at (\roomX, \roomY);
    \coordinate (Corner_SE) at (\roomX, 0);
    \coordinate (Corner_SW) at (0, 0);
    
    \coordinate (Patch_j_west) at (\roomX/3, \roomY);
    \coordinate (Patch_j_east) at (2*\roomX/3, \roomY);
    \coordinate (Patch_i_south) at (\roomX, 2*\roomY/4);
    \coordinate (Patch_i_north) at (\roomX, 3*\roomY/4);

    % Patch centers
    \coordinate (Patch_j_center) at ($(Patch_j_west)!0.5!(Patch_j_east)$);
    \coordinate (Patch_i_center) at ($(Patch_i_south)!0.5!(Patch_i_north)$);

    \path [overlay, name path=reflector_E] (Corner_SE) -- (Corner_NE);
    \path [overlay, name path=reflector_W] (Corner_SW) -- (Corner_NW);
    \path [overlay, name path=reflector_S] (Corner_SW) -- (Corner_SE);
    
    \edef \minrayOne {-1};
    \edef \maxrayOne {-1};
    % note: 30 stands in for \roomX/3, which I could not automate
    \foreach \a in {0,\spacingJ,...,30}{
        \coordinate (j_point) at ([xshift=\a]Patch_j_west);
    
        \path [overlay, name path=image_path_1_2] (j_point) -- (Image_1_2);
        \path [overlay, name intersections={of=reflector_E and image_path_1_2, by=inters_1_2}];
        \newdimen\yOne;
        \newdimen\yTwo;
        \newdimen\yThree;
        \pgfextracty{\yOne}{\pgfpointanchor{inters_1_2}{center}};
        \pgfextracty{\yTwo}{\pgfpointanchor{Patch_i_south}{center}};
        \pgfextracty{\yThree}{\pgfpointanchor{Patch_i_north}{center}};
        \ifthenelse{\yTwo < \yOne}{
            \ifthenelse{\yOne < \yThree}{
                \ifthenelse{\minrayOne < 0}{
                    \pgfmathparse {\a};
                    \xdef\minrayOne {\pgfmathresult};
                }{};
                \ifthenelse{\maxrayOne < \a}{
                    \pgfmathparse {\a};
                    \xdef\maxrayOne {\pgfmathresult};
                }{};
                \path [overlay, name path=image_path_1_1] (inters_1_2) -- (Image_1_1);
                \path [overlay, name intersections={of=reflector_W and image_path_1_1, by=inters_1_1}];
                
                % Rays
                \draw [opacity=5*\opacity, draw=myLightBlue] (j_point) -- (inters_1_2);
                \draw [opacity=\opacity] (inters_1_2) -- (inters_1_1);
                \draw [opacity=\opacity] (inters_1_1) -- (Source);
            }{};
        }{};
    };
    % Find bundle edges
    \coordinate (j_point_1) at ([xshift=\minrayOne]Patch_j_west);
    \coordinate (j_point_2) at ([xshift=\maxrayOne]Patch_j_west);
    \path [overlay, name path=image_path_1_2_1] (Image_1_2) -- (j_point_1);
    \path [overlay, name path=image_path_1_2_2] (Image_1_2) -- (j_point_2);
    \path [overlay, name intersections={of=reflector_E and image_path_1_2_1, by=inters_1_2_1}];
    \path [overlay, name intersections={of=reflector_E and image_path_1_2_2, by=inters_1_2_2}];
    \path [overlay, name path=image_path_1_1_1] (Image_1_1) -- (inters_1_2_1);
    \path [overlay, name path=image_path_1_1_2] (Image_1_1) -- (inters_1_2_2);
    \path [overlay, name intersections={of=reflector_W and image_path_1_1_1, by=inters_1_1_1}];
    \path [overlay, name intersections={of=reflector_W and image_path_1_1_2, by=inters_1_1_2}];
    
    % Filled beams
    \draw [fill=black, opacity=\opacity, draw=none] (Source) -- (inters_1_1_1) -- (inters_1_1_2) -- cycle;
    \draw [fill=black, opacity=\opacity, draw=none] (inters_1_1_1) -- (inters_1_1_2) -- (inters_1_2_2) -- (inters_1_2_1) -- cycle;
    \draw [fill=myLightBlue, opacity=\opacity, draw=none] ([xshift=\maxrayOne]Patch_j_west) -- ([xshift=\minrayOne]Patch_j_west) -- (inters_1_2_1) -- (inters_1_2_2) -- cycle;

    % Arrows
    \draw [arrows={-Stealth[harpoon, length=3mm]}] (Source) -- (inters_1_1_1);
    \draw [arrows={-Stealth[harpoon, swap, length=3mm]}] (Source) -- (inters_1_1_2);
    \draw [arrows={-Stealth[harpoon, swap, length=3mm]}] (inters_1_1_1) -- (inters_1_2_1);
    \draw [arrows={-Stealth[harpoon, length=3mm]}] (inters_1_1_2) -- (inters_1_2_2);
    \draw [arrows={-Stealth[harpoon, swap, length=3mm]}, color=myLightBlue] (inters_1_2_2) -- ([xshift=\maxrayOne]Patch_j_west);
    \draw [arrows={-Stealth[harpoon, length=3mm]}, color=myLightBlue] (inters_1_2_1) -- ([xshift=\minrayOne]Patch_j_west);
    
    \edef \minrayTwo {-1};
    \edef \maxrayTwo {-1};
    % note: 30 stands in for \roomX/3, which I could not automate
    \foreach \a in {0,\spacingJ,...,30}{
        \coordinate (j_point) at ([xshift=\a]Patch_j_west);
    
        \path [overlay, name path=image_path_2_2] (j_point) -- (Image_2_2);
        \path [overlay, name intersections={of=reflector_E and image_path_2_2, by=inters_2_2}];
        \newdimen\yOne;
        \newdimen\yTwo;
        \newdimen\yThree;
        \pgfextracty{\yOne}{\pgfpointanchor{inters_2_2}{center}};
        \pgfextracty{\yTwo}{\pgfpointanchor{Patch_i_south}{center}};
        \pgfextracty{\yThree}{\pgfpointanchor{Patch_i_north}{center}};
        \ifthenelse{\yTwo < \yOne}{
            \ifthenelse{\yOne < \yThree}{
                \ifthenelse{\minrayTwo < 0}{
                    \pgfmathparse {\a};
                    \xdef\minrayTwo {\pgfmathresult};
                }{};
                \ifthenelse{\maxrayTwo < \a}{
                    \pgfmathparse {\a};
                    \xdef\maxrayTwo {\pgfmathresult};
                }{};
                \path [overlay, name path=image_path_2_1] (inters_2_2) -- (Image_2_1);
                \path [overlay, name intersections={of=reflector_S and image_path_2_1, by=inters_2_1}];
                
                % Rays
                \draw [opacity=5*\opacity, draw=myOrange] (j_point) -- (inters_2_2);
                \draw [opacity=\opacity] (inters_2_2) -- (inters_2_1);
                \draw [opacity=\opacity] (inters_2_1) -- (Source);
            }{};
        }{};
    };
    % Find bundle edges
    \coordinate (j_point_1) at ([xshift=\minrayTwo]Patch_j_west);
    \coordinate (j_point_2) at ([xshift=\maxrayTwo]Patch_j_west);
    \path [overlay, name path=image_path_2_2_1] (Image_2_2) -- (j_point_1);
    \path [overlay, name path=image_path_2_2_2] (Image_2_2) -- (j_point_2);
    \path [overlay, name intersections={of=reflector_E and image_path_2_2_1, by=inters_2_2_1}];
    \path [overlay, name intersections={of=reflector_E and image_path_2_2_2, by=inters_2_2_2}];
    \path [overlay, name path=image_path_2_1_1] (Image_2_1) -- (inters_2_2_1);
    \path [overlay, name path=image_path_2_1_2] (Image_2_1) -- (inters_2_2_2);
    \path [overlay, name intersections={of=reflector_S and image_path_2_1_1, by=inters_2_1_1}];
    \path [overlay, name intersections={of=reflector_S and image_path_2_1_2, by=inters_2_1_2}];
    
    % Filled beams
    \draw [fill=black, opacity=\opacity, draw=none] (Source) -- (inters_2_1_1) -- (inters_2_1_2) -- cycle;
    \draw [fill=black, opacity=\opacity, draw=none] (inters_2_1_1) -- (inters_2_1_2) -- (inters_2_2_2) -- (inters_2_2_1) -- cycle;
    \draw [fill=myOrange, opacity=\opacity, draw=none] ([xshift=\maxrayTwo]Patch_j_west) -- ([xshift=\minrayTwo]Patch_j_west) -- (inters_2_2_1) -- (inters_2_2_2) -- cycle;

    % Arrows
    \draw [arrows={-Stealth[harpoon, length=3mm]}] (Source) -- (inters_2_1_1);
    \draw [arrows={-Stealth[harpoon, swap, length=3mm]}] (Source) -- (inters_2_1_2);
    \draw [arrows={-Stealth[harpoon, swap, length=3mm]}] (inters_2_1_1) -- (inters_2_2_1);
    \draw [arrows={-Stealth[harpoon, length=3mm]}] (inters_2_1_2) -- (inters_2_2_2);
    \draw [arrows={-Stealth[harpoon, swap, length=3mm]}, color=myOrange] (inters_2_2_2) -- ([xshift=\maxrayTwo]Patch_j_west);
    \draw [arrows={-Stealth[harpoon, length=3mm]}, color=myOrange] (inters_2_2_1) -- ([xshift=\minrayTwo]Patch_j_west);

    % % Image path intersections
    % \path [overlay, name path=patch_i_path] (Patch_i_south) -- (Patch_i_north);
    % \path [overlay, name path=patch_h1_path] (Patch_h1_south) -- (Patch_h1_north);
    % \path [overlay, name path=patch_h2_path] (Patch_h2_west) -- (Patch_h2_east);
    
    % \path [overlay, name path=image_path_1_2_1] (Image_1_2) -- ([xshift=\beamOne]Patch_j_west);
    % \path [overlay, name path=image_path_1_2_2] (Image_1_2) -- (Patch_j_west);
    % \path [overlay, name intersections={of=patch_i_path and image_path_1_2_1, by=inters_1_2_1}];
    % \path [overlay, name intersections={of=patch_i_path and image_path_1_2_2, by=inters_1_2_2}];
    
    % \path [overlay, name path=image_path_1_1_1] (Image_1_1) -- (inters_1_2_1);
    % \path [overlay, name path=image_path_1_1_2] (Image_1_1) -- (inters_1_2_2);
    % \path [overlay, name intersections={of=patch_h1_path and image_path_1_1_1, by=inters_1_1_1}];
    % \path [overlay, name intersections={of=patch_h1_path and image_path_1_1_2, by=inters_1_1_2}];
    
    % \path [overlay, name path=image_path_2_2_1] (Image_2_2) -- (Patch_j_east);
    % \path [overlay, name path=image_path_2_2_2] (Image_2_2) -- ([xshift=-\beamTwo]Patch_j_east);
    % \path [overlay, name intersections={of=patch_i_path and image_path_2_2_1, by=inters_2_2_1}];
    % \path [overlay, name intersections={of=patch_i_path and image_path_2_2_2, by=inters_2_2_2}];
    
    % \path [overlay, name path=image_path_2_1_1] (Image_2_1) -- (inters_2_2_1);
    % \path [overlay, name path=image_path_2_1_2] (Image_2_1) -- (inters_2_2_2);
    % \path [overlay, name intersections={of=patch_h2_path and image_path_2_1_1, by=inters_2_1_1}];
    % \path [overlay, name intersections={of=patch_h2_path and image_path_2_1_2, by=inters_2_1_2}];
    
    % % Filled beams
    % \draw [fill=black, opacity=0.1, draw=none] (Source) -- (inters_1_1_1) -- (inters_1_1_2) -- cycle;
    % \draw [fill=black, opacity=0.1, draw=none] (inters_1_2_2) -- (inters_1_2_1) -- (inters_1_1_1) -- (inters_1_1_2) -- cycle;
    % \draw [fill=myLightBlue, opacity=0.2, draw=none] (Patch_j_west) -- ([xshift=\beamOne]Patch_j_west) -- (inters_1_2_1) -- (inters_1_2_2) -- cycle;
    
    % \draw [fill=black, opacity=0.1, draw=none] (Source) -- (inters_2_1_1) -- (inters_2_1_2) -- cycle;
    % \draw [fill=black, opacity=0.1, draw=none] (inters_2_2_2) -- (inters_2_2_1) -- (inters_2_1_1) -- (inters_2_1_2) -- cycle;
    % \draw [fill=myOrange, opacity=0.2, draw=none] ([xshift=-\beamTwo]Patch_j_east) -- (Patch_j_east) -- (inters_2_2_1) -- (inters_2_2_2) -- cycle;
    
    % % Arrows
    % \draw [arrows={-Stealth[harpoon, length=3mm]}] (Source) -- (inters_1_1_2);
    % \draw [arrows={-Stealth[harpoon, swap, length=3mm]}] (Source) -- (inters_1_1_1);
    % \draw [arrows={-Stealth[harpoon, length=3mm]}] (inters_1_1_1) -- (inters_1_2_1);
    % \draw [arrows={-Stealth[harpoon, swap, length=3mm]}] (inters_1_1_2) -- (inters_1_2_2);
    % \draw [arrows={-Stealth[harpoon, swap, length=3mm]}, color=myLightBlue] (inters_1_2_1) -- ([xshift=\beamOne]Patch_j_west);
    % \draw [arrows={-Stealth[harpoon, length=3mm]}, color=myLightBlue] (inters_1_2_2) -- (Patch_j_west);
    
    % \draw [arrows={-Stealth[harpoon, length=3mm]}] (Source) -- (inters_2_1_2);
    % \draw [arrows={-Stealth[harpoon, swap, length=3mm]}] (Source) -- (inters_2_1_1);
    % \draw [arrows={-Stealth[harpoon, length=3mm]}] (inters_2_1_1) -- (inters_2_2_1);
    % \draw [arrows={-Stealth[harpoon, swap, length=3mm]}] (inters_2_1_2) -- (inters_2_2_2);
    % \draw [arrows={-Stealth[harpoon, swap, length=3mm]}, color=myOrange] (inters_2_2_1) -- (Patch_j_east);
    % \draw [arrows={-Stealth[harpoon, length=3mm]}, color=myOrange] (inters_2_2_2) -- ([xshift=-\beamTwo]Patch_j_east);
    
    % Walls
    \draw (Corner_NW) -- (Corner_NE) -- (Corner_SE) -- (Corner_SW) -- cycle;
    
    % Patch edges
    \draw ([yshift=3]Patch_j_west) -- ([yshift=-3]Patch_j_west);
    \draw ([yshift=3]Patch_j_east) -- ([yshift=-3]Patch_j_east);
    \draw ([xshift=3]Patch_i_south) -- ([xshift=-3]Patch_i_south);
    \draw ([xshift=3]Patch_i_north) -- ([xshift=-3]Patch_i_north);
    
    % Text
    \draw (Source) node [circle, fill, inner sep=1] {};
    \draw (Source) node [anchor=north east] {$x_s$};
    \draw (Patch_i_center) node [anchor=west] {$i$};
    \draw (Patch_j_center) node [anchor=south] {$j$};
\end{tikzpicture}


==> figures/matrix_block.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
clip=false,
% colorbar,
% colorbar style={ylabel={$\hat{S}$ value}},
% colormap/viridis,
width=5cm,
height=5cm,
scale only axis,
% point meta max=0.604565185143766,
% point meta min=0.0199902613105304,
tick align=outside,
xtick pos=bottom,
ytick pos=right,
title={$i=1$ (floor)},
x grid style={darkgray},
% xlabel={Outgoing lines},
xmin=0.5, xmax=5.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray},
% ylabel={Incoming lines},
ymin=0.5, ymax=5.5,
ytick style={color=black},
% ytick={1,2,3,4,5},
% yticklabels={6,11,16,21,26},
% ytick={1,2,3,4,5},
% yticklabels={From ceiling to floor,
%              From left to floor,
%              From right to floor,
%              From front to floor,
%              From back to floor},
% xtick={1,2,3,4,5},
% xticklabels={From floor to ceiling,
%              From floor to left,
%              From floor to right,
%              From floor to front,
%              From floor to back},
ytick={1,2,3,4,5},
yticklabels={${h=2}$ (ceiling),
             ${h=3}$ (left),
             ${h=4}$ (right),
             ${h=5}$ (front),
             ${h=6}$ (back),},
xtick={1,2,3,4,5},
xticklabels={${j=2}$ (ceiling),
             ${j=3}$ (left),
             ${j=4}$ (right),
             ${j=5}$ (front),
             ${j=6}$ (back)},
x tick label style={rotate=-30, anchor=north west},
]
\addplot graphics [xmin=0.5, xmax=5.5, ymin=5.5, ymax=0.5]{./figures/matrix_block_image.png};

\draw [ultra thick, dashed, red] (0.5, 0.5) rectangle (5.5, 5.5);

\end{axis}

\end{tikzpicture}


==> figures/matrix_full.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
clip=false,
colorbar,
colorbar style={align=center, title={Value of\\$\hat{S}_{hi, ij}$}},
colormap/viridis,
width=7cm,
height=7cm,
scale only axis,
point meta max=0.604565185143766,
point meta min=0.014870717985504,
tick align=outside,
tick pos=left,
% title={Target scattering matrix (RARE)},
x grid style={darkgray},
xlabel={Outgoing lines (index of line $ij$)},
xmin=0.5, xmax=30.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray},
ylabel={Incoming lines (index of line $hi$)},
ymin=0.5, ymax=30.5,
ytick style={color=black}
]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=30.5, ymin=30.5, ymax=0.5] {./figures/matrix full image.png};
\addplot graphics [xmin=0.5, xmax=30.5, ymin=30.5, ymax=0.5] {./figures/matrix_full_image.png};

\draw [ultra thick, dashed, red] (0.5, 5.5) rectangle (5.5, 6.5);
\draw [ultra thick, dashed, red] (0.5, 10.5) rectangle (5.5, 11.5);
\draw [ultra thick, dashed, red] (0.5, 15.5) rectangle (5.5, 16.5);
\draw [ultra thick, dashed, red] (0.5, 20.5) rectangle (5.5, 21.5);
\draw [ultra thick, dashed, red] (0.5, 25.5) rectangle (5.5, 26.5);

\end{axis}

\end{tikzpicture}


==> figures/permutation_fail.tex <==
\begin{tikzpicture} [x=1, y=1, rotate=90]
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{color1}{RGB}{230, 159, 0}; % Orange
    \definecolor{color2}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{color3}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{color4}{RGB}{240, 228, 66}; % Yellow
    \definecolor{color5}{RGB}{0, 114, 178}; % Blue
    \definecolor{color6}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{color7}{RGB}{204, 121, 167}; % Reddish purple
    
    % Variables
    \def \roomX {150};
    \def \roomY {200};
    
    % \def \spacingI {7};
    % \def \spacingI {9};
    % \def \spacingI {13};
    \def \spacingI {17};
    % \def \spacingI {22};
    
    % \def \spacingJ {8};
    % \def \spacingJ {11};
    % \def \spacingJ {15};
    \def \spacingJ {19};
    % \def \spacingJ {25};
    
    \def \rayOpacity {0.6};
    \def \beamOpacity {0.02};
    
    % Reference points
    \coordinate (Corner_NW) at (0, \roomY);
    \coordinate (Corner_NE) at (\roomX, \roomY);
    \coordinate (Corner_SE) at (\roomX, 0);
    \coordinate (Corner_SW) at (0, 0);
    
    \coordinate (Patch_h_west) at (0, \roomY);
    \coordinate (Patch_h_east) at (\roomX/2, \roomY);
    \coordinate (Patch_i_south) at (0, 2*\roomY/3);
    \coordinate (Patch_i_north) at (0, \roomY);
    \coordinate (Patch_j_west) at (0, 0);
    \coordinate (Patch_j_east) at (\roomX/2, 0);
    \coordinate (Patch_k_west) at (\roomX/2, 0);
    \coordinate (Patch_k_east) at (\roomX, 0);

    % Patch centers
    \coordinate (Patch_h_center) at ($(Patch_h_west)!0.5!(Patch_h_east)$);
    \coordinate (Patch_i_center) at ($(Patch_i_south)!0.5!(Patch_i_north)$);
    \coordinate (Patch_j_center) at ($(Patch_j_west)!0.5!(Patch_j_east)$);
    \coordinate (Patch_k_center) at ($(Patch_k_west)!0.5!(Patch_k_east)$);

    \foreach \a in {0,\spacingJ,...,75}{
        \ifnum\a=0{
        }\else{
            \ifnum\a=75{
            }\else{
                \edef \minrayX {-1};
                \edef \maxrayX {-1};
                \edef \minrayY {-1};
                \edef \maxrayY {-1};
                
                \coordinate (k_point) at ([xshift=\a]Patch_k_west);
                
                \foreach \b in {0,\spacingI,...,65}{
                    \ifnum\b=0{
                    }\else{
                        \ifnum\b=65{
                        }\else{
                            \coordinate (i_point) at ([yshift=\b]Patch_i_south);
                            \path [overlay, name path=extended] (k_point) -- ($(k_point)!2!(i_point)$);
                            \path [overlay, name path=image_h] (Corner_NW) -- ([xshift=-\roomX]Corner_NW);
                            \path [overlay, name intersections={of=extended and image_h, by=inters}];
                            \newdimen\xOne;
                            \newdimen\xTwo;
                            \pgfextractx{\xOne}{\pgfpointanchor{inters}{center}};
                            \pgfextractx{\xTwo}{\pgfpointanchor{Patch_h_east}{center}};
                            \ifthenelse{-\xOne < \xTwo}{
                                \coordinate (h_point) at ([xshift=-\xOne]Patch_h_west);
                                \ifthenelse{\minrayY < 0}{
                                    % \def \minrayY {\b};
                                    \pgfmathparse {\b};
                                    \xdef\minrayY {\pgfmathresult};
                                    \pgfmathparse {-\xOne};
                                    \xdef\minrayX {\pgfmathresult};
                                }{};
                                \ifthenelse{\maxrayY < \b}{
                                    % \def \maxrayY {\b};
                                    \pgfmathparse {\b};
                                    \xdef\maxrayY {\pgfmathresult};
                                    \pgfmathparse {-\xOne};
                                    \xdef\maxrayX {\pgfmathresult};
                                }{};
                                
                                % Rays
                                \draw [opacity=\rayOpacity, draw=color1] (k_point) -- (i_point);
                                \draw [opacity=\rayOpacity, draw=color1] (i_point) -- (h_point);
                            }{};
                        }\fi;
                    }\fi;
                };
                % Find bundle edges
                \coordinate (i_point_1) at ([yshift=\minrayY]Patch_i_south);
                \coordinate (i_point_2) at ([yshift=\maxrayY]Patch_i_south);
                \coordinate (h_point_1) at ([xshift=\minrayX]Patch_h_west);
                \coordinate (h_point_2) at ([xshift=\maxrayX]Patch_h_west);
                
                % Filled beams
                \draw [fill=color1, opacity=\beamOpacity, draw=none] (k_point) -- (i_point_1) -- (i_point_2) -- cycle;
                \draw [fill=color1, opacity=\beamOpacity, draw=none] (i_point_1) -- (i_point_2) -- (h_point_2) -- (h_point_1) -- cycle;
    
                % Arrows
                \draw [arrows={-Stealth[harpoon, length=3mm]}, color=color1] (i_point_1) -- (k_point);
                \draw [arrows={-Stealth[harpoon, swap, length=3mm]}, color=color1] (i_point_2) -- (k_point);
                \draw [color=color1] (h_point_2) -- (i_point_2);
                \draw [color=color1] (h_point_1) -- (i_point_1);
            }\fi;
        }\fi;
    };

    \foreach \a in {0,\spacingJ,...,75}{
        \ifnum\a=0{
        }\else{
            \ifnum\a=75{
            }\else{
                \edef \minrayX {-1};
                \edef \maxrayX {-1};
                \edef \minrayY {-1};
                \edef \maxrayY {-1};
                
                \coordinate (j_point) at ([xshift=\a]Patch_j_west);
                
                \foreach \b in {0,\spacingI,...,65}{
                    \ifnum\b=0{
                    }\else{
                        \ifnum\b=65{
                        }\else{
                            \coordinate (i_point) at ([yshift=\b]Patch_i_south);
                            \path [overlay, name path=extended] (j_point) -- ($(j_point)!2!(i_point)$);
                            \path [overlay, name path=image_h] (Corner_NW) -- ([xshift=-\roomX]Corner_NW);
                            \path [overlay, name intersections={of=extended and image_h, by=inters}];
                            \newdimen\xOne;
                            \newdimen\xTwo;
                            \pgfextractx{\xOne}{\pgfpointanchor{inters}{center}};
                            \pgfextractx{\xTwo}{\pgfpointanchor{Patch_h_east}{center}};
                            \ifthenelse{-\xOne < \xTwo}{
                                \coordinate (h_point) at ([xshift=-\xOne]Patch_h_west);
                                \ifthenelse{\minrayY < 0}{
                                    % \def \minrayY {\b};
                                    \pgfmathparse {\b};
                                    \xdef\minrayY {\pgfmathresult};
                                    \pgfmathparse {-\xOne};
                                    \xdef\minrayX {\pgfmathresult};
                                }{};
                                \ifthenelse{\maxrayY < \b}{
                                    % \def \maxrayY {\b};
                                    \pgfmathparse {\b};
                                    \xdef\maxrayY {\pgfmathresult};
                                    \pgfmathparse {-\xOne};
                                    \xdef\maxrayX {\pgfmathresult};
                                }{};
                                
                                % Rays
                                \draw [opacity=\rayOpacity, draw=color2] (j_point) -- (i_point);
                                \draw [opacity=\rayOpacity, draw=color2] (i_point) -- (h_point);
                            }{};
                        }\fi;
                    }\fi;
                };
                % Find bundle edges
                \coordinate (i_point_1) at ([yshift=\minrayY]Patch_i_south);
                \coordinate (i_point_2) at ([yshift=\maxrayY]Patch_i_south);
                \coordinate (h_point_1) at ([xshift=\minrayX]Patch_h_west);
                \coordinate (h_point_2) at ([xshift=\maxrayX]Patch_h_west);
                
                % Filled beams
                \draw [fill=color2, opacity=\beamOpacity, draw=none] (j_point) -- (i_point_1) -- (i_point_2) -- cycle;
                \draw [fill=color2, opacity=\beamOpacity, draw=none] (i_point_1) -- (i_point_2) -- (h_point_2) -- (h_point_1) -- cycle;
    
                % Arrows
                \draw [arrows={-Stealth[harpoon, length=3mm]}, color=color2] (i_point_1) -- (j_point);
                \draw [arrows={-Stealth[harpoon, swap, length=3mm]}, color=color2] (i_point_2) -- (j_point);
                \draw [color=color2] (h_point_2) -- (i_point_2);
                \draw [color=color2] (h_point_1) -- (i_point_1);
            }\fi;
        }\fi;
    };

    % Walls
    \draw (Corner_NW) -- (Corner_NE) -- (Corner_SE) -- (Corner_SW) -- cycle;
    
    % Patch edges
    \draw ([yshift=3]Patch_h_west) -- ([yshift=-3]Patch_h_west);
    \draw ([yshift=3]Patch_h_east) -- ([yshift=-3]Patch_h_east);
    \draw ([xshift=3]Patch_i_south) -- ([xshift=-3]Patch_i_south);
    \draw ([xshift=3]Patch_i_north) -- ([xshift=-3]Patch_i_north);
    \draw ([yshift=3]Patch_j_west) -- ([yshift=-3]Patch_j_west);
    \draw ([yshift=3]Patch_j_east) -- ([yshift=-3]Patch_j_east);
    \draw ([yshift=3]Patch_k_east) -- ([yshift=-3]Patch_k_east);
    
    % Text
    \draw (Patch_h_center) node [anchor=east] {$h$};
    \draw (Patch_i_center) node [anchor=north] {$i$};
    \draw (Patch_j_center) node [anchor=west] {$j$};
    \draw (Patch_k_center) node [anchor=west] {$k$};
\end{tikzpicture}


==> figures/permutation_fail_beamonly.tex <==
\begin{tikzpicture} [x=1, y=1, rotate=90]
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    % Variables
    \def \roomX {120};
    \def \roomY {200};
    \def \spacingH {2};
    % \def \spacingH {15};
    \def \beamOpacity {0.3};
    
    % Reference points
    \coordinate (Corner_NW) at (0, \roomY);
    \coordinate (Corner_NE) at (\roomX, \roomY);
    \coordinate (Corner_SE) at (\roomX, 0);
    \coordinate (Corner_SW) at (0, 0);
    
    \coordinate (Patch_h_west) at (0, \roomY);
    \coordinate (Patch_h_east) at (\roomX/2, \roomY);
    \coordinate (Patch_i_south) at (0, 2*\roomY/3);
    \coordinate (Patch_i_north) at (0, \roomY);
    \coordinate (Patch_j_west) at (0, 0);
    \coordinate (Patch_j_east) at (\roomX/2, 0);
    \coordinate (Patch_k_west) at (\roomX/2, 0);
    \coordinate (Patch_k_east) at (\roomX, 0);

    % Patch centers
    \coordinate (Patch_h_center) at ($(Patch_h_west)!0.5!(Patch_h_east)$);
    \coordinate (Patch_i_center) at ($(Patch_i_south)!0.5!(Patch_i_north)$);
    \coordinate (Patch_j_center) at ($(Patch_j_west)!0.5!(Patch_j_east)$);
    \coordinate (Patch_k_center) at ($(Patch_k_west)!0.5!(Patch_k_east)$);

    \edef \minray {-1};
    \edef \maxray {-1};

    % From west edge of K
    \coordinate (k_point) at (Patch_k_west);
    \coordinate (k_image) at ([xshift=-\roomX/2]Corner_SW);
    
    \foreach \b in {0,\spacingH,...,\roomX}{
        \coordinate (h_point) at ([xshift=\b]Patch_h_west);
        \path [overlay, name path=reflector] (Corner_SW) -- (Corner_NW);
        \path [overlay, name path=image_path] (k_image) -- (h_point);
        \path [overlay, name intersections={of=reflector and image_path, by=inters}];
        \newdimen\yOne;
        \newdimen\yTwo;
        \pgfextracty{\yOne}{\pgfpointanchor{inters}{center}};
        \pgfextracty{\yTwo}{\pgfpointanchor{Patch_i_south}{center}};
        \ifthenelse{\yTwo < \yOne}{
            \ifthenelse{\minray < 0}{
                % \def \minray {\b};
                \pgfmathparse {\b};
                \xdef\minray {\pgfmathresult};
            }{};
            \ifthenelse{\maxray < \b}{
                % \def \maxray {\b};
                \pgfmathparse {\b};
                \xdef\maxray {\pgfmathresult};
            }{};
        }{};
    };

    % From east edge of K
    \coordinate (k_point) at (Patch_k_east);
    \coordinate (k_image) at ([xshift=-\roomX]Corner_SW);
    
    \foreach \b in {0,\spacingH,...,\roomX}{
        \coordinate (h_point) at ([xshift=\b]Patch_h_west);
        \path [overlay, name path=reflector] (Corner_SW) -- (Corner_NW);
        \path [overlay, name path=image_path] (k_image) -- (h_point);
        \path [overlay, name intersections={of=reflector and image_path, by=inters}];
        \newdimen\yOne;
        \newdimen\yTwo;
        \pgfextracty{\yOne}{\pgfpointanchor{inters}{center}};
        \pgfextracty{\yTwo}{\pgfpointanchor{Patch_i_south}{center}};
        \ifthenelse{\yTwo < \yOne}{
            \ifthenelse{\minray < 0}{
                % \def \minray {\b};
                \pgfmathparse {\b};
                \xdef\minray {\pgfmathresult};
            }{};
            \ifthenelse{\maxray < \b}{
                % \def \maxray {\b};
                \pgfmathparse {\b};
                \xdef\maxray {\pgfmathresult};
            }{};
        }{};
    };
    
    % Find bundle edges
    \coordinate (h_point_1) at ([xshift=\minray]Patch_h_west);
    \coordinate (h_point_2) at ([xshift=\maxray]Patch_h_west);
    \path [overlay, name path=reflector] (Corner_SW) -- (Corner_NW);
    \path [overlay, name path=image_path_1] (k_image) -- (h_point_1);
    \path [overlay, name path=image_path_2] (k_image) -- (h_point_2);
    \path [overlay, name intersections={of=reflector and image_path_1, by=inters_1}];
    \path [overlay, name intersections={of=reflector and image_path_2, by=inters_2}];
    
    % Filled beams
    \draw [fill=myOrange, opacity=\beamOpacity, draw=none] (Patch_k_west) -- (Patch_k_east) -- (inters_1) -- (inters_2) -- cycle;
    \draw [fill=myOrange, opacity=\beamOpacity, draw=none] ([xshift=\maxray]Patch_h_west) -- ([xshift=\minray]Patch_h_west) -- (inters_1) -- (inters_2) -- cycle;

    % Arrows
    \draw [arrows={-Stealth[harpoon, swap, length=3mm]}, color=myOrange] (inters_2) -- (Patch_k_west);
    \draw [arrows={-Stealth[harpoon, length=3mm]}, color=myOrange] (inters_1) -- (Patch_k_east);
    % \draw [color=myOrange] (inters_1) -- (Patch_k_west);
    % \draw [color=myOrange] (inters_2) -- (Patch_k_east);
    \draw [color=myOrange] ([xshift=\maxray]Patch_h_west) -- (inters_2);
    \draw [color=myOrange] ([xshift=\minray]Patch_h_west) -- (inters_1);

    \edef \minray {-1};
    \edef \maxray {-1};
    
    % From west edge of J
    \coordinate (j_point) at (Patch_j_west);
    \coordinate (j_image) at ([xshift=-0]Corner_SW);
    
    \foreach \b in {0,\spacingH,...,\roomX}{
        \coordinate (h_point) at ([xshift=\b]Patch_h_west);
        \path [overlay, name path=reflector] (Corner_SW) -- (Corner_NW);
        \path [overlay, name path=image_path] (j_image) -- (h_point);
        \path [overlay, name intersections={of=reflector and image_path, by=inters}];
        \newdimen\yOne;
        \newdimen\yTwo;
        \pgfextracty{\yOne}{\pgfpointanchor{inters}{center}};
        \pgfextracty{\yTwo}{\pgfpointanchor{Patch_i_south}{center}};
        \ifthenelse{\yTwo < \yOne}{
            \ifthenelse{\minray < 0}{
                % \def \minray {\b};
                \pgfmathparse {\b};
                \xdef\minray {\pgfmathresult};
            }{};
            \ifthenelse{\maxray < \b}{
                % \def \maxray {\b};
                \pgfmathparse {\b};
                \xdef\maxray {\pgfmathresult};
            }{};
        }{};
    };
    
    % From east edge of J
    \coordinate (j_point) at (Patch_j_east);
    \coordinate (j_image) at ([xshift=-\roomX/2]Corner_SW);
    
    \foreach \b in {0,\spacingH,...,\roomX}{
        \coordinate (h_point) at ([xshift=\b]Patch_h_west);
        \path [overlay, name path=reflector] (Corner_SW) -- (Corner_NW);
        \path [overlay, name path=image_path] (j_image) -- (h_point);
        \path [overlay, name intersections={of=reflector and image_path, by=inters}];
        \newdimen\yOne;
        \newdimen\yTwo;
        \pgfextracty{\yOne}{\pgfpointanchor{inters}{center}};
        \pgfextracty{\yTwo}{\pgfpointanchor{Patch_i_south}{center}};
        \ifthenelse{\yTwo < \yOne}{
            \ifthenelse{\minray < 0}{
                % \def \minray {\b};
                \pgfmathparse {\b};
                \xdef\minray {\pgfmathresult};
            }{};
            \ifthenelse{\maxray < \b}{
                % \def \maxray {\b};
                \pgfmathparse {\b};
                \xdef\maxray {\pgfmathresult};
            }{};
        }{};
    };
    
    % Find bundle edges
    \coordinate (h_point_1) at ([xshift=\minray]Patch_h_west);
    \coordinate (h_point_2) at ([xshift=\maxray]Patch_h_west);
    \path [overlay, name path=reflector] (Corner_SW) -- (Corner_NW);
    \path [overlay, name path=image_path_1] (j_image) -- (h_point_1);
    \path [overlay, name path=image_path_2] (j_image) -- (h_point_2);
    \path [overlay, name intersections={of=reflector and image_path_1, by=inters_1}];
    \path [overlay, name intersections={of=reflector and image_path_2, by=inters_2}];
    
    % Filled beams
    \draw [fill=myLightBlue, opacity=\beamOpacity, draw=none] (Patch_j_west) -- (Patch_j_east) -- (inters_1) -- (inters_2) -- cycle;
    \draw [fill=myLightBlue, opacity=\beamOpacity, draw=none] ([xshift=\maxray]Patch_h_west) -- ([xshift=\minray]Patch_h_west) -- (inters_1) -- (inters_2) -- cycle;

    % Arrows
    \draw [arrows={-Stealth[harpoon, length=3mm]}, color=myLightBlue] (inters_1) -- (Patch_j_east);
    \draw [arrows={-Stealth[harpoon, swap, length=3mm]}, color=myLightBlue] (inters_2) -- (Patch_j_west);
    \draw [color=myLightBlue] ([xshift=\maxray]Patch_h_west) -- (inters_2);
    \draw [color=myLightBlue] ([xshift=\minray]Patch_h_west) -- (inters_1);
    
    % Walls
    \draw (Corner_NW) -- (Corner_NE) -- (Corner_SE) -- (Corner_SW) -- cycle;
    
    % Patch edges
    \draw ([yshift=3]Patch_h_west) -- ([yshift=-3]Patch_h_west);
    \draw ([yshift=3]Patch_h_east) -- ([yshift=-3]Patch_h_east);
    \draw ([xshift=3]Patch_i_south) -- ([xshift=-3]Patch_i_south);
    \draw ([xshift=3]Patch_i_north) -- ([xshift=-3]Patch_i_north);
    \draw ([yshift=3]Patch_j_west) -- ([yshift=-3]Patch_j_west);
    \draw ([yshift=3]Patch_j_east) -- ([yshift=-3]Patch_j_east);
    \draw ([yshift=3]Patch_k_east) -- ([yshift=-3]Patch_k_east);
    
    % Text
    \draw (Patch_h_center) node [anchor=east] {$h$};
    \draw (Patch_i_center) node [anchor=north] {$i$};
    \draw (Patch_j_center) node [anchor=west] {$j$};
    \draw (Patch_k_center) node [anchor=west] {$k$};
\end{tikzpicture}


==> figures/permutation_fail_old.tex <==
\begin{tikzpicture} [x=1, y=1, rotate=90]
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{color1}{RGB}{230, 159, 0}; % Orange
    \definecolor{color2}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{color3}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{color4}{RGB}{240, 228, 66}; % Yellow
    \definecolor{color5}{RGB}{0, 114, 178}; % Blue
    \definecolor{color6}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{color7}{RGB}{204, 121, 167}; % Reddish purple
    
    % Variables
    \def \roomX {150};
    \def \roomY {200};
    % \def \spacingH {2};
    \def \spacingH {10};
    % \def \spacingJ {15};
    \def \spacingJ {20};
    \def \rayOpacity {0.5};
    \def \beamOpacity {0.0};
    
    % Reference points
    \coordinate (Corner_NW) at (0, \roomY);
    \coordinate (Corner_NE) at (\roomX, \roomY);
    \coordinate (Corner_SE) at (\roomX, 0);
    \coordinate (Corner_SW) at (0, 0);
    
    \coordinate (Patch_h_west) at (0, \roomY);
    \coordinate (Patch_h_east) at (\roomX/2, \roomY);
    \coordinate (Patch_i_south) at (0, 2*\roomY/3);
    \coordinate (Patch_i_north) at (0, \roomY);
    \coordinate (Patch_j_west) at (0, 0);
    \coordinate (Patch_j_east) at (\roomX/2, 0);
    \coordinate (Patch_k_west) at (\roomX/2, 0);
    \coordinate (Patch_k_east) at (\roomX, 0);

    % Patch centers
    \coordinate (Patch_h_center) at ($(Patch_h_west)!0.5!(Patch_h_east)$);
    \coordinate (Patch_i_center) at ($(Patch_i_south)!0.5!(Patch_i_north)$);
    \coordinate (Patch_j_center) at ($(Patch_j_west)!0.5!(Patch_j_east)$);
    \coordinate (Patch_k_center) at ($(Patch_k_west)!0.5!(Patch_k_east)$);

    \foreach \a in {0,\spacingJ,...,75}{
        \ifnum\a=0{
        }\else{
            \ifnum\a=75{
            }\else{
                \edef \minray {-1};
                \edef \maxray {-1};
                
                \coordinate (k_point) at ([xshift=\a]Patch_k_west);
                \coordinate (k_image) at ([xshift=-(\a + \roomX/2)]Corner_SW);
                
                \foreach \b in {0,\spacingH,...,\roomX}{
                    \coordinate (h_point) at ([xshift=\b]Patch_h_west);
                    \path [overlay, name path=reflector] (Corner_SW) -- (Corner_NW);
                    \path [overlay, name path=image_path] (k_image) -- (h_point);
                    \path [overlay, name intersections={of=reflector and image_path, by=inters}];
                    \newdimen\yOne;
                    \newdimen\yTwo;
                    \pgfextracty{\yOne}{\pgfpointanchor{inters}{center}};
                    \pgfextracty{\yTwo}{\pgfpointanchor{Patch_i_south}{center}};
                    \ifthenelse{\yTwo < \yOne}{
                        \ifthenelse{\minray < 0}{
                            % \def \minray {\b};
                            \pgfmathparse {\b};
                            \xdef\minray {\pgfmathresult};
                        }{};
                        \ifthenelse{\maxray < \b}{
                            % \def \maxray {\b};
                            \pgfmathparse {\b};
                            \xdef\maxray {\pgfmathresult};
                        }{};
                        
                        % Rays
                        \draw [opacity=\rayOpacity, draw=color1] (k_point) -- (inters);
                        \draw [opacity=\rayOpacity, draw=color1] (inters) -- (h_point);
                    }{};
                };
                % Find bundle edges
                \coordinate (h_point_1) at ([xshift=\minray]Patch_h_west);
                \coordinate (h_point_2) at ([xshift=\maxray]Patch_h_west);
                \path [overlay, name path=reflector] (Corner_SW) -- (Corner_NW);
                \path [overlay, name path=image_path_1] (k_image) -- (h_point_1);
                \path [overlay, name path=image_path_2] (k_image) -- (h_point_2);
                \path [overlay, name intersections={of=reflector and image_path_1, by=inters_1}];
                \path [overlay, name intersections={of=reflector and image_path_2, by=inters_2}];
                
                % Filled beams
                \draw [fill=color1, opacity=\beamOpacity, draw=none] (k_point) -- (inters_1) -- (inters_2) -- cycle;
                \draw [fill=color1, opacity=\beamOpacity, draw=none] ([xshift=\maxray]Patch_h_west) -- ([xshift=\minray]Patch_h_west) -- (inters_1) -- (inters_2) -- cycle;
    
                % Arrows
                \draw [arrows={-Stealth[harpoon, length=3mm]}, color=color1] (inters_1) -- (k_point);
                \draw [arrows={-Stealth[harpoon, swap, length=3mm]}, color=color1] (inters_2) -- (k_point);
                \draw [color=color1] ([xshift=\maxray]Patch_h_west) -- (inters_2);
                \draw [color=color1] ([xshift=\minray]Patch_h_west) -- (inters_1);
            }\fi;
        }\fi;
    };

    \foreach \a in {0,\spacingJ,...,75}{
        \ifnum\a=0{
        }\else{
            \ifnum\a=75{
            }\else{
                \edef \minray {-1};
                \edef \maxray {-1};
                
                \coordinate (j_point) at ([xshift=\a]Patch_j_west);
                \coordinate (j_image) at ([xshift=-\a]Corner_SW);
                
                \foreach \b in {0,\spacingH,...,\roomX}{
                    \coordinate (h_point) at ([xshift=\b]Patch_h_west);
                    \path [overlay, name path=reflector] (Corner_SW) -- (Corner_NW);
                    \path [overlay, name path=image_path] (j_image) -- (h_point);
                    \path [overlay, name intersections={of=reflector and image_path, by=inters}];
                    \newdimen\yOne;
                    \newdimen\yTwo;
                    \pgfextracty{\yOne}{\pgfpointanchor{inters}{center}};
                    \pgfextracty{\yTwo}{\pgfpointanchor{Patch_i_south}{center}};
                    \ifthenelse{\yTwo < \yOne}{
                        \ifthenelse{\minray < 0}{
                            % \def \minray {\b};
                            \pgfmathparse {\b};
                            \xdef\minray {\pgfmathresult};
                        }{};
                        \ifthenelse{\maxray < \b}{
                            % \def \maxray {\b};
                            \pgfmathparse {\b};
                            \xdef\maxray {\pgfmathresult};
                        }{};
                        
                        % Rays
                        \draw [opacity=\rayOpacity, draw=color2] (j_point) -- (inters);
                        \draw [opacity=\rayOpacity, draw=color2] (inters) -- (h_point);
                    }{};
                };
                % Find bundle edges
                \coordinate (h_point_1) at ([xshift=\minray]Patch_h_west);
                \coordinate (h_point_2) at ([xshift=\maxray]Patch_h_west);
                \path [overlay, name path=reflector] (Corner_SW) -- (Corner_NW);
                \path [overlay, name path=image_path_1] (j_image) -- (h_point_1);
                \path [overlay, name path=image_path_2] (j_image) -- (h_point_2);
                \path [overlay, name intersections={of=reflector and image_path_1, by=inters_1}];
                \path [overlay, name intersections={of=reflector and image_path_2, by=inters_2}];
                
                % Filled beams
                \draw [fill=color2, opacity=\beamOpacity, draw=none] (j_point) -- (inters_1) -- (inters_2) -- cycle;
                \draw [fill=color2, opacity=\beamOpacity, draw=none] ([xshift=\maxray]Patch_h_west) -- ([xshift=\minray]Patch_h_west) -- (inters_1) -- (inters_2) -- cycle;
    
                % Arrows
                \draw [arrows={-Stealth[harpoon, length=3mm]}, color=color2] (inters_1) -- (j_point);
                \draw [arrows={-Stealth[harpoon, swap, length=3mm]}, color=color2] (inters_2) -- (j_point);
                \draw [color=color2] ([xshift=\maxray]Patch_h_west) -- (inters_2);
                \draw [color=color2] ([xshift=\minray]Patch_h_west) -- (inters_1);
            }\fi;
        }\fi;
    };
    
    % Walls
    \draw (Corner_NW) -- (Corner_NE) -- (Corner_SE) -- (Corner_SW) -- cycle;
    
    % Patch edges
    \draw ([yshift=3]Patch_h_west) -- ([yshift=-3]Patch_h_west);
    \draw ([yshift=3]Patch_h_east) -- ([yshift=-3]Patch_h_east);
    \draw ([xshift=3]Patch_i_south) -- ([xshift=-3]Patch_i_south);
    \draw ([xshift=3]Patch_i_north) -- ([xshift=-3]Patch_i_north);
    \draw ([yshift=3]Patch_j_west) -- ([yshift=-3]Patch_j_west);
    \draw ([yshift=3]Patch_j_east) -- ([yshift=-3]Patch_j_east);
    \draw ([yshift=3]Patch_k_east) -- ([yshift=-3]Patch_k_east);
    
    % Text
    \draw (Patch_h_center) node [anchor=east] {$h$};
    \draw (Patch_i_center) node [anchor=north] {$i$};
    \draw (Patch_j_center) node [anchor=west] {$j$};
    \draw (Patch_k_center) node [anchor=west] {$k$};
\end{tikzpicture}


==> figures/points_on_surfs.tex <==
\begin{tikzpicture}[3d view]
    \coordinate (point_x) at (4.0, 2.5, 1.7);
    \coordinate (point_x_prime) at (0.8, 0.8, 0.0);
    \coordinate (point_x_second) at (1.5, 5.0, 0.5);
    
    % Left surf
    \fill[gray, opacity=0.5] (tpp cs:x=0,y=5,z=0)
    -- (tpp cs:x=0,y=5,z=1)
    -- (tpp cs:x=2,y=5,z=1)
    -- (tpp cs:x=2,y=5,z=0) -- cycle;

    % Edges along left surf
	\draw[thin] (0,5,0) -- (0,5,1);
	\draw[thin] (0,5,1) -- (2,5,1);
	\draw[thin] (2,5,1) -- (2,5,0);
	\draw[thin] (2,5,0) -- (0,5,0);

    % Point on left surf
    \fill (point_x_second) circle (1.5pt);
    \fill[black,font=\footnotesize] (point_x_second) node [above] {$x''$};
    
    % Bottom surf
    \fill[gray, opacity=0.5] (tpp cs:x=0,y=0,z=0)
    -- (tpp cs:x=0,y=2,z=0)
    -- (tpp cs:x=2,y=2,z=0)
    -- (tpp cs:x=2,y=0,z=0) -- cycle;

    % Edges along bottom surf
	\draw[thin] (0,0,0) -- (2,0,0);
	\draw[thin] (2,0,0) -- (2,2,0);
	\draw[thin] (2,2,0) -- (0,2,0);
	\draw[thin] (0,2,0) -- (0,0,0);

    % Point on bottom surf
    \fill (point_x_prime) circle (1.5pt);
    \fill[black,font=\footnotesize] (point_x_prime) node [left] {$x'$};
    
    % Normal of bottom surf
	\draw[-stealth] (point_x_prime) -- +(0,0,1);
    \fill[black,font=\footnotesize] (point_x_prime)+(0.1,0,0.9) node [above] {$n(x')$};
    
    % Right surf
    \fill[gray, opacity=0.5]  (tpp cs:x=4,y=1,z=1)
    -- (tpp cs:x=4,y=1,z=2)
    -- (tpp cs:x=4,y=3,z=2)
    -- (tpp cs:x=4,y=3,z=1) -- cycle;

    % Edges along right surf
	\draw[thin] (4,1,1) -- (4,1,2);
	\draw[thin] (4,1,2) -- (4,3,2);
	\draw[thin] (4,3,2) -- (4,3,1);
	\draw[thin] (4,3,1) -- (4,1,1);

    % Point on right surf
    \fill (point_x) circle (1.5pt);
    \fill[black,font=\footnotesize] (point_x) node [right] {$x$};
    
    % Normal of left surf
	\draw[-stealth] (point_x) -- +(-1,0,0);
    \fill[black,font=\footnotesize] (point_x)+(-0.7,0,0) node [above] {$n(x)$};
    
    % Lines between points
	\draw[dashed, opacity=0.5] (point_x) -- (point_x_prime);
	\draw[dashed, opacity=0.5] (point_x_prime) -- (point_x_second);

    % Directional vectors
    \draw[-stealth] (point_x) -- ($(point_x)!1cm!(point_x_prime)$);
    \draw[-stealth] (point_x_prime) -- ($(point_x_prime)!1cm!(point_x)$);
    \draw[-stealth] (point_x_prime) -- ($(point_x_prime)!1cm!(point_x_second)$);
    
    % Direction labels
    \fill[black,font=\footnotesize] ($(point_x)!0.7cm!(point_x_prime)$) node [left] {$v(x|x')$};
    \fill[black,font=\footnotesize] ($(point_x_prime)!0.7cm!(point_x)$) node [right] {$v(x'|x)$};
    \fill[black,font=\footnotesize] ($(point_x_prime)!0.6cm!(point_x_second)$) node [left] {$v(x'|x'')$};

\end{tikzpicture}


==> figures/room_functions.tex <==
\newcommand\shoebox[9]{%
    \def \X {#1};
    \def \Y {#2};
    \def \Z {#3};
    \def \Opacity {0.8};
    
    % Floor
    \fill[#4] (tpp cs:x=0,y=0,z=0)
    -- (tpp cs:x=0,y=\Y,z=0)
    -- (tpp cs:x=\X,y=\Y,z=0)
    -- (tpp cs:x=\X,y=0,z=0) -- cycle;
    % Right
    \fill[#6]  (tpp cs:x=\X,y=0,z=0)
    -- (tpp cs:x=\X,y=0,z=\Z)
    -- (tpp cs:x=\X,y=\Y,z=\Z)
    -- (tpp cs:x=\X,y=\Y,z=0) -- cycle;
    % Back
    \fill[#8] (tpp cs:x=0,y=\Y,z=0)
    -- (tpp cs:x=0,y=\Y,z=\Z)
    -- (tpp cs:x=\X,y=\Y,z=\Z)
    -- (tpp cs:x=\X,y=\Y,z=0) -- cycle;
    % Ceiling
    \fill[#5, opacity=\Opacity] (tpp cs:x=0,y=0,z=\Z)
    -- (tpp cs:x=0,y=\Y,z=\Z)
    -- (tpp cs:x=\X,y=\Y,z=\Z)
    -- (tpp cs:x=\X,y=0,z=\Z) -- cycle;
    % Left
    \fill[#7, opacity=\Opacity]  (tpp cs:x=0,y=0,z=0)
    -- (tpp cs:x=0,y=0,z=\Z)
    -- (tpp cs:x=0,y=\Y,z=\Z)
    -- (tpp cs:x=0,y=\Y,z=0) -- cycle;
    % Front
    \fill[#9, opacity=\Opacity] (tpp cs:x=0,y=0,z=0)
    -- (tpp cs:x=0,y=0,z=\Z)
    -- (tpp cs:x=\X,y=0,z=\Z)
    -- (tpp cs:x=\X,y=0,z=0) -- cycle;

    % Edges along X
	\draw[thin] (0,0,0) -- (\X,0,0);
	\draw[thin] (0,0,\Z) -- (\X,0,\Z);
	\draw[thin, dashed] (0,\Y,0) -- (\X,\Y,0);
	\draw[thin] (0,\Y,\Z) -- (\X,\Y,\Z);
    % Edges along Y
	\draw[thin] (0,0,0) -- (0,\Y,0);
	\draw[thin, dashed] (\X,0,0) -- (\X,\Y,0);
	\draw[thin] (0,0,\Z) -- (0,\Y,\Z);
	\draw[thin] (\X,0,\Z) -- (\X,\Y,\Z);
    % Edges along Z
	\draw[thin] (0,0,0) -- (0,0,\Z);
	\draw[thin] (\X,0,0) -- (\X,0,\Z);
	\draw[thin] (0,\Y,0) -- (0,\Y,\Z);
	\draw[thin, dashed] (\X,\Y,0) -- (\X,\Y,\Z);
}

\newcommand\nonconvexC[5]{%
    \def \Xone {#1};
    \def \Xtwo {\the\numexpr #1 + #2 \relax};
    \def \Xthree {\the\numexpr #1 + #2 + #1 \relax};
    \def \Yone {#3};
    \def \Ytwo {\the\numexpr #3 + #4 \relax};
    \def \Z {#5};
    \def \Opacity {0.8};
    
    % Floor
    \fill[gray] (tpp cs:x=0,y=0,z=0)
    -- (tpp cs:x=0,y=\Ytwo,z=0)
    -- (tpp cs:x=\Xone,y=\Ytwo,z=0)
    -- (tpp cs:x=\Xone,y=\Yone,z=0)
    -- (tpp cs:x=\Xtwo,y=\Yone,z=0)
    -- (tpp cs:x=\Xtwo,y=\Ytwo,z=0)
    -- (tpp cs:x=\Xthree,y=\Ytwo,z=0)
    -- (tpp cs:x=\Xthree,y=0,z=0) -- cycle;
    % Right main
    \fill[gray!50!white]  (tpp cs:x=\Xthree,y=0,z=0)
    -- (tpp cs:x=\Xthree,y=0,z=\Z)
    -- (tpp cs:x=\Xthree,y=\Ytwo,z=\Z)
    -- (tpp cs:x=\Xthree,y=\Ytwo,z=0) -- cycle;
    % Right small
    \fill[gray!50!white]  (tpp cs:x=\Xone,y=\Yone,z=0)
    -- (tpp cs:x=\Xone,y=\Yone,z=\Z)
    -- (tpp cs:x=\Xone,y=\Ytwo,z=\Z)
    -- (tpp cs:x=\Xone,y=\Ytwo,z=0) -- cycle;
    % Back left
    \fill[gray!70!white] (tpp cs:x=0,y=\Ytwo,z=0)
    -- (tpp cs:x=0,y=\Ytwo,z=\Z)
    -- (tpp cs:x=\Xone,y=\Ytwo,z=\Z)
    -- (tpp cs:x=\Xone,y=\Ytwo,z=0) -- cycle;
    % Back right
    \fill[gray!70!white] (tpp cs:x=\Xtwo,y=\Ytwo,z=0)
    -- (tpp cs:x=\Xtwo,y=\Ytwo,z=\Z)
    -- (tpp cs:x=\Xthree,y=\Ytwo,z=\Z)
    -- (tpp cs:x=\Xthree,y=\Ytwo,z=0) -- cycle;
    % Left small
    \fill[gray!50!white, opacity=\Opacity]  (tpp cs:x=\Xtwo,y=\Yone,z=0)
    -- (tpp cs:x=\Xtwo,y=\Yone,z=\Z)
    -- (tpp cs:x=\Xtwo,y=\Ytwo,z=\Z)
    -- (tpp cs:x=\Xtwo,y=\Ytwo,z=0) -- cycle;
    % Back main
    \fill[gray!70!white] (tpp cs:x=\Xone,y=\Yone,z=0)
    -- (tpp cs:x=\Xone,y=\Yone,z=\Z)
    -- (tpp cs:x=\Xtwo,y=\Yone,z=\Z)
    -- (tpp cs:x=\Xtwo,y=\Yone,z=0) -- cycle;
    % Ceiling
    \fill[gray, opacity=\Opacity] (tpp cs:x=0,y=0,z=\Z)
    -- (tpp cs:x=0,y=\Ytwo,z=\Z)
    -- (tpp cs:x=\Xone,y=\Ytwo,z=\Z)
    -- (tpp cs:x=\Xone,y=\Yone,z=\Z)
    -- (tpp cs:x=\Xtwo,y=\Yone,z=\Z)
    -- (tpp cs:x=\Xtwo,y=\Ytwo,z=\Z)
    -- (tpp cs:x=\Xthree,y=\Ytwo,z=\Z)
    -- (tpp cs:x=\Xthree,y=0,z=\Z) -- cycle;
    % Left main
    \fill[gray!50!white, opacity=\Opacity]  (tpp cs:x=0,y=0,z=0)
    -- (tpp cs:x=0,y=0,z=\Z)
    -- (tpp cs:x=0,y=\Ytwo,z=\Z)
    -- (tpp cs:x=0,y=\Ytwo,z=0) -- cycle;
    % Front
    \fill[gray!70!white, opacity=\Opacity] (tpp cs:x=0,y=0,z=0)
    -- (tpp cs:x=0,y=0,z=\Z)
    -- (tpp cs:x=\Xthree,y=0,z=\Z)
    -- (tpp cs:x=\Xthree,y=0,z=0) -- cycle;

    % Edges along X
	\draw[thin] (0,0,0) -- (\Xthree,0,0);
	\draw[thin] (0,0,\Z) -- (\Xthree,0,\Z);
	\draw[thin, dashed] (\Xone,\Yone,0) -- (\Xtwo,\Yone,0);
	\draw[thin] (\Xone,\Yone,\Z) -- (\Xtwo,\Yone,\Z);
	\draw[thin, dashed] (0,\Ytwo,0) -- (\Xone,\Ytwo,0);
	\draw[thin] (0,\Ytwo,\Z) -- (\Xone,\Ytwo,\Z);
	\draw[thin, dashed] (\Xtwo,\Ytwo,0) -- (\Xthree,\Ytwo,0);
	\draw[thin] (\Xtwo,\Ytwo,\Z) -- (\Xthree,\Ytwo,\Z);
    % Edges along Y
	\draw[thin] (0,0,0) -- (0,\Ytwo,0);
	\draw[thin, dashed] (\Xthree,0,0) -- (\Xthree,\Ytwo,0);
	\draw[thin] (0,0,\Z) -- (0,\Ytwo,\Z);
	\draw[thin] (\Xthree,0,\Z) -- (\Xthree,\Ytwo,\Z);
	\draw[thin, dashed] (\Xtwo,\Yone,0) -- (\Xtwo,\Ytwo,0);
	\draw[thin] (\Xtwo,\Yone,\Z) -- (\Xtwo,\Ytwo,\Z);
	\draw[thin, dashed] (\Xone,\Yone,0) -- (\Xone,\Ytwo,0);
	\draw[thin] (\Xone,\Yone,\Z) -- (\Xone,\Ytwo,\Z);
    % Edges along Z
	\draw[thin] (0,0,0) -- (0,0,\Z);
	\draw[thin] (\Xthree,0,0) -- (\Xthree,0,\Z);
	\draw[thin, dashed] (\Xone,\Yone,0) -- (\Xone,\Yone,\Z);
	\draw[thin, dashed] (\Xtwo,\Yone,0) -- (\Xtwo,\Yone,\Z);
	\draw[thin] (0,\Ytwo,0) -- (0,\Ytwo,\Z);
	\draw[thin, dashed] (\Xone,\Ytwo,0) -- (\Xone,\Ytwo,\Z);
    % This edge needs to be half-dashed, see below
	% \draw[thin, dashed] (\Xtwo,\Ytwo,0) -- (\Xtwo,\Ytwo,\Z);
	\draw[thin, dashed] (\Xthree,\Ytwo,0) -- (\Xthree,\Ytwo,\Z);

    % Half-visible edge
    \path [overlay, name path=hor_edge] (\Xone,\Yone,\Z) -- (\Xtwo,\Yone,\Z);
    \path [overlay, name path=ver_edge] (\Xtwo,\Ytwo,0) -- (\Xtwo,\Ytwo,\Z);
    \path [overlay, name intersections={of=hor_edge and ver_edge, by=inters_point}];
	\draw[thin, dashed] (\Xtwo,\Ytwo,0) -- (inters_point);
	\draw[thin] (inters_point) -- (\Xtwo,\Ytwo,\Z);
}

\newcommand{\simpleaxes}{%
    \draw[->, very thick] (-0.25,0,0) -- (1,0,0) node[pos=0.75, below]{$x$};
    \draw[->, very thick] (0,-0.25,0) -- (0,1,0) node[pos=0.8, below left]{$y$};
    \draw[->, very thick] (0,0,-0.25) -- (0,0,1) node[pos=0.9, below left]{$z$};
}

\newcommand{\roomsLegend}{%
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    \draw[pattern={horizontal lines}, pattern color=myGreen] (0.0, 0.0) rectangle +(0.5, 0.5);
    \node at (1.0, 0.25) (input) {$0.95$};
    \draw[fill=gray] (2.0, 0.0) rectangle +(0.5, 0.5);
    \node at (3.0, 0.25) (input) {$0.9$};
    \draw[pattern={vertical lines}, pattern color=myLightBlue] (4.0, 0.0) rectangle +(0.5, 0.5);
    \node at (5.0, 0.25) (input) {$0.8$};
    \draw[pattern={north west lines}, pattern color=myOrange] (6.0, 0.0) rectangle +(0.5, 0.5);
    \node at (7.0, 0.25) (input) {$0.5$};
}

%% https://tex.stackexchange.com/a/468144/4301
%% https://tex.stackexchange.com/a/590791
\newif\ifdrawdimlineleft
\newif\ifdrawdimlineright

\pgfkeys{/tikz/.cd,
  angleshift/.store in=\angleshift,
  angleshift=0
}
\tikzset{%
  dimlabel distance/.initial=5mm,
  vertical lines extend/.initial=5mm,
  vertical dim line/.style={gray, thin},
  dim arrow line/.style={%
    arrows={latex[slant={-sin(\angleshift)}]-latex[slant={-sin(\angleshift)}]},
    thin
  },
  dim label/.style={},
  left dimline/.is if=drawdimlineleft,
  left dimline=true,
  right dimline/.is if=drawdimlineright,
  right dimline=true,
  indicate dimensions/.style={%
    decorate, decoration={%
      show path construction,
      lineto code={%
        \draw[dim arrow line]
        ($(\tikzinputsegmentfirst)!\pgfkeysvalueof{/tikz/dimlabel distance}!
        {-90+\angleshift}:(\tikzinputsegmentlast) $)
        -- ($ (\tikzinputsegmentlast)!\pgfkeysvalueof{/tikz/dimlabel distance}!
        {90+\angleshift}:(\tikzinputsegmentfirst) $)
        \ifx#1\empty
        \else
        node[midway, fill=white, dim label,
        sloped, xslant={-sin(\angleshift)}, scale=.8]{#1}
        \fi;
        \ifdrawdimlineleft
        \draw[vertical dim line] (\tikzinputsegmentfirst) -- 
        ($ (\tikzinputsegmentfirst)!\pgfkeysvalueof{/tikz/vertical lines
          extend}!{-90+\angleshift}:(\tikzinputsegmentlast) $);
        \fi
        \ifdrawdimlineright
        \draw[vertical dim line] (\tikzinputsegmentlast) -- 
        ($ (\tikzinputsegmentlast)!\pgfkeysvalueof{/tikz/vertical
          lines extend}!{90+\angleshift}:(\tikzinputsegmentfirst) $);
        \fi 
      }
    }
  }
}


==> figures/room_hallway.tex <==
\begin{tikzpicture}[3d view]
    \shoebox{2}{6}{2}{gray}{gray}{gray!50!white}{gray!50!white}{gray!70!white}{gray!70!white}
    \simpleaxes

    % https://tex.stackexchange.com/a/590791
    \path [angleshift=-8.5, black, indicate dimensions={$2$}, inner sep=1pt] (2,6,2) -- (0,6,2);
    
    \path [angleshift=24, black, indicate dimensions={$6$}, inner sep=1pt] (2,0,2) -- (2,6,2);

    \path [angleshift=8.5, black, indicate dimensions={\rotatebox[origin=c]{180}{$2$}}, inner sep=1pt] (2,0,0) -- (2,0,2);
    
    \fill (1.2,5.4,1.2) circle (2pt);
    \fill[black,font=\footnotesize] (1.2,5.4,1.2) node [below] {$x_s$};
    % \contour{white}{$x_s$}
    
    \fill (0.7,0.6,0.7) circle (2pt);
    \fill[black,font=\footnotesize] (0.7,0.6,0.7) node [above] {$x_r$};
\end{tikzpicture}


==> figures/room_non-convex.tex <==
\begin{tikzpicture}[3d view]
    \nonconvexC{1}{2}{3}{2}{2}
    \simpleaxes

    % https://tex.stackexchange.com/a/590791
    \path [angleshift=-8.5, black, indicate dimensions={$1$}, inner sep=1pt] (1,5,2) -- (0,5,2);
    \path [angleshift=-8.5, black, indicate dimensions={$2$}, inner sep=1pt] (3,5,2) -- (1,5,2);
    \path [angleshift=-8.5, black, indicate dimensions={$1$}, inner sep=1pt] (4,5,2) -- (3,5,2);
    
    \path [angleshift=24, black, indicate dimensions={$2$}, inner sep=1pt] (4,3,2) -- (4,5,2);
    \path [angleshift=24, black, indicate dimensions={$3$}, inner sep=1pt] (4,0,2) -- (4,3,2);

    \path [angleshift=8.5, black, indicate dimensions={\rotatebox[origin=c]{180}{$2$}}, inner sep=1pt] (4,0,0) -- (4,0,2);
    
    \fill (0.5,4.5,1.0) circle (2pt);
    \fill[black,font=\footnotesize] (0.5,4.5,1.0) node [left] {$x_s$};
    
    \fill (3.5,4.3,1.2) circle (2pt);
    \fill[black,font=\footnotesize] (3.5,4.3,1.2) node [left] {$x_r$};
\end{tikzpicture}


==> figures/room_uneven.tex <==
\begin{tikzpicture}[3d view]
    % Colorblind-friendly palette
        % M. Okabe and K. Ito, “How to make figures and presentations that are friendly to color blind people,” University of Tokyo, 2002
        % B. Wong, “Points of view: Color blindness,” Nature Methods, vol. 8, no. 6, p. 441, 2011
    \definecolor{myOrange}{RGB}{230, 159, 0}; % Orange
    \definecolor{myLightBlue}{RGB}{86, 180, 233}; % Sky blue
    \definecolor{myGreen}{RGB}{0, 158, 115}; % Bluish green
    \definecolor{myYellow}{RGB}{240, 228, 66}; % Yellow
    \definecolor{myDarkBlue}{RGB}{0, 114, 178}; % Blue
    \definecolor{myRed}{RGB}{213, 94, 0}; % Vermilion
    \definecolor{myPurple}{RGB}{204, 121, 167}; % Reddish purple
    
    \shoebox{5}{6}{3}%
    {pattern={horizontal lines}, pattern color=myGreen}%
    {pattern={horizontal lines}, pattern color=myGreen}%
    {pattern={vertical lines}, pattern color=myLightBlue}%
    {pattern={vertical lines}, pattern color=myLightBlue}%
    {pattern={north west lines}, pattern color=myOrange}%
    {pattern={north west lines}, pattern color=myOrange}
    % {pattern={Lines[angle=90, line width=8pt, distance=4pt]}, pattern color=myGreen}%
    % {pattern={Lines[angle=90, line width=8pt, distance=4pt]}, pattern color=myGreen}%
    % {pattern={Lines[angle=0, line width=8pt, distance=4pt]}, pattern color=myLightBlue}%
    % {pattern={Lines[angle=0, line width=8pt, distance=4pt]}, pattern color=myLightBlue}%
    % {pattern={Lines[angle=45, line width=8pt, distance=4pt]}, pattern color=myOrange}%
    % {pattern={Lines[angle=45, line width=8pt, distance=4pt]}, pattern color=myOrange}
    % \shoebox{5}{6}{3}%
    % {pattern={Lines[angle=90, line width=16pt, distance=8pt]}, pattern color=myOrange}%
    % {pattern={Lines[angle=90, line width=16pt, distance=8pt]}, pattern color=myOrange}%
    % {pattern={Lines[angle=0, line width=16pt, distance=8pt]}, pattern color=myLightBlue}%
    % {pattern={Lines[angle=0, line width=16pt, distance=8pt]}, pattern color=myLightBlue}%
    % {pattern={Lines[angle=45, line width=16pt, distance=8pt]}, pattern color=myGreen}%
    % {pattern={Lines[angle=-45, line width=16pt, distance=8pt]}, pattern color=myGreen}
    % \shoebox{5}{6}{3}%
    % {pattern={Lines[angle=90, line width=8pt, distance=4pt]}, pattern color=myOrange}%
    % {pattern={Lines[angle=90, line width=8pt, distance=4pt]}, pattern color=myOrange}%
    % {pattern={Lines[angle=0, line width=8pt, distance=4pt]}, pattern color=myLightBlue}%
    % {pattern={Lines[angle=0, line width=8pt, distance=4pt]}, pattern color=myLightBlue}%
    % {pattern={Lines[angle=45, line width=8pt, distance=4pt]}, pattern color=myGreen}%
    % {pattern={Lines[angle=-45, line width=8pt, distance=4pt]}, pattern color=myGreen}
    
    \simpleaxes

    % https://tex.stackexchange.com/a/590791
    \path [angleshift=-8.5, black, indicate dimensions={$5$}, inner sep=1pt] (5,6,3) -- (0,6,3);
    
    \path [angleshift=24, black, indicate dimensions={$6$}, inner sep=1pt] (5,0,3) -- (5,6,3);

    \path [angleshift=8.5, black, indicate dimensions={\rotatebox[origin=c]{180}{$3$}}, inner sep=1pt] (5,0,0) -- (5,0,3);
    
    \fill (1.2,1.4,1.0) circle (2pt);
    \fill[black,font=\footnotesize] (1.2,1.4,1.0) node [below] {$x_s$};
    
    \fill (0.7,1.6,1.7) circle (2pt);
    \fill[black,font=\footnotesize] (0.7,1.6,1.7) node [above] {$x_r$};
\end{tikzpicture}

